Unsupervised Feature Selection with Adaptive Structure Learning

The problem of feature selection has raised considerable interests in the past decade. Traditional unsupervised methods select the features which can faithfully preserve the intrinsic structures of data, where the intrinsic structures are estimated using all the input features of data. However, the estimated intrinsic structures are unreliable/inaccurate when the redundant and noisy features are not removed. Therefore, we face a dilemma here: one need the true structures of data to identify the informative features, and one need the informative features to accurately estimate the true structures of data. To address this, we propose a unified learning framework which performs structure learning and feature selection simultaneously. The structures are adaptively learned from the results of feature selection, and the informative features are reselected to preserve the refined structures of data. By leveraging the interactions between these two essential tasks, we are able to capture accurate structures and select more informative features. Experimental results on many benchmark data sets demonstrate that the proposed method outperforms many state of the art unsupervised feature selection methods.

==> 20NG_3970n_1000d_4c.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS\\ \hline

20NG--best-obj-acc-1-10& \tabincell{c}{ 25.69 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 25.27 \\ $\pm$ 0.17 \\0.00 } & \tabincell{c}{ 30.90 \\ $\pm$ 1.23 \\0.00 } & \tabincell{c}{ 36.99 \\ $\pm$ 0.68 \\0.00 } & \tabincell{c}{ 29.69 \\ $\pm$ 1.34 \\0.00 } & \tabincell{c}{ 27.93 \\ $\pm$ 0.88 \\0.00 } & \tabincell{c}{ \textbf{44.42} \\ \textbf{$\pm$ 2.94 } \\ \textbf{1.00 }} \\ \hline
20NG--best-obj-nmi-sqrt-1-10& \tabincell{c}{ 4.32 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 2.32 \\ $\pm$ 0.45 \\0.00 } & \tabincell{c}{ 12.28 \\ $\pm$ 1.12 \\0.00 } & \tabincell{c}{ 18.63 \\ $\pm$ 0.93 \\0.00 } & \tabincell{c}{ 8.22 \\ $\pm$ 2.87 \\0.00 } & \tabincell{c}{ 5.13 \\ $\pm$ 0.96 \\0.00 } & \tabincell{c}{ \textbf{26.33} \\ \textbf{$\pm$ 4.19 } \\ \textbf{1.00 }} \\ \hline
20NG--mean-acc-1-10& \tabincell{c}{ 25.66 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 25.17 \\ $\pm$ 0.06 \\0.00 } & \tabincell{c}{ 27.19 \\ $\pm$ 0.93 \\0.00 } & \tabincell{c}{ 34.48 \\ $\pm$ 0.45 \\0.00 } & \tabincell{c}{ 28.22 \\ $\pm$ 1.32 \\0.00 } & \tabincell{c}{ 28.20 \\ $\pm$ 0.26 \\0.00 } & \tabincell{c}{ \textbf{43.81} \\ \textbf{$\pm$ 2.61 } \\ \textbf{1.00 }} \\ \hline
20NG--mean-nmi-sqrt-1-10& \tabincell{c}{ 3.86 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 1.87 \\ $\pm$ 0.25 \\0.00 } & \tabincell{c}{ 6.23 \\ $\pm$ 2.03 \\0.00 } & \tabincell{c}{ 14.98 \\ $\pm$ 0.70 \\0.00 } & \tabincell{c}{ 6.14 \\ $\pm$ 2.62 \\0.00 } & \tabincell{c}{ 3.10 \\ $\pm$ 0.70 \\0.00 } & \tabincell{c}{ \textbf{23.26} \\ \textbf{$\pm$ 3.24 } \\ \textbf{1.00 }} \\ \hline
20NG--loocv-1-10& \tabincell{c}{ \textbf{22.17} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.38 \\ $\pm$ 4.01 \\0.00 } & \tabincell{c}{ 51.34 \\ $\pm$ 7.31 \\0.00 } & \tabincell{c}{ 35.27 \\ $\pm$ 9.93 \\0.00 } & \tabincell{c}{ 56.29 \\ $\pm$ 10.20 \\0.00 } & \tabincell{c}{ 64.89 \\ $\pm$ 5.04 \\0.00 } & \tabincell{c}{ 35.93 \\ $\pm$ 9.92 \\0.00 } \\ \hline
20NG--jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 1.55 \\ $\pm$ 0.91 \\0.00 } & \tabincell{c}{ 2.52 \\ $\pm$ 1.11 \\0.00 } & \tabincell{c}{ 3.97 \\ $\pm$ 1.99 \\0.00 } & \tabincell{c}{ 1.91 \\ $\pm$ 1.11 \\0.00 } & \tabincell{c}{ 1.43 \\ $\pm$ 0.81 \\0.00 } & \tabincell{c}{ 4.11 \\ $\pm$ 2.15 \\0.00 } \\ \hline
20NG--red-1-10& \tabincell{c}{ 98.25 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 87.93 \\ $\pm$ 7.71 \\0.00 } & \tabincell{c}{ \textbf{83.86} \\ \textbf{$\pm$ 11.06 } \\ \textbf{0.10 }} & \tabincell{c}{ 89.68 \\ $\pm$ 3.83 \\0.00 } & \tabincell{c}{ \textbf{76.62} \\ \textbf{$\pm$ 4.60 } \\ \textbf{1.00 }} & \tabincell{c}{ 90.17 \\ $\pm$ 5.78 \\0.00 } & \tabincell{c}{ 98.03 \\ $\pm$ 2.70 \\0.00 } \\ \hline
20NG--best-obj-acc-11-25& \tabincell{c}{ 25.69 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 25.43 \\ $\pm$ 0.19 \\0.00 } & \tabincell{c}{ 29.79 \\ $\pm$ 1.12 \\0.00 } & \tabincell{c}{ 36.00 \\ $\pm$ 0.79 \\0.00 } & \tabincell{c}{ 30.89 \\ $\pm$ 0.77 \\0.00 } & \tabincell{c}{ 27.49 \\ $\pm$ 0.66 \\0.00 } & \tabincell{c}{ \textbf{48.80} \\ \textbf{$\pm$ 3.14 } \\ \textbf{1.00 }} \\ \hline
20NG--best-obj-nmi-sqrt-11-25& \tabincell{c}{ 4.32 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 3.35 \\ $\pm$ 0.84 \\0.00 } & \tabincell{c}{ 10.15 \\ $\pm$ 2.27 \\0.00 } & \tabincell{c}{ 17.10 \\ $\pm$ 1.45 \\0.00 } & \tabincell{c}{ 11.39 \\ $\pm$ 2.23 \\0.00 } & \tabincell{c}{ 5.80 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ \textbf{31.49} \\ \textbf{$\pm$ 3.37 } \\ \textbf{1.00 }} \\ \hline
20NG--mean-acc-11-25& \tabincell{c}{ 25.66 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 25.48 \\ $\pm$ 0.25 \\0.00 } & \tabincell{c}{ 27.40 \\ $\pm$ 0.59 \\0.00 } & \tabincell{c}{ 34.00 \\ $\pm$ 0.62 \\0.00 } & \tabincell{c}{ 28.40 \\ $\pm$ 0.65 \\0.00 } & \tabincell{c}{ 26.96 \\ $\pm$ 0.88 \\0.00 } & \tabincell{c}{ \textbf{47.58} \\ \textbf{$\pm$ 2.88 } \\ \textbf{1.00 }} \\ \hline
20NG--mean-nmi-sqrt-11-25& \tabincell{c}{ 3.86 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 2.94 \\ $\pm$ 0.86 \\0.00 } & \tabincell{c}{ 6.47 \\ $\pm$ 1.02 \\0.00 } & \tabincell{c}{ 14.55 \\ $\pm$ 0.73 \\0.00 } & \tabincell{c}{ 7.49 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 4.07 \\ $\pm$ 0.73 \\0.00 } & \tabincell{c}{ \textbf{29.12} \\ \textbf{$\pm$ 4.88 } \\ \textbf{1.00 }} \\ \hline
20NG--loocv-11-25& \tabincell{c}{ \textbf{22.17} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 53.16 \\ $\pm$ 12.82 \\0.00 } & \tabincell{c}{ 41.16 \\ $\pm$ 8.21 \\0.00 } & \tabincell{c}{ 27.67 \\ $\pm$ 5.80 \\0.00 } & \tabincell{c}{ 43.38 \\ $\pm$ 10.15 \\0.00 } & \tabincell{c}{ 52.91 \\ $\pm$ 9.51 \\0.00 } & \tabincell{c}{ 28.52 \\ $\pm$ 5.99 \\0.00 } \\ \hline
20NG--jac-11-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 5.60 \\ $\pm$ 3.57 \\0.00 } & \tabincell{c}{ 5.97 \\ $\pm$ 2.92 \\0.00 } & \tabincell{c}{ 9.55 \\ $\pm$ 4.57 \\0.00 } & \tabincell{c}{ 5.24 \\ $\pm$ 2.76 \\0.00 } & \tabincell{c}{ 4.10 \\ $\pm$ 2.25 \\0.00 } & \tabincell{c}{ 8.29 \\ $\pm$ 3.27 \\0.00 } \\ \hline
20NG--red-11-25& \tabincell{c}{ 98.25 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 94.56 \\ $\pm$ 4.14 \\0.00 } & \tabincell{c}{ 91.11 \\ $\pm$ 5.46 \\0.00 } & \tabincell{c}{ 93.31 \\ $\pm$ 3.36 \\0.00 } & \tabincell{c}{ \textbf{85.82} \\ \textbf{$\pm$ 7.69 } \\ \textbf{1.00 }} & \tabincell{c}{ 95.18 \\ $\pm$ 2.79 \\0.00 } & \tabincell{c}{ 99.39 \\ $\pm$ 0.66 \\0.00 } \\ \hline
20NG--best-obj-acc-26-31& \tabincell{c}{ 25.69 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 25.50 \\ $\pm$ 0.08 \\0.00 } & \tabincell{c}{ 29.09 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 34.63 \\ $\pm$ 1.69 \\0.00 } & \tabincell{c}{ 31.61 \\ $\pm$ 0.56 \\0.00 } & \tabincell{c}{ 27.30 \\ $\pm$ 0.68 \\0.00 } & \tabincell{c}{ \textbf{55.62} \\ \textbf{$\pm$ 7.51 } \\ \textbf{1.00 }} \\ \hline
20NG--best-obj-nmi-sqrt-26-31& \tabincell{c}{ 4.32 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 3.78 \\ $\pm$ 0.44 \\0.00 } & \tabincell{c}{ 8.62 \\ $\pm$ 2.64 \\0.00 } & \tabincell{c}{ 15.05 \\ $\pm$ 1.33 \\0.00 } & \tabincell{c}{ 12.84 \\ $\pm$ 0.55 \\0.00 } & \tabincell{c}{ 5.93 \\ $\pm$ 0.74 \\0.00 } & \tabincell{c}{ \textbf{37.04} \\ \textbf{$\pm$ 5.25 } \\ \textbf{1.00 }} \\ \hline
20NG--mean-acc-26-31& \tabincell{c}{ 25.66 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 25.66 \\ $\pm$ 0.19 \\0.00 } & \tabincell{c}{ 27.12 \\ $\pm$ 0.65 \\0.00 } & \tabincell{c}{ 32.43 \\ $\pm$ 2.07 \\0.00 } & \tabincell{c}{ 28.64 \\ $\pm$ 0.64 \\0.00 } & \tabincell{c}{ 26.65 \\ $\pm$ 0.57 \\0.00 } & \tabincell{c}{ \textbf{51.14} \\ \textbf{$\pm$ 3.62 } \\ \textbf{1.00 }} \\ \hline
20NG--mean-nmi-sqrt-26-31& \tabincell{c}{ 3.86 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 3.63 \\ $\pm$ 0.64 \\0.00 } & \tabincell{c}{ 5.91 \\ $\pm$ 0.90 \\0.00 } & \tabincell{c}{ 12.41 \\ $\pm$ 2.69 \\0.00 } & \tabincell{c}{ 8.25 \\ $\pm$ 0.64 \\0.00 } & \tabincell{c}{ 4.78 \\ $\pm$ 0.64 \\0.00 } & \tabincell{c}{ \textbf{35.28} \\ \textbf{$\pm$ 5.85 } \\ \textbf{1.00 }} \\ \hline
20NG--loocv-26-31& \tabincell{c}{ \textbf{22.17} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{35.28} \\ \textbf{$\pm$ 16.31 } \\ \textbf{0.11 }} & \tabincell{c}{ 31.85 \\ $\pm$ 8.05 \\0.03 } & \tabincell{c}{ \textbf{23.48} \\ \textbf{$\pm$ 1.80 } \\ \textbf{0.13 }} & \tabincell{c}{ 33.73 \\ $\pm$ 6.52 \\0.01 } & \tabincell{c}{ 42.02 \\ $\pm$ 9.78 \\0.00 } & \tabincell{c}{ \textbf{23.81} \\ \textbf{$\pm$ 3.25 } \\ \textbf{0.27 }} \\ \hline
20NG--jac-26-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 13.06 \\ $\pm$ 7.29 \\0.00 } & \tabincell{c}{ 11.60 \\ $\pm$ 5.44 \\0.00 } & \tabincell{c}{ 17.74 \\ $\pm$ 7.81 \\0.00 } & \tabincell{c}{ 10.53 \\ $\pm$ 5.11 \\0.00 } & \tabincell{c}{ 8.30 \\ $\pm$ 4.03 \\0.00 } & \tabincell{c}{ 13.59 \\ $\pm$ 5.02 \\0.00 } \\ \hline
20NG--red-26-31& \tabincell{c}{ 98.25 \\ $\pm$ 0.00 \\0.01 } & \tabincell{c}{ 97.20 \\ $\pm$ 1.49 \\0.01 } & \tabincell{c}{ 94.68 \\ $\pm$ 1.98 \\0.03 } & \tabincell{c}{ 95.76 \\ $\pm$ 1.19 \\0.02 } & \tabincell{c}{ \textbf{91.57} \\ \textbf{$\pm$ 4.37 } \\ \textbf{1.00 }} & \tabincell{c}{ 97.04 \\ $\pm$ 0.98 \\0.01 } & \tabincell{c}{ 99.76 \\ $\pm$ 0.13 \\0.01 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> AR_840n_768d_120c.tex <==
\begin{table*}
\caption{AR-840n-768d-120call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR-lpp & FSSL-11-11-5\\ \hline

AR-84-best-obj-acc-1-10& \tabincell{c}{ 25.01 \\ $\pm$ 3.37 \\0.00 } & \tabincell{c}{ 28.73 \\ $\pm$ 0.94 \\0.00 } & \tabincell{c}{ \textbf{35.23} \\ \textbf{$\pm$ 3.04 } \\ \textbf{0.06 }} & \tabincell{c}{ 31.85 \\ $\pm$ 0.33 \\0.00 } & \tabincell{c}{ 32.69 \\ $\pm$ 2.02 \\0.00 } & \tabincell{c}{ 31.21 \\ $\pm$ 2.09 \\0.00 } & \tabincell{c}{ 35.60 \\ $\pm$ 2.30 \\0.03 } & \tabincell{c}{ 35.04 \\ $\pm$ 2.88 \\0.02 } & \tabincell{c}{ \textbf{36.99} \\ \textbf{$\pm$ 0.93 } \\ \textbf{1.00 }} \\ \hline
AR-84-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 63.65 \\ $\pm$ 2.54 \\0.00 } & \tabincell{c}{ 66.13 \\ $\pm$ 0.76 \\0.00 } & \tabincell{c}{ 69.47 \\ $\pm$ 1.56 \\0.00 } & \tabincell{c}{ 67.73 \\ $\pm$ 0.45 \\0.00 } & \tabincell{c}{ 68.03 \\ $\pm$ 1.07 \\0.00 } & \tabincell{c}{ 67.05 \\ $\pm$ 1.07 \\0.00 } & \tabincell{c}{ 70.00 \\ $\pm$ 1.05 \\0.00 } & \tabincell{c}{ 69.38 \\ $\pm$ 1.55 \\0.00 } & \tabincell{c}{ \textbf{71.49} \\ \textbf{$\pm$ 0.71 } \\ \textbf{1.00 }} \\ \hline
AR-84-mean-acc-1-10& \tabincell{c}{ 25.29 \\ $\pm$ 2.89 \\0.00 } & \tabincell{c}{ 29.05 \\ $\pm$ 1.19 \\0.00 } & \tabincell{c}{ \textbf{34.22} \\ \textbf{$\pm$ 2.70 } \\ \textbf{0.05 }} & \tabincell{c}{ 30.87 \\ $\pm$ 0.35 \\0.00 } & \tabincell{c}{ 32.34 \\ $\pm$ 1.52 \\0.00 } & \tabincell{c}{ 31.06 \\ $\pm$ 2.14 \\0.00 } & \tabincell{c}{ 34.84 \\ $\pm$ 1.90 \\0.04 } & \tabincell{c}{ 34.19 \\ $\pm$ 2.52 \\0.02 } & \tabincell{c}{ \textbf{36.11} \\ \textbf{$\pm$ 0.75 } \\ \textbf{1.00 }} \\ \hline
AR-84-mean-nmi-sqrt-1-10& \tabincell{c}{ 63.59 \\ $\pm$ 2.36 \\0.00 } & \tabincell{c}{ 66.41 \\ $\pm$ 0.85 \\0.00 } & \tabincell{c}{ 69.01 \\ $\pm$ 1.45 \\0.01 } & \tabincell{c}{ 67.49 \\ $\pm$ 0.27 \\0.00 } & \tabincell{c}{ 67.89 \\ $\pm$ 0.89 \\0.00 } & \tabincell{c}{ 66.94 \\ $\pm$ 1.11 \\0.00 } & \tabincell{c}{ 69.54 \\ $\pm$ 1.10 \\0.01 } & \tabincell{c}{ 69.02 \\ $\pm$ 1.32 \\0.00 } & \tabincell{c}{ \textbf{70.78} \\ \textbf{$\pm$ 0.63 } \\ \textbf{1.00 }} \\ \hline
AR-84-loocv-1-10& \tabincell{c}{ 68.11 \\ $\pm$ 10.52 \\0.00 } & \tabincell{c}{ 60.40 \\ $\pm$ 7.05 \\0.00 } & \tabincell{c}{ 55.60 \\ $\pm$ 10.54 \\0.00 } & \tabincell{c}{ 56.92 \\ $\pm$ 5.10 \\0.00 } & \tabincell{c}{ 58.38 \\ $\pm$ 9.06 \\0.00 } & \tabincell{c}{ 63.88 \\ $\pm$ 7.73 \\0.00 } & \tabincell{c}{ 51.90 \\ $\pm$ 7.23 \\0.00 } & \tabincell{c}{ 54.33 \\ $\pm$ 8.65 \\0.00 } & \tabincell{c}{ \textbf{37.26} \\ \textbf{$\pm$ 8.23 } \\ \textbf{1.00 }} \\ \hline
AR-84-jac-1-10& \tabincell{c}{ 8.01 \\ $\pm$ 2.68 \\0.00 } & \tabincell{c}{ 20.95 \\ $\pm$ 4.15 \\0.00 } & \tabincell{c}{ 13.74 \\ $\pm$ 4.28 \\0.00 } & \tabincell{c}{ 18.52 \\ $\pm$ 2.21 \\0.00 } & \tabincell{c}{ 17.17 \\ $\pm$ 5.08 \\0.00 } & \tabincell{c}{ 22.74 \\ $\pm$ 6.00 \\0.00 } & \tabincell{c}{ \textbf{25.83} \\ \textbf{$\pm$ 6.77 } \\ \textbf{1.00 }} & \tabincell{c}{ 22.14 \\ $\pm$ 4.60 \\0.00 } & \tabincell{c}{ 24.22 \\ $\pm$ 5.30 \\0.02 } \\ \hline
AR-84-red-1-10& \tabincell{c}{ \textbf{53.91} \\ \textbf{$\pm$ 2.36 } \\ \textbf{1.00 }} & \tabincell{c}{ 70.34 \\ $\pm$ 0.76 \\0.00 } & \tabincell{c}{ 78.97 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ 62.50 \\ $\pm$ 2.56 \\0.00 } & \tabincell{c}{ 64.13 \\ $\pm$ 1.39 \\0.00 } & \tabincell{c}{ 77.54 \\ $\pm$ 4.11 \\0.00 } & \tabincell{c}{ 64.31 \\ $\pm$ 3.00 \\0.00 } & \tabincell{c}{ 64.17 \\ $\pm$ 3.22 \\0.00 } & \tabincell{c}{ 60.86 \\ $\pm$ 4.00 \\0.00 } \\ \hline
AR-84-best-obj-acc-10-25& \tabincell{c}{ 24.11 \\ $\pm$ 2.18 \\0.00 } & \tabincell{c}{ 30.27 \\ $\pm$ 1.54 \\0.00 } & \tabincell{c}{ 36.83 \\ $\pm$ 2.14 \\0.02 } & \tabincell{c}{ 31.79 \\ $\pm$ 0.42 \\0.00 } & \tabincell{c}{ 33.47 \\ $\pm$ 1.37 \\0.00 } & \tabincell{c}{ 32.89 \\ $\pm$ 1.65 \\0.00 } & \tabincell{c}{ 36.01 \\ $\pm$ 1.27 \\0.00 } & \tabincell{c}{ 36.56 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ \textbf{38.18} \\ \textbf{$\pm$ 1.28 } \\ \textbf{1.00 }} \\ \hline
AR-84-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 62.77 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ 67.21 \\ $\pm$ 1.01 \\0.00 } & \tabincell{c}{ 70.17 \\ $\pm$ 1.11 \\0.00 } & \tabincell{c}{ 67.76 \\ $\pm$ 0.41 \\0.00 } & \tabincell{c}{ 68.70 \\ $\pm$ 0.98 \\0.00 } & \tabincell{c}{ 68.10 \\ $\pm$ 0.99 \\0.00 } & \tabincell{c}{ 70.27 \\ $\pm$ 0.49 \\0.00 } & \tabincell{c}{ \textbf{70.71} \\ \textbf{$\pm$ 1.13 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{71.43} \\ \textbf{$\pm$ 0.62 } \\ \textbf{1.00 }} \\ \hline
AR-84-mean-acc-10-25& \tabincell{c}{ 24.07 \\ $\pm$ 2.14 \\0.00 } & \tabincell{c}{ 29.85 \\ $\pm$ 0.78 \\0.00 } & \tabincell{c}{ \textbf{35.32} \\ \textbf{$\pm$ 1.64 } \\ \textbf{0.29 }} & \tabincell{c}{ 30.74 \\ $\pm$ 0.39 \\0.00 } & \tabincell{c}{ 33.64 \\ $\pm$ 1.15 \\0.00 } & \tabincell{c}{ 32.37 \\ $\pm$ 1.44 \\0.00 } & \tabincell{c}{ 34.92 \\ $\pm$ 1.04 \\0.00 } & \tabincell{c}{ \textbf{35.34} \\ \textbf{$\pm$ 1.25 } \\ \textbf{0.22 }} & \tabincell{c}{ \textbf{35.84} \\ \textbf{$\pm$ 0.56 } \\ \textbf{1.00 }} \\ \hline
AR-84-mean-nmi-sqrt-10-25& \tabincell{c}{ 62.52 \\ $\pm$ 1.80 \\0.00 } & \tabincell{c}{ 66.98 \\ $\pm$ 0.54 \\0.00 } & \tabincell{c}{ 69.59 \\ $\pm$ 0.90 \\0.04 } & \tabincell{c}{ 67.54 \\ $\pm$ 0.35 \\0.00 } & \tabincell{c}{ 68.78 \\ $\pm$ 0.77 \\0.00 } & \tabincell{c}{ 67.81 \\ $\pm$ 0.85 \\0.00 } & \tabincell{c}{ 69.73 \\ $\pm$ 0.48 \\0.01 } & \tabincell{c}{ \textbf{70.23} \\ \textbf{$\pm$ 0.90 } \\ \textbf{0.77 }} & \tabincell{c}{ \textbf{70.33} \\ \textbf{$\pm$ 0.58 } \\ \textbf{1.00 }} \\ \hline
AR-84-loocv-10-25& \tabincell{c}{ 67.81 \\ $\pm$ 5.95 \\0.00 } & \tabincell{c}{ 54.03 \\ $\pm$ 4.30 \\0.00 } & \tabincell{c}{ 45.07 \\ $\pm$ 8.21 \\0.00 } & \tabincell{c}{ 53.82 \\ $\pm$ 2.59 \\0.00 } & \tabincell{c}{ 46.61 \\ $\pm$ 9.12 \\0.00 } & \tabincell{c}{ 52.35 \\ $\pm$ 8.47 \\0.00 } & \tabincell{c}{ 45.28 \\ $\pm$ 3.59 \\0.00 } & \tabincell{c}{ \textbf{40.70} \\ \textbf{$\pm$ 9.44 } \\ \textbf{0.17 }} & \tabincell{c}{ \textbf{36.99} \\ \textbf{$\pm$ 2.91 } \\ \textbf{1.00 }} \\ \hline
AR-84-jac-10-25& \tabincell{c}{ 14.69 \\ $\pm$ 6.42 \\0.00 } & \tabincell{c}{ 27.64 \\ $\pm$ 4.69 \\0.00 } & \tabincell{c}{ 24.38 \\ $\pm$ 8.27 \\0.00 } & \tabincell{c}{ 21.29 \\ $\pm$ 3.21 \\0.00 } & \tabincell{c}{ 28.36 \\ $\pm$ 8.82 \\0.00 } & \tabincell{c}{ 35.10 \\ $\pm$ 9.26 \\0.00 } & \tabincell{c}{ \textbf{38.91} \\ \textbf{$\pm$ 10.13 } \\ \textbf{1.00 }} & \tabincell{c}{ 29.75 \\ $\pm$ 5.54 \\0.00 } & \tabincell{c}{ 34.89 \\ $\pm$ 8.01 \\0.00 } \\ \hline
AR-84-red-10-25& \tabincell{c}{ \textbf{59.92} \\ \textbf{$\pm$ 4.86 } \\ \textbf{1.00 }} & \tabincell{c}{ 71.19 \\ $\pm$ 0.86 \\0.00 } & \tabincell{c}{ 82.41 \\ $\pm$ 2.36 \\0.00 } & \tabincell{c}{ 66.27 \\ $\pm$ 2.76 \\0.00 } & \tabincell{c}{ 67.07 \\ $\pm$ 2.09 \\0.00 } & \tabincell{c}{ 80.86 \\ $\pm$ 1.81 \\0.00 } & \tabincell{c}{ 67.27 \\ $\pm$ 2.03 \\0.00 } & \tabincell{c}{ 67.57 \\ $\pm$ 2.35 \\0.00 } & \tabincell{c}{ 65.27 \\ $\pm$ 3.76 \\0.00 } \\ \hline
AR-84-best-obj-acc-25-31& \tabincell{c}{ 25.27 \\ $\pm$ 2.13 \\0.00 } & \tabincell{c}{ 30.61 \\ $\pm$ 0.80 \\0.00 } & \tabincell{c}{ 36.22 \\ $\pm$ 2.21 \\0.03 } & \tabincell{c}{ 33.20 \\ $\pm$ 1.64 \\0.00 } & \tabincell{c}{ 33.83 \\ $\pm$ 1.26 \\0.00 } & \tabincell{c}{ 33.98 \\ $\pm$ 1.01 \\0.00 } & \tabincell{c}{ 35.66 \\ $\pm$ 0.88 \\0.01 } & \tabincell{c}{ 37.01 \\ $\pm$ 0.65 \\0.01 } & \tabincell{c}{ \textbf{38.21} \\ \textbf{$\pm$ 1.35 } \\ \textbf{1.00 }} \\ \hline
AR-84-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 63.56 \\ $\pm$ 1.43 \\0.00 } & \tabincell{c}{ 67.37 \\ $\pm$ 0.38 \\0.00 } & \tabincell{c}{ 69.87 \\ $\pm$ 0.92 \\0.02 } & \tabincell{c}{ 68.50 \\ $\pm$ 0.85 \\0.00 } & \tabincell{c}{ 69.21 \\ $\pm$ 0.84 \\0.01 } & \tabincell{c}{ 69.03 \\ $\pm$ 0.62 \\0.01 } & \tabincell{c}{ 69.77 \\ $\pm$ 0.61 \\0.00 } & \tabincell{c}{ \textbf{71.05} \\ \textbf{$\pm$ 0.77 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{70.99} \\ \textbf{$\pm$ 0.80 } \\ \textbf{0.85 }} \\ \hline
AR-84-mean-acc-25-31& \tabincell{c}{ 24.95 \\ $\pm$ 1.77 \\0.00 } & \tabincell{c}{ 29.67 \\ $\pm$ 0.56 \\0.00 } & \tabincell{c}{ \textbf{34.46} \\ \textbf{$\pm$ 1.47 } \\ \textbf{0.07 }} & \tabincell{c}{ 31.69 \\ $\pm$ 0.82 \\0.00 } & \tabincell{c}{ 34.01 \\ $\pm$ 0.41 \\0.01 } & \tabincell{c}{ 33.33 \\ $\pm$ 0.57 \\0.00 } & \tabincell{c}{ 33.77 \\ $\pm$ 1.30 \\0.00 } & \tabincell{c}{ \textbf{35.50} \\ \textbf{$\pm$ 0.86 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{34.99} \\ \textbf{$\pm$ 0.82 } \\ \textbf{0.05 }} \\ \hline
AR-84-mean-nmi-sqrt-25-31& \tabincell{c}{ 63.07 \\ $\pm$ 1.36 \\0.00 } & \tabincell{c}{ 66.83 \\ $\pm$ 0.34 \\0.00 } & \tabincell{c}{ 69.22 \\ $\pm$ 0.74 \\0.01 } & \tabincell{c}{ 68.21 \\ $\pm$ 0.57 \\0.00 } & \tabincell{c}{ 69.18 \\ $\pm$ 0.38 \\0.00 } & \tabincell{c}{ 68.65 \\ $\pm$ 0.60 \\0.00 } & \tabincell{c}{ 69.19 \\ $\pm$ 0.54 \\0.00 } & \tabincell{c}{ \textbf{70.47} \\ \textbf{$\pm$ 0.75 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{69.90} \\ \textbf{$\pm$ 0.48 } \\ \textbf{0.13 }} \\ \hline
AR-84-loocv-25-31& \tabincell{c}{ 65.12 \\ $\pm$ 4.15 \\0.00 } & \tabincell{c}{ 51.87 \\ $\pm$ 1.00 \\0.00 } & \tabincell{c}{ 41.72 \\ $\pm$ 1.81 \\0.01 } & \tabincell{c}{ 49.73 \\ $\pm$ 3.43 \\0.00 } & \tabincell{c}{ 40.61 \\ $\pm$ 4.04 \\0.00 } & \tabincell{c}{ 44.05 \\ $\pm$ 5.82 \\0.00 } & \tabincell{c}{ 42.50 \\ $\pm$ 1.46 \\0.00 } & \tabincell{c}{ \textbf{34.81} \\ \textbf{$\pm$ 5.94 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{36.51} \\ \textbf{$\pm$ 1.68 } \\ \textbf{0.55 }} \\ \hline
AR-84-jac-25-31& \tabincell{c}{ 25.83 \\ $\pm$ 9.51 \\0.00 } & \tabincell{c}{ 34.45 \\ $\pm$ 6.00 \\0.00 } & \tabincell{c}{ 38.21 \\ $\pm$ 11.99 \\0.00 } & \tabincell{c}{ 34.06 \\ $\pm$ 12.26 \\0.00 } & \tabincell{c}{ 41.93 \\ $\pm$ 11.01 \\0.00 } & \tabincell{c}{ 47.04 \\ $\pm$ 9.34 \\0.00 } & \tabincell{c}{ \textbf{53.72} \\ \textbf{$\pm$ 11.50 } \\ \textbf{1.00 }} & \tabincell{c}{ 40.50 \\ $\pm$ 9.95 \\0.00 } & \tabincell{c}{ 45.96 \\ $\pm$ 9.16 \\0.00 } \\ \hline
AR-84-red-25-31& \tabincell{c}{ \textbf{66.26} \\ \textbf{$\pm$ 4.64 } \\ \textbf{1.00 }} & \tabincell{c}{ 71.88 \\ $\pm$ 0.80 \\0.01 } & \tabincell{c}{ 83.34 \\ $\pm$ 0.96 \\0.00 } & \tabincell{c}{ 69.34 \\ $\pm$ 2.20 \\0.02 } & \tabincell{c}{ 69.59 \\ $\pm$ 2.03 \\0.02 } & \tabincell{c}{ 82.04 \\ $\pm$ 0.69 \\0.00 } & \tabincell{c}{ 69.56 \\ $\pm$ 1.54 \\0.03 } & \tabincell{c}{ 69.85 \\ $\pm$ 1.38 \\0.03 } & \tabincell{c}{ 69.10 \\ $\pm$ 2.31 \\0.02 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> AR_840n_768d_120c_3.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c| }
\toprule
Data Sets & JELSR-lpp & JELSR-lle & JELSR-liang-lpp & JELSR-liang-lle & FSSL-11-11-1 & FSSL-11-11-5 & FSSL-11-5-5\\ \hline

AR-84-best-obj-acc-1-10& \tabincell{c}{ 35.04 \\ $\pm$ 2.88 \\0.02 } & \tabincell{c}{ 33.95 \\ $\pm$ 3.15 \\0.01 } & \tabincell{c}{ 34.00 \\ $\pm$ 2.64 \\0.00 } & \tabincell{c}{ 34.39 \\ $\pm$ 2.58 \\0.01 } & \tabincell{c}{ \textbf{36.82} \\ \textbf{$\pm$ 1.07 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{36.99} \\ \textbf{$\pm$ 0.93 } \\ \textbf{1.00 }} & \tabincell{c}{ 32.45 \\ $\pm$ 1.49 \\0.00 } \\ \hline
AR-84-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 69.38 \\ $\pm$ 1.55 \\0.00 } & \tabincell{c}{ 69.17 \\ $\pm$ 1.42 \\0.00 } & \tabincell{c}{ 68.96 \\ $\pm$ 1.64 \\0.00 } & \tabincell{c}{ 69.14 \\ $\pm$ 1.47 \\0.00 } & \tabincell{c}{ \textbf{71.03} \\ \textbf{$\pm$ 0.79 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{71.49} \\ \textbf{$\pm$ 0.71 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.21 \\ $\pm$ 0.78 \\0.00 } \\ \hline
AR-84-mean-acc-1-10& \tabincell{c}{ 34.19 \\ $\pm$ 2.52 \\0.02 } & \tabincell{c}{ 33.80 \\ $\pm$ 2.77 \\0.02 } & \tabincell{c}{ 33.61 \\ $\pm$ 2.93 \\0.03 } & \tabincell{c}{ 33.98 \\ $\pm$ 2.60 \\0.03 } & \tabincell{c}{ 35.52 \\ $\pm$ 0.98 \\0.01 } & \tabincell{c}{ \textbf{36.11} \\ \textbf{$\pm$ 0.75 } \\ \textbf{1.00 }} & \tabincell{c}{ 31.45 \\ $\pm$ 0.87 \\0.00 } \\ \hline
AR-84-mean-nmi-sqrt-1-10& \tabincell{c}{ 69.02 \\ $\pm$ 1.32 \\0.00 } & \tabincell{c}{ 69.02 \\ $\pm$ 1.36 \\0.01 } & \tabincell{c}{ 68.79 \\ $\pm$ 1.71 \\0.01 } & \tabincell{c}{ 68.93 \\ $\pm$ 1.44 \\0.01 } & \tabincell{c}{ 70.29 \\ $\pm$ 0.60 \\0.01 } & \tabincell{c}{ \textbf{70.78} \\ \textbf{$\pm$ 0.63 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.06 \\ $\pm$ 0.65 \\0.00 } \\ \hline
AR-84-loocv-1-10& \tabincell{c}{ 54.33 \\ $\pm$ 8.65 \\0.00 } & \tabincell{c}{ 58.54 \\ $\pm$ 10.04 \\0.00 } & \tabincell{c}{ 55.43 \\ $\pm$ 5.92 \\0.00 } & \tabincell{c}{ 54.11 \\ $\pm$ 7.44 \\0.00 } & \tabincell{c}{ 40.79 \\ $\pm$ 8.24 \\0.00 } & \tabincell{c}{ \textbf{37.26} \\ \textbf{$\pm$ 8.23 } \\ \textbf{1.00 }} & \tabincell{c}{ 54.15 \\ $\pm$ 7.39 \\0.00 } \\ \hline
AR-84-jac-1-10& \tabincell{c}{ 22.14 \\ $\pm$ 4.60 \\0.00 } & \tabincell{c}{ 18.60 \\ $\pm$ 5.17 \\0.00 } & \tabincell{c}{ 21.63 \\ $\pm$ 5.42 \\0.00 } & \tabincell{c}{ 20.81 \\ $\pm$ 4.52 \\0.00 } & \tabincell{c}{ 22.93 \\ $\pm$ 5.28 \\0.00 } & \tabincell{c}{ \textbf{24.22} \\ \textbf{$\pm$ 5.30 } \\ \textbf{1.00 }} & \tabincell{c}{ 20.07 \\ $\pm$ 3.62 \\0.00 } \\ \hline
AR-84-red-1-10& \tabincell{c}{ 64.17 \\ $\pm$ 3.22 \\0.00 } & \tabincell{c}{ 64.79 \\ $\pm$ 3.14 \\0.00 } & \tabincell{c}{ 64.81 \\ $\pm$ 2.93 \\0.00 } & \tabincell{c}{ 62.80 \\ $\pm$ 2.82 \\0.02 } & \tabincell{c}{ 63.11 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ \textbf{60.86} \\ \textbf{$\pm$ 4.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 64.42 \\ $\pm$ 2.50 \\0.00 } \\ \hline
AR-84-best-obj-acc-10-25& \tabincell{c}{ 36.56 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 35.89 \\ $\pm$ 2.15 \\0.00 } & \tabincell{c}{ 35.89 \\ $\pm$ 2.17 \\0.00 } & \tabincell{c}{ 36.12 \\ $\pm$ 2.11 \\0.00 } & \tabincell{c}{ 37.81 \\ $\pm$ 1.38 \\0.02 } & \tabincell{c}{ \textbf{38.18} \\ \textbf{$\pm$ 1.28 } \\ \textbf{1.00 }} & \tabincell{c}{ 33.42 \\ $\pm$ 1.22 \\0.00 } \\ \hline
AR-84-best-obj-nmi-sqrt-10-25& \tabincell{c}{ \textbf{70.71} \\ \textbf{$\pm$ 1.13 } \\ \textbf{0.07 }} & \tabincell{c}{ 69.90 \\ $\pm$ 0.92 \\0.00 } & \tabincell{c}{ 69.70 \\ $\pm$ 1.31 \\0.00 } & \tabincell{c}{ 69.87 \\ $\pm$ 1.05 \\0.00 } & \tabincell{c}{ 70.99 \\ $\pm$ 0.73 \\0.02 } & \tabincell{c}{ \textbf{71.43} \\ \textbf{$\pm$ 0.62 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.88 \\ $\pm$ 0.64 \\0.00 } \\ \hline
AR-84-mean-acc-10-25& \tabincell{c}{ \textbf{35.34} \\ \textbf{$\pm$ 1.25 } \\ \textbf{0.22 }} & \tabincell{c}{ \textbf{35.39} \\ \textbf{$\pm$ 1.80 } \\ \textbf{0.42 }} & \tabincell{c}{ \textbf{34.75} \\ \textbf{$\pm$ 2.02 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{35.10} \\ \textbf{$\pm$ 1.76 } \\ \textbf{0.17 }} & \tabincell{c}{ 35.56 \\ $\pm$ 0.51 \\0.02 } & \tabincell{c}{ \textbf{35.84} \\ \textbf{$\pm$ 0.56 } \\ \textbf{1.00 }} & \tabincell{c}{ 31.80 \\ $\pm$ 0.57 \\0.00 } \\ \hline
AR-84-mean-nmi-sqrt-10-25& \tabincell{c}{ \textbf{70.23} \\ \textbf{$\pm$ 0.90 } \\ \textbf{0.77 }} & \tabincell{c}{ \textbf{69.74} \\ \textbf{$\pm$ 0.90 } \\ \textbf{0.09 }} & \tabincell{c}{ 69.25 \\ $\pm$ 1.18 \\0.01 } & \tabincell{c}{ 69.44 \\ $\pm$ 0.96 \\0.02 } & \tabincell{c}{ 70.08 \\ $\pm$ 0.40 \\0.04 } & \tabincell{c}{ \textbf{70.33} \\ \textbf{$\pm$ 0.58 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.42 \\ $\pm$ 0.46 \\0.00 } \\ \hline
AR-84-loocv-10-25& \tabincell{c}{ \textbf{40.70} \\ \textbf{$\pm$ 9.44 } \\ \textbf{0.17 }} & \tabincell{c}{ 46.71 \\ $\pm$ 9.33 \\0.00 } & \tabincell{c}{ 47.10 \\ $\pm$ 6.71 \\0.00 } & \tabincell{c}{ 45.92 \\ $\pm$ 6.35 \\0.00 } & \tabincell{c}{ 38.72 \\ $\pm$ 2.55 \\0.01 } & \tabincell{c}{ \textbf{36.99} \\ \textbf{$\pm$ 2.91 } \\ \textbf{1.00 }} & \tabincell{c}{ 50.04 \\ $\pm$ 3.12 \\0.00 } \\ \hline
AR-84-jac-10-25& \tabincell{c}{ 29.75 \\ $\pm$ 5.54 \\0.00 } & \tabincell{c}{ 28.94 \\ $\pm$ 7.67 \\0.00 } & \tabincell{c}{ 32.00 \\ $\pm$ 8.01 \\0.00 } & \tabincell{c}{ 31.72 \\ $\pm$ 8.71 \\0.00 } & \tabincell{c}{ 33.28 \\ $\pm$ 7.89 \\0.00 } & \tabincell{c}{ \textbf{34.89} \\ \textbf{$\pm$ 8.01 } \\ \textbf{1.00 }} & \tabincell{c}{ 25.26 \\ $\pm$ 3.59 \\0.00 } \\ \hline
AR-84-red-10-25& \tabincell{c}{ 67.57 \\ $\pm$ 2.35 \\0.00 } & \tabincell{c}{ 67.81 \\ $\pm$ 2.39 \\0.00 } & \tabincell{c}{ 67.67 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ 66.63 \\ $\pm$ 2.66 \\0.01 } & \tabincell{c}{ \textbf{66.05} \\ \textbf{$\pm$ 2.35 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{65.27} \\ \textbf{$\pm$ 3.76 } \\ \textbf{1.00 }} & \tabincell{c}{ 67.27 \\ $\pm$ 2.52 \\0.00 } \\ \hline
AR-84-best-obj-acc-25-31& \tabincell{c}{ 37.01 \\ $\pm$ 0.65 \\0.01 } & \tabincell{c}{ 37.19 \\ $\pm$ 0.60 \\0.05 } & \tabincell{c}{ 36.19 \\ $\pm$ 1.49 \\0.04 } & \tabincell{c}{ \textbf{36.96} \\ \textbf{$\pm$ 1.72 } \\ \textbf{0.08 }} & \tabincell{c}{ 37.84 \\ $\pm$ 1.25 \\0.02 } & \tabincell{c}{ \textbf{38.21} \\ \textbf{$\pm$ 1.35 } \\ \textbf{1.00 }} & \tabincell{c}{ 32.64 \\ $\pm$ 0.72 \\0.00 } \\ \hline
AR-84-best-obj-nmi-sqrt-25-31& \tabincell{c}{ \textbf{71.05} \\ \textbf{$\pm$ 0.77 } \\ \textbf{1.00 }} & \tabincell{c}{ 70.16 \\ $\pm$ 0.26 \\0.03 } & \tabincell{c}{ 69.67 \\ $\pm$ 0.67 \\0.03 } & \tabincell{c}{ 69.97 \\ $\pm$ 0.73 \\0.02 } & \tabincell{c}{ 70.63 \\ $\pm$ 0.49 \\0.04 } & \tabincell{c}{ \textbf{70.99} \\ \textbf{$\pm$ 0.80 } \\ \textbf{0.85 }} & \tabincell{c}{ 68.71 \\ $\pm$ 0.53 \\0.00 } \\ \hline
AR-84-mean-acc-25-31& \tabincell{c}{ \textbf{35.50} \\ \textbf{$\pm$ 0.86 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{35.27} \\ \textbf{$\pm$ 0.84 } \\ \textbf{0.51 }} & \tabincell{c}{ 34.43 \\ $\pm$ 1.07 \\0.02 } & \tabincell{c}{ \textbf{34.68} \\ \textbf{$\pm$ 1.21 } \\ \textbf{0.08 }} & \tabincell{c}{ 34.93 \\ $\pm$ 0.69 \\0.02 } & \tabincell{c}{ \textbf{34.99} \\ \textbf{$\pm$ 0.82 } \\ \textbf{0.05 }} & \tabincell{c}{ 31.15 \\ $\pm$ 0.87 \\0.00 } \\ \hline
AR-84-mean-nmi-sqrt-25-31& \tabincell{c}{ \textbf{70.47} \\ \textbf{$\pm$ 0.75 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{69.86} \\ \textbf{$\pm$ 0.28 } \\ \textbf{0.06 }} & \tabincell{c}{ 69.21 \\ $\pm$ 0.50 \\0.02 } & \tabincell{c}{ 69.34 \\ $\pm$ 0.54 \\0.02 } & \tabincell{c}{ 69.77 \\ $\pm$ 0.21 \\0.02 } & \tabincell{c}{ \textbf{69.90} \\ \textbf{$\pm$ 0.48 } \\ \textbf{0.13 }} & \tabincell{c}{ 68.00 \\ $\pm$ 0.62 \\0.00 } \\ \hline
AR-84-loocv-25-31& \tabincell{c}{ \textbf{34.81} \\ \textbf{$\pm$ 5.94 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{38.86} \\ \textbf{$\pm$ 4.71 } \\ \textbf{0.06 }} & \tabincell{c}{ 42.01 \\ $\pm$ 3.40 \\0.00 } & \tabincell{c}{ 40.88 \\ $\pm$ 1.96 \\0.02 } & \tabincell{c}{ \textbf{37.30} \\ \textbf{$\pm$ 1.02 } \\ \textbf{0.26 }} & \tabincell{c}{ \textbf{36.51} \\ \textbf{$\pm$ 1.68 } \\ \textbf{0.55 }} & \tabincell{c}{ 49.66 \\ $\pm$ 1.18 \\0.00 } \\ \hline
AR-84-jac-25-31& \tabincell{c}{ 40.50 \\ $\pm$ 9.95 \\0.00 } & \tabincell{c}{ 41.24 \\ $\pm$ 10.43 \\0.00 } & \tabincell{c}{ 43.55 \\ $\pm$ 9.83 \\0.00 } & \tabincell{c}{ 43.78 \\ $\pm$ 10.78 \\0.01 } & \tabincell{c}{ \textbf{45.43} \\ \textbf{$\pm$ 9.61 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{45.96} \\ \textbf{$\pm$ 9.16 } \\ \textbf{1.00 }} & \tabincell{c}{ 30.62 \\ $\pm$ 4.26 \\0.00 } \\ \hline
AR-84-red-25-31& \tabincell{c}{ \textbf{69.85} \\ \textbf{$\pm$ 1.38 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{69.89} \\ \textbf{$\pm$ 1.38 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{69.85} \\ \textbf{$\pm$ 1.34 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{69.42} \\ \textbf{$\pm$ 2.24 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{69.23} \\ \textbf{$\pm$ 2.16 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{69.10} \\ \textbf{$\pm$ 2.31 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{69.74} \\ \textbf{$\pm$ 1.48 } \\ \textbf{0.10 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> AR_840n_768d_120c_4.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c| }
\toprule
Data Sets & JELSR-lpp & JELSR-lle & JELSR-liang-lpp & JELSR-liang-lle & FSSL-11-11-1 & FSSL-11-11-5 & FSSL-11-5-5\\ \hline

AR-84-best-obj-acc-1-10& \tabincell{c}{ 35.04 \\ $\pm$ 2.88 \\0.02 } & \tabincell{c}{ 33.95 \\ $\pm$ 3.15 \\0.01 } & \tabincell{c}{ 34.00 \\ $\pm$ 2.64 \\0.00 } & \tabincell{c}{ 34.39 \\ $\pm$ 2.58 \\0.01 } & \tabincell{c}{ \textbf{36.82} \\ \textbf{$\pm$ 1.07 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{36.99} \\ \textbf{$\pm$ 0.93 } \\ \textbf{1.00 }} & \tabincell{c}{ 32.45 \\ $\pm$ 1.49 \\0.00 } \\ \hline
AR-84-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 69.38 \\ $\pm$ 1.55 \\0.00 } & \tabincell{c}{ 69.17 \\ $\pm$ 1.42 \\0.00 } & \tabincell{c}{ 68.96 \\ $\pm$ 1.64 \\0.00 } & \tabincell{c}{ 69.14 \\ $\pm$ 1.47 \\0.00 } & \tabincell{c}{ \textbf{71.03} \\ \textbf{$\pm$ 0.79 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{71.49} \\ \textbf{$\pm$ 0.71 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.21 \\ $\pm$ 0.78 \\0.00 } \\ \hline
AR-84-mean-acc-1-10& \tabincell{c}{ 34.19 \\ $\pm$ 2.52 \\0.02 } & \tabincell{c}{ 33.80 \\ $\pm$ 2.77 \\0.02 } & \tabincell{c}{ 33.61 \\ $\pm$ 2.93 \\0.03 } & \tabincell{c}{ 33.98 \\ $\pm$ 2.60 \\0.03 } & \tabincell{c}{ 35.52 \\ $\pm$ 0.98 \\0.01 } & \tabincell{c}{ \textbf{36.11} \\ \textbf{$\pm$ 0.75 } \\ \textbf{1.00 }} & \tabincell{c}{ 31.45 \\ $\pm$ 0.87 \\0.00 } \\ \hline
AR-84-mean-nmi-sqrt-1-10& \tabincell{c}{ 69.02 \\ $\pm$ 1.32 \\0.00 } & \tabincell{c}{ 69.02 \\ $\pm$ 1.36 \\0.01 } & \tabincell{c}{ 68.79 \\ $\pm$ 1.71 \\0.01 } & \tabincell{c}{ 68.93 \\ $\pm$ 1.44 \\0.01 } & \tabincell{c}{ 70.29 \\ $\pm$ 0.60 \\0.01 } & \tabincell{c}{ \textbf{70.78} \\ \textbf{$\pm$ 0.63 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.06 \\ $\pm$ 0.65 \\0.00 } \\ \hline
AR-84-loocv-1-10& \tabincell{c}{ 54.33 \\ $\pm$ 8.65 \\0.00 } & \tabincell{c}{ 58.54 \\ $\pm$ 10.04 \\0.00 } & \tabincell{c}{ 55.43 \\ $\pm$ 5.92 \\0.00 } & \tabincell{c}{ 54.11 \\ $\pm$ 7.44 \\0.00 } & \tabincell{c}{ 40.79 \\ $\pm$ 8.24 \\0.00 } & \tabincell{c}{ \textbf{37.26} \\ \textbf{$\pm$ 8.23 } \\ \textbf{1.00 }} & \tabincell{c}{ 54.15 \\ $\pm$ 7.39 \\0.00 } \\ \hline
AR-84-jac-1-10& \tabincell{c}{ 22.14 \\ $\pm$ 4.60 \\0.00 } & \tabincell{c}{ 18.60 \\ $\pm$ 5.17 \\0.00 } & \tabincell{c}{ 21.63 \\ $\pm$ 5.42 \\0.00 } & \tabincell{c}{ 20.81 \\ $\pm$ 4.52 \\0.00 } & \tabincell{c}{ 22.93 \\ $\pm$ 5.28 \\0.00 } & \tabincell{c}{ \textbf{24.22} \\ \textbf{$\pm$ 5.30 } \\ \textbf{1.00 }} & \tabincell{c}{ 20.07 \\ $\pm$ 3.62 \\0.00 } \\ \hline
AR-84-red-1-10& \tabincell{c}{ 64.17 \\ $\pm$ 3.22 \\0.00 } & \tabincell{c}{ 64.79 \\ $\pm$ 3.14 \\0.00 } & \tabincell{c}{ 64.81 \\ $\pm$ 2.93 \\0.00 } & \tabincell{c}{ 62.80 \\ $\pm$ 2.82 \\0.02 } & \tabincell{c}{ 63.11 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ \textbf{60.86} \\ \textbf{$\pm$ 4.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 64.42 \\ $\pm$ 2.50 \\0.00 } \\ \hline
AR-84-best-obj-acc-10-25& \tabincell{c}{ 36.56 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 35.89 \\ $\pm$ 2.15 \\0.00 } & \tabincell{c}{ 35.89 \\ $\pm$ 2.17 \\0.00 } & \tabincell{c}{ 36.12 \\ $\pm$ 2.11 \\0.00 } & \tabincell{c}{ 37.81 \\ $\pm$ 1.38 \\0.02 } & \tabincell{c}{ \textbf{38.18} \\ \textbf{$\pm$ 1.28 } \\ \textbf{1.00 }} & \tabincell{c}{ 33.42 \\ $\pm$ 1.22 \\0.00 } \\ \hline
AR-84-best-obj-nmi-sqrt-10-25& \tabincell{c}{ \textbf{70.71} \\ \textbf{$\pm$ 1.13 } \\ \textbf{0.07 }} & \tabincell{c}{ 69.90 \\ $\pm$ 0.92 \\0.00 } & \tabincell{c}{ 69.70 \\ $\pm$ 1.31 \\0.00 } & \tabincell{c}{ 69.87 \\ $\pm$ 1.05 \\0.00 } & \tabincell{c}{ 70.99 \\ $\pm$ 0.73 \\0.02 } & \tabincell{c}{ \textbf{71.43} \\ \textbf{$\pm$ 0.62 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.88 \\ $\pm$ 0.64 \\0.00 } \\ \hline
AR-84-mean-acc-10-25& \tabincell{c}{ \textbf{35.34} \\ \textbf{$\pm$ 1.25 } \\ \textbf{0.22 }} & \tabincell{c}{ \textbf{35.39} \\ \textbf{$\pm$ 1.80 } \\ \textbf{0.42 }} & \tabincell{c}{ \textbf{34.75} \\ \textbf{$\pm$ 2.02 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{35.10} \\ \textbf{$\pm$ 1.76 } \\ \textbf{0.17 }} & \tabincell{c}{ 35.56 \\ $\pm$ 0.51 \\0.02 } & \tabincell{c}{ \textbf{35.84} \\ \textbf{$\pm$ 0.56 } \\ \textbf{1.00 }} & \tabincell{c}{ 31.80 \\ $\pm$ 0.57 \\0.00 } \\ \hline
AR-84-mean-nmi-sqrt-10-25& \tabincell{c}{ \textbf{70.23} \\ \textbf{$\pm$ 0.90 } \\ \textbf{0.77 }} & \tabincell{c}{ \textbf{69.74} \\ \textbf{$\pm$ 0.90 } \\ \textbf{0.09 }} & \tabincell{c}{ 69.25 \\ $\pm$ 1.18 \\0.01 } & \tabincell{c}{ 69.44 \\ $\pm$ 0.96 \\0.02 } & \tabincell{c}{ 70.08 \\ $\pm$ 0.40 \\0.04 } & \tabincell{c}{ \textbf{70.33} \\ \textbf{$\pm$ 0.58 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.42 \\ $\pm$ 0.46 \\0.00 } \\ \hline
AR-84-loocv-10-25& \tabincell{c}{ \textbf{40.70} \\ \textbf{$\pm$ 9.44 } \\ \textbf{0.17 }} & \tabincell{c}{ 46.71 \\ $\pm$ 9.33 \\0.00 } & \tabincell{c}{ 47.10 \\ $\pm$ 6.71 \\0.00 } & \tabincell{c}{ 45.92 \\ $\pm$ 6.35 \\0.00 } & \tabincell{c}{ 38.72 \\ $\pm$ 2.55 \\0.01 } & \tabincell{c}{ \textbf{36.99} \\ \textbf{$\pm$ 2.91 } \\ \textbf{1.00 }} & \tabincell{c}{ 50.04 \\ $\pm$ 3.12 \\0.00 } \\ \hline
AR-84-jac-10-25& \tabincell{c}{ 29.75 \\ $\pm$ 5.54 \\0.00 } & \tabincell{c}{ 28.94 \\ $\pm$ 7.67 \\0.00 } & \tabincell{c}{ 32.00 \\ $\pm$ 8.01 \\0.00 } & \tabincell{c}{ 31.72 \\ $\pm$ 8.71 \\0.00 } & \tabincell{c}{ 33.28 \\ $\pm$ 7.89 \\0.00 } & \tabincell{c}{ \textbf{34.89} \\ \textbf{$\pm$ 8.01 } \\ \textbf{1.00 }} & \tabincell{c}{ 25.26 \\ $\pm$ 3.59 \\0.00 } \\ \hline
AR-84-red-10-25& \tabincell{c}{ 67.57 \\ $\pm$ 2.35 \\0.00 } & \tabincell{c}{ 67.81 \\ $\pm$ 2.39 \\0.00 } & \tabincell{c}{ 67.67 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ 66.63 \\ $\pm$ 2.66 \\0.01 } & \tabincell{c}{ \textbf{66.05} \\ \textbf{$\pm$ 2.35 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{65.27} \\ \textbf{$\pm$ 3.76 } \\ \textbf{1.00 }} & \tabincell{c}{ 67.27 \\ $\pm$ 2.52 \\0.00 } \\ \hline
AR-84-best-obj-acc-25-31& \tabincell{c}{ 37.01 \\ $\pm$ 0.65 \\0.01 } & \tabincell{c}{ 37.19 \\ $\pm$ 0.60 \\0.05 } & \tabincell{c}{ 36.19 \\ $\pm$ 1.49 \\0.04 } & \tabincell{c}{ \textbf{36.96} \\ \textbf{$\pm$ 1.72 } \\ \textbf{0.08 }} & \tabincell{c}{ 37.84 \\ $\pm$ 1.25 \\0.02 } & \tabincell{c}{ \textbf{38.21} \\ \textbf{$\pm$ 1.35 } \\ \textbf{1.00 }} & \tabincell{c}{ 32.64 \\ $\pm$ 0.72 \\0.00 } \\ \hline
AR-84-best-obj-nmi-sqrt-25-31& \tabincell{c}{ \textbf{71.05} \\ \textbf{$\pm$ 0.77 } \\ \textbf{1.00 }} & \tabincell{c}{ 70.16 \\ $\pm$ 0.26 \\0.03 } & \tabincell{c}{ 69.67 \\ $\pm$ 0.67 \\0.03 } & \tabincell{c}{ 69.97 \\ $\pm$ 0.73 \\0.02 } & \tabincell{c}{ 70.63 \\ $\pm$ 0.49 \\0.04 } & \tabincell{c}{ \textbf{70.99} \\ \textbf{$\pm$ 0.80 } \\ \textbf{0.85 }} & \tabincell{c}{ 68.71 \\ $\pm$ 0.53 \\0.00 } \\ \hline
AR-84-mean-acc-25-31& \tabincell{c}{ \textbf{35.50} \\ \textbf{$\pm$ 0.86 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{35.27} \\ \textbf{$\pm$ 0.84 } \\ \textbf{0.51 }} & \tabincell{c}{ 34.43 \\ $\pm$ 1.07 \\0.02 } & \tabincell{c}{ \textbf{34.68} \\ \textbf{$\pm$ 1.21 } \\ \textbf{0.08 }} & \tabincell{c}{ 34.93 \\ $\pm$ 0.69 \\0.02 } & \tabincell{c}{ \textbf{34.99} \\ \textbf{$\pm$ 0.82 } \\ \textbf{0.05 }} & \tabincell{c}{ 31.15 \\ $\pm$ 0.87 \\0.00 } \\ \hline
AR-84-mean-nmi-sqrt-25-31& \tabincell{c}{ \textbf{70.47} \\ \textbf{$\pm$ 0.75 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{69.86} \\ \textbf{$\pm$ 0.28 } \\ \textbf{0.06 }} & \tabincell{c}{ 69.21 \\ $\pm$ 0.50 \\0.02 } & \tabincell{c}{ 69.34 \\ $\pm$ 0.54 \\0.02 } & \tabincell{c}{ 69.77 \\ $\pm$ 0.21 \\0.02 } & \tabincell{c}{ \textbf{69.90} \\ \textbf{$\pm$ 0.48 } \\ \textbf{0.13 }} & \tabincell{c}{ 68.00 \\ $\pm$ 0.62 \\0.00 } \\ \hline
AR-84-loocv-25-31& \tabincell{c}{ \textbf{34.81} \\ \textbf{$\pm$ 5.94 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{38.86} \\ \textbf{$\pm$ 4.71 } \\ \textbf{0.06 }} & \tabincell{c}{ 42.01 \\ $\pm$ 3.40 \\0.00 } & \tabincell{c}{ 40.88 \\ $\pm$ 1.96 \\0.02 } & \tabincell{c}{ \textbf{37.30} \\ \textbf{$\pm$ 1.02 } \\ \textbf{0.26 }} & \tabincell{c}{ \textbf{36.51} \\ \textbf{$\pm$ 1.68 } \\ \textbf{0.55 }} & \tabincell{c}{ 49.66 \\ $\pm$ 1.18 \\0.00 } \\ \hline
AR-84-jac-25-31& \tabincell{c}{ 40.50 \\ $\pm$ 9.95 \\0.00 } & \tabincell{c}{ 41.24 \\ $\pm$ 10.43 \\0.00 } & \tabincell{c}{ 43.55 \\ $\pm$ 9.83 \\0.00 } & \tabincell{c}{ 43.78 \\ $\pm$ 10.78 \\0.01 } & \tabincell{c}{ \textbf{45.43} \\ \textbf{$\pm$ 9.61 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{45.96} \\ \textbf{$\pm$ 9.16 } \\ \textbf{1.00 }} & \tabincell{c}{ 30.62 \\ $\pm$ 4.26 \\0.00 } \\ \hline
AR-84-red-25-31& \tabincell{c}{ \textbf{69.85} \\ \textbf{$\pm$ 1.38 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{69.89} \\ \textbf{$\pm$ 1.38 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{69.85} \\ \textbf{$\pm$ 1.34 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{69.42} \\ \textbf{$\pm$ 2.24 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{69.23} \\ \textbf{$\pm$ 2.16 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{69.10} \\ \textbf{$\pm$ 2.31 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{69.74} \\ \textbf{$\pm$ 1.48 } \\ \textbf{0.10 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> COIL20_1440n_1024d_20c.tex <==
\begin{table*}
\caption{COIL20-1440n-1024d-20call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR-lpp & GLSPFS & FSSL-11-11-5\\ \hline

COIL2-best-obj-acc-1-10& \tabincell{c}{ 50.43 \\ $\pm$ 7.34 \\0.00 } & \tabincell{c}{ 56.41 \\ $\pm$ 7.11 \\0.00 } & \tabincell{c}{ 55.84 \\ $\pm$ 5.11 \\0.00 } & \tabincell{c}{ 33.03 \\ $\pm$ 18.50 \\0.00 } & \tabincell{c}{ 44.60 \\ $\pm$ 6.34 \\0.00 } & \tabincell{c}{ 62.75 \\ $\pm$ 4.85 \\0.00 } & \tabincell{c}{ 65.51 \\ $\pm$ 4.38 \\0.00 } & \tabincell{c}{ 65.40 \\ $\pm$ 6.25 \\0.02 } & \tabincell{c}{ 64.14 \\ $\pm$ 3.81 \\0.00 } & \tabincell{c}{ \textbf{68.03} \\ \textbf{$\pm$ 4.72 } \\ \textbf{1.00 }} \\ \hline
COIL2-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 64.57 \\ $\pm$ 5.44 \\0.00 } & \tabincell{c}{ 67.24 \\ $\pm$ 6.79 \\0.00 } & \tabincell{c}{ 66.16 \\ $\pm$ 4.56 \\0.00 } & \tabincell{c}{ 44.82 \\ $\pm$ 13.23 \\0.00 } & \tabincell{c}{ 56.65 \\ $\pm$ 7.22 \\0.00 } & \tabincell{c}{ 71.82 \\ $\pm$ 4.92 \\0.00 } & \tabincell{c}{ 72.97 \\ $\pm$ 5.30 \\0.00 } & \tabincell{c}{ 73.30 \\ $\pm$ 5.56 \\0.00 } & \tabincell{c}{ 72.53 \\ $\pm$ 4.78 \\0.00 } & \tabincell{c}{ \textbf{75.00} \\ \textbf{$\pm$ 4.90 } \\ \textbf{1.00 }} \\ \hline
COIL2-mean-acc-1-10& \tabincell{c}{ 45.60 \\ $\pm$ 6.16 \\0.00 } & \tabincell{c}{ 51.50 \\ $\pm$ 5.38 \\0.00 } & \tabincell{c}{ 50.84 \\ $\pm$ 3.76 \\0.00 } & \tabincell{c}{ 31.40 \\ $\pm$ 16.89 \\0.00 } & \tabincell{c}{ 44.22 \\ $\pm$ 6.33 \\0.00 } & \tabincell{c}{ 56.94 \\ $\pm$ 3.43 \\0.00 } & \tabincell{c}{ 59.20 \\ $\pm$ 3.28 \\0.00 } & \tabincell{c}{ 59.53 \\ $\pm$ 4.01 \\0.03 } & \tabincell{c}{ 57.96 \\ $\pm$ 2.27 \\0.00 } & \tabincell{c}{ \textbf{60.93} \\ \textbf{$\pm$ 2.50 } \\ \textbf{1.00 }} \\ \hline
COIL2-mean-nmi-sqrt-1-10& \tabincell{c}{ 62.21 \\ $\pm$ 4.98 \\0.00 } & \tabincell{c}{ 66.19 \\ $\pm$ 6.78 \\0.00 } & \tabincell{c}{ 64.04 \\ $\pm$ 4.34 \\0.00 } & \tabincell{c}{ 44.27 \\ $\pm$ 12.61 \\0.00 } & \tabincell{c}{ 56.29 \\ $\pm$ 6.91 \\0.00 } & \tabincell{c}{ 69.91 \\ $\pm$ 4.38 \\0.00 } & \tabincell{c}{ 70.54 \\ $\pm$ 4.48 \\0.00 } & \tabincell{c}{ 71.37 \\ $\pm$ 4.97 \\0.00 } & \tabincell{c}{ 69.89 \\ $\pm$ 4.00 \\0.00 } & \tabincell{c}{ \textbf{72.93} \\ \textbf{$\pm$ 4.44 } \\ \textbf{1.00 }} \\ \hline
COIL2-loocv-1-10& \tabincell{c}{ 23.98 \\ $\pm$ 8.75 \\0.00 } & \tabincell{c}{ 13.97 \\ $\pm$ 13.24 \\0.00 } & \tabincell{c}{ 4.74 \\ $\pm$ 6.50 \\0.02 } & \tabincell{c}{ 49.13 \\ $\pm$ 33.10 \\0.00 } & \tabincell{c}{ 12.24 \\ $\pm$ 9.95 \\0.00 } & \tabincell{c}{ \textbf{3.53} \\ \textbf{$\pm$ 6.54 } \\ \textbf{0.12 }} & \tabincell{c}{ \textbf{1.70} \\ \textbf{$\pm$ 3.19 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{2.14} \\ \textbf{$\pm$ 4.25 } \\ \textbf{0.24 }} & \tabincell{c}{ \textbf{1.83} \\ \textbf{$\pm$ 3.94 } \\ \textbf{0.60 }} & \tabincell{c}{ \textbf{1.86} \\ \textbf{$\pm$ 3.82 } \\ \textbf{0.46 }} \\ \hline
COIL2-jac-1-10& \tabincell{c}{ 31.92 \\ $\pm$ 8.93 \\0.00 } & \tabincell{c}{ 41.83 \\ $\pm$ 14.46 \\0.00 } & \tabincell{c}{ 49.48 \\ $\pm$ 10.76 \\0.00 } & \tabincell{c}{ 15.49 \\ $\pm$ 14.56 \\0.00 } & \tabincell{c}{ 33.29 \\ $\pm$ 9.16 \\0.00 } & \tabincell{c}{ 54.38 \\ $\pm$ 11.79 \\0.00 } & \tabincell{c}{ \textbf{57.08} \\ \textbf{$\pm$ 10.89 } \\ \textbf{0.15 }} & \tabincell{c}{ 55.62 \\ $\pm$ 10.95 \\0.00 } & \tabincell{c}{ \textbf{57.89} \\ \textbf{$\pm$ 12.22 } \\ \textbf{1.00 }} & \tabincell{c}{ 55.79 \\ $\pm$ 10.44 \\0.01 } \\ \hline
COIL2-red-1-10& \tabincell{c}{ 64.75 \\ $\pm$ 7.08 \\0.00 } & \tabincell{c}{ 91.44 \\ $\pm$ 2.72 \\0.00 } & \tabincell{c}{ 71.30 \\ $\pm$ 7.56 \\0.00 } & \tabincell{c}{ 68.46 \\ $\pm$ 11.92 \\0.01 } & \tabincell{c}{ 72.92 \\ $\pm$ 6.60 \\0.00 } & \tabincell{c}{ 82.82 \\ $\pm$ 3.91 \\0.00 } & \tabincell{c}{ 67.39 \\ $\pm$ 10.50 \\0.01 } & \tabincell{c}{ \textbf{60.45} \\ \textbf{$\pm$ 3.87 } \\ \textbf{1.00 }} & \tabincell{c}{ 63.15 \\ $\pm$ 6.72 \\0.02 } & \tabincell{c}{ 65.36 \\ $\pm$ 7.52 \\0.00 } \\ \hline
COIL2-best-obj-acc-10-25& \tabincell{c}{ 58.91 \\ $\pm$ 5.41 \\0.00 } & \tabincell{c}{ 63.59 \\ $\pm$ 4.97 \\0.00 } & \tabincell{c}{ 59.65 \\ $\pm$ 3.87 \\0.00 } & \tabincell{c}{ 52.97 \\ $\pm$ 17.38 \\0.00 } & \tabincell{c}{ 54.51 \\ $\pm$ 8.15 \\0.00 } & \tabincell{c}{ 67.54 \\ $\pm$ 3.49 \\0.00 } & \tabincell{c}{ \textbf{69.37} \\ \textbf{$\pm$ 2.93 } \\ \textbf{0.08 }} & \tabincell{c}{ 68.90 \\ $\pm$ 3.43 \\0.01 } & \tabincell{c}{ 68.36 \\ $\pm$ 3.36 \\0.01 } & \tabincell{c}{ \textbf{70.44} \\ \textbf{$\pm$ 2.03 } \\ \textbf{1.00 }} \\ \hline
COIL2-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 70.17 \\ $\pm$ 3.32 \\0.00 } & \tabincell{c}{ 73.42 \\ $\pm$ 3.91 \\0.00 } & \tabincell{c}{ 70.67 \\ $\pm$ 3.75 \\0.00 } & \tabincell{c}{ 62.67 \\ $\pm$ 14.64 \\0.00 } & \tabincell{c}{ 66.19 \\ $\pm$ 7.24 \\0.00 } & \tabincell{c}{ 76.59 \\ $\pm$ 3.30 \\0.00 } & \tabincell{c}{ 77.25 \\ $\pm$ 3.43 \\0.00 } & \tabincell{c}{ 77.69 \\ $\pm$ 3.19 \\0.01 } & \tabincell{c}{ 77.06 \\ $\pm$ 3.32 \\0.00 } & \tabincell{c}{ \textbf{78.52} \\ \textbf{$\pm$ 2.58 } \\ \textbf{1.00 }} \\ \hline
COIL2-mean-acc-10-25& \tabincell{c}{ 52.62 \\ $\pm$ 4.69 \\0.00 } & \tabincell{c}{ 56.60 \\ $\pm$ 3.40 \\0.00 } & \tabincell{c}{ 53.52 \\ $\pm$ 2.10 \\0.00 } & \tabincell{c}{ 48.03 \\ $\pm$ 14.84 \\0.00 } & \tabincell{c}{ 52.22 \\ $\pm$ 6.35 \\0.00 } & \tabincell{c}{ 59.96 \\ $\pm$ 2.15 \\0.00 } & \tabincell{c}{ \textbf{61.59} \\ \textbf{$\pm$ 1.84 } \\ \textbf{0.58 }} & \tabincell{c}{ \textbf{61.43} \\ \textbf{$\pm$ 1.85 } \\ \textbf{0.24 }} & \tabincell{c}{ 60.11 \\ $\pm$ 1.93 \\0.00 } & \tabincell{c}{ \textbf{61.77} \\ \textbf{$\pm$ 1.10 } \\ \textbf{1.00 }} \\ \hline
COIL2-mean-nmi-sqrt-10-25& \tabincell{c}{ 67.64 \\ $\pm$ 3.53 \\0.00 } & \tabincell{c}{ 71.28 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 68.31 \\ $\pm$ 3.53 \\0.00 } & \tabincell{c}{ 60.76 \\ $\pm$ 13.59 \\0.00 } & \tabincell{c}{ 65.23 \\ $\pm$ 6.84 \\0.00 } & \tabincell{c}{ 74.15 \\ $\pm$ 2.68 \\0.00 } & \tabincell{c}{ 74.37 \\ $\pm$ 2.93 \\0.00 } & \tabincell{c}{ 74.98 \\ $\pm$ 2.74 \\0.00 } & \tabincell{c}{ 73.79 \\ $\pm$ 3.10 \\0.00 } & \tabincell{c}{ \textbf{75.66} \\ \textbf{$\pm$ 2.14 } \\ \textbf{1.00 }} \\ \hline
COIL2-loocv-10-25& \tabincell{c}{ 15.18 \\ $\pm$ 5.80 \\0.00 } & \tabincell{c}{ 4.25 \\ $\pm$ 5.66 \\0.01 } & \tabincell{c}{ 1.08 \\ $\pm$ 1.84 \\0.01 } & \tabincell{c}{ 16.35 \\ $\pm$ 28.70 \\0.04 } & \tabincell{c}{ 4.29 \\ $\pm$ 6.39 \\0.01 } & \tabincell{c}{ 0.60 \\ $\pm$ 1.23 \\0.01 } & \tabincell{c}{ \textbf{0.29} \\ \textbf{$\pm$ 0.77 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 1.14 } \\ \textbf{0.20 }} & \tabincell{c}{ \textbf{0.25} \\ \textbf{$\pm$ 0.78 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.33} \\ \textbf{$\pm$ 0.94 } \\ \textbf{0.11 }} \\ \hline
COIL2-jac-10-25& \tabincell{c}{ 45.91 \\ $\pm$ 10.05 \\0.00 } & \tabincell{c}{ 59.29 \\ $\pm$ 12.27 \\0.00 } & \tabincell{c}{ 62.95 \\ $\pm$ 9.93 \\0.00 } & \tabincell{c}{ 45.87 \\ $\pm$ 23.41 \\0.00 } & \tabincell{c}{ 47.86 \\ $\pm$ 11.09 \\0.00 } & \tabincell{c}{ 67.73 \\ $\pm$ 9.29 \\0.00 } & \tabincell{c}{ 70.04 \\ $\pm$ 9.09 \\0.02 } & \tabincell{c}{ 68.42 \\ $\pm$ 9.35 \\0.00 } & \tabincell{c}{ \textbf{70.78} \\ \textbf{$\pm$ 9.61 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.98 \\ $\pm$ 9.66 \\0.00 } \\ \hline
COIL2-red-10-25& \tabincell{c}{ 74.68 \\ $\pm$ 7.50 \\0.00 } & \tabincell{c}{ 92.23 \\ $\pm$ 0.52 \\0.00 } & \tabincell{c}{ 77.71 \\ $\pm$ 5.95 \\0.00 } & \tabincell{c}{ 81.01 \\ $\pm$ 9.99 \\0.00 } & \tabincell{c}{ 77.83 \\ $\pm$ 4.57 \\0.00 } & \tabincell{c}{ 86.82 \\ $\pm$ 4.20 \\0.00 } & \tabincell{c}{ 78.92 \\ $\pm$ 9.14 \\0.00 } & \tabincell{c}{ \textbf{68.08} \\ \textbf{$\pm$ 5.91 } \\ \textbf{1.00 }} & \tabincell{c}{ 71.90 \\ $\pm$ 6.44 \\0.00 } & \tabincell{c}{ 73.00 \\ $\pm$ 5.97 \\0.00 } \\ \hline
COIL2-best-obj-acc-25-31& \tabincell{c}{ 64.36 \\ $\pm$ 2.48 \\0.00 } & \tabincell{c}{ 66.33 \\ $\pm$ 1.76 \\0.00 } & \tabincell{c}{ 63.59 \\ $\pm$ 3.55 \\0.00 } & \tabincell{c}{ 64.48 \\ $\pm$ 5.01 \\0.00 } & \tabincell{c}{ 58.48 \\ $\pm$ 4.38 \\0.00 } & \tabincell{c}{ 68.04 \\ $\pm$ 1.55 \\0.00 } & \tabincell{c}{ \textbf{71.43} \\ \textbf{$\pm$ 1.47 } \\ \textbf{1.00 }} & \tabincell{c}{ 69.92 \\ $\pm$ 0.82 \\0.03 } & \tabincell{c}{ 70.63 \\ $\pm$ 1.21 \\0.02 } & \tabincell{c}{ \textbf{70.88} \\ \textbf{$\pm$ 0.59 } \\ \textbf{0.49 }} \\ \hline
COIL2-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 73.14 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 75.59 \\ $\pm$ 1.41 \\0.00 } & \tabincell{c}{ 74.57 \\ $\pm$ 2.99 \\0.00 } & \tabincell{c}{ 73.26 \\ $\pm$ 6.46 \\0.02 } & \tabincell{c}{ 70.92 \\ $\pm$ 3.45 \\0.00 } & \tabincell{c}{ 78.25 \\ $\pm$ 1.51 \\0.00 } & \tabincell{c}{ \textbf{79.47} \\ \textbf{$\pm$ 1.60 } \\ \textbf{0.28 }} & \tabincell{c}{ 79.39 \\ $\pm$ 1.10 \\0.03 } & \tabincell{c}{ \textbf{79.19} \\ \textbf{$\pm$ 1.20 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{80.16} \\ \textbf{$\pm$ 0.80 } \\ \textbf{1.00 }} \\ \hline
COIL2-mean-acc-25-31& \tabincell{c}{ 56.36 \\ $\pm$ 1.60 \\0.00 } & \tabincell{c}{ 58.68 \\ $\pm$ 1.16 \\0.00 } & \tabincell{c}{ 55.85 \\ $\pm$ 1.54 \\0.00 } & \tabincell{c}{ 56.54 \\ $\pm$ 3.92 \\0.01 } & \tabincell{c}{ 56.44 \\ $\pm$ 2.45 \\0.00 } & \tabincell{c}{ 60.94 \\ $\pm$ 0.83 \\0.00 } & \tabincell{c}{ \textbf{62.16} \\ \textbf{$\pm$ 0.39 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{62.03} \\ \textbf{$\pm$ 0.40 } \\ \textbf{0.63 }} & \tabincell{c}{ 61.45 \\ $\pm$ 0.96 \\0.03 } & \tabincell{c}{ \textbf{61.86} \\ \textbf{$\pm$ 0.36 } \\ \textbf{0.30 }} \\ \hline
COIL2-mean-nmi-sqrt-25-31& \tabincell{c}{ 70.88 \\ $\pm$ 1.61 \\0.00 } & \tabincell{c}{ 73.20 \\ $\pm$ 0.97 \\0.00 } & \tabincell{c}{ 71.74 \\ $\pm$ 2.25 \\0.00 } & \tabincell{c}{ 70.40 \\ $\pm$ 5.42 \\0.02 } & \tabincell{c}{ 70.55 \\ $\pm$ 3.08 \\0.00 } & \tabincell{c}{ \textbf{75.88} \\ \textbf{$\pm$ 1.22 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{76.24} \\ \textbf{$\pm$ 0.96 } \\ \textbf{0.14 }} & \tabincell{c}{ \textbf{76.66} \\ \textbf{$\pm$ 0.86 } \\ \textbf{0.84 }} & \tabincell{c}{ 75.78 \\ $\pm$ 1.00 \\0.02 } & \tabincell{c}{ \textbf{76.72} \\ \textbf{$\pm$ 0.27 } \\ \textbf{1.00 }} \\ \hline
COIL2-loocv-25-31& \tabincell{c}{ 8.95 \\ $\pm$ 4.30 \\0.00 } & \tabincell{c}{ 0.94 \\ $\pm$ 0.87 \\0.03 } & \tabincell{c}{ \textbf{0.19} \\ \textbf{$\pm$ 0.35 } \\ \textbf{0.21 }} & \tabincell{c}{ \textbf{2.09} \\ \textbf{$\pm$ 4.72 } \\ \textbf{0.29 }} & \tabincell{c}{ \textbf{0.85} \\ \textbf{$\pm$ 1.21 } \\ \textbf{0.11 }} & \tabincell{c}{ 0.08 \\ $\pm$ 0.06 \\0.02 } & \tabincell{c}{ \textbf{0.01} \\ \textbf{$\pm$ 0.03 } \\ \textbf{0.36 }} & \tabincell{c}{ \textbf{0.01} \\ \textbf{$\pm$ 0.03 } \\ \textbf{0.36 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.03} \\ \textbf{$\pm$ 0.05 } \\ \textbf{0.20 }} \\ \hline
COIL2-jac-25-31& \tabincell{c}{ 58.47 \\ $\pm$ 9.51 \\0.00 } & \tabincell{c}{ 71.84 \\ $\pm$ 8.30 \\0.00 } & \tabincell{c}{ 73.46 \\ $\pm$ 7.33 \\0.00 } & \tabincell{c}{ 67.86 \\ $\pm$ 14.42 \\0.01 } & \tabincell{c}{ 60.39 \\ $\pm$ 9.02 \\0.00 } & \tabincell{c}{ 77.53 \\ $\pm$ 6.68 \\0.01 } & \tabincell{c}{ \textbf{79.39} \\ \textbf{$\pm$ 6.13 } \\ \textbf{0.28 }} & \tabincell{c}{ 78.33 \\ $\pm$ 6.51 \\0.02 } & \tabincell{c}{ \textbf{79.83} \\ \textbf{$\pm$ 5.38 } \\ \textbf{1.00 }} & \tabincell{c}{ 78.10 \\ $\pm$ 6.19 \\0.00 } \\ \hline
COIL2-red-25-31& \tabincell{c}{ 80.93 \\ $\pm$ 4.08 \\0.00 } & \tabincell{c}{ 92.11 \\ $\pm$ 0.29 \\0.00 } & \tabincell{c}{ 82.00 \\ $\pm$ 2.45 \\0.00 } & \tabincell{c}{ 87.41 \\ $\pm$ 2.83 \\0.00 } & \tabincell{c}{ 80.34 \\ $\pm$ 1.12 \\0.04 } & \tabincell{c}{ 89.69 \\ $\pm$ 2.88 \\0.00 } & \tabincell{c}{ 84.67 \\ $\pm$ 3.22 \\0.00 } & \tabincell{c}{ \textbf{75.91} \\ \textbf{$\pm$ 5.55 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{77.53} \\ \textbf{$\pm$ 3.47 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{77.61} \\ \textbf{$\pm$ 2.51 } \\ \textbf{0.20 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> Carcinom_174n_9182d_11c.tex <==
\begin{table*}
\caption{carcinom-174n-9182d-11call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c| }
\toprule
Data Sets & LapScore & MCFS & LLCFS & RUFS & JELSR-lpp & GLSPFS\\ \hline

carci-best-obj-acc-1-10& \tabincell{c}{ 50.11 \\ $\pm$ 14.75 \\0.00 } & \tabincell{c}{ 70.11 \\ $\pm$ 12.40 \\0.00 } & \tabincell{c}{ 68.56 \\ $\pm$ 9.27 \\0.00 } & \tabincell{c}{ \textbf{81.55} \\ \textbf{$\pm$ 8.18 } \\ \textbf{1.00 }} & \tabincell{c}{ 78.28 \\ $\pm$ 8.79 \\0.01 } & \tabincell{c}{ 78.39 \\ $\pm$ 6.89 \\0.02 } \\ \hline
carci-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 53.07 \\ $\pm$ 16.15 \\0.00 } & \tabincell{c}{ 73.80 \\ $\pm$ 9.28 \\0.00 } & \tabincell{c}{ 73.18 \\ $\pm$ 9.77 \\0.00 } & \tabincell{c}{ \textbf{82.31} \\ \textbf{$\pm$ 7.92 } \\ \textbf{1.00 }} & \tabincell{c}{ 80.31 \\ $\pm$ 9.12 \\0.02 } & \tabincell{c}{ 80.43 \\ $\pm$ 6.80 \\0.05 } \\ \hline
carci-mean-acc-1-10& \tabincell{c}{ 50.25 \\ $\pm$ 11.92 \\0.00 } & \tabincell{c}{ 66.19 \\ $\pm$ 8.17 \\0.00 } & \tabincell{c}{ 63.90 \\ $\pm$ 8.29 \\0.00 } & \tabincell{c}{ \textbf{71.99} \\ \textbf{$\pm$ 5.38 } \\ \textbf{0.26 }} & \tabincell{c}{ \textbf{71.48} \\ \textbf{$\pm$ 7.08 } \\ \textbf{0.21 }} & \tabincell{c}{ \textbf{72.53} \\ \textbf{$\pm$ 4.92 } \\ \textbf{1.00 }} \\ \hline
carci-mean-nmi-sqrt-1-10& \tabincell{c}{ 52.60 \\ $\pm$ 14.86 \\0.00 } & \tabincell{c}{ 71.97 \\ $\pm$ 7.34 \\0.00 } & \tabincell{c}{ 68.87 \\ $\pm$ 8.91 \\0.00 } & \tabincell{c}{ \textbf{76.55} \\ \textbf{$\pm$ 6.47 } \\ \textbf{0.28 }} & \tabincell{c}{ \textbf{76.08} \\ \textbf{$\pm$ 8.29 } \\ \textbf{0.31 }} & \tabincell{c}{ \textbf{77.29} \\ \textbf{$\pm$ 5.53 } \\ \textbf{1.00 }} \\ \hline
carci-loocv-1-10& \tabincell{c}{ 45.46 \\ $\pm$ 18.95 \\0.00 } & \tabincell{c}{ 23.74 \\ $\pm$ 10.64 \\0.00 } & \tabincell{c}{ 16.55 \\ $\pm$ 11.63 \\0.00 } & \tabincell{c}{ \textbf{12.82} \\ \textbf{$\pm$ 8.86 } \\ \textbf{0.94 }} & \tabincell{c}{ \textbf{12.76} \\ \textbf{$\pm$ 10.46 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{13.68} \\ \textbf{$\pm$ 8.63 } \\ \textbf{0.29 }} \\ \hline
carci-jac-1-10& \tabincell{c}{ 18.22 \\ $\pm$ 8.94 \\0.00 } & \tabincell{c}{ 24.94 \\ $\pm$ 6.50 \\0.00 } & \tabincell{c}{ 26.32 \\ $\pm$ 6.25 \\0.00 } & \tabincell{c}{ 28.69 \\ $\pm$ 5.72 \\0.00 } & \tabincell{c}{ \textbf{32.14} \\ \textbf{$\pm$ 6.85 } \\ \textbf{0.50 }} & \tabincell{c}{ \textbf{32.38} \\ \textbf{$\pm$ 7.24 } \\ \textbf{1.00 }} \\ \hline
carci-red-1-10& \tabincell{c}{ \textbf{67.48} \\ \textbf{$\pm$ 11.52 } \\ \textbf{1.00 }} & \tabincell{c}{ 99.10 \\ $\pm$ 0.50 \\0.00 } & \tabincell{c}{ 97.36 \\ $\pm$ 1.01 \\0.00 } & \tabincell{c}{ \textbf{69.75} \\ \textbf{$\pm$ 8.26 } \\ \textbf{0.27 }} & \tabincell{c}{ 77.10 \\ $\pm$ 13.33 \\0.00 } & \tabincell{c}{ \textbf{67.58} \\ \textbf{$\pm$ 9.75 } \\ \textbf{0.93 }} \\ \hline
carci-best-obj-acc-10-25& \tabincell{c}{ 64.12 \\ $\pm$ 10.86 \\0.00 } & \tabincell{c}{ 75.83 \\ $\pm$ 7.13 \\0.00 } & \tabincell{c}{ 76.90 \\ $\pm$ 5.49 \\0.00 } & \tabincell{c}{ \textbf{86.93} \\ \textbf{$\pm$ 4.09 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{86.82} \\ \textbf{$\pm$ 6.71 } \\ \textbf{0.92 }} & \tabincell{c}{ \textbf{86.53} \\ \textbf{$\pm$ 6.66 } \\ \textbf{0.73 }} \\ \hline
carci-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 69.34 \\ $\pm$ 12.37 \\0.00 } & \tabincell{c}{ 79.49 \\ $\pm$ 5.28 \\0.00 } & \tabincell{c}{ 80.29 \\ $\pm$ 5.35 \\0.00 } & \tabincell{c}{ \textbf{87.52} \\ \textbf{$\pm$ 3.59 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{86.88} \\ \textbf{$\pm$ 3.86 } \\ \textbf{0.21 }} & \tabincell{c}{ 86.08 \\ $\pm$ 4.26 \\0.01 } \\ \hline
carci-mean-acc-10-25& \tabincell{c}{ 62.23 \\ $\pm$ 9.28 \\0.00 } & \tabincell{c}{ 70.49 \\ $\pm$ 4.10 \\0.00 } & \tabincell{c}{ 68.17 \\ $\pm$ 3.59 \\0.00 } & \tabincell{c}{ \textbf{74.74} \\ \textbf{$\pm$ 2.02 } \\ \textbf{0.44 }} & \tabincell{c}{ \textbf{75.02} \\ \textbf{$\pm$ 2.84 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{74.61} \\ \textbf{$\pm$ 2.18 } \\ \textbf{0.16 }} \\ \hline
carci-mean-nmi-sqrt-10-25& \tabincell{c}{ 68.14 \\ $\pm$ 12.02 \\0.00 } & \tabincell{c}{ 76.68 \\ $\pm$ 4.14 \\0.00 } & \tabincell{c}{ 74.42 \\ $\pm$ 4.36 \\0.00 } & \tabincell{c}{ \textbf{81.24} \\ \textbf{$\pm$ 3.12 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{80.77} \\ \textbf{$\pm$ 3.36 } \\ \textbf{0.12 }} & \tabincell{c}{ 80.64 \\ $\pm$ 2.93 \\0.02 } \\ \hline
carci-loocv-10-25& \tabincell{c}{ 25.54 \\ $\pm$ 15.87 \\0.00 } & \tabincell{c}{ 15.59 \\ $\pm$ 6.53 \\0.00 } & \tabincell{c}{ 9.41 \\ $\pm$ 4.80 \\0.00 } & \tabincell{c}{ \textbf{7.83} \\ \textbf{$\pm$ 3.50 } \\ \textbf{0.48 }} & \tabincell{c}{ \textbf{7.61} \\ \textbf{$\pm$ 2.99 } \\ \textbf{1.00 }} & \tabincell{c}{ 8.37 \\ $\pm$ 3.99 \\0.04 } \\ \hline
carci-jac-10-25& \tabincell{c}{ 32.68 \\ $\pm$ 10.46 \\0.00 } & \tabincell{c}{ 35.99 \\ $\pm$ 8.41 \\0.00 } & \tabincell{c}{ 34.99 \\ $\pm$ 6.41 \\0.00 } & \tabincell{c}{ 37.05 \\ $\pm$ 6.38 \\0.00 } & \tabincell{c}{ 40.31 \\ $\pm$ 6.22 \\0.00 } & \tabincell{c}{ \textbf{41.63} \\ \textbf{$\pm$ 6.54 } \\ \textbf{1.00 }} \\ \hline
carci-red-10-25& \tabincell{c}{ 85.03 \\ $\pm$ 13.18 \\0.00 } & \tabincell{c}{ 99.01 \\ $\pm$ 0.37 \\0.00 } & \tabincell{c}{ 98.01 \\ $\pm$ 0.23 \\0.00 } & \tabincell{c}{ \textbf{78.09} \\ \textbf{$\pm$ 7.09 } \\ \textbf{1.00 }} & \tabincell{c}{ 89.37 \\ $\pm$ 10.04 \\0.00 } & \tabincell{c}{ \textbf{78.30} \\ \textbf{$\pm$ 8.88 } \\ \textbf{0.72 }} \\ \hline
carci-best-obj-acc-25-31& \tabincell{c}{ 69.87 \\ $\pm$ 3.54 \\0.00 } & \tabincell{c}{ 81.44 \\ $\pm$ 4.14 \\0.00 } & \tabincell{c}{ 80.79 \\ $\pm$ 4.66 \\0.00 } & \tabincell{c}{ \textbf{90.07} \\ \textbf{$\pm$ 3.54 } \\ \textbf{0.29 }} & \tabincell{c}{ \textbf{91.22} \\ \textbf{$\pm$ 4.59 } \\ \textbf{0.74 }} & \tabincell{c}{ \textbf{91.54} \\ \textbf{$\pm$ 4.74 } \\ \textbf{1.00 }} \\ \hline
carci-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 75.68 \\ $\pm$ 3.01 \\0.00 } & \tabincell{c}{ 83.47 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ 82.71 \\ $\pm$ 2.42 \\0.00 } & \tabincell{c}{ \textbf{90.08} \\ \textbf{$\pm$ 1.89 } \\ \textbf{0.89 }} & \tabincell{c}{ \textbf{90.15} \\ \textbf{$\pm$ 1.95 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{89.71} \\ \textbf{$\pm$ 1.97 } \\ \textbf{0.51 }} \\ \hline
carci-mean-acc-25-31& \tabincell{c}{ 66.61 \\ $\pm$ 2.03 \\0.00 } & \tabincell{c}{ 72.22 \\ $\pm$ 0.86 \\0.00 } & \tabincell{c}{ 70.16 \\ $\pm$ 1.02 \\0.00 } & \tabincell{c}{ 74.82 \\ $\pm$ 0.58 \\0.03 } & \tabincell{c}{ \textbf{75.60} \\ \textbf{$\pm$ 0.98 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{75.02} \\ \textbf{$\pm$ 0.52 } \\ \textbf{0.06 }} \\ \hline
carci-mean-nmi-sqrt-25-31& \tabincell{c}{ 73.80 \\ $\pm$ 2.96 \\0.00 } & \tabincell{c}{ 79.31 \\ $\pm$ 1.01 \\0.00 } & \tabincell{c}{ 76.77 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ \textbf{82.91} \\ \textbf{$\pm$ 0.65 } \\ \textbf{1.00 }} & \tabincell{c}{ 82.00 \\ $\pm$ 0.37 \\0.01 } & \tabincell{c}{ 82.04 \\ $\pm$ 0.46 \\0.02 } \\ \hline
carci-loocv-25-31& \tabincell{c}{ 16.67 \\ $\pm$ 4.10 \\0.00 } & \tabincell{c}{ 11.58 \\ $\pm$ 2.00 \\0.00 } & \tabincell{c}{ 6.90 \\ $\pm$ 0.33 \\0.01 } & \tabincell{c}{ \textbf{6.24} \\ \textbf{$\pm$ 0.61 } \\ \textbf{0.82 }} & \tabincell{c}{ \textbf{6.16} \\ \textbf{$\pm$ 0.43 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{6.24} \\ \textbf{$\pm$ 0.90 } \\ \textbf{0.85 }} \\ \hline
carci-jac-25-31& \tabincell{c}{ 42.13 \\ $\pm$ 6.30 \\0.00 } & \tabincell{c}{ 45.36 \\ $\pm$ 7.08 \\0.00 } & \tabincell{c}{ 42.70 \\ $\pm$ 5.17 \\0.00 } & \tabincell{c}{ 45.73 \\ $\pm$ 6.57 \\0.00 } & \tabincell{c}{ \textbf{48.69} \\ \textbf{$\pm$ 6.40 } \\ \textbf{0.62 }} & \tabincell{c}{ \textbf{48.92} \\ \textbf{$\pm$ 5.48 } \\ \textbf{1.00 }} \\ \hline
carci-red-25-31& \tabincell{c}{ 94.66 \\ $\pm$ 5.43 \\0.00 } & \tabincell{c}{ 98.99 \\ $\pm$ 0.13 \\0.00 } & \tabincell{c}{ 98.28 \\ $\pm$ 0.27 \\0.00 } & \tabincell{c}{ \textbf{87.12} \\ \textbf{$\pm$ 6.45 } \\ \textbf{1.00 }} & \tabincell{c}{ 95.43 \\ $\pm$ 2.54 \\0.00 } & \tabincell{c}{ \textbf{87.41} \\ \textbf{$\pm$ 5.84 } \\ \textbf{0.41 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> GLIOMA_50n_4434d_4c.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & SPFS\\ \hline

GLIOM-best-obj-acc-1-10& \tabincell{c}{ \textbf{60.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.08 }} & \tabincell{c}{ 53.00 \\ $\pm$ 3.30 \\0.00 } & \tabincell{c}{ 52.60 \\ $\pm$ 9.14 \\0.02 } & \tabincell{c}{ 51.80 \\ $\pm$ 1.48 \\0.00 } & \tabincell{c}{ \textbf{62.20} \\ \textbf{$\pm$ 3.46 } \\ \textbf{1.00 }} & \tabincell{c}{ 46.80 \\ $\pm$ 2.86 \\0.00 } \\ \hline
GLIOM-best-obj-nmi-sqrt-1-10& \tabincell{c}{ \textbf{49.96} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 47.26 \\ $\pm$ 3.16 \\0.02 } & \tabincell{c}{ 33.05 \\ $\pm$ 9.34 \\0.00 } & \tabincell{c}{ 26.09 \\ $\pm$ 3.97 \\0.00 } & \tabincell{c}{ 42.23 \\ $\pm$ 4.22 \\0.00 } & \tabincell{c}{ 25.68 \\ $\pm$ 5.05 \\0.00 } \\ \hline
GLIOM-mean-acc-1-10& \tabincell{c}{ \textbf{58.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 55.60 \\ $\pm$ 1.37 \\0.00 } & \tabincell{c}{ 49.40 \\ $\pm$ 2.79 \\0.00 } & \tabincell{c}{ 48.51 \\ $\pm$ 1.36 \\0.00 } & \tabincell{c}{ 54.54 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 44.81 \\ $\pm$ 1.33 \\0.00 } \\ \hline
GLIOM-mean-nmi-sqrt-1-10& \tabincell{c}{ \textbf{50.32} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 47.39 \\ $\pm$ 2.94 \\0.01 } & \tabincell{c}{ 28.52 \\ $\pm$ 3.95 \\0.00 } & \tabincell{c}{ 21.55 \\ $\pm$ 2.84 \\0.00 } & \tabincell{c}{ 34.60 \\ $\pm$ 3.41 \\0.00 } & \tabincell{c}{ 23.87 \\ $\pm$ 1.81 \\0.00 } \\ \hline
GLIOM-loocv-1-10& \tabincell{c}{ \textbf{32.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{34.00} \\ \textbf{$\pm$ 6.46 } \\ \textbf{0.35 }} & \tabincell{c}{ \textbf{34.80} \\ \textbf{$\pm$ 4.13 } \\ \textbf{0.06 }} & \tabincell{c}{ 52.40 \\ $\pm$ 4.79 \\0.00 } & \tabincell{c}{ \textbf{33.00} \\ \textbf{$\pm$ 2.71 } \\ \textbf{0.27 }} & \tabincell{c}{ 56.20 \\ $\pm$ 7.45 \\0.00 } \\ \hline
GLIOM-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 48.40 \\ $\pm$ 6.67 \\0.00 } & \tabincell{c}{ 50.21 \\ $\pm$ 8.16 \\0.00 } & \tabincell{c}{ 30.93 \\ $\pm$ 7.07 \\0.00 } & \tabincell{c}{ 37.16 \\ $\pm$ 6.39 \\0.00 } & \tabincell{c}{ 23.81 \\ $\pm$ 5.06 \\0.00 } \\ \hline
GLIOM-red-1-10& \tabincell{c}{ \textbf{-690.30} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 59.06 \\ $\pm$ 1.21 \\0.00 } & \tabincell{c}{ 96.59 \\ $\pm$ 3.29 \\0.00 } & \tabincell{c}{ 90.82 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ 71.78 \\ $\pm$ 5.82 \\0.00 } & \tabincell{c}{ 74.92 \\ $\pm$ 6.97 \\0.00 } \\ \hline
GLIOM-best-obj-acc-11-25& \tabincell{c}{ 60.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 55.60 \\ $\pm$ 2.95 \\0.00 } & \tabincell{c}{ 57.07 \\ $\pm$ 6.32 \\0.00 } & \tabincell{c}{ 53.20 \\ $\pm$ 1.97 \\0.00 } & \tabincell{c}{ \textbf{66.93} \\ \textbf{$\pm$ 5.06 } \\ \textbf{1.00 }} & \tabincell{c}{ 49.87 \\ $\pm$ 3.25 \\0.00 } \\ \hline
GLIOM-best-obj-nmi-sqrt-11-25& \tabincell{c}{ \textbf{49.96} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.25 }} & \tabincell{c}{ \textbf{50.58} \\ \textbf{$\pm$ 2.04 } \\ \textbf{1.00 }} & \tabincell{c}{ 37.13 \\ $\pm$ 7.16 \\0.00 } & \tabincell{c}{ 28.79 \\ $\pm$ 3.11 \\0.00 } & \tabincell{c}{ 47.91 \\ $\pm$ 4.87 \\0.02 } & \tabincell{c}{ 28.72 \\ $\pm$ 5.03 \\0.00 } \\ \hline
GLIOM-mean-acc-11-25& \tabincell{c}{ \textbf{58.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{58.56} \\ \textbf{$\pm$ 2.31 } \\ \textbf{0.82 }} & \tabincell{c}{ 52.56 \\ $\pm$ 2.53 \\0.00 } & \tabincell{c}{ 50.56 \\ $\pm$ 1.37 \\0.00 } & \tabincell{c}{ 56.29 \\ $\pm$ 1.42 \\0.00 } & \tabincell{c}{ 46.63 \\ $\pm$ 1.48 \\0.00 } \\ \hline
GLIOM-mean-nmi-sqrt-11-25& \tabincell{c}{ \textbf{50.32} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{50.28} \\ \textbf{$\pm$ 1.66 } \\ \textbf{0.93 }} & \tabincell{c}{ 33.73 \\ $\pm$ 3.16 \\0.00 } & \tabincell{c}{ 25.18 \\ $\pm$ 2.74 \\0.00 } & \tabincell{c}{ 34.59 \\ $\pm$ 1.69 \\0.00 } & \tabincell{c}{ 24.03 \\ $\pm$ 1.24 \\0.00 } \\ \hline
GLIOM-loocv-11-25& \tabincell{c}{ 32.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{23.33} \\ \textbf{$\pm$ 9.49 } \\ \textbf{1.00 }} & \tabincell{c}{ 31.73 \\ $\pm$ 3.45 \\0.00 } & \tabincell{c}{ 47.60 \\ $\pm$ 3.72 \\0.00 } & \tabincell{c}{ 27.60 \\ $\pm$ 5.41 \\0.02 } & \tabincell{c}{ 50.40 \\ $\pm$ 6.33 \\0.00 } \\ \hline
GLIOM-jac-11-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 57.66 \\ $\pm$ 6.75 \\0.00 } & \tabincell{c}{ 59.70 \\ $\pm$ 7.96 \\0.00 } & \tabincell{c}{ 40.38 \\ $\pm$ 7.66 \\0.00 } & \tabincell{c}{ 46.15 \\ $\pm$ 7.99 \\0.00 } & \tabincell{c}{ 35.72 \\ $\pm$ 8.96 \\0.00 } \\ \hline
GLIOM-red-11-25& \tabincell{c}{ \textbf{-690.30} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 61.46 \\ $\pm$ 1.64 \\0.00 } & \tabincell{c}{ 94.06 \\ $\pm$ 1.48 \\0.00 } & \tabincell{c}{ 91.97 \\ $\pm$ 0.87 \\0.00 } & \tabincell{c}{ 76.86 \\ $\pm$ 3.09 \\0.00 } & \tabincell{c}{ 82.99 \\ $\pm$ 6.51 \\0.00 } \\ \hline
GLIOM-best-obj-acc-26-31& \tabincell{c}{ 60.00 \\ $\pm$ 0.00 \\0.01 } & \tabincell{c}{ 58.00 \\ $\pm$ 3.35 \\0.00 } & \tabincell{c}{ 56.33 \\ $\pm$ 5.85 \\0.02 } & \tabincell{c}{ 52.00 \\ $\pm$ 2.19 \\0.00 } & \tabincell{c}{ \textbf{69.67} \\ \textbf{$\pm$ 5.28 } \\ \textbf{1.00 }} & \tabincell{c}{ 51.67 \\ $\pm$ 1.51 \\0.00 } \\ \hline
GLIOM-best-obj-nmi-sqrt-26-31& \tabincell{c}{ \textbf{49.96} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{52.26} \\ \textbf{$\pm$ 2.21 } \\ \textbf{0.61 }} & \tabincell{c}{ 33.72 \\ $\pm$ 3.54 \\0.00 } & \tabincell{c}{ 30.69 \\ $\pm$ 2.13 \\0.00 } & \tabincell{c}{ \textbf{53.30} \\ \textbf{$\pm$ 5.45 } \\ \textbf{1.00 }} & \tabincell{c}{ 28.85 \\ $\pm$ 2.09 \\0.00 } \\ \hline
GLIOM-mean-acc-26-31& \tabincell{c}{ \textbf{58.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.23 }} & \tabincell{c}{ \textbf{59.87} \\ \textbf{$\pm$ 2.09 } \\ \textbf{1.00 }} & \tabincell{c}{ 54.48 \\ $\pm$ 1.18 \\0.00 } & \tabincell{c}{ 52.25 \\ $\pm$ 1.34 \\0.00 } & \tabincell{c}{ 56.82 \\ $\pm$ 1.26 \\0.00 } & \tabincell{c}{ 47.55 \\ $\pm$ 0.94 \\0.00 } \\ \hline
GLIOM-mean-nmi-sqrt-26-31& \tabincell{c}{ \textbf{50.32} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.32 }} & \tabincell{c}{ \textbf{51.00} \\ \textbf{$\pm$ 1.50 } \\ \textbf{1.00 }} & \tabincell{c}{ 35.79 \\ $\pm$ 2.82 \\0.00 } & \tabincell{c}{ 28.42 \\ $\pm$ 2.07 \\0.00 } & \tabincell{c}{ 35.82 \\ $\pm$ 2.88 \\0.00 } & \tabincell{c}{ 23.55 \\ $\pm$ 1.60 \\0.00 } \\ \hline
GLIOM-loocv-26-31& \tabincell{c}{ 32.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{19.67} \\ \textbf{$\pm$ 3.67 } \\ \textbf{1.00 }} & \tabincell{c}{ 30.33 \\ $\pm$ 0.82 \\0.00 } & \tabincell{c}{ 45.00 \\ $\pm$ 1.10 \\0.00 } & \tabincell{c}{ \textbf{26.00} \\ \textbf{$\pm$ 4.73 } \\ \textbf{0.05 }} & \tabincell{c}{ 45.67 \\ $\pm$ 3.88 \\0.00 } \\ \hline
GLIOM-jac-26-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 62.50 \\ $\pm$ 3.33 \\0.00 } & \tabincell{c}{ 66.97 \\ $\pm$ 5.59 \\0.00 } & \tabincell{c}{ 48.76 \\ $\pm$ 5.60 \\0.00 } & \tabincell{c}{ 53.96 \\ $\pm$ 5.74 \\0.00 } & \tabincell{c}{ 44.32 \\ $\pm$ 6.26 \\0.00 } \\ \hline
GLIOM-red-26-31& \tabincell{c}{ \textbf{-690.30} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 63.38 \\ $\pm$ 1.81 \\0.00 } & \tabincell{c}{ 93.13 \\ $\pm$ 0.70 \\0.00 } & \tabincell{c}{ 92.04 \\ $\pm$ 0.39 \\0.00 } & \tabincell{c}{ 80.22 \\ $\pm$ 2.06 \\0.00 } & \tabincell{c}{ 88.90 \\ $\pm$ 4.22 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> Isolet1_1560n_617d_26c.tex <==
\begin{table*}
\caption{Isolet1-1560n-617d-26call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR-lpp & GLSPFS & FSSL-11-11-5\\ \hline

Isole-best-obj-acc-1-10& \tabincell{c}{ \textbf{60.90} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.95 }} & \tabincell{c}{ 45.24 \\ $\pm$ 6.21 \\0.00 } & \tabincell{c}{ 42.98 \\ $\pm$ 7.66 \\0.00 } & \tabincell{c}{ 39.56 \\ $\pm$ 10.83 \\0.00 } & \tabincell{c}{ 27.91 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 56.85 \\ $\pm$ 13.45 \\0.05 } & \tabincell{c}{ 51.87 \\ $\pm$ 5.73 \\0.00 } & \tabincell{c}{ \textbf{61.06} \\ \textbf{$\pm$ 8.15 } \\ \textbf{1.00 }} & \tabincell{c}{ 57.26 \\ $\pm$ 9.16 \\0.00 } & \tabincell{c}{ 52.10 \\ $\pm$ 5.61 \\0.00 } & \tabincell{c}{ 55.00 \\ $\pm$ 11.03 \\0.00 } \\ \hline
Isole-best-obj-nmi-sqrt-1-10& \tabincell{c}{ \textbf{78.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 61.48 \\ $\pm$ 4.92 \\0.00 } & \tabincell{c}{ 56.97 \\ $\pm$ 5.66 \\0.00 } & \tabincell{c}{ 53.03 \\ $\pm$ 13.47 \\0.00 } & \tabincell{c}{ 40.79 \\ $\pm$ 3.51 \\0.00 } & \tabincell{c}{ 68.71 \\ $\pm$ 11.08 \\0.03 } & \tabincell{c}{ 64.13 \\ $\pm$ 5.69 \\0.00 } & \tabincell{c}{ 72.10 \\ $\pm$ 5.65 \\0.01 } & \tabincell{c}{ 69.32 \\ $\pm$ 7.41 \\0.00 } & \tabincell{c}{ 66.04 \\ $\pm$ 4.11 \\0.00 } & \tabincell{c}{ 67.56 \\ $\pm$ 9.09 \\0.01 } \\ \hline
Isole-mean-acc-1-10& \tabincell{c}{ \textbf{57.35} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.27 \\ $\pm$ 5.23 \\0.00 } & \tabincell{c}{ 39.92 \\ $\pm$ 5.71 \\0.00 } & \tabincell{c}{ 37.72 \\ $\pm$ 10.31 \\0.00 } & \tabincell{c}{ 27.25 \\ $\pm$ 3.17 \\0.00 } & \tabincell{c}{ \textbf{53.23} \\ \textbf{$\pm$ 10.78 } \\ \textbf{0.26 }} & \tabincell{c}{ 47.65 \\ $\pm$ 5.13 \\0.00 } & \tabincell{c}{ \textbf{56.81} \\ \textbf{$\pm$ 6.34 } \\ \textbf{0.79 }} & \tabincell{c}{ \textbf{53.78} \\ \textbf{$\pm$ 8.10 } \\ \textbf{0.20 }} & \tabincell{c}{ 47.93 \\ $\pm$ 4.32 \\0.00 } & \tabincell{c}{ \textbf{51.08} \\ \textbf{$\pm$ 9.49 } \\ \textbf{0.07 }} \\ \hline
Isole-mean-nmi-sqrt-1-10& \tabincell{c}{ \textbf{75.07} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 60.86 \\ $\pm$ 4.96 \\0.00 } & \tabincell{c}{ 55.97 \\ $\pm$ 5.28 \\0.00 } & \tabincell{c}{ 51.58 \\ $\pm$ 12.93 \\0.00 } & \tabincell{c}{ 40.62 \\ $\pm$ 3.16 \\0.00 } & \tabincell{c}{ \textbf{67.63} \\ \textbf{$\pm$ 10.43 } \\ \textbf{0.05 }} & \tabincell{c}{ 62.50 \\ $\pm$ 5.32 \\0.00 } & \tabincell{c}{ 70.11 \\ $\pm$ 4.81 \\0.01 } & \tabincell{c}{ 67.89 \\ $\pm$ 6.97 \\0.01 } & \tabincell{c}{ 64.77 \\ $\pm$ 3.71 \\0.00 } & \tabincell{c}{ 66.60 \\ $\pm$ 8.75 \\0.01 } \\ \hline
Isole-loocv-1-10& \tabincell{c}{ \textbf{8.46} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 39.22 \\ $\pm$ 14.53 \\0.00 } & \tabincell{c}{ 36.09 \\ $\pm$ 14.43 \\0.00 } & \tabincell{c}{ 49.28 \\ $\pm$ 17.98 \\0.00 } & \tabincell{c}{ 52.75 \\ $\pm$ 10.34 \\0.00 } & \tabincell{c}{ 26.94 \\ $\pm$ 15.89 \\0.01 } & \tabincell{c}{ 28.15 \\ $\pm$ 14.55 \\0.00 } & \tabincell{c}{ 22.90 \\ $\pm$ 12.62 \\0.01 } & \tabincell{c}{ 26.14 \\ $\pm$ 14.20 \\0.00 } & \tabincell{c}{ 29.89 \\ $\pm$ 11.35 \\0.00 } & \tabincell{c}{ 27.51 \\ $\pm$ 16.73 \\0.01 } \\ \hline
Isole-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 13.36 \\ $\pm$ 4.67 \\0.00 } & \tabincell{c}{ 18.42 \\ $\pm$ 7.40 \\0.00 } & \tabincell{c}{ 13.28 \\ $\pm$ 7.04 \\0.00 } & \tabincell{c}{ 9.48 \\ $\pm$ 3.74 \\0.00 } & \tabincell{c}{ 19.03 \\ $\pm$ 8.05 \\0.00 } & \tabincell{c}{ 20.78 \\ $\pm$ 6.05 \\0.00 } & \tabincell{c}{ 24.24 \\ $\pm$ 7.91 \\0.00 } & \tabincell{c}{ 21.80 \\ $\pm$ 7.17 \\0.00 } & \tabincell{c}{ 22.57 \\ $\pm$ 7.92 \\0.00 } & \tabincell{c}{ 20.21 \\ $\pm$ 7.98 \\0.00 } \\ \hline
Isole-red-1-10& \tabincell{c}{ 98.01 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{81.85} \\ \textbf{$\pm$ 3.78 } \\ \textbf{0.17 }} & \tabincell{c}{ 97.49 \\ $\pm$ 0.47 \\0.00 } & \tabincell{c}{ 93.84 \\ $\pm$ 0.96 \\0.00 } & \tabincell{c}{ 84.13 \\ $\pm$ 11.14 \\0.00 } & \tabincell{c}{ 83.97 \\ $\pm$ 12.06 \\0.00 } & \tabincell{c}{ 93.89 \\ $\pm$ 6.13 \\0.00 } & \tabincell{c}{ 82.11 \\ $\pm$ 13.45 \\0.00 } & \tabincell{c}{ 83.83 \\ $\pm$ 14.12 \\0.00 } & \tabincell{c}{ \textbf{75.87} \\ \textbf{$\pm$ 12.30 } \\ \textbf{0.64 }} & \tabincell{c}{ \textbf{75.17} \\ \textbf{$\pm$ 11.50 } \\ \textbf{1.00 }} \\ \hline
Isole-best-obj-acc-10-25& \tabincell{c}{ 60.90 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 51.31 \\ $\pm$ 4.27 \\0.00 } & \tabincell{c}{ 53.11 \\ $\pm$ 8.34 \\0.00 } & \tabincell{c}{ 51.50 \\ $\pm$ 9.69 \\0.00 } & \tabincell{c}{ 39.03 \\ $\pm$ 9.39 \\0.00 } & \tabincell{c}{ 64.52 \\ $\pm$ 7.38 \\0.01 } & \tabincell{c}{ 60.27 \\ $\pm$ 5.62 \\0.00 } & \tabincell{c}{ \textbf{68.00} \\ \textbf{$\pm$ 5.35 } \\ \textbf{1.00 }} & \tabincell{c}{ 66.19 \\ $\pm$ 6.12 \\0.01 } & \tabincell{c}{ 61.58 \\ $\pm$ 6.76 \\0.00 } & \tabincell{c}{ 65.09 \\ $\pm$ 7.21 \\0.00 } \\ \hline
Isole-best-obj-nmi-sqrt-10-25& \tabincell{c}{ \textbf{78.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 66.90 \\ $\pm$ 3.52 \\0.00 } & \tabincell{c}{ 66.54 \\ $\pm$ 7.49 \\0.00 } & \tabincell{c}{ 66.29 \\ $\pm$ 10.62 \\0.00 } & \tabincell{c}{ 52.69 \\ $\pm$ 9.81 \\0.00 } & \tabincell{c}{ \textbf{76.85} \\ \textbf{$\pm$ 6.27 } \\ \textbf{0.48 }} & \tabincell{c}{ 72.99 \\ $\pm$ 5.59 \\0.00 } & \tabincell{c}{ \textbf{77.59} \\ \textbf{$\pm$ 3.86 } \\ \textbf{0.67 }} & \tabincell{c}{ \textbf{76.23} \\ \textbf{$\pm$ 5.56 } \\ \textbf{0.22 }} & \tabincell{c}{ 73.70 \\ $\pm$ 5.72 \\0.01 } & \tabincell{c}{ \textbf{75.89} \\ \textbf{$\pm$ 5.78 } \\ \textbf{0.16 }} \\ \hline
Isole-mean-acc-10-25& \tabincell{c}{ 57.35 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 49.26 \\ $\pm$ 3.78 \\0.00 } & \tabincell{c}{ 48.99 \\ $\pm$ 6.97 \\0.00 } & \tabincell{c}{ 48.72 \\ $\pm$ 8.87 \\0.00 } & \tabincell{c}{ 37.18 \\ $\pm$ 8.18 \\0.00 } & \tabincell{c}{ 59.92 \\ $\pm$ 5.77 \\0.00 } & \tabincell{c}{ 55.79 \\ $\pm$ 5.07 \\0.00 } & \tabincell{c}{ \textbf{62.52} \\ \textbf{$\pm$ 3.69 } \\ \textbf{1.00 }} & \tabincell{c}{ 60.42 \\ $\pm$ 5.07 \\0.00 } & \tabincell{c}{ 55.93 \\ $\pm$ 6.07 \\0.00 } & \tabincell{c}{ 58.90 \\ $\pm$ 5.64 \\0.00 } \\ \hline
Isole-mean-nmi-sqrt-10-25& \tabincell{c}{ \textbf{75.07} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.67 }} & \tabincell{c}{ 66.40 \\ $\pm$ 3.32 \\0.00 } & \tabincell{c}{ 64.81 \\ $\pm$ 6.73 \\0.00 } & \tabincell{c}{ 64.64 \\ $\pm$ 10.45 \\0.00 } & \tabincell{c}{ 51.76 \\ $\pm$ 9.31 \\0.00 } & \tabincell{c}{ \textbf{75.27} \\ \textbf{$\pm$ 5.77 } \\ \textbf{0.81 }} & \tabincell{c}{ 71.24 \\ $\pm$ 5.36 \\0.00 } & \tabincell{c}{ \textbf{75.45} \\ \textbf{$\pm$ 3.53 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{74.45} \\ \textbf{$\pm$ 5.05 } \\ \textbf{0.09 }} & \tabincell{c}{ 71.92 \\ $\pm$ 5.27 \\0.00 } & \tabincell{c}{ 74.01 \\ $\pm$ 5.22 \\0.03 } \\ \hline
Isole-loocv-10-25& \tabincell{c}{ \textbf{8.46} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 25.40 \\ $\pm$ 8.77 \\0.00 } & \tabincell{c}{ 22.97 \\ $\pm$ 10.11 \\0.00 } & \tabincell{c}{ 31.33 \\ $\pm$ 14.31 \\0.00 } & \tabincell{c}{ 35.14 \\ $\pm$ 12.81 \\0.00 } & \tabincell{c}{ 15.69 \\ $\pm$ 8.73 \\0.00 } & \tabincell{c}{ 17.56 \\ $\pm$ 6.58 \\0.00 } & \tabincell{c}{ 13.59 \\ $\pm$ 6.08 \\0.00 } & \tabincell{c}{ 14.92 \\ $\pm$ 8.25 \\0.01 } & \tabincell{c}{ 18.15 \\ $\pm$ 8.00 \\0.00 } & \tabincell{c}{ 15.49 \\ $\pm$ 9.14 \\0.01 } \\ \hline
Isole-jac-10-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 22.58 \\ $\pm$ 7.04 \\0.00 } & \tabincell{c}{ 30.71 \\ $\pm$ 9.69 \\0.00 } & \tabincell{c}{ 27.04 \\ $\pm$ 11.01 \\0.00 } & \tabincell{c}{ 21.06 \\ $\pm$ 9.54 \\0.00 } & \tabincell{c}{ 31.59 \\ $\pm$ 9.84 \\0.00 } & \tabincell{c}{ 33.93 \\ $\pm$ 10.21 \\0.00 } & \tabincell{c}{ 37.87 \\ $\pm$ 10.57 \\0.00 } & \tabincell{c}{ 34.32 \\ $\pm$ 9.16 \\0.00 } & \tabincell{c}{ 36.26 \\ $\pm$ 10.23 \\0.00 } & \tabincell{c}{ 34.19 \\ $\pm$ 10.56 \\0.00 } \\ \hline
Isole-red-10-25& \tabincell{c}{ 98.01 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{84.64} \\ \textbf{$\pm$ 3.73 } \\ \textbf{1.00 }} & \tabincell{c}{ 97.47 \\ $\pm$ 0.51 \\0.00 } & \tabincell{c}{ 94.35 \\ $\pm$ 0.89 \\0.00 } & \tabincell{c}{ 89.82 \\ $\pm$ 4.67 \\0.00 } & \tabincell{c}{ 92.02 \\ $\pm$ 3.80 \\0.00 } & \tabincell{c}{ 96.54 \\ $\pm$ 1.45 \\0.00 } & \tabincell{c}{ 89.68 \\ $\pm$ 6.82 \\0.02 } & \tabincell{c}{ 88.90 \\ $\pm$ 6.30 \\0.05 } & \tabincell{c}{ \textbf{87.71} \\ \textbf{$\pm$ 8.34 } \\ \textbf{0.15 }} & \tabincell{c}{ \textbf{86.70} \\ \textbf{$\pm$ 8.96 } \\ \textbf{0.38 }} \\ \hline
Isole-best-obj-acc-25-31& \tabincell{c}{ 60.90 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 54.70 \\ $\pm$ 2.42 \\0.00 } & \tabincell{c}{ 58.39 \\ $\pm$ 4.75 \\0.00 } & \tabincell{c}{ 59.38 \\ $\pm$ 5.05 \\0.00 } & \tabincell{c}{ 52.23 \\ $\pm$ 10.96 \\0.00 } & \tabincell{c}{ 66.65 \\ $\pm$ 1.78 \\0.05 } & \tabincell{c}{ 63.32 \\ $\pm$ 3.87 \\0.00 } & \tabincell{c}{ \textbf{70.16} \\ \textbf{$\pm$ 2.88 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{68.72} \\ \textbf{$\pm$ 2.41 } \\ \textbf{0.08 }} & \tabincell{c}{ 67.29 \\ $\pm$ 3.61 \\0.01 } & \tabincell{c}{ \textbf{68.56} \\ \textbf{$\pm$ 2.12 } \\ \textbf{0.08 }} \\ \hline
Isole-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 78.00 \\ $\pm$ 0.00 \\0.01 } & \tabincell{c}{ 70.90 \\ $\pm$ 3.14 \\0.00 } & \tabincell{c}{ 72.37 \\ $\pm$ 4.94 \\0.00 } & \tabincell{c}{ 73.99 \\ $\pm$ 3.83 \\0.00 } & \tabincell{c}{ 66.50 \\ $\pm$ 10.99 \\0.01 } & \tabincell{c}{ \textbf{79.65} \\ \textbf{$\pm$ 1.15 } \\ \textbf{0.20 }} & \tabincell{c}{ 77.22 \\ $\pm$ 3.61 \\0.00 } & \tabincell{c}{ \textbf{80.52} \\ \textbf{$\pm$ 1.95 } \\ \textbf{1.00 }} & \tabincell{c}{ 79.65 \\ $\pm$ 1.88 \\0.02 } & \tabincell{c}{ \textbf{78.87} \\ \textbf{$\pm$ 3.49 } \\ \textbf{0.07 }} & \tabincell{c}{ 79.79 \\ $\pm$ 1.65 \\0.01 } \\ \hline
Isole-mean-acc-25-31& \tabincell{c}{ 57.35 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 52.42 \\ $\pm$ 2.21 \\0.00 } & \tabincell{c}{ 53.74 \\ $\pm$ 4.23 \\0.00 } & \tabincell{c}{ 55.19 \\ $\pm$ 3.07 \\0.00 } & \tabincell{c}{ 49.10 \\ $\pm$ 9.02 \\0.00 } & \tabincell{c}{ 62.31 \\ $\pm$ 0.78 \\0.03 } & \tabincell{c}{ 59.04 \\ $\pm$ 3.28 \\0.00 } & \tabincell{c}{ \textbf{63.87} \\ \textbf{$\pm$ 1.28 } \\ \textbf{1.00 }} & \tabincell{c}{ 62.75 \\ $\pm$ 1.07 \\0.01 } & \tabincell{c}{ 61.35 \\ $\pm$ 3.58 \\0.04 } & \tabincell{c}{ 61.65 \\ $\pm$ 1.30 \\0.00 } \\ \hline
Isole-mean-nmi-sqrt-25-31& \tabincell{c}{ 75.07 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 69.79 \\ $\pm$ 2.23 \\0.00 } & \tabincell{c}{ 70.49 \\ $\pm$ 4.63 \\0.00 } & \tabincell{c}{ 72.05 \\ $\pm$ 3.43 \\0.00 } & \tabincell{c}{ 64.96 \\ $\pm$ 10.02 \\0.01 } & \tabincell{c}{ \textbf{78.14} \\ \textbf{$\pm$ 1.01 } \\ \textbf{1.00 }} & \tabincell{c}{ 75.27 \\ $\pm$ 3.11 \\0.02 } & \tabincell{c}{ \textbf{77.98} \\ \textbf{$\pm$ 1.90 } \\ \textbf{0.72 }} & \tabincell{c}{ 77.17 \\ $\pm$ 1.54 \\0.02 } & \tabincell{c}{ \textbf{76.78} \\ \textbf{$\pm$ 3.24 } \\ \textbf{0.18 }} & \tabincell{c}{ \textbf{77.37} \\ \textbf{$\pm$ 1.35 } \\ \textbf{0.09 }} \\ \hline
Isole-loocv-25-31& \tabincell{c}{ \textbf{8.46} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 17.29 \\ $\pm$ 4.41 \\0.00 } & \tabincell{c}{ 15.13 \\ $\pm$ 4.75 \\0.01 } & \tabincell{c}{ 19.82 \\ $\pm$ 6.52 \\0.00 } & \tabincell{c}{ 21.68 \\ $\pm$ 9.70 \\0.01 } & \tabincell{c}{ 10.92 \\ $\pm$ 1.97 \\0.02 } & \tabincell{c}{ 12.57 \\ $\pm$ 2.34 \\0.00 } & \tabincell{c}{ \textbf{9.69} \\ \textbf{$\pm$ 1.57 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{9.39} \\ \textbf{$\pm$ 2.41 } \\ \textbf{0.35 }} & \tabincell{c}{ 12.06 \\ $\pm$ 3.44 \\0.03 } & \tabincell{c}{ 10.47 \\ $\pm$ 1.81 \\0.03 } \\ \hline
Isole-jac-25-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 34.33 \\ $\pm$ 9.60 \\0.00 } & \tabincell{c}{ 44.76 \\ $\pm$ 11.52 \\0.00 } & \tabincell{c}{ 42.77 \\ $\pm$ 12.54 \\0.00 } & \tabincell{c}{ 39.45 \\ $\pm$ 15.79 \\0.00 } & \tabincell{c}{ 46.52 \\ $\pm$ 11.65 \\0.00 } & \tabincell{c}{ 49.07 \\ $\pm$ 12.63 \\0.00 } & \tabincell{c}{ 52.12 \\ $\pm$ 11.00 \\0.00 } & \tabincell{c}{ 47.99 \\ $\pm$ 11.13 \\0.00 } & \tabincell{c}{ 50.08 \\ $\pm$ 11.01 \\0.00 } & \tabincell{c}{ 48.99 \\ $\pm$ 11.73 \\0.00 } \\ \hline
Isole-red-25-31& \tabincell{c}{ 98.01 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{89.96} \\ \textbf{$\pm$ 4.49 } \\ \textbf{1.00 }} & \tabincell{c}{ 97.12 \\ $\pm$ 0.46 \\0.01 } & \tabincell{c}{ \textbf{94.00} \\ \textbf{$\pm$ 0.77 } \\ \textbf{0.06 }} & \tabincell{c}{ 93.49 \\ $\pm$ 2.08 \\0.01 } & \tabincell{c}{ 94.73 \\ $\pm$ 2.02 \\0.01 } & \tabincell{c}{ 96.83 \\ $\pm$ 0.34 \\0.01 } & \tabincell{c}{ 93.67 \\ $\pm$ 1.96 \\0.01 } & \tabincell{c}{ \textbf{91.92} \\ \textbf{$\pm$ 1.38 } \\ \textbf{0.18 }} & \tabincell{c}{ 92.92 \\ $\pm$ 1.75 \\0.04 } & \tabincell{c}{ 92.23 \\ $\pm$ 2.47 \\0.04 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> JAFFE_213n_676d_10c.tex <==
\begin{table*}
\caption{JAFFE-213n-676d-10call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR-lpp & GLSPFS & FSSL-11-11-5\\ \hline

JAFFE-best-obj-acc-1-10& \tabincell{c}{ 84.04 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 76.06 \\ $\pm$ 12.89 \\0.00 } & \tabincell{c}{ 83.99 \\ $\pm$ 7.21 \\0.00 } & \tabincell{c}{ 73.38 \\ $\pm$ 5.63 \\0.00 } & \tabincell{c}{ 89.72 \\ $\pm$ 1.18 \\0.01 } & \tabincell{c}{ 89.15 \\ $\pm$ 5.67 \\0.00 } & \tabincell{c}{ 85.59 \\ $\pm$ 5.04 \\0.00 } & \tabincell{c}{ 88.40 \\ $\pm$ 3.88 \\0.00 } & \tabincell{c}{ 92.02 \\ $\pm$ 4.68 \\0.02 } & \tabincell{c}{ 90.09 \\ $\pm$ 3.94 \\0.00 } & \tabincell{c}{ \textbf{94.84} \\ \textbf{$\pm$ 6.01 } \\ \textbf{1.00 }} \\ \hline
JAFFE-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 89.44 \\ $\pm$ 0.00 \\0.02 } & \tabincell{c}{ 79.62 \\ $\pm$ 10.61 \\0.00 } & \tabincell{c}{ 83.65 \\ $\pm$ 6.41 \\0.00 } & \tabincell{c}{ 70.88 \\ $\pm$ 3.17 \\0.00 } & \tabincell{c}{ 90.13 \\ $\pm$ 1.48 \\0.01 } & \tabincell{c}{ 88.87 \\ $\pm$ 4.85 \\0.00 } & \tabincell{c}{ 84.78 \\ $\pm$ 4.25 \\0.00 } & \tabincell{c}{ 86.82 \\ $\pm$ 4.50 \\0.00 } & \tabincell{c}{ 91.45 \\ $\pm$ 5.48 \\0.00 } & \tabincell{c}{ 89.47 \\ $\pm$ 3.94 \\0.00 } & \tabincell{c}{ \textbf{94.09} \\ \textbf{$\pm$ 5.38 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-acc-1-10& \tabincell{c}{ 71.57 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 67.62 \\ $\pm$ 8.49 \\0.00 } & \tabincell{c}{ 73.56 \\ $\pm$ 4.83 \\0.00 } & \tabincell{c}{ 64.79 \\ $\pm$ 4.08 \\0.00 } & \tabincell{c}{ 75.48 \\ $\pm$ 1.63 \\0.00 } & \tabincell{c}{ 74.98 \\ $\pm$ 2.15 \\0.00 } & \tabincell{c}{ 73.93 \\ $\pm$ 2.85 \\0.00 } & \tabincell{c}{ 75.75 \\ $\pm$ 2.53 \\0.00 } & \tabincell{c}{ 77.77 \\ $\pm$ 1.87 \\0.00 } & \tabincell{c}{ 75.46 \\ $\pm$ 1.61 \\0.00 } & \tabincell{c}{ \textbf{79.29} \\ \textbf{$\pm$ 2.24 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-nmi-sqrt-1-10& \tabincell{c}{ 81.52 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 77.28 \\ $\pm$ 8.98 \\0.00 } & \tabincell{c}{ 79.04 \\ $\pm$ 5.88 \\0.00 } & \tabincell{c}{ 66.97 \\ $\pm$ 3.47 \\0.00 } & \tabincell{c}{ 84.25 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ 82.53 \\ $\pm$ 3.49 \\0.00 } & \tabincell{c}{ 80.01 \\ $\pm$ 3.06 \\0.00 } & \tabincell{c}{ 82.00 \\ $\pm$ 3.56 \\0.00 } & \tabincell{c}{ 85.23 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 83.20 \\ $\pm$ 3.17 \\0.00 } & \tabincell{c}{ \textbf{86.42} \\ \textbf{$\pm$ 3.34 } \\ \textbf{1.00 }} \\ \hline
JAFFE-loocv-1-10& \tabincell{c}{ \textbf{0.94} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.19 }} & \tabincell{c}{ 7.32 \\ $\pm$ 10.08 \\0.04 } & \tabincell{c}{ 2.49 \\ $\pm$ 2.67 \\0.00 } & \tabincell{c}{ \textbf{1.74} \\ \textbf{$\pm$ 3.21 } \\ \textbf{0.10 }} & \tabincell{c}{ 0.85 \\ $\pm$ 1.21 \\0.00 } & \tabincell{c}{ \textbf{0.80} \\ \textbf{$\pm$ 1.60 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{1.31} \\ \textbf{$\pm$ 3.03 } \\ \textbf{0.22 }} & \tabincell{c}{ \textbf{0.70} \\ \textbf{$\pm$ 1.76 } \\ \textbf{0.36 }} & \tabincell{c}{ 0.66 \\ $\pm$ 1.13 \\0.04 } & \tabincell{c}{ 0.66 \\ $\pm$ 1.13 \\0.04 } & \tabincell{c}{ \textbf{0.47} \\ \textbf{$\pm$ 1.04 } \\ \textbf{1.00 }} \\ \hline
JAFFE-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 38.29 \\ $\pm$ 9.83 \\0.00 } & \tabincell{c}{ 57.78 \\ $\pm$ 10.25 \\0.00 } & \tabincell{c}{ 56.93 \\ $\pm$ 9.25 \\0.00 } & \tabincell{c}{ 54.09 \\ $\pm$ 7.34 \\0.00 } & \tabincell{c}{ 60.29 \\ $\pm$ 10.16 \\0.00 } & \tabincell{c}{ 60.46 \\ $\pm$ 10.12 \\0.00 } & \tabincell{c}{ 59.14 \\ $\pm$ 9.67 \\0.00 } & \tabincell{c}{ 62.72 \\ $\pm$ 9.28 \\0.00 } & \tabincell{c}{ 61.95 \\ $\pm$ 9.54 \\0.00 } & \tabincell{c}{ 59.80 \\ $\pm$ 8.73 \\0.00 } \\ \hline
JAFFE-red-1-10& \tabincell{c}{ 88.77 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 76.47 \\ $\pm$ 10.82 \\0.00 } & \tabincell{c}{ 86.07 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ 92.50 \\ $\pm$ 2.80 \\0.00 } & \tabincell{c}{ \textbf{60.85} \\ \textbf{$\pm$ 6.64 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.47 \\ $\pm$ 3.59 \\0.00 } & \tabincell{c}{ 79.91 \\ $\pm$ 2.81 \\0.00 } & \tabincell{c}{ 64.93 \\ $\pm$ 6.81 \\0.00 } & \tabincell{c}{ 69.82 \\ $\pm$ 6.80 \\0.00 } & \tabincell{c}{ 68.08 \\ $\pm$ 3.74 \\0.00 } & \tabincell{c}{ 67.82 \\ $\pm$ 3.16 \\0.00 } \\ \hline
JAFFE-best-obj-acc-10-25& \tabincell{c}{ 84.04 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 82.25 \\ $\pm$ 8.45 \\0.00 } & \tabincell{c}{ 89.32 \\ $\pm$ 5.68 \\0.00 } & \tabincell{c}{ 75.56 \\ $\pm$ 3.35 \\0.00 } & \tabincell{c}{ 92.11 \\ $\pm$ 2.23 \\0.00 } & \tabincell{c}{ 92.14 \\ $\pm$ 4.21 \\0.00 } & \tabincell{c}{ 87.18 \\ $\pm$ 3.68 \\0.00 } & \tabincell{c}{ 92.52 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 93.60 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ 89.99 \\ $\pm$ 2.12 \\0.00 } & \tabincell{c}{ \textbf{96.24} \\ \textbf{$\pm$ 1.33 } \\ \textbf{1.00 }} \\ \hline
JAFFE-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 89.44 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 85.32 \\ $\pm$ 5.46 \\0.00 } & \tabincell{c}{ 88.95 \\ $\pm$ 4.62 \\0.00 } & \tabincell{c}{ 74.69 \\ $\pm$ 2.57 \\0.00 } & \tabincell{c}{ 91.68 \\ $\pm$ 1.62 \\0.00 } & \tabincell{c}{ 91.95 \\ $\pm$ 2.82 \\0.00 } & \tabincell{c}{ 86.56 \\ $\pm$ 1.81 \\0.00 } & \tabincell{c}{ 91.41 \\ $\pm$ 3.51 \\0.00 } & \tabincell{c}{ 92.77 \\ $\pm$ 2.29 \\0.00 } & \tabincell{c}{ 90.21 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ \textbf{95.09} \\ \textbf{$\pm$ 1.64 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-acc-10-25& \tabincell{c}{ 71.57 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 72.71 \\ $\pm$ 4.84 \\0.00 } & \tabincell{c}{ 76.10 \\ $\pm$ 3.10 \\0.00 } & \tabincell{c}{ 66.59 \\ $\pm$ 1.83 \\0.00 } & \tabincell{c}{ 76.34 \\ $\pm$ 0.87 \\0.00 } & \tabincell{c}{ 75.14 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 73.41 \\ $\pm$ 1.89 \\0.00 } & \tabincell{c}{ 77.03 \\ $\pm$ 0.91 \\0.00 } & \tabincell{c}{ 78.21 \\ $\pm$ 1.34 \\0.03 } & \tabincell{c}{ 74.83 \\ $\pm$ 1.06 \\0.00 } & \tabincell{c}{ \textbf{78.90} \\ \textbf{$\pm$ 1.33 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-nmi-sqrt-10-25& \tabincell{c}{ 81.52 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 82.38 \\ $\pm$ 4.19 \\0.00 } & \tabincell{c}{ 83.00 \\ $\pm$ 3.70 \\0.00 } & \tabincell{c}{ 70.67 \\ $\pm$ 2.69 \\0.00 } & \tabincell{c}{ 85.22 \\ $\pm$ 0.61 \\0.00 } & \tabincell{c}{ 83.42 \\ $\pm$ 1.66 \\0.00 } & \tabincell{c}{ 80.10 \\ $\pm$ 1.58 \\0.00 } & \tabincell{c}{ 84.47 \\ $\pm$ 1.86 \\0.00 } & \tabincell{c}{ 86.24 \\ $\pm$ 1.33 \\0.00 } & \tabincell{c}{ 83.60 \\ $\pm$ 1.09 \\0.00 } & \tabincell{c}{ \textbf{87.48} \\ \textbf{$\pm$ 1.41 } \\ \textbf{1.00 }} \\ \hline
JAFFE-loocv-10-25& \tabincell{c}{ 0.94 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 2.44 \\ $\pm$ 3.48 \\0.01 } & \tabincell{c}{ 1.35 \\ $\pm$ 0.59 \\0.00 } & \tabincell{c}{ 0.59 \\ $\pm$ 0.87 \\0.00 } & \tabincell{c}{ 0.38 \\ $\pm$ 0.26 \\0.00 } & \tabincell{c}{ \textbf{0.12} \\ \textbf{$\pm$ 0.36 } \\ \textbf{0.16 }} & \tabincell{c}{ 0.35 \\ $\pm$ 0.36 \\0.00 } & \tabincell{c}{ \textbf{0.12} \\ \textbf{$\pm$ 0.21 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{0.15} \\ \textbf{$\pm$ 0.28 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{0.12} \\ \textbf{$\pm$ 0.27 } \\ \textbf{0.16 }} & \tabincell{c}{ \textbf{0.06} \\ \textbf{$\pm$ 0.23 } \\ \textbf{1.00 }} \\ \hline
JAFFE-jac-10-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 46.13 \\ $\pm$ 6.34 \\0.00 } & \tabincell{c}{ 68.49 \\ $\pm$ 8.20 \\0.00 } & \tabincell{c}{ 67.72 \\ $\pm$ 8.06 \\0.00 } & \tabincell{c}{ 68.38 \\ $\pm$ 10.54 \\0.00 } & \tabincell{c}{ 72.97 \\ $\pm$ 9.73 \\0.00 } & \tabincell{c}{ 71.00 \\ $\pm$ 7.78 \\0.00 } & \tabincell{c}{ 72.51 \\ $\pm$ 9.76 \\0.00 } & \tabincell{c}{ 73.80 \\ $\pm$ 7.78 \\0.00 } & \tabincell{c}{ 73.42 \\ $\pm$ 8.54 \\0.00 } & \tabincell{c}{ 71.86 \\ $\pm$ 9.13 \\0.00 } \\ \hline
JAFFE-red-10-25& \tabincell{c}{ 88.77 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 79.94 \\ $\pm$ 4.59 \\0.00 } & \tabincell{c}{ 86.62 \\ $\pm$ 1.27 \\0.00 } & \tabincell{c}{ 94.25 \\ $\pm$ 2.31 \\0.00 } & \tabincell{c}{ \textbf{72.57} \\ \textbf{$\pm$ 8.72 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{73.75} \\ \textbf{$\pm$ 3.53 } \\ \textbf{0.40 }} & \tabincell{c}{ 83.54 \\ $\pm$ 3.65 \\0.00 } & \tabincell{c}{ 75.85 \\ $\pm$ 7.46 \\0.00 } & \tabincell{c}{ 80.13 \\ $\pm$ 7.53 \\0.00 } & \tabincell{c}{ \textbf{73.32} \\ \textbf{$\pm$ 3.59 } \\ \textbf{0.58 }} & \tabincell{c}{ \textbf{73.44} \\ \textbf{$\pm$ 3.98 } \\ \textbf{0.49 }} \\ \hline
JAFFE-best-obj-acc-25-31& \tabincell{c}{ 84.04 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 86.85 \\ $\pm$ 3.52 \\0.00 } & \tabincell{c}{ 91.35 \\ $\pm$ 1.75 \\0.02 } & \tabincell{c}{ 78.00 \\ $\pm$ 3.19 \\0.00 } & \tabincell{c}{ 90.74 \\ $\pm$ 2.93 \\0.01 } & \tabincell{c}{ 92.42 \\ $\pm$ 2.23 \\0.00 } & \tabincell{c}{ 86.59 \\ $\pm$ 2.65 \\0.00 } & \tabincell{c}{ \textbf{93.70} \\ \textbf{$\pm$ 2.57 } \\ \textbf{0.56 }} & \tabincell{c}{ \textbf{92.89} \\ \textbf{$\pm$ 2.09 } \\ \textbf{0.15 }} & \tabincell{c}{ 89.00 \\ $\pm$ 2.27 \\0.01 } & \tabincell{c}{ \textbf{94.50} \\ \textbf{$\pm$ 2.85 } \\ \textbf{1.00 }} \\ \hline
JAFFE-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 89.44 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 88.21 \\ $\pm$ 1.90 \\0.00 } & \tabincell{c}{ 90.10 \\ $\pm$ 1.19 \\0.00 } & \tabincell{c}{ 77.93 \\ $\pm$ 3.12 \\0.00 } & \tabincell{c}{ 91.07 \\ $\pm$ 1.53 \\0.02 } & \tabincell{c}{ 92.40 \\ $\pm$ 1.08 \\0.04 } & \tabincell{c}{ 87.09 \\ $\pm$ 1.37 \\0.00 } & \tabincell{c}{ \textbf{93.12} \\ \textbf{$\pm$ 2.20 } \\ \textbf{0.50 }} & \tabincell{c}{ \textbf{92.65} \\ \textbf{$\pm$ 0.91 } \\ \textbf{0.16 }} & \tabincell{c}{ 89.58 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ \textbf{93.91} \\ \textbf{$\pm$ 2.15 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-acc-25-31& \tabincell{c}{ 71.57 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 74.47 \\ $\pm$ 0.62 \\0.01 } & \tabincell{c}{ 75.12 \\ $\pm$ 1.60 \\0.00 } & \tabincell{c}{ 67.52 \\ $\pm$ 1.43 \\0.00 } & \tabincell{c}{ 75.51 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ 75.00 \\ $\pm$ 0.34 \\0.00 } & \tabincell{c}{ 72.18 \\ $\pm$ 1.51 \\0.00 } & \tabincell{c}{ 76.41 \\ $\pm$ 0.95 \\0.01 } & \tabincell{c}{ \textbf{77.40} \\ \textbf{$\pm$ 1.47 } \\ \textbf{0.10 }} & \tabincell{c}{ 74.03 \\ $\pm$ 0.78 \\0.00 } & \tabincell{c}{ \textbf{77.90} \\ \textbf{$\pm$ 1.60 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-nmi-sqrt-25-31& \tabincell{c}{ 81.52 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 83.80 \\ $\pm$ 0.59 \\0.00 } & \tabincell{c}{ 83.17 \\ $\pm$ 1.01 \\0.00 } & \tabincell{c}{ 73.76 \\ $\pm$ 2.63 \\0.00 } & \tabincell{c}{ 84.50 \\ $\pm$ 1.01 \\0.00 } & \tabincell{c}{ 83.37 \\ $\pm$ 0.48 \\0.00 } & \tabincell{c}{ 80.09 \\ $\pm$ 1.04 \\0.00 } & \tabincell{c}{ 84.66 \\ $\pm$ 0.78 \\0.00 } & \tabincell{c}{ 85.32 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 82.72 \\ $\pm$ 1.00 \\0.00 } & \tabincell{c}{ \textbf{86.81} \\ \textbf{$\pm$ 1.22 } \\ \textbf{1.00 }} \\ \hline
JAFFE-loocv-25-31& \tabincell{c}{ 0.94 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 1.01 \\ $\pm$ 0.63 \\0.01 } & \tabincell{c}{ 1.01 \\ $\pm$ 0.18 \\0.00 } & \tabincell{c}{ 0.67 \\ $\pm$ 0.25 \\0.00 } & \tabincell{c}{ 0.40 \\ $\pm$ 0.18 \\0.00 } & \tabincell{c}{ \textbf{0.13} \\ \textbf{$\pm$ 0.23 } \\ \textbf{0.17 }} & \tabincell{c}{ 0.47 \\ $\pm$ 0.38 \\0.02 } & \tabincell{c}{ 0.27 \\ $\pm$ 0.25 \\0.03 } & \tabincell{c}{ 0.27 \\ $\pm$ 0.25 \\0.03 } & \tabincell{c}{ \textbf{0.20} \\ \textbf{$\pm$ 0.25 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} \\ \hline
JAFFE-jac-25-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 56.20 \\ $\pm$ 7.75 \\0.00 } & \tabincell{c}{ 78.24 \\ $\pm$ 7.28 \\0.00 } & \tabincell{c}{ 77.16 \\ $\pm$ 6.54 \\0.00 } & \tabincell{c}{ 80.24 \\ $\pm$ 8.87 \\0.00 } & \tabincell{c}{ 82.62 \\ $\pm$ 5.69 \\0.00 } & \tabincell{c}{ 79.17 \\ $\pm$ 5.09 \\0.00 } & \tabincell{c}{ 82.58 \\ $\pm$ 6.94 \\0.00 } & \tabincell{c}{ 82.59 \\ $\pm$ 5.71 \\0.00 } & \tabincell{c}{ 83.03 \\ $\pm$ 6.49 \\0.00 } & \tabincell{c}{ 82.31 \\ $\pm$ 7.18 \\0.00 } \\ \hline
JAFFE-red-25-31& \tabincell{c}{ 88.77 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 81.88 \\ $\pm$ 1.28 \\0.00 } & \tabincell{c}{ 87.48 \\ $\pm$ 0.91 \\0.00 } & \tabincell{c}{ 94.37 \\ $\pm$ 0.72 \\0.00 } & \tabincell{c}{ 82.21 \\ $\pm$ 5.91 \\0.01 } & \tabincell{c}{ \textbf{77.33} \\ \textbf{$\pm$ 2.86 } \\ \textbf{0.06 }} & \tabincell{c}{ 88.07 \\ $\pm$ 2.90 \\0.00 } & \tabincell{c}{ 82.15 \\ $\pm$ 3.53 \\0.00 } & \tabincell{c}{ 87.02 \\ $\pm$ 4.41 \\0.00 } & \tabincell{c}{ \textbf{77.50} \\ \textbf{$\pm$ 3.39 } \\ \textbf{0.52 }} & \tabincell{c}{ \textbf{77.30} \\ \textbf{$\pm$ 2.84 } \\ \textbf{1.00 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> JAFFE_213n_676d_10c_3.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c| }
\toprule
Data Sets & JELSR-lpp & JELSR-lle & JELSR-liang-lpp & JELSR-liang-lle & FSSL-11-11-1 & FSSL-11-11-5 & FSSL-11-5-5\\ \hline

JAFFE-best-obj-acc-1-10& \tabincell{c}{ 92.02 \\ $\pm$ 4.68 \\0.02 } & \tabincell{c}{ 82.96 \\ $\pm$ 7.52 \\0.00 } & \tabincell{c}{ 91.88 \\ $\pm$ 5.91 \\0.00 } & \tabincell{c}{ 91.41 \\ $\pm$ 5.97 \\0.00 } & \tabincell{c}{ \textbf{93.99} \\ \textbf{$\pm$ 6.06 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{94.84} \\ \textbf{$\pm$ 6.01 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{94.13} \\ \textbf{$\pm$ 3.70 } \\ \textbf{0.46 }} \\ \hline
JAFFE-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 91.45 \\ $\pm$ 5.48 \\0.00 } & \tabincell{c}{ 82.76 \\ $\pm$ 6.23 \\0.00 } & \tabincell{c}{ 91.25 \\ $\pm$ 5.74 \\0.00 } & \tabincell{c}{ 90.87 \\ $\pm$ 5.82 \\0.00 } & \tabincell{c}{ 92.82 \\ $\pm$ 5.42 \\0.02 } & \tabincell{c}{ \textbf{94.09} \\ \textbf{$\pm$ 5.38 } \\ \textbf{1.00 }} & \tabincell{c}{ 92.70 \\ $\pm$ 5.06 \\0.01 } \\ \hline
JAFFE-mean-acc-1-10& \tabincell{c}{ 77.77 \\ $\pm$ 1.87 \\0.00 } & \tabincell{c}{ 70.37 \\ $\pm$ 3.94 \\0.00 } & \tabincell{c}{ 76.92 \\ $\pm$ 2.18 \\0.00 } & \tabincell{c}{ 77.36 \\ $\pm$ 2.47 \\0.00 } & \tabincell{c}{ 78.15 \\ $\pm$ 1.93 \\0.00 } & \tabincell{c}{ \textbf{79.29} \\ \textbf{$\pm$ 2.24 } \\ \textbf{1.00 }} & \tabincell{c}{ 78.11 \\ $\pm$ 2.44 \\0.03 } \\ \hline
JAFFE-mean-nmi-sqrt-1-10& \tabincell{c}{ 85.23 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 77.39 \\ $\pm$ 4.99 \\0.00 } & \tabincell{c}{ 85.03 \\ $\pm$ 4.73 \\0.03 } & \tabincell{c}{ 84.46 \\ $\pm$ 4.30 \\0.00 } & \tabincell{c}{ 85.60 \\ $\pm$ 3.69 \\0.02 } & \tabincell{c}{ \textbf{86.42} \\ \textbf{$\pm$ 3.34 } \\ \textbf{1.00 }} & \tabincell{c}{ 85.76 \\ $\pm$ 3.30 \\0.02 } \\ \hline
JAFFE-loocv-1-10& \tabincell{c}{ 0.66 \\ $\pm$ 1.13 \\0.04 } & \tabincell{c}{ 1.60 \\ $\pm$ 2.48 \\0.04 } & \tabincell{c}{ \textbf{0.61} \\ \textbf{$\pm$ 1.35 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{0.56} \\ \textbf{$\pm$ 1.32 } \\ \textbf{0.34 }} & \tabincell{c}{ \textbf{0.47} \\ \textbf{$\pm$ 1.04 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.47} \\ \textbf{$\pm$ 1.04 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.52} \\ \textbf{$\pm$ 1.16 } \\ \textbf{0.59 }} \\ \hline
JAFFE-jac-1-10& \tabincell{c}{ \textbf{62.72} \\ \textbf{$\pm$ 9.28 } \\ \textbf{1.00 }} & \tabincell{c}{ 59.99 \\ $\pm$ 9.93 \\0.00 } & \tabincell{c}{ 61.34 \\ $\pm$ 8.36 \\0.01 } & \tabincell{c}{ \textbf{62.10} \\ \textbf{$\pm$ 9.10 } \\ \textbf{0.09 }} & \tabincell{c}{ 59.39 \\ $\pm$ 9.24 \\0.00 } & \tabincell{c}{ 59.80 \\ $\pm$ 8.73 \\0.00 } & \tabincell{c}{ 59.31 \\ $\pm$ 9.14 \\0.00 } \\ \hline
JAFFE-red-1-10& \tabincell{c}{ 69.82 \\ $\pm$ 6.80 \\0.00 } & \tabincell{c}{ \textbf{61.01} \\ \textbf{$\pm$ 6.43 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.24 \\ $\pm$ 2.96 \\0.00 } & \tabincell{c}{ 68.25 \\ $\pm$ 2.96 \\0.00 } & \tabincell{c}{ 67.82 \\ $\pm$ 3.16 \\0.00 } & \tabincell{c}{ 67.82 \\ $\pm$ 3.16 \\0.00 } & \tabincell{c}{ 80.43 \\ $\pm$ 2.73 \\0.00 } \\ \hline
JAFFE-best-obj-acc-10-25& \tabincell{c}{ 93.60 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ 88.32 \\ $\pm$ 3.87 \\0.00 } & \tabincell{c}{ 93.43 \\ $\pm$ 2.74 \\0.00 } & \tabincell{c}{ 93.57 \\ $\pm$ 3.04 \\0.00 } & \tabincell{c}{ 95.04 \\ $\pm$ 2.27 \\0.00 } & \tabincell{c}{ \textbf{96.24} \\ \textbf{$\pm$ 1.33 } \\ \textbf{1.00 }} & \tabincell{c}{ 95.54 \\ $\pm$ 1.55 \\0.02 } \\ \hline
JAFFE-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 92.77 \\ $\pm$ 2.29 \\0.00 } & \tabincell{c}{ 88.10 \\ $\pm$ 3.96 \\0.00 } & \tabincell{c}{ 93.02 \\ $\pm$ 2.15 \\0.00 } & \tabincell{c}{ 93.20 \\ $\pm$ 2.91 \\0.00 } & \tabincell{c}{ 93.98 \\ $\pm$ 2.40 \\0.00 } & \tabincell{c}{ \textbf{95.09} \\ \textbf{$\pm$ 1.64 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{94.60} \\ \textbf{$\pm$ 2.17 } \\ \textbf{0.11 }} \\ \hline
JAFFE-mean-acc-10-25& \tabincell{c}{ 78.21 \\ $\pm$ 1.34 \\0.03 } & \tabincell{c}{ 72.70 \\ $\pm$ 1.16 \\0.00 } & \tabincell{c}{ 77.20 \\ $\pm$ 0.92 \\0.00 } & \tabincell{c}{ 77.45 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 78.00 \\ $\pm$ 1.06 \\0.00 } & \tabincell{c}{ \textbf{78.90} \\ \textbf{$\pm$ 1.33 } \\ \textbf{1.00 }} & \tabincell{c}{ 77.50 \\ $\pm$ 1.22 \\0.00 } \\ \hline
JAFFE-mean-nmi-sqrt-10-25& \tabincell{c}{ 86.24 \\ $\pm$ 1.33 \\0.00 } & \tabincell{c}{ 81.12 \\ $\pm$ 2.27 \\0.00 } & \tabincell{c}{ 86.06 \\ $\pm$ 1.72 \\0.00 } & \tabincell{c}{ 85.74 \\ $\pm$ 1.41 \\0.00 } & \tabincell{c}{ 86.33 \\ $\pm$ 1.65 \\0.00 } & \tabincell{c}{ \textbf{87.48} \\ \textbf{$\pm$ 1.41 } \\ \textbf{1.00 }} & \tabincell{c}{ 86.03 \\ $\pm$ 1.54 \\0.00 } \\ \hline
JAFFE-loocv-10-25& \tabincell{c}{ \textbf{0.15} \\ \textbf{$\pm$ 0.28 } \\ \textbf{0.08 }} & \tabincell{c}{ 0.65 \\ $\pm$ 0.48 \\0.00 } & \tabincell{c}{ 0.35 \\ $\pm$ 0.36 \\0.00 } & \tabincell{c}{ 0.32 \\ $\pm$ 0.28 \\0.00 } & \tabincell{c}{ \textbf{0.06} \\ \textbf{$\pm$ 0.23 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.06} \\ \textbf{$\pm$ 0.23 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.09} \\ \textbf{$\pm$ 0.19 } \\ \textbf{0.58 }} \\ \hline
JAFFE-jac-10-25& \tabincell{c}{ \textbf{73.80} \\ \textbf{$\pm$ 7.78 } \\ \textbf{1.00 }} & \tabincell{c}{ 71.59 \\ $\pm$ 8.50 \\0.00 } & \tabincell{c}{ 71.81 \\ $\pm$ 7.45 \\0.00 } & \tabincell{c}{ \textbf{73.49} \\ \textbf{$\pm$ 8.06 } \\ \textbf{0.28 }} & \tabincell{c}{ 71.34 \\ $\pm$ 9.02 \\0.00 } & \tabincell{c}{ 71.86 \\ $\pm$ 9.13 \\0.00 } & \tabincell{c}{ 71.33 \\ $\pm$ 8.89 \\0.00 } \\ \hline
JAFFE-red-10-25& \tabincell{c}{ 80.13 \\ $\pm$ 7.53 \\0.00 } & \tabincell{c}{ \textbf{76.85} \\ \textbf{$\pm$ 12.31 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{73.62} \\ \textbf{$\pm$ 3.63 } \\ \textbf{0.15 }} & \tabincell{c}{ \textbf{73.63} \\ \textbf{$\pm$ 3.64 } \\ \textbf{0.12 }} & \tabincell{c}{ \textbf{73.44} \\ \textbf{$\pm$ 3.98 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{73.44} \\ \textbf{$\pm$ 3.98 } \\ \textbf{1.00 }} & \tabincell{c}{ 84.76 \\ $\pm$ 3.31 \\0.00 } \\ \hline
JAFFE-best-obj-acc-25-31& \tabincell{c}{ \textbf{92.89} \\ \textbf{$\pm$ 2.09 } \\ \textbf{0.15 }} & \tabincell{c}{ 88.93 \\ $\pm$ 3.39 \\0.02 } & \tabincell{c}{ \textbf{93.76} \\ \textbf{$\pm$ 2.81 } \\ \textbf{0.57 }} & \tabincell{c}{ 91.42 \\ $\pm$ 2.81 \\0.04 } & \tabincell{c}{ 92.69 \\ $\pm$ 2.84 \\0.01 } & \tabincell{c}{ \textbf{94.50} \\ \textbf{$\pm$ 2.85 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{94.30} \\ \textbf{$\pm$ 2.40 } \\ \textbf{0.67 }} \\ \hline
JAFFE-best-obj-nmi-sqrt-25-31& \tabincell{c}{ \textbf{92.65} \\ \textbf{$\pm$ 0.91 } \\ \textbf{0.16 }} & \tabincell{c}{ 89.62 \\ $\pm$ 2.00 \\0.01 } & \tabincell{c}{ \textbf{93.56} \\ \textbf{$\pm$ 1.34 } \\ \textbf{0.70 }} & \tabincell{c}{ \textbf{91.84} \\ \textbf{$\pm$ 2.08 } \\ \textbf{0.07 }} & \tabincell{c}{ 93.08 \\ $\pm$ 2.01 \\0.05 } & \tabincell{c}{ \textbf{93.91} \\ \textbf{$\pm$ 2.15 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{93.83} \\ \textbf{$\pm$ 1.60 } \\ \textbf{0.83 }} \\ \hline
JAFFE-mean-acc-25-31& \tabincell{c}{ \textbf{77.40} \\ \textbf{$\pm$ 1.47 } \\ \textbf{0.10 }} & \tabincell{c}{ 73.19 \\ $\pm$ 0.55 \\0.00 } & \tabincell{c}{ 76.51 \\ $\pm$ 0.63 \\0.03 } & \tabincell{c}{ 76.46 \\ $\pm$ 1.94 \\0.02 } & \tabincell{c}{ 77.26 \\ $\pm$ 1.42 \\0.01 } & \tabincell{c}{ \textbf{77.90} \\ \textbf{$\pm$ 1.60 } \\ \textbf{1.00 }} & \tabincell{c}{ 76.24 \\ $\pm$ 0.83 \\0.00 } \\ \hline
JAFFE-mean-nmi-sqrt-25-31& \tabincell{c}{ 85.32 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 82.39 \\ $\pm$ 0.70 \\0.00 } & \tabincell{c}{ 85.51 \\ $\pm$ 0.83 \\0.00 } & \tabincell{c}{ 85.06 \\ $\pm$ 1.31 \\0.00 } & \tabincell{c}{ 86.07 \\ $\pm$ 0.88 \\0.01 } & \tabincell{c}{ \textbf{86.81} \\ \textbf{$\pm$ 1.22 } \\ \textbf{1.00 }} & \tabincell{c}{ 85.33 \\ $\pm$ 1.22 \\0.00 } \\ \hline
JAFFE-loocv-25-31& \tabincell{c}{ 0.27 \\ $\pm$ 0.25 \\0.03 } & \tabincell{c}{ 0.47 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 0.40 \\ $\pm$ 0.18 \\0.00 } & \tabincell{c}{ 0.40 \\ $\pm$ 0.18 \\0.00 } & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.07} \\ \textbf{$\pm$ 0.18 } \\ \textbf{0.36 }} \\ \hline
JAFFE-jac-25-31& \tabincell{c}{ \textbf{82.59} \\ \textbf{$\pm$ 5.71 } \\ \textbf{0.89 }} & \tabincell{c}{ \textbf{81.94} \\ \textbf{$\pm$ 7.48 } \\ \textbf{0.25 }} & \tabincell{c}{ 81.22 \\ $\pm$ 6.77 \\0.00 } & \tabincell{c}{ \textbf{82.65} \\ \textbf{$\pm$ 6.55 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{82.12} \\ \textbf{$\pm$ 7.10 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{82.31} \\ \textbf{$\pm$ 7.18 } \\ \textbf{0.26 }} & \tabincell{c}{ 81.16 \\ $\pm$ 7.16 \\0.03 } \\ \hline
JAFFE-red-25-31& \tabincell{c}{ 87.02 \\ $\pm$ 4.41 \\0.00 } & \tabincell{c}{ 86.84 \\ $\pm$ 7.76 \\0.00 } & \tabincell{c}{ \textbf{77.36} \\ \textbf{$\pm$ 2.89 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{77.36} \\ \textbf{$\pm$ 2.90 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{77.30} \\ \textbf{$\pm$ 2.84 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{77.30} \\ \textbf{$\pm$ 2.84 } \\ \textbf{0.11 }} & \tabincell{c}{ 88.18 \\ $\pm$ 2.49 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> JAFFE_213n_676d_10c_old.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & UDFS & NDFS & SPFS-SFS & RUFS & JELSR & GLSPFS & FSSL\\ \hline

JAFFE-best-obj-acc-1-10& \tabincell{c}{ 84.04 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 71.74 \\ $\pm$ 10.55 \\0.00 } & \tabincell{c}{ 87.18 \\ $\pm$ 5.23 \\0.00 } & \tabincell{c}{ 80.52 \\ $\pm$ 5.45 \\0.00 } & \tabincell{c}{ 90.94 \\ $\pm$ 7.77 \\0.00 } & \tabincell{c}{ 72.63 \\ $\pm$ 10.24 \\0.00 } & \tabincell{c}{ 88.69 \\ $\pm$ 3.57 \\0.00 } & \tabincell{c}{ 93.47 \\ $\pm$ 6.27 \\0.01 } & \tabincell{c}{ 89.48 \\ $\pm$ 3.07 \\0.00 } & \tabincell{c}{ \textbf{96.20} \\ \textbf{$\pm$ 4.45 } \\ \textbf{1.00 }} \\ \hline
JAFFE-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 89.44 \\ $\pm$ 0.00 \\0.01 } & \tabincell{c}{ 78.88 \\ $\pm$ 9.70 \\0.00 } & \tabincell{c}{ 85.94 \\ $\pm$ 6.15 \\0.00 } & \tabincell{c}{ 82.68 \\ $\pm$ 3.19 \\0.00 } & \tabincell{c}{ 89.89 \\ $\pm$ 6.65 \\0.00 } & \tabincell{c}{ 72.42 \\ $\pm$ 9.79 \\0.00 } & \tabincell{c}{ 87.25 \\ $\pm$ 4.30 \\0.00 } & \tabincell{c}{ 92.39 \\ $\pm$ 6.47 \\0.01 } & \tabincell{c}{ 89.23 \\ $\pm$ 3.48 \\0.00 } & \tabincell{c}{ \textbf{95.13} \\ \textbf{$\pm$ 4.99 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-acc-1-10& \tabincell{c}{ 71.57 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 68.07 \\ $\pm$ 8.94 \\0.00 } & \tabincell{c}{ 73.35 \\ $\pm$ 4.34 \\0.00 } & \tabincell{c}{ 70.35 \\ $\pm$ 1.96 \\0.00 } & \tabincell{c}{ 74.47 \\ $\pm$ 2.54 \\0.00 } & \tabincell{c}{ 62.75 \\ $\pm$ 6.90 \\0.00 } & \tabincell{c}{ 75.90 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ 76.19 \\ $\pm$ 1.52 \\0.00 } & \tabincell{c}{ 74.18 \\ $\pm$ 1.51 \\0.00 } & \tabincell{c}{ \textbf{77.31} \\ \textbf{$\pm$ 1.65 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-nmi-sqrt-1-10& \tabincell{c}{ 81.52 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 78.07 \\ $\pm$ 9.19 \\0.00 } & \tabincell{c}{ 81.13 \\ $\pm$ 5.91 \\0.00 } & \tabincell{c}{ 78.16 \\ $\pm$ 1.58 \\0.00 } & \tabincell{c}{ 82.45 \\ $\pm$ 4.63 \\0.00 } & \tabincell{c}{ 68.48 \\ $\pm$ 8.66 \\0.00 } & \tabincell{c}{ 81.98 \\ $\pm$ 3.63 \\0.00 } & \tabincell{c}{ 84.47 \\ $\pm$ 3.37 \\0.00 } & \tabincell{c}{ 82.99 \\ $\pm$ 2.50 \\0.00 } & \tabincell{c}{ \textbf{85.74} \\ \textbf{$\pm$ 3.11 } \\ \textbf{1.00 }} \\ \hline
JAFFE-loocv-1-10& \tabincell{c}{ \textbf{0.94} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.19 }} & \tabincell{c}{ 7.23 \\ $\pm$ 10.12 \\0.04 } & \tabincell{c}{ \textbf{2.35} \\ \textbf{$\pm$ 3.66 } \\ \textbf{0.05 }} & \tabincell{c}{ 1.27 \\ $\pm$ 1.45 \\0.00 } & \tabincell{c}{ 1.13 \\ $\pm$ 1.58 \\0.01 } & \tabincell{c}{ \textbf{5.35} \\ \textbf{$\pm$ 9.35 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{0.70} \\ \textbf{$\pm$ 1.76 } \\ \textbf{0.36 }} & \tabincell{c}{ \textbf{0.61} \\ \textbf{$\pm$ 1.15 } \\ \textbf{0.08 }} & \tabincell{c}{ 0.75 \\ $\pm$ 1.09 \\0.01 } & \tabincell{c}{ \textbf{0.47} \\ \textbf{$\pm$ 1.04 } \\ \textbf{1.00 }} \\ \hline
JAFFE-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 38.43 \\ $\pm$ 9.85 \\0.00 } & \tabincell{c}{ 58.01 \\ $\pm$ 10.27 \\0.00 } & \tabincell{c}{ 49.10 \\ $\pm$ 5.80 \\0.00 } & \tabincell{c}{ 59.73 \\ $\pm$ 11.12 \\0.00 } & \tabincell{c}{ 40.65 \\ $\pm$ 7.92 \\0.00 } & \tabincell{c}{ 59.20 \\ $\pm$ 9.67 \\0.00 } & \tabincell{c}{ 62.85 \\ $\pm$ 9.50 \\0.00 } & \tabincell{c}{ 62.59 \\ $\pm$ 9.76 \\0.00 } & \tabincell{c}{ 59.98 \\ $\pm$ 8.86 \\0.00 } \\ \hline
JAFFE-red-1-10& \tabincell{c}{ 88.77 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 76.54 \\ $\pm$ 10.82 \\0.00 } & \tabincell{c}{ 94.35 \\ $\pm$ 0.97 \\0.00 } & \tabincell{c}{ 74.55 \\ $\pm$ 3.55 \\0.00 } & \tabincell{c}{ 68.79 \\ $\pm$ 3.12 \\0.00 } & \tabincell{c}{ 75.40 \\ $\pm$ 5.26 \\0.00 } & \tabincell{c}{ \textbf{60.15} \\ \textbf{$\pm$ 4.83 } \\ \textbf{1.00 }} & \tabincell{c}{ 66.55 \\ $\pm$ 8.74 \\0.00 } & \tabincell{c}{ 67.73 \\ $\pm$ 3.13 \\0.00 } & \tabincell{c}{ 67.83 \\ $\pm$ 3.14 \\0.00 } \\ \hline
JAFFE-best-obj-acc-11-25& \tabincell{c}{ 84.04 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 79.62 \\ $\pm$ 8.15 \\0.00 } & \tabincell{c}{ 88.76 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ 87.17 \\ $\pm$ 5.57 \\0.00 } & \tabincell{c}{ 95.09 \\ $\pm$ 2.96 \\0.00 } & \tabincell{c}{ 81.06 \\ $\pm$ 6.73 \\0.00 } & \tabincell{c}{ 92.61 \\ $\pm$ 2.93 \\0.00 } & \tabincell{c}{ 96.49 \\ $\pm$ 2.61 \\0.00 } & \tabincell{c}{ 92.83 \\ $\pm$ 2.77 \\0.00 } & \tabincell{c}{ \textbf{97.93} \\ \textbf{$\pm$ 1.42 } \\ \textbf{1.00 }} \\ \hline
JAFFE-best-obj-nmi-sqrt-11-25& \tabincell{c}{ 89.44 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 85.13 \\ $\pm$ 5.03 \\0.00 } & \tabincell{c}{ 88.50 \\ $\pm$ 2.78 \\0.00 } & \tabincell{c}{ 87.64 \\ $\pm$ 4.00 \\0.00 } & \tabincell{c}{ 93.79 \\ $\pm$ 3.45 \\0.00 } & \tabincell{c}{ 81.95 \\ $\pm$ 7.53 \\0.00 } & \tabincell{c}{ 91.46 \\ $\pm$ 3.28 \\0.00 } & \tabincell{c}{ 95.53 \\ $\pm$ 2.55 \\0.00 } & \tabincell{c}{ 92.28 \\ $\pm$ 2.50 \\0.00 } & \tabincell{c}{ \textbf{97.21} \\ \textbf{$\pm$ 1.90 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-acc-11-25& \tabincell{c}{ 71.57 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 72.09 \\ $\pm$ 4.81 \\0.00 } & \tabincell{c}{ 73.78 \\ $\pm$ 0.91 \\0.00 } & \tabincell{c}{ 72.47 \\ $\pm$ 1.84 \\0.00 } & \tabincell{c}{ 75.37 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ 69.08 \\ $\pm$ 5.01 \\0.00 } & \tabincell{c}{ 76.96 \\ $\pm$ 0.95 \\0.00 } & \tabincell{c}{ 77.37 \\ $\pm$ 0.92 \\0.01 } & \tabincell{c}{ 74.57 \\ $\pm$ 0.50 \\0.00 } & \tabincell{c}{ \textbf{77.96} \\ \textbf{$\pm$ 0.60 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-nmi-sqrt-11-25& \tabincell{c}{ 81.52 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 82.40 \\ $\pm$ 3.94 \\0.00 } & \tabincell{c}{ 82.35 \\ $\pm$ 1.63 \\0.00 } & \tabincell{c}{ 81.06 \\ $\pm$ 2.22 \\0.00 } & \tabincell{c}{ 84.56 \\ $\pm$ 1.93 \\0.00 } & \tabincell{c}{ 77.17 \\ $\pm$ 6.49 \\0.00 } & \tabincell{c}{ 84.35 \\ $\pm$ 2.03 \\0.00 } & \tabincell{c}{ 85.75 \\ $\pm$ 1.49 \\0.00 } & \tabincell{c}{ 83.45 \\ $\pm$ 0.53 \\0.00 } & \tabincell{c}{ \textbf{86.80} \\ \textbf{$\pm$ 1.27 } \\ \textbf{1.00 }} \\ \hline
JAFFE-loocv-11-25& \tabincell{c}{ 0.94 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 2.44 \\ $\pm$ 3.58 \\0.02 } & \tabincell{c}{ 1.00 \\ $\pm$ 0.39 \\0.00 } & \tabincell{c}{ 0.59 \\ $\pm$ 0.38 \\0.00 } & \tabincell{c}{ 0.31 \\ $\pm$ 0.61 \\0.03 } & \tabincell{c}{ 1.41 \\ $\pm$ 1.80 \\0.01 } & \tabincell{c}{ \textbf{0.13} \\ \textbf{$\pm$ 0.21 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{0.16} \\ \textbf{$\pm$ 0.29 } \\ \textbf{0.08 }} & \tabincell{c}{ 0.44 \\ $\pm$ 0.21 \\0.00 } & \tabincell{c}{ \textbf{0.06} \\ \textbf{$\pm$ 0.24 } \\ \textbf{1.00 }} \\ \hline
JAFFE-jac-11-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 46.24 \\ $\pm$ 6.47 \\0.00 } & \tabincell{c}{ 67.32 \\ $\pm$ 6.43 \\0.00 } & \tabincell{c}{ 64.81 \\ $\pm$ 11.46 \\0.00 } & \tabincell{c}{ 72.79 \\ $\pm$ 10.00 \\0.00 } & \tabincell{c}{ 52.16 \\ $\pm$ 8.27 \\0.00 } & \tabincell{c}{ 72.66 \\ $\pm$ 10.01 \\0.00 } & \tabincell{c}{ 73.85 \\ $\pm$ 8.24 \\0.00 } & \tabincell{c}{ 74.59 \\ $\pm$ 8.94 \\0.00 } & \tabincell{c}{ 71.99 \\ $\pm$ 9.28 \\0.00 } \\ \hline
JAFFE-red-11-25& \tabincell{c}{ 88.77 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 79.56 \\ $\pm$ 4.66 \\0.00 } & \tabincell{c}{ 92.22 \\ $\pm$ 1.68 \\0.00 } & \tabincell{c}{ 81.90 \\ $\pm$ 5.15 \\0.00 } & \tabincell{c}{ \textbf{73.84} \\ \textbf{$\pm$ 3.63 } \\ \textbf{0.08 }} & \tabincell{c}{ 84.54 \\ $\pm$ 6.48 \\0.00 } & \tabincell{c}{ \textbf{71.27} \\ \textbf{$\pm$ 8.58 } \\ \textbf{1.00 }} & \tabincell{c}{ 79.04 \\ $\pm$ 9.62 \\0.00 } & \tabincell{c}{ \textbf{73.04} \\ \textbf{$\pm$ 3.70 } \\ \textbf{0.21 }} & \tabincell{c}{ \textbf{73.53} \\ \textbf{$\pm$ 4.09 } \\ \textbf{0.09 }} \\ \hline
JAFFE-best-obj-acc-26-31& \tabincell{c}{ 84.04 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 86.23 \\ $\pm$ 5.45 \\0.00 } & \tabincell{c}{ 89.05 \\ $\pm$ 3.01 \\0.00 } & \tabincell{c}{ 90.06 \\ $\pm$ 1.05 \\0.00 } & \tabincell{c}{ 96.24 \\ $\pm$ 0.51 \\0.00 } & \tabincell{c}{ 84.51 \\ $\pm$ 2.20 \\0.00 } & \tabincell{c}{ 93.27 \\ $\pm$ 2.53 \\0.00 } & \tabincell{c}{ \textbf{97.34} \\ \textbf{$\pm$ 1.10 } \\ \textbf{0.12 }} & \tabincell{c}{ 94.52 \\ $\pm$ 2.15 \\0.01 } & \tabincell{c}{ \textbf{98.12} \\ \textbf{$\pm$ 0.30 } \\ \textbf{1.00 }} \\ \hline
JAFFE-best-obj-nmi-sqrt-26-31& \tabincell{c}{ 89.44 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 88.58 \\ $\pm$ 2.84 \\0.00 } & \tabincell{c}{ 89.42 \\ $\pm$ 1.61 \\0.00 } & \tabincell{c}{ 89.44 \\ $\pm$ 1.35 \\0.00 } & \tabincell{c}{ 95.38 \\ $\pm$ 0.87 \\0.01 } & \tabincell{c}{ 86.48 \\ $\pm$ 3.08 \\0.00 } & \tabincell{c}{ 93.03 \\ $\pm$ 1.75 \\0.00 } & \tabincell{c}{ \textbf{96.64} \\ \textbf{$\pm$ 1.38 } \\ \textbf{0.21 }} & \tabincell{c}{ 93.73 \\ $\pm$ 1.77 \\0.00 } & \tabincell{c}{ \textbf{97.43} \\ \textbf{$\pm$ 0.40 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-acc-26-31& \tabincell{c}{ 71.57 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 73.50 \\ $\pm$ 0.51 \\0.00 } & \tabincell{c}{ 72.48 \\ $\pm$ 1.97 \\0.00 } & \tabincell{c}{ 72.54 \\ $\pm$ 0.66 \\0.00 } & \tabincell{c}{ 74.95 \\ $\pm$ 0.87 \\0.00 } & \tabincell{c}{ 71.68 \\ $\pm$ 2.33 \\0.00 } & \tabincell{c}{ 76.44 \\ $\pm$ 1.04 \\0.03 } & \tabincell{c}{ 76.65 \\ $\pm$ 1.02 \\0.03 } & \tabincell{c}{ 74.38 \\ $\pm$ 0.53 \\0.00 } & \tabincell{c}{ \textbf{77.58} \\ \textbf{$\pm$ 0.82 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-nmi-sqrt-26-31& \tabincell{c}{ 81.52 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 83.39 \\ $\pm$ 0.33 \\0.00 } & \tabincell{c}{ 81.57 \\ $\pm$ 1.67 \\0.00 } & \tabincell{c}{ 81.63 \\ $\pm$ 0.80 \\0.00 } & \tabincell{c}{ 84.31 \\ $\pm$ 0.97 \\0.00 } & \tabincell{c}{ 80.73 \\ $\pm$ 3.09 \\0.02 } & \tabincell{c}{ 84.62 \\ $\pm$ 0.85 \\0.00 } & \tabincell{c}{ 84.97 \\ $\pm$ 1.32 \\0.01 } & \tabincell{c}{ 83.22 \\ $\pm$ 0.61 \\0.00 } & \tabincell{c}{ \textbf{86.42} \\ \textbf{$\pm$ 0.97 } \\ \textbf{1.00 }} \\ \hline
JAFFE-loocv-26-31& \tabincell{c}{ 0.94 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 0.94 \\ $\pm$ 0.51 \\0.01 } & \tabincell{c}{ 0.94 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 0.47 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{0.23} \\ \textbf{$\pm$ 0.26 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{0.70} \\ \textbf{$\pm$ 0.83 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{0.23} \\ \textbf{$\pm$ 0.26 } \\ \textbf{0.08 }} & \tabincell{c}{ 0.39 \\ $\pm$ 0.35 \\0.04 } & \tabincell{c}{ 0.39 \\ $\pm$ 0.19 \\0.00 } & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} \\ \hline
JAFFE-jac-26-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 56.18 \\ $\pm$ 8.52 \\0.00 } & \tabincell{c}{ 75.81 \\ $\pm$ 7.17 \\0.00 } & \tabincell{c}{ 77.24 \\ $\pm$ 11.63 \\0.00 } & \tabincell{c}{ 82.45 \\ $\pm$ 5.91 \\0.00 } & \tabincell{c}{ 63.95 \\ $\pm$ 10.96 \\0.00 } & \tabincell{c}{ 82.40 \\ $\pm$ 7.47 \\0.00 } & \tabincell{c}{ 82.59 \\ $\pm$ 6.60 \\0.00 } & \tabincell{c}{ 83.16 \\ $\pm$ 6.72 \\0.00 } & \tabincell{c}{ 82.12 \\ $\pm$ 7.56 \\0.00 } \\ \hline
JAFFE-red-26-31& \tabincell{c}{ 88.77 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 81.81 \\ $\pm$ 1.13 \\0.01 } & \tabincell{c}{ 89.85 \\ $\pm$ 1.88 \\0.00 } & \tabincell{c}{ 87.03 \\ $\pm$ 4.32 \\0.00 } & \tabincell{c}{ \textbf{77.44} \\ \textbf{$\pm$ 3.12 } \\ \textbf{0.13 }} & \tabincell{c}{ 91.27 \\ $\pm$ 5.49 \\0.00 } & \tabincell{c}{ \textbf{79.60} \\ \textbf{$\pm$ 7.09 } \\ \textbf{0.21 }} & \tabincell{c}{ 86.70 \\ $\pm$ 5.29 \\0.00 } & \tabincell{c}{ \textbf{77.13} \\ \textbf{$\pm$ 3.28 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{77.45} \\ \textbf{$\pm$ 3.12 } \\ \textbf{0.13 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> Leukemia_38n_1999d_2c.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c| }
\toprule
Data Sets & MCFS & NDFS & RUFS & JELSR & GLSPFS & FSSL\\ \hline

Leuke-best-obj-acc-1-10& \tabincell{c}{ 50.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 72.37 \\ $\pm$ 2.24 \\0.00 } & \tabincell{c}{ \textbf{95.26} \\ \textbf{$\pm$ 3.23 } \\ \textbf{1.00 }} & \tabincell{c}{ 50.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 78.42 \\ $\pm$ 18.97 \\0.03 } & \tabincell{c}{ 59.47 \\ $\pm$ 2.54 \\0.00 } \\ \hline
Leuke-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 14.89 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 9.87 \\ $\pm$ 4.08 \\0.00 } & \tabincell{c}{ \textbf{74.68} \\ \textbf{$\pm$ 13.80 } \\ \textbf{1.00 }} & \tabincell{c}{ 14.89 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 44.62 \\ $\pm$ 27.14 \\0.02 } & \tabincell{c}{ 14.89 \\ $\pm$ 0.00 \\0.00 } \\ \hline
Leuke-mean-acc-1-10& \tabincell{c}{ 70.05 \\ $\pm$ 2.02 \\0.00 } & \tabincell{c}{ 68.33 \\ $\pm$ 1.86 \\0.00 } & \tabincell{c}{ \textbf{85.04} \\ \textbf{$\pm$ 2.78 } \\ \textbf{1.00 }} & \tabincell{c}{ 64.24 \\ $\pm$ 8.38 \\0.00 } & \tabincell{c}{ 76.17 \\ $\pm$ 4.59 \\0.00 } & \tabincell{c}{ 65.30 \\ $\pm$ 3.73 \\0.00 } \\ \hline
Leuke-mean-nmi-sqrt-1-10& \tabincell{c}{ 35.15 \\ $\pm$ 3.45 \\0.01 } & \tabincell{c}{ 7.07 \\ $\pm$ 1.42 \\0.00 } & \tabincell{c}{ \textbf{45.11} \\ \textbf{$\pm$ 7.17 } \\ \textbf{1.00 }} & \tabincell{c}{ 23.96 \\ $\pm$ 6.78 \\0.00 } & \tabincell{c}{ \textbf{40.86} \\ \textbf{$\pm$ 5.50 } \\ \textbf{0.10 }} & \tabincell{c}{ 24.05 \\ $\pm$ 4.84 \\0.00 } \\ \hline
Leuke-loocv-1-10& \tabincell{c}{ 6.05 \\ $\pm$ 3.05 \\0.00 } & \tabincell{c}{ 23.95 \\ $\pm$ 5.47 \\0.00 } & \tabincell{c}{ \textbf{1.32} \\ \textbf{$\pm$ 1.39 } \\ \textbf{1.00 }} & \tabincell{c}{ 12.11 \\ $\pm$ 5.58 \\0.00 } & \tabincell{c}{ \textbf{2.11} \\ \textbf{$\pm$ 3.46 } \\ \textbf{0.39 }} & \tabincell{c}{ 10.26 \\ $\pm$ 4.38 \\0.00 } \\ \hline
Leuke-jac-1-10& \tabincell{c}{ 48.29 \\ $\pm$ 9.64 \\0.00 } & \tabincell{c}{ 16.68 \\ $\pm$ 3.23 \\0.00 } & \tabincell{c}{ \textbf{51.76} \\ \textbf{$\pm$ 8.99 } \\ \textbf{0.07 }} & \tabincell{c}{ 38.62 \\ $\pm$ 11.91 \\0.00 } & \tabincell{c}{ \textbf{53.62} \\ \textbf{$\pm$ 11.32 } \\ \textbf{1.00 }} & \tabincell{c}{ 49.18 \\ $\pm$ 11.57 \\0.00 } \\ \hline
Leuke-red-1-10& \tabincell{c}{ 96.28 \\ $\pm$ 1.50 \\0.00 } & \tabincell{c}{ 97.88 \\ $\pm$ 1.47 \\0.00 } & \tabincell{c}{ \textbf{80.09} \\ \textbf{$\pm$ 11.79 } \\ \textbf{1.00 }} & \tabincell{c}{ 94.84 \\ $\pm$ 5.78 \\0.00 } & \tabincell{c}{ 94.85 \\ $\pm$ 6.17 \\0.00 } & \tabincell{c}{ 87.90 \\ $\pm$ 4.58 \\0.01 } \\ \hline
Leuke-best-obj-acc-10-25& \tabincell{c}{ 50.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 73.36 \\ $\pm$ 1.32 \\0.00 } & \tabincell{c}{ \textbf{91.61} \\ \textbf{$\pm$ 3.99 } \\ \textbf{1.00 }} & \tabincell{c}{ 50.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 61.51 \\ $\pm$ 16.58 \\0.00 } & \tabincell{c}{ 54.61 \\ $\pm$ 3.90 \\0.00 } \\ \hline
Leuke-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 14.89 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 13.25 \\ $\pm$ 2.90 \\0.00 } & \tabincell{c}{ \textbf{60.78} \\ \textbf{$\pm$ 15.21 } \\ \textbf{1.00 }} & \tabincell{c}{ 14.89 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 25.62 \\ $\pm$ 23.38 \\0.00 } & \tabincell{c}{ 14.89 \\ $\pm$ 0.00 \\0.00 } \\ \hline
Leuke-mean-acc-10-25& \tabincell{c}{ 71.34 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 69.26 \\ $\pm$ 1.90 \\0.00 } & \tabincell{c}{ \textbf{79.77} \\ \textbf{$\pm$ 4.05 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.87 \\ $\pm$ 5.16 \\0.00 } & \tabincell{c}{ 73.72 \\ $\pm$ 3.09 \\0.00 } & \tabincell{c}{ 69.79 \\ $\pm$ 3.30 \\0.00 } \\ \hline
Leuke-mean-nmi-sqrt-10-25& \tabincell{c}{ 34.96 \\ $\pm$ 3.55 \\0.02 } & \tabincell{c}{ 9.81 \\ $\pm$ 2.52 \\0.00 } & \tabincell{c}{ \textbf{39.56} \\ \textbf{$\pm$ 6.03 } \\ \textbf{1.00 }} & \tabincell{c}{ 25.84 \\ $\pm$ 3.55 \\0.00 } & \tabincell{c}{ 33.42 \\ $\pm$ 5.77 \\0.00 } & \tabincell{c}{ 27.94 \\ $\pm$ 4.61 \\0.00 } \\ \hline
Leuke-loocv-10-25& \tabincell{c}{ 6.25 \\ $\pm$ 2.52 \\0.00 } & \tabincell{c}{ 20.23 \\ $\pm$ 5.15 \\0.00 } & \tabincell{c}{ \textbf{0.49} \\ \textbf{$\pm$ 1.06 } \\ \textbf{1.00 }} & \tabincell{c}{ 8.55 \\ $\pm$ 4.13 \\0.00 } & \tabincell{c}{ 3.29 \\ $\pm$ 2.45 \\0.00 } & \tabincell{c}{ 6.41 \\ $\pm$ 1.91 \\0.00 } \\ \hline
Leuke-jac-10-25& \tabincell{c}{ 66.20 \\ $\pm$ 13.94 \\0.00 } & \tabincell{c}{ 22.01 \\ $\pm$ 4.21 \\0.00 } & \tabincell{c}{ 67.79 \\ $\pm$ 11.72 \\0.00 } & \tabincell{c}{ 57.16 \\ $\pm$ 14.30 \\0.00 } & \tabincell{c}{ \textbf{70.33} \\ \textbf{$\pm$ 12.75 } \\ \textbf{1.00 }} & \tabincell{c}{ 67.40 \\ $\pm$ 12.95 \\0.00 } \\ \hline
Leuke-red-10-25& \tabincell{c}{ 96.10 \\ $\pm$ 0.55 \\0.01 } & \tabincell{c}{ 97.80 \\ $\pm$ 0.55 \\0.00 } & \tabincell{c}{ \textbf{89.73} \\ \textbf{$\pm$ 7.89 } \\ \textbf{1.00 }} & \tabincell{c}{ 96.42 \\ $\pm$ 1.59 \\0.00 } & \tabincell{c}{ 96.30 \\ $\pm$ 0.95 \\0.00 } & \tabincell{c}{ 92.45 \\ $\pm$ 3.24 \\0.05 } \\ \hline
Leuke-best-obj-acc-25-31& \tabincell{c}{ 50.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 77.07 \\ $\pm$ 6.75 \\0.04 } & \tabincell{c}{ \textbf{87.22} \\ \textbf{$\pm$ 4.91 } \\ \textbf{1.00 }} & \tabincell{c}{ 50.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 54.89 \\ $\pm$ 0.99 \\0.00 } & \tabincell{c}{ 50.75 \\ $\pm$ 1.99 \\0.00 } \\ \hline
Leuke-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 14.89 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 19.20 \\ $\pm$ 16.66 \\0.03 } & \tabincell{c}{ \textbf{47.28} \\ \textbf{$\pm$ 15.29 } \\ \textbf{1.00 }} & \tabincell{c}{ 14.89 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 14.89 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 14.89 \\ $\pm$ 0.00 \\0.00 } \\ \hline
Leuke-mean-acc-25-31& \tabincell{c}{ 72.12 \\ $\pm$ 1.08 \\0.00 } & \tabincell{c}{ 69.49 \\ $\pm$ 0.92 \\0.00 } & \tabincell{c}{ \textbf{80.21} \\ \textbf{$\pm$ 2.29 } \\ \textbf{1.00 }} & \tabincell{c}{ 70.83 \\ $\pm$ 1.21 \\0.00 } & \tabincell{c}{ 72.95 \\ $\pm$ 0.76 \\0.00 } & \tabincell{c}{ 72.61 \\ $\pm$ 1.92 \\0.00 } \\ \hline
Leuke-mean-nmi-sqrt-25-31& \tabincell{c}{ 31.60 \\ $\pm$ 4.21 \\0.01 } & \tabincell{c}{ 14.11 \\ $\pm$ 3.74 \\0.00 } & \tabincell{c}{ \textbf{41.61} \\ \textbf{$\pm$ 4.23 } \\ \textbf{1.00 }} & \tabincell{c}{ 25.74 \\ $\pm$ 2.23 \\0.00 } & \tabincell{c}{ 30.04 \\ $\pm$ 2.20 \\0.00 } & \tabincell{c}{ 30.26 \\ $\pm$ 4.39 \\0.00 } \\ \hline
Leuke-loocv-25-31& \tabincell{c}{ 4.89 \\ $\pm$ 0.99 \\0.00 } & \tabincell{c}{ 15.41 \\ $\pm$ 2.81 \\0.00 } & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 6.39 \\ $\pm$ 2.98 \\0.00 } & \tabincell{c}{ 4.51 \\ $\pm$ 1.99 \\0.00 } & \tabincell{c}{ 5.64 \\ $\pm$ 0.99 \\0.00 } \\ \hline
Leuke-jac-25-31& \tabincell{c}{ \textbf{79.82} \\ \textbf{$\pm$ 11.30 } \\ \textbf{0.07 }} & \tabincell{c}{ 26.66 \\ $\pm$ 4.00 \\0.00 } & \tabincell{c}{ 79.37 \\ $\pm$ 8.61 \\0.00 } & \tabincell{c}{ 71.47 \\ $\pm$ 9.03 \\0.00 } & \tabincell{c}{ \textbf{82.82} \\ \textbf{$\pm$ 8.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{81.25} \\ \textbf{$\pm$ 9.39 } \\ \textbf{0.08 }} \\ \hline
Leuke-red-25-31& \tabincell{c}{ 96.12 \\ $\pm$ 0.15 \\0.00 } & \tabincell{c}{ 97.37 \\ $\pm$ 0.41 \\0.00 } & \tabincell{c}{ \textbf{93.46} \\ \textbf{$\pm$ 1.31 } \\ \textbf{1.00 }} & \tabincell{c}{ 96.55 \\ $\pm$ 0.56 \\0.00 } & \tabincell{c}{ 95.73 \\ $\pm$ 0.54 \\0.02 } & \tabincell{c}{ \textbf{94.22} \\ \textbf{$\pm$ 0.76 } \\ \textbf{0.06 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> Lung_203n_3312d_5c.tex <==
\begin{table*}
\caption{Lung-203n-3312d-5call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR-lpp & GLSPFS & FSSL-11-11-5\\ \hline

Lung--best-obj-acc-1-10& \tabincell{c}{ 54.19 \\ $\pm$ 7.10 \\0.00 } & \tabincell{c}{ 77.14 \\ $\pm$ 8.30 \\0.00 } & \tabincell{c}{ 67.88 \\ $\pm$ 7.17 \\0.00 } & \tabincell{c}{ 65.96 \\ $\pm$ 4.64 \\0.00 } & \tabincell{c}{ 43.99 \\ $\pm$ 4.60 \\0.00 } & \tabincell{c}{ 75.91 \\ $\pm$ 4.08 \\0.00 } & \tabincell{c}{ 79.85 \\ $\pm$ 5.02 \\0.00 } & \tabincell{c}{ 81.77 \\ $\pm$ 3.57 \\0.00 } & \tabincell{c}{ 81.38 \\ $\pm$ 6.60 \\0.00 } & \tabincell{c}{ \textbf{87.49} \\ \textbf{$\pm$ 2.52 } \\ \textbf{1.00 }} \\ \hline
Lung--best-obj-nmi-sqrt-1-10& \tabincell{c}{ 46.05 \\ $\pm$ 7.02 \\0.00 } & \tabincell{c}{ 59.03 \\ $\pm$ 4.83 \\0.00 } & \tabincell{c}{ 57.27 \\ $\pm$ 7.46 \\0.00 } & \tabincell{c}{ 53.65 \\ $\pm$ 6.13 \\0.00 } & \tabincell{c}{ 23.81 \\ $\pm$ 2.04 \\0.00 } & \tabincell{c}{ 60.52 \\ $\pm$ 1.76 \\0.00 } & \tabincell{c}{ 63.66 \\ $\pm$ 3.07 \\0.00 } & \tabincell{c}{ 62.35 \\ $\pm$ 4.33 \\0.00 } & \tabincell{c}{ 65.10 \\ $\pm$ 4.19 \\0.00 } & \tabincell{c}{ \textbf{68.52} \\ \textbf{$\pm$ 3.15 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-acc-1-10& \tabincell{c}{ 53.70 \\ $\pm$ 4.71 \\0.00 } & \tabincell{c}{ 72.08 \\ $\pm$ 3.26 \\0.00 } & \tabincell{c}{ 63.38 \\ $\pm$ 5.06 \\0.00 } & \tabincell{c}{ 60.69 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ 44.23 \\ $\pm$ 2.23 \\0.00 } & \tabincell{c}{ 69.57 \\ $\pm$ 1.90 \\0.00 } & \tabincell{c}{ 74.70 \\ $\pm$ 2.07 \\0.00 } & \tabincell{c}{ 73.80 \\ $\pm$ 3.15 \\0.00 } & \tabincell{c}{ \textbf{76.72} \\ \textbf{$\pm$ 4.46 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{80.21} \\ \textbf{$\pm$ 1.44 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-nmi-sqrt-1-10& \tabincell{c}{ 45.01 \\ $\pm$ 5.01 \\0.00 } & \tabincell{c}{ 54.49 \\ $\pm$ 2.72 \\0.00 } & \tabincell{c}{ 53.17 \\ $\pm$ 5.74 \\0.00 } & \tabincell{c}{ 48.12 \\ $\pm$ 4.17 \\0.00 } & \tabincell{c}{ 23.98 \\ $\pm$ 2.08 \\0.00 } & \tabincell{c}{ 58.32 \\ $\pm$ 2.58 \\0.00 } & \tabincell{c}{ 62.77 \\ $\pm$ 1.80 \\0.00 } & \tabincell{c}{ 59.42 \\ $\pm$ 4.39 \\0.00 } & \tabincell{c}{ 61.15 \\ $\pm$ 4.70 \\0.02 } & \tabincell{c}{ \textbf{64.52} \\ \textbf{$\pm$ 1.81 } \\ \textbf{1.00 }} \\ \hline
Lung--loocv-1-10& \tabincell{c}{ 13.99 \\ $\pm$ 7.37 \\0.00 } & \tabincell{c}{ 7.59 \\ $\pm$ 2.88 \\0.00 } & \tabincell{c}{ 10.25 \\ $\pm$ 5.02 \\0.00 } & \tabincell{c}{ 10.25 \\ $\pm$ 4.01 \\0.00 } & \tabincell{c}{ 23.94 \\ $\pm$ 3.56 \\0.00 } & \tabincell{c}{ 8.08 \\ $\pm$ 1.79 \\0.00 } & \tabincell{c}{ 7.39 \\ $\pm$ 1.72 \\0.00 } & \tabincell{c}{ 6.95 \\ $\pm$ 2.27 \\0.00 } & \tabincell{c}{ 7.44 \\ $\pm$ 2.91 \\0.00 } & \tabincell{c}{ \textbf{5.07} \\ \textbf{$\pm$ 1.72 } \\ \textbf{1.00 }} \\ \hline
Lung--jac-1-10& \tabincell{c}{ 16.62 \\ $\pm$ 5.29 \\0.00 } & \tabincell{c}{ 22.76 \\ $\pm$ 6.38 \\0.00 } & \tabincell{c}{ 21.63 \\ $\pm$ 6.08 \\0.00 } & \tabincell{c}{ 21.61 \\ $\pm$ 5.99 \\0.00 } & \tabincell{c}{ 11.28 \\ $\pm$ 1.72 \\0.00 } & \tabincell{c}{ 21.69 \\ $\pm$ 6.09 \\0.00 } & \tabincell{c}{ 24.73 \\ $\pm$ 6.37 \\0.00 } & \tabincell{c}{ \textbf{26.37} \\ \textbf{$\pm$ 5.22 } \\ \textbf{0.77 }} & \tabincell{c}{ \textbf{26.53} \\ \textbf{$\pm$ 6.56 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{26.12} \\ \textbf{$\pm$ 5.31 } \\ \textbf{0.44 }} \\ \hline
Lung--red-1-10& \tabincell{c}{ 79.08 \\ $\pm$ 8.19 \\0.00 } & \tabincell{c}{ 94.96 \\ $\pm$ 4.02 \\0.00 } & \tabincell{c}{ 95.69 \\ $\pm$ 2.20 \\0.00 } & \tabincell{c}{ 78.14 \\ $\pm$ 4.29 \\0.00 } & \tabincell{c}{ 95.89 \\ $\pm$ 0.63 \\0.00 } & \tabincell{c}{ 94.11 \\ $\pm$ 0.94 \\0.00 } & \tabincell{c}{ 75.29 \\ $\pm$ 11.07 \\0.00 } & \tabincell{c}{ 90.89 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ \textbf{65.03} \\ \textbf{$\pm$ 6.20 } \\ \textbf{0.65 }} & \tabincell{c}{ \textbf{64.63} \\ \textbf{$\pm$ 8.05 } \\ \textbf{1.00 }} \\ \hline
Lung--best-obj-acc-10-25& \tabincell{c}{ 62.28 \\ $\pm$ 8.37 \\0.00 } & \tabincell{c}{ 74.66 \\ $\pm$ 5.81 \\0.00 } & \tabincell{c}{ 76.14 \\ $\pm$ 5.33 \\0.00 } & \tabincell{c}{ 74.14 \\ $\pm$ 7.12 \\0.00 } & \tabincell{c}{ 52.68 \\ $\pm$ 6.85 \\0.00 } & \tabincell{c}{ 77.12 \\ $\pm$ 4.26 \\0.00 } & \tabincell{c}{ 81.25 \\ $\pm$ 3.10 \\0.00 } & \tabincell{c}{ 84.30 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ 83.44 \\ $\pm$ 2.92 \\0.00 } & \tabincell{c}{ \textbf{88.70} \\ \textbf{$\pm$ 0.87 } \\ \textbf{1.00 }} \\ \hline
Lung--best-obj-nmi-sqrt-10-25& \tabincell{c}{ 53.42 \\ $\pm$ 6.39 \\0.00 } & \tabincell{c}{ 59.93 \\ $\pm$ 3.37 \\0.00 } & \tabincell{c}{ 62.69 \\ $\pm$ 3.17 \\0.00 } & \tabincell{c}{ 60.32 \\ $\pm$ 5.97 \\0.00 } & \tabincell{c}{ 28.28 \\ $\pm$ 4.38 \\0.00 } & \tabincell{c}{ 62.42 \\ $\pm$ 1.79 \\0.00 } & \tabincell{c}{ 65.74 \\ $\pm$ 2.38 \\0.00 } & \tabincell{c}{ 65.86 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ 66.21 \\ $\pm$ 2.06 \\0.00 } & \tabincell{c}{ \textbf{70.74} \\ \textbf{$\pm$ 1.88 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-acc-10-25& \tabincell{c}{ 58.97 \\ $\pm$ 5.24 \\0.00 } & \tabincell{c}{ 70.42 \\ $\pm$ 3.41 \\0.00 } & \tabincell{c}{ 71.58 \\ $\pm$ 5.85 \\0.00 } & \tabincell{c}{ 65.46 \\ $\pm$ 3.88 \\0.00 } & \tabincell{c}{ 47.75 \\ $\pm$ 3.50 \\0.00 } & \tabincell{c}{ 73.49 \\ $\pm$ 3.43 \\0.00 } & \tabincell{c}{ 77.35 \\ $\pm$ 2.62 \\0.00 } & \tabincell{c}{ 77.86 \\ $\pm$ 3.12 \\0.00 } & \tabincell{c}{ 77.83 \\ $\pm$ 2.70 \\0.00 } & \tabincell{c}{ \textbf{81.93} \\ \textbf{$\pm$ 1.63 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-nmi-sqrt-10-25& \tabincell{c}{ 50.14 \\ $\pm$ 4.13 \\0.00 } & \tabincell{c}{ 55.68 \\ $\pm$ 2.31 \\0.00 } & \tabincell{c}{ 60.12 \\ $\pm$ 4.65 \\0.00 } & \tabincell{c}{ 54.88 \\ $\pm$ 4.21 \\0.00 } & \tabincell{c}{ 25.97 \\ $\pm$ 2.98 \\0.00 } & \tabincell{c}{ 61.75 \\ $\pm$ 3.32 \\0.00 } & \tabincell{c}{ 65.47 \\ $\pm$ 1.87 \\0.00 } & \tabincell{c}{ 63.54 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ 63.50 \\ $\pm$ 2.99 \\0.00 } & \tabincell{c}{ \textbf{66.78} \\ \textbf{$\pm$ 1.72 } \\ \textbf{1.00 }} \\ \hline
Lung--loocv-10-25& \tabincell{c}{ 9.45 \\ $\pm$ 3.54 \\0.00 } & \tabincell{c}{ 6.68 \\ $\pm$ 0.88 \\0.00 } & \tabincell{c}{ 6.80 \\ $\pm$ 2.05 \\0.00 } & \tabincell{c}{ 6.43 \\ $\pm$ 2.82 \\0.01 } & \tabincell{c}{ 22.14 \\ $\pm$ 3.04 \\0.00 } & \tabincell{c}{ 6.83 \\ $\pm$ 1.38 \\0.00 } & \tabincell{c}{ 6.22 \\ $\pm$ 1.09 \\0.00 } & \tabincell{c}{ 6.13 \\ $\pm$ 0.36 \\0.00 } & \tabincell{c}{ 5.76 \\ $\pm$ 1.33 \\0.00 } & \tabincell{c}{ \textbf{4.25} \\ \textbf{$\pm$ 0.40 } \\ \textbf{1.00 }} \\ \hline
Lung--jac-10-25& \tabincell{c}{ 26.11 \\ $\pm$ 7.65 \\0.00 } & \tabincell{c}{ 32.99 \\ $\pm$ 7.78 \\0.00 } & \tabincell{c}{ 33.22 \\ $\pm$ 9.00 \\0.00 } & \tabincell{c}{ 33.02 \\ $\pm$ 8.64 \\0.00 } & \tabincell{c}{ 15.35 \\ $\pm$ 3.88 \\0.00 } & \tabincell{c}{ 33.46 \\ $\pm$ 8.93 \\0.00 } & \tabincell{c}{ 34.93 \\ $\pm$ 7.79 \\0.00 } & \tabincell{c}{ 35.54 \\ $\pm$ 6.68 \\0.00 } & \tabincell{c}{ \textbf{37.28} \\ \textbf{$\pm$ 7.92 } \\ \textbf{1.00 }} & \tabincell{c}{ 35.97 \\ $\pm$ 7.20 \\0.00 } \\ \hline
Lung--red-10-25& \tabincell{c}{ 87.97 \\ $\pm$ 8.65 \\0.00 } & \tabincell{c}{ 96.81 \\ $\pm$ 1.48 \\0.00 } & \tabincell{c}{ 97.51 \\ $\pm$ 0.90 \\0.00 } & \tabincell{c}{ 85.92 \\ $\pm$ 6.10 \\0.00 } & \tabincell{c}{ 96.05 \\ $\pm$ 0.77 \\0.00 } & \tabincell{c}{ 92.26 \\ $\pm$ 1.47 \\0.00 } & \tabincell{c}{ 86.62 \\ $\pm$ 8.85 \\0.00 } & \tabincell{c}{ 94.54 \\ $\pm$ 2.59 \\0.00 } & \tabincell{c}{ \textbf{72.77} \\ \textbf{$\pm$ 6.24 } \\ \textbf{1.00 }} & \tabincell{c}{ 78.02 \\ $\pm$ 10.40 \\0.00 } \\ \hline
Lung--best-obj-acc-25-31& \tabincell{c}{ 70.80 \\ $\pm$ 6.02 \\0.00 } & \tabincell{c}{ 78.89 \\ $\pm$ 4.66 \\0.00 } & \tabincell{c}{ 80.93 \\ $\pm$ 4.04 \\0.00 } & \tabincell{c}{ 77.06 \\ $\pm$ 3.86 \\0.00 } & \tabincell{c}{ 53.84 \\ $\pm$ 6.30 \\0.00 } & \tabincell{c}{ 75.23 \\ $\pm$ 5.51 \\0.00 } & \tabincell{c}{ 85.64 \\ $\pm$ 3.55 \\0.03 } & \tabincell{c}{ 84.66 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 84.52 \\ $\pm$ 2.38 \\0.00 } & \tabincell{c}{ \textbf{89.23} \\ \textbf{$\pm$ 1.00 } \\ \textbf{1.00 }} \\ \hline
Lung--best-obj-nmi-sqrt-25-31& \tabincell{c}{ 58.49 \\ $\pm$ 3.24 \\0.00 } & \tabincell{c}{ 64.61 \\ $\pm$ 3.86 \\0.00 } & \tabincell{c}{ 65.50 \\ $\pm$ 2.33 \\0.00 } & \tabincell{c}{ 63.97 \\ $\pm$ 2.43 \\0.00 } & \tabincell{c}{ 32.62 \\ $\pm$ 7.22 \\0.00 } & \tabincell{c}{ 63.45 \\ $\pm$ 0.86 \\0.00 } & \tabincell{c}{ \textbf{69.74} \\ \textbf{$\pm$ 3.07 } \\ \textbf{0.09 }} & \tabincell{c}{ 66.92 \\ $\pm$ 1.26 \\0.00 } & \tabincell{c}{ 68.16 \\ $\pm$ 2.12 \\0.00 } & \tabincell{c}{ \textbf{72.03} \\ \textbf{$\pm$ 1.88 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-acc-25-31& \tabincell{c}{ 65.40 \\ $\pm$ 5.96 \\0.00 } & \tabincell{c}{ 72.86 \\ $\pm$ 2.91 \\0.00 } & \tabincell{c}{ 75.83 \\ $\pm$ 4.53 \\0.00 } & \tabincell{c}{ 68.32 \\ $\pm$ 1.76 \\0.00 } & \tabincell{c}{ 50.66 \\ $\pm$ 3.38 \\0.00 } & \tabincell{c}{ 75.89 \\ $\pm$ 2.29 \\0.00 } & \tabincell{c}{ 79.10 \\ $\pm$ 1.66 \\0.00 } & \tabincell{c}{ 80.28 \\ $\pm$ 2.32 \\0.01 } & \tabincell{c}{ 78.63 \\ $\pm$ 1.86 \\0.00 } & \tabincell{c}{ \textbf{83.08} \\ \textbf{$\pm$ 1.41 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-nmi-sqrt-25-31& \tabincell{c}{ 54.23 \\ $\pm$ 3.68 \\0.00 } & \tabincell{c}{ 59.01 \\ $\pm$ 2.72 \\0.00 } & \tabincell{c}{ 63.46 \\ $\pm$ 3.81 \\0.01 } & \tabincell{c}{ 58.95 \\ $\pm$ 2.82 \\0.00 } & \tabincell{c}{ 30.13 \\ $\pm$ 5.13 \\0.00 } & \tabincell{c}{ 64.14 \\ $\pm$ 1.72 \\0.00 } & \tabincell{c}{ 67.67 \\ $\pm$ 1.35 \\0.03 } & \tabincell{c}{ 65.70 \\ $\pm$ 1.48 \\0.00 } & \tabincell{c}{ 64.94 \\ $\pm$ 1.84 \\0.00 } & \tabincell{c}{ \textbf{68.33} \\ \textbf{$\pm$ 0.94 } \\ \textbf{1.00 }} \\ \hline
Lung--loocv-25-31& \tabincell{c}{ 7.88 \\ $\pm$ 0.70 \\0.00 } & \tabincell{c}{ 6.76 \\ $\pm$ 0.93 \\0.00 } & \tabincell{c}{ \textbf{5.63} \\ \textbf{$\pm$ 0.94 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{4.79} \\ \textbf{$\pm$ 0.84 } \\ \textbf{0.63 }} & \tabincell{c}{ 15.97 \\ $\pm$ 6.24 \\0.00 } & \tabincell{c}{ 5.84 \\ $\pm$ 0.83 \\0.02 } & \tabincell{c}{ \textbf{4.93} \\ \textbf{$\pm$ 1.14 } \\ \textbf{0.56 }} & \tabincell{c}{ 5.91 \\ $\pm$ 0.40 \\0.01 } & \tabincell{c}{ \textbf{4.93} \\ \textbf{$\pm$ 0.40 } \\ \textbf{0.25 }} & \tabincell{c}{ \textbf{4.57} \\ \textbf{$\pm$ 0.47 } \\ \textbf{1.00 }} \\ \hline
Lung--jac-25-31& \tabincell{c}{ 35.92 \\ $\pm$ 7.17 \\0.00 } & \tabincell{c}{ 43.33 \\ $\pm$ 7.86 \\0.00 } & \tabincell{c}{ 44.72 \\ $\pm$ 8.62 \\0.00 } & \tabincell{c}{ 44.80 \\ $\pm$ 8.95 \\0.00 } & \tabincell{c}{ 21.65 \\ $\pm$ 5.59 \\0.00 } & \tabincell{c}{ 43.73 \\ $\pm$ 7.68 \\0.00 } & \tabincell{c}{ 45.39 \\ $\pm$ 7.97 \\0.00 } & \tabincell{c}{ 45.22 \\ $\pm$ 7.78 \\0.00 } & \tabincell{c}{ \textbf{47.69} \\ \textbf{$\pm$ 7.65 } \\ \textbf{1.00 }} & \tabincell{c}{ 45.94 \\ $\pm$ 8.16 \\0.00 } \\ \hline
Lung--red-25-31& \tabincell{c}{ 94.89 \\ $\pm$ 3.78 \\0.00 } & \tabincell{c}{ 97.47 \\ $\pm$ 0.24 \\0.00 } & \tabincell{c}{ 98.25 \\ $\pm$ 0.54 \\0.00 } & \tabincell{c}{ 91.28 \\ $\pm$ 3.50 \\0.00 } & \tabincell{c}{ 97.15 \\ $\pm$ 1.27 \\0.00 } & \tabincell{c}{ 91.48 \\ $\pm$ 0.79 \\0.01 } & \tabincell{c}{ 92.98 \\ $\pm$ 3.97 \\0.00 } & \tabincell{c}{ 96.35 \\ $\pm$ 0.65 \\0.00 } & \tabincell{c}{ \textbf{82.03} \\ \textbf{$\pm$ 7.01 } \\ \textbf{1.00 }} & \tabincell{c}{ 88.59 \\ $\pm$ 7.23 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> Lung_203n_3312d_5c_3.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c| }
\toprule
Data Sets & JELSR-lpp & JELSR-lle & JELSR-liang-lpp & JELSR-liang-lle & FSSL-11-11-1 & FSSL-11-11-5 & FSSL-11-5-5\\ \hline

Lung--best-obj-acc-1-10& \tabincell{c}{ 81.77 \\ $\pm$ 3.57 \\0.00 } & \tabincell{c}{ 72.32 \\ $\pm$ 6.41 \\0.00 } & \tabincell{c}{ \textbf{85.76} \\ \textbf{$\pm$ 2.93 } \\ \textbf{0.07 }} & \tabincell{c}{ 82.41 \\ $\pm$ 1.34 \\0.00 } & \tabincell{c}{ 86.31 \\ $\pm$ 2.22 \\0.00 } & \tabincell{c}{ \textbf{87.49} \\ \textbf{$\pm$ 2.52 } \\ \textbf{1.00 }} & \tabincell{c}{ 86.11 \\ $\pm$ 2.10 \\0.00 } \\ \hline
Lung--best-obj-nmi-sqrt-1-10& \tabincell{c}{ 62.35 \\ $\pm$ 4.33 \\0.00 } & \tabincell{c}{ 54.39 \\ $\pm$ 5.41 \\0.00 } & \tabincell{c}{ \textbf{67.20} \\ \textbf{$\pm$ 2.60 } \\ \textbf{0.12 }} & \tabincell{c}{ 63.50 \\ $\pm$ 1.58 \\0.00 } & \tabincell{c}{ 67.61 \\ $\pm$ 3.03 \\0.01 } & \tabincell{c}{ \textbf{68.52} \\ \textbf{$\pm$ 3.15 } \\ \textbf{1.00 }} & \tabincell{c}{ 67.05 \\ $\pm$ 2.55 \\0.01 } \\ \hline
Lung--mean-acc-1-10& \tabincell{c}{ 73.80 \\ $\pm$ 3.15 \\0.00 } & \tabincell{c}{ 64.73 \\ $\pm$ 3.07 \\0.00 } & \tabincell{c}{ \textbf{79.24} \\ \textbf{$\pm$ 1.64 } \\ \textbf{0.18 }} & \tabincell{c}{ 77.50 \\ $\pm$ 1.84 \\0.00 } & \tabincell{c}{ 78.95 \\ $\pm$ 1.90 \\0.01 } & \tabincell{c}{ \textbf{80.21} \\ \textbf{$\pm$ 1.44 } \\ \textbf{1.00 }} & \tabincell{c}{ 78.21 \\ $\pm$ 2.08 \\0.04 } \\ \hline
Lung--mean-nmi-sqrt-1-10& \tabincell{c}{ 59.42 \\ $\pm$ 4.39 \\0.00 } & \tabincell{c}{ 48.83 \\ $\pm$ 3.67 \\0.00 } & \tabincell{c}{ \textbf{63.61} \\ \textbf{$\pm$ 2.91 } \\ \textbf{0.18 }} & \tabincell{c}{ 62.77 \\ $\pm$ 2.30 \\0.01 } & \tabincell{c}{ \textbf{64.24} \\ \textbf{$\pm$ 1.75 } \\ \textbf{0.21 }} & \tabincell{c}{ \textbf{64.52} \\ \textbf{$\pm$ 1.81 } \\ \textbf{1.00 }} & \tabincell{c}{ 62.80 \\ $\pm$ 3.21 \\0.02 } \\ \hline
Lung--loocv-1-10& \tabincell{c}{ 6.95 \\ $\pm$ 2.27 \\0.00 } & \tabincell{c}{ 10.59 \\ $\pm$ 4.55 \\0.00 } & \tabincell{c}{ \textbf{5.37} \\ \textbf{$\pm$ 1.42 } \\ \textbf{0.38 }} & \tabincell{c}{ 6.90 \\ $\pm$ 1.91 \\0.00 } & \tabincell{c}{ 6.06 \\ $\pm$ 2.10 \\0.01 } & \tabincell{c}{ \textbf{5.07} \\ \textbf{$\pm$ 1.72 } \\ \textbf{1.00 }} & \tabincell{c}{ 6.60 \\ $\pm$ 2.07 \\0.00 } \\ \hline
Lung--jac-1-10& \tabincell{c}{ \textbf{26.37} \\ \textbf{$\pm$ 5.22 } \\ \textbf{1.00 }} & \tabincell{c}{ 20.71 \\ $\pm$ 5.62 \\0.00 } & \tabincell{c}{ \textbf{25.80} \\ \textbf{$\pm$ 5.99 } \\ \textbf{0.24 }} & \tabincell{c}{ \textbf{26.30} \\ \textbf{$\pm$ 5.72 } \\ \textbf{0.88 }} & \tabincell{c}{ 25.57 \\ $\pm$ 5.24 \\0.01 } & \tabincell{c}{ \textbf{26.12} \\ \textbf{$\pm$ 5.31 } \\ \textbf{0.16 }} & \tabincell{c}{ 24.14 \\ $\pm$ 5.87 \\0.00 } \\ \hline
Lung--red-1-10& \tabincell{c}{ 90.89 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ 88.37 \\ $\pm$ 2.43 \\0.00 } & \tabincell{c}{ 76.84 \\ $\pm$ 10.93 \\0.00 } & \tabincell{c}{ 79.94 \\ $\pm$ 11.84 \\0.00 } & \tabincell{c}{ \textbf{64.84} \\ \textbf{$\pm$ 8.27 } \\ \textbf{0.29 }} & \tabincell{c}{ \textbf{64.63} \\ \textbf{$\pm$ 8.05 } \\ \textbf{1.00 }} & \tabincell{c}{ 93.23 \\ $\pm$ 2.95 \\0.00 } \\ \hline
Lung--best-obj-acc-10-25& \tabincell{c}{ 84.30 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ 82.39 \\ $\pm$ 6.15 \\0.00 } & \tabincell{c}{ 85.71 \\ $\pm$ 2.70 \\0.00 } & \tabincell{c}{ 83.22 \\ $\pm$ 1.24 \\0.00 } & \tabincell{c}{ 87.59 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ \textbf{88.70} \\ \textbf{$\pm$ 0.87 } \\ \textbf{1.00 }} & \tabincell{c}{ 87.75 \\ $\pm$ 0.78 \\0.00 } \\ \hline
Lung--best-obj-nmi-sqrt-10-25& \tabincell{c}{ 65.86 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ 63.52 \\ $\pm$ 5.88 \\0.00 } & \tabincell{c}{ 68.66 \\ $\pm$ 1.62 \\0.00 } & \tabincell{c}{ 66.10 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ 68.86 \\ $\pm$ 1.60 \\0.00 } & \tabincell{c}{ \textbf{70.74} \\ \textbf{$\pm$ 1.88 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.83 \\ $\pm$ 1.27 \\0.00 } \\ \hline
Lung--mean-acc-10-25& \tabincell{c}{ 77.86 \\ $\pm$ 3.12 \\0.00 } & \tabincell{c}{ 74.11 \\ $\pm$ 6.00 \\0.00 } & \tabincell{c}{ 80.52 \\ $\pm$ 1.88 \\0.00 } & \tabincell{c}{ 79.66 \\ $\pm$ 2.10 \\0.00 } & \tabincell{c}{ 80.87 \\ $\pm$ 1.90 \\0.00 } & \tabincell{c}{ \textbf{81.93} \\ \textbf{$\pm$ 1.63 } \\ \textbf{1.00 }} & \tabincell{c}{ 80.64 \\ $\pm$ 2.42 \\0.04 } \\ \hline
Lung--mean-nmi-sqrt-10-25& \tabincell{c}{ 63.54 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ 57.38 \\ $\pm$ 6.00 \\0.00 } & \tabincell{c}{ 65.67 \\ $\pm$ 2.05 \\0.01 } & \tabincell{c}{ 64.93 \\ $\pm$ 1.26 \\0.00 } & \tabincell{c}{ 66.05 \\ $\pm$ 1.72 \\0.00 } & \tabincell{c}{ \textbf{66.78} \\ \textbf{$\pm$ 1.72 } \\ \textbf{1.00 }} & \tabincell{c}{ 65.74 \\ $\pm$ 2.25 \\0.00 } \\ \hline
Lung--loocv-10-25& \tabincell{c}{ 6.13 \\ $\pm$ 0.36 \\0.00 } & \tabincell{c}{ 8.22 \\ $\pm$ 1.91 \\0.00 } & \tabincell{c}{ 5.11 \\ $\pm$ 1.02 \\0.00 } & \tabincell{c}{ 6.16 \\ $\pm$ 0.86 \\0.00 } & \tabincell{c}{ 5.20 \\ $\pm$ 0.82 \\0.00 } & \tabincell{c}{ \textbf{4.25} \\ \textbf{$\pm$ 0.40 } \\ \textbf{1.00 }} & \tabincell{c}{ 5.63 \\ $\pm$ 0.88 \\0.00 } \\ \hline
Lung--jac-10-25& \tabincell{c}{ 35.54 \\ $\pm$ 6.68 \\0.03 } & \tabincell{c}{ 31.67 \\ $\pm$ 8.37 \\0.00 } & \tabincell{c}{ 34.90 \\ $\pm$ 6.94 \\0.00 } & \tabincell{c}{ \textbf{35.70} \\ \textbf{$\pm$ 7.29 } \\ \textbf{0.34 }} & \tabincell{c}{ 34.79 \\ $\pm$ 6.68 \\0.00 } & \tabincell{c}{ \textbf{35.97} \\ \textbf{$\pm$ 7.20 } \\ \textbf{1.00 }} & \tabincell{c}{ 34.07 \\ $\pm$ 7.60 \\0.00 } \\ \hline
Lung--red-10-25& \tabincell{c}{ 94.54 \\ $\pm$ 2.59 \\0.00 } & \tabincell{c}{ 92.03 \\ $\pm$ 3.20 \\0.00 } & \tabincell{c}{ 88.66 \\ $\pm$ 8.45 \\0.00 } & \tabincell{c}{ 89.69 \\ $\pm$ 6.86 \\0.00 } & \tabincell{c}{ 78.41 \\ $\pm$ 10.54 \\0.01 } & \tabincell{c}{ \textbf{78.02} \\ \textbf{$\pm$ 10.40 } \\ \textbf{1.00 }} & \tabincell{c}{ 94.64 \\ $\pm$ 1.19 \\0.00 } \\ \hline
Lung--best-obj-acc-25-31& \tabincell{c}{ 84.66 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 85.22 \\ $\pm$ 1.50 \\0.00 } & \tabincell{c}{ 85.50 \\ $\pm$ 1.45 \\0.00 } & \tabincell{c}{ 83.95 \\ $\pm$ 1.27 \\0.00 } & \tabincell{c}{ 87.12 \\ $\pm$ 1.12 \\0.01 } & \tabincell{c}{ \textbf{89.23} \\ \textbf{$\pm$ 1.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{87.54} \\ \textbf{$\pm$ 1.70 } \\ \textbf{0.13 }} \\ \hline
Lung--best-obj-nmi-sqrt-25-31& \tabincell{c}{ 66.92 \\ $\pm$ 1.26 \\0.00 } & \tabincell{c}{ 66.65 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ 69.10 \\ $\pm$ 0.89 \\0.00 } & \tabincell{c}{ 67.65 \\ $\pm$ 1.35 \\0.00 } & \tabincell{c}{ 69.73 \\ $\pm$ 0.88 \\0.01 } & \tabincell{c}{ \textbf{72.03} \\ \textbf{$\pm$ 1.88 } \\ \textbf{1.00 }} & \tabincell{c}{ 69.13 \\ $\pm$ 0.35 \\0.01 } \\ \hline
Lung--mean-acc-25-31& \tabincell{c}{ 80.28 \\ $\pm$ 2.32 \\0.01 } & \tabincell{c}{ 77.74 \\ $\pm$ 4.27 \\0.01 } & \tabincell{c}{ 81.62 \\ $\pm$ 1.46 \\0.01 } & \tabincell{c}{ 81.11 \\ $\pm$ 1.70 \\0.01 } & \tabincell{c}{ 81.28 \\ $\pm$ 1.40 \\0.00 } & \tabincell{c}{ \textbf{83.08} \\ \textbf{$\pm$ 1.41 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{82.89} \\ \textbf{$\pm$ 1.04 } \\ \textbf{0.49 }} \\ \hline
Lung--mean-nmi-sqrt-25-31& \tabincell{c}{ 65.70 \\ $\pm$ 1.48 \\0.00 } & \tabincell{c}{ 62.03 \\ $\pm$ 3.91 \\0.00 } & \tabincell{c}{ \textbf{67.31} \\ \textbf{$\pm$ 1.78 } \\ \textbf{0.05 }} & \tabincell{c}{ 66.28 \\ $\pm$ 1.25 \\0.00 } & \tabincell{c}{ 67.44 \\ $\pm$ 1.45 \\0.04 } & \tabincell{c}{ \textbf{68.33} \\ \textbf{$\pm$ 0.94 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{67.69} \\ \textbf{$\pm$ 0.60 } \\ \textbf{0.06 }} \\ \hline
Lung--loocv-25-31& \tabincell{c}{ 5.91 \\ $\pm$ 0.40 \\0.01 } & \tabincell{c}{ 6.54 \\ $\pm$ 1.05 \\0.01 } & \tabincell{c}{ 5.56 \\ $\pm$ 1.26 \\0.04 } & \tabincell{c}{ 5.56 \\ $\pm$ 0.37 \\0.01 } & \tabincell{c}{ \textbf{4.86} \\ \textbf{$\pm$ 0.44 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{4.57} \\ \textbf{$\pm$ 0.47 } \\ \textbf{1.00 }} & \tabincell{c}{ 5.56 \\ $\pm$ 0.47 \\0.01 } \\ \hline
Lung--jac-25-31& \tabincell{c}{ \textbf{45.22} \\ \textbf{$\pm$ 7.78 } \\ \textbf{0.09 }} & \tabincell{c}{ 42.86 \\ $\pm$ 8.74 \\0.00 } & \tabincell{c}{ 44.61 \\ $\pm$ 7.75 \\0.01 } & \tabincell{c}{ \textbf{45.72} \\ \textbf{$\pm$ 7.60 } \\ \textbf{0.54 }} & \tabincell{c}{ 44.61 \\ $\pm$ 7.57 \\0.01 } & \tabincell{c}{ \textbf{45.94} \\ \textbf{$\pm$ 8.16 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.68 \\ $\pm$ 7.39 \\0.00 } \\ \hline
Lung--red-25-31& \tabincell{c}{ 96.35 \\ $\pm$ 0.65 \\0.02 } & \tabincell{c}{ 94.87 \\ $\pm$ 2.80 \\0.01 } & \tabincell{c}{ 93.75 \\ $\pm$ 2.23 \\0.04 } & \tabincell{c}{ 93.71 \\ $\pm$ 1.92 \\0.05 } & \tabincell{c}{ \textbf{88.72} \\ \textbf{$\pm$ 7.23 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{88.59} \\ \textbf{$\pm$ 7.23 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{95.15} \\ \textbf{$\pm$ 0.37 } \\ \textbf{0.06 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> Lung_203n_3312d_5c_old.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & UDFS & NDFS & SPFS-SFS & RUFS & JELSR & GLSPFS & FSSL\\ \hline

Lung--best-obj-acc-1-10& \tabincell{c}{ 77.83 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 52.27 \\ $\pm$ 7.62 \\0.00 } & \tabincell{c}{ 76.95 \\ $\pm$ 9.92 \\0.01 } & \tabincell{c}{ 62.12 \\ $\pm$ 7.85 \\0.00 } & \tabincell{c}{ 79.61 \\ $\pm$ 2.08 \\0.00 } & \tabincell{c}{ 55.81 \\ $\pm$ 7.82 \\0.00 } & \tabincell{c}{ 76.75 \\ $\pm$ 4.80 \\0.00 } & \tabincell{c}{ 81.82 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ 82.32 \\ $\pm$ 4.12 \\0.00 } & \tabincell{c}{ \textbf{87.64} \\ \textbf{$\pm$ 2.62 } \\ \textbf{1.00 }} \\ \hline
Lung--best-obj-nmi-sqrt-1-10& \tabincell{c}{ 65.39 \\ $\pm$ 0.00 \\0.01 } & \tabincell{c}{ 44.79 \\ $\pm$ 7.14 \\0.00 } & \tabincell{c}{ 63.86 \\ $\pm$ 5.02 \\0.00 } & \tabincell{c}{ 47.83 \\ $\pm$ 9.68 \\0.00 } & \tabincell{c}{ 61.04 \\ $\pm$ 1.18 \\0.00 } & \tabincell{c}{ 35.38 \\ $\pm$ 8.71 \\0.00 } & \tabincell{c}{ 62.33 \\ $\pm$ 3.94 \\0.00 } & \tabincell{c}{ 62.26 \\ $\pm$ 5.03 \\0.00 } & \tabincell{c}{ 64.64 \\ $\pm$ 3.91 \\0.00 } & \tabincell{c}{ \textbf{68.87} \\ \textbf{$\pm$ 3.28 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-acc-1-10& \tabincell{c}{ 71.26 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 52.60 \\ $\pm$ 3.96 \\0.00 } & \tabincell{c}{ 75.36 \\ $\pm$ 4.81 \\0.03 } & \tabincell{c}{ 55.22 \\ $\pm$ 3.24 \\0.00 } & \tabincell{c}{ 71.48 \\ $\pm$ 2.66 \\0.00 } & \tabincell{c}{ 51.56 \\ $\pm$ 5.04 \\0.00 } & \tabincell{c}{ 71.58 \\ $\pm$ 2.15 \\0.00 } & \tabincell{c}{ 73.96 \\ $\pm$ 3.37 \\0.00 } & \tabincell{c}{ \textbf{77.21} \\ \textbf{$\pm$ 3.22 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{79.52} \\ \textbf{$\pm$ 1.70 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-nmi-sqrt-1-10& \tabincell{c}{ 59.99 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 43.73 \\ $\pm$ 4.92 \\0.00 } & \tabincell{c}{ \textbf{61.61} \\ \textbf{$\pm$ 5.01 } \\ \textbf{0.07 }} & \tabincell{c}{ 42.12 \\ $\pm$ 6.09 \\0.00 } & \tabincell{c}{ 57.74 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 32.94 \\ $\pm$ 7.19 \\0.00 } & \tabincell{c}{ 58.85 \\ $\pm$ 3.12 \\0.00 } & \tabincell{c}{ 59.71 \\ $\pm$ 4.84 \\0.00 } & \tabincell{c}{ 60.94 \\ $\pm$ 4.06 \\0.00 } & \tabincell{c}{ \textbf{64.15} \\ \textbf{$\pm$ 2.03 } \\ \textbf{1.00 }} \\ \hline
Lung--loocv-1-10& \tabincell{c}{ 6.40 \\ $\pm$ 0.00 \\0.05 } & \tabincell{c}{ 15.47 \\ $\pm$ 7.83 \\0.00 } & \tabincell{c}{ 8.52 \\ $\pm$ 3.54 \\0.00 } & \tabincell{c}{ 11.87 \\ $\pm$ 3.38 \\0.00 } & \tabincell{c}{ 7.54 \\ $\pm$ 2.40 \\0.00 } & \tabincell{c}{ 23.25 \\ $\pm$ 6.36 \\0.00 } & \tabincell{c}{ 7.59 \\ $\pm$ 1.76 \\0.00 } & \tabincell{c}{ 7.68 \\ $\pm$ 4.09 \\0.01 } & \tabincell{c}{ 7.09 \\ $\pm$ 2.98 \\0.00 } & \tabincell{c}{ \textbf{5.02} \\ \textbf{$\pm$ 1.91 } \\ \textbf{1.00 }} \\ \hline
Lung--jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 16.23 \\ $\pm$ 5.32 \\0.00 } & \tabincell{c}{ 25.76 \\ $\pm$ 6.54 \\0.00 } & \tabincell{c}{ 22.11 \\ $\pm$ 6.45 \\0.00 } & \tabincell{c}{ 20.97 \\ $\pm$ 4.64 \\0.00 } & \tabincell{c}{ 11.84 \\ $\pm$ 3.91 \\0.00 } & \tabincell{c}{ 24.62 \\ $\pm$ 6.68 \\0.00 } & \tabincell{c}{ 25.76 \\ $\pm$ 5.41 \\0.00 } & \tabincell{c}{ 26.81 \\ $\pm$ 6.95 \\0.00 } & \tabincell{c}{ 25.54 \\ $\pm$ 5.65 \\0.00 } \\ \hline
Lung--red-1-10& \tabincell{c}{ \textbf{-263.07} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 79.16 \\ $\pm$ 7.36 \\0.00 } & \tabincell{c}{ 99.15 \\ $\pm$ 1.38 \\0.00 } & \tabincell{c}{ 84.27 \\ $\pm$ 2.54 \\0.00 } & \tabincell{c}{ 91.63 \\ $\pm$ 3.96 \\0.00 } & \tabincell{c}{ 77.94 \\ $\pm$ 1.59 \\0.00 } & \tabincell{c}{ 75.29 \\ $\pm$ 11.07 \\0.00 } & \tabincell{c}{ 90.01 \\ $\pm$ 4.29 \\0.00 } & \tabincell{c}{ 65.06 \\ $\pm$ 6.25 \\0.00 } & \tabincell{c}{ 64.89 \\ $\pm$ 7.96 \\0.00 } \\ \hline
Lung--best-obj-acc-11-25& \tabincell{c}{ 77.83 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 62.00 \\ $\pm$ 10.85 \\0.00 } & \tabincell{c}{ 73.56 \\ $\pm$ 7.01 \\0.00 } & \tabincell{c}{ 67.16 \\ $\pm$ 8.77 \\0.00 } & \tabincell{c}{ 77.27 \\ $\pm$ 3.21 \\0.00 } & \tabincell{c}{ 60.69 \\ $\pm$ 5.86 \\0.00 } & \tabincell{c}{ 79.15 \\ $\pm$ 3.99 \\0.00 } & \tabincell{c}{ 85.06 \\ $\pm$ 2.25 \\0.00 } & \tabincell{c}{ 83.15 \\ $\pm$ 2.04 \\0.00 } & \tabincell{c}{ \textbf{88.70} \\ \textbf{$\pm$ 0.84 } \\ \textbf{1.00 }} \\ \hline
Lung--best-obj-nmi-sqrt-11-25& \tabincell{c}{ 65.39 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 52.95 \\ $\pm$ 8.25 \\0.00 } & \tabincell{c}{ 63.23 \\ $\pm$ 2.64 \\0.00 } & \tabincell{c}{ 55.47 \\ $\pm$ 7.91 \\0.00 } & \tabincell{c}{ 63.77 \\ $\pm$ 2.36 \\0.00 } & \tabincell{c}{ 43.77 \\ $\pm$ 7.33 \\0.00 } & \tabincell{c}{ 65.13 \\ $\pm$ 2.51 \\0.00 } & \tabincell{c}{ 65.50 \\ $\pm$ 2.20 \\0.00 } & \tabincell{c}{ 66.32 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ \textbf{70.55} \\ \textbf{$\pm$ 1.47 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-acc-11-25& \tabincell{c}{ 71.26 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 58.64 \\ $\pm$ 6.08 \\0.00 } & \tabincell{c}{ 74.01 \\ $\pm$ 2.61 \\0.00 } & \tabincell{c}{ 59.12 \\ $\pm$ 4.24 \\0.00 } & \tabincell{c}{ 72.56 \\ $\pm$ 1.73 \\0.00 } & \tabincell{c}{ 56.11 \\ $\pm$ 3.74 \\0.00 } & \tabincell{c}{ 72.57 \\ $\pm$ 1.18 \\0.00 } & \tabincell{c}{ 76.50 \\ $\pm$ 2.72 \\0.00 } & \tabincell{c}{ 77.50 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ \textbf{80.71} \\ \textbf{$\pm$ 1.50 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-nmi-sqrt-11-25& \tabincell{c}{ 59.99 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 49.68 \\ $\pm$ 5.48 \\0.00 } & \tabincell{c}{ 62.02 \\ $\pm$ 2.66 \\0.00 } & \tabincell{c}{ 48.87 \\ $\pm$ 5.75 \\0.00 } & \tabincell{c}{ 59.82 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ 39.66 \\ $\pm$ 5.96 \\0.00 } & \tabincell{c}{ 61.14 \\ $\pm$ 2.02 \\0.00 } & \tabincell{c}{ 62.57 \\ $\pm$ 2.40 \\0.00 } & \tabincell{c}{ 63.19 \\ $\pm$ 2.62 \\0.00 } & \tabincell{c}{ \textbf{66.15} \\ \textbf{$\pm$ 1.52 } \\ \textbf{1.00 }} \\ \hline
Lung--loocv-11-25& \tabincell{c}{ 6.40 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 10.71 \\ $\pm$ 5.05 \\0.00 } & \tabincell{c}{ 6.47 \\ $\pm$ 1.19 \\0.00 } & \tabincell{c}{ 8.08 \\ $\pm$ 3.25 \\0.00 } & \tabincell{c}{ 6.34 \\ $\pm$ 0.69 \\0.00 } & \tabincell{c}{ 17.27 \\ $\pm$ 5.02 \\0.00 } & \tabincell{c}{ 6.57 \\ $\pm$ 1.01 \\0.00 } & \tabincell{c}{ 6.01 \\ $\pm$ 0.56 \\0.00 } & \tabincell{c}{ 5.52 \\ $\pm$ 1.02 \\0.00 } & \tabincell{c}{ \textbf{4.24} \\ \textbf{$\pm$ 0.69 } \\ \textbf{1.00 }} \\ \hline
Lung--jac-11-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 26.16 \\ $\pm$ 8.25 \\0.00 } & \tabincell{c}{ 34.49 \\ $\pm$ 6.85 \\0.00 } & \tabincell{c}{ 32.45 \\ $\pm$ 8.93 \\0.00 } & \tabincell{c}{ 31.97 \\ $\pm$ 8.83 \\0.00 } & \tabincell{c}{ 20.71 \\ $\pm$ 6.84 \\0.00 } & \tabincell{c}{ 34.63 \\ $\pm$ 7.82 \\0.00 } & \tabincell{c}{ 35.57 \\ $\pm$ 7.54 \\0.00 } & \tabincell{c}{ 37.57 \\ $\pm$ 8.27 \\0.00 } & \tabincell{c}{ 35.98 \\ $\pm$ 7.91 \\0.00 } \\ \hline
Lung--red-11-25& \tabincell{c}{ \textbf{-263.07} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 88.72 \\ $\pm$ 8.38 \\0.00 } & \tabincell{c}{ 98.04 \\ $\pm$ 0.47 \\0.00 } & \tabincell{c}{ 87.60 \\ $\pm$ 3.86 \\0.00 } & \tabincell{c}{ 94.26 \\ $\pm$ 1.83 \\0.00 } & \tabincell{c}{ 80.81 \\ $\pm$ 2.54 \\0.00 } & \tabincell{c}{ 86.67 \\ $\pm$ 9.10 \\0.00 } & \tabincell{c}{ 94.23 \\ $\pm$ 2.58 \\0.00 } & \tabincell{c}{ 73.08 \\ $\pm$ 6.48 \\0.00 } & \tabincell{c}{ 78.39 \\ $\pm$ 10.78 \\0.00 } \\ \hline
Lung--best-obj-acc-26-31& \tabincell{c}{ 77.83 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 71.35 \\ $\pm$ 5.95 \\0.00 } & \tabincell{c}{ 77.18 \\ $\pm$ 7.30 \\0.02 } & \tabincell{c}{ 75.53 \\ $\pm$ 5.87 \\0.00 } & \tabincell{c}{ 78.00 \\ $\pm$ 1.31 \\0.00 } & \tabincell{c}{ 65.76 \\ $\pm$ 4.00 \\0.00 } & \tabincell{c}{ 80.54 \\ $\pm$ 3.10 \\0.00 } & \tabincell{c}{ 84.24 \\ $\pm$ 1.73 \\0.00 } & \tabincell{c}{ 83.83 \\ $\pm$ 1.63 \\0.01 } & \tabincell{c}{ \textbf{88.26} \\ \textbf{$\pm$ 1.14 } \\ \textbf{1.00 }} \\ \hline
Lung--best-obj-nmi-sqrt-26-31& \tabincell{c}{ 65.39 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 59.48 \\ $\pm$ 3.69 \\0.00 } & \tabincell{c}{ 64.62 \\ $\pm$ 3.56 \\0.01 } & \tabincell{c}{ 62.70 \\ $\pm$ 3.00 \\0.00 } & \tabincell{c}{ 65.08 \\ $\pm$ 2.01 \\0.00 } & \tabincell{c}{ 51.45 \\ $\pm$ 5.69 \\0.00 } & \tabincell{c}{ 66.28 \\ $\pm$ 1.16 \\0.00 } & \tabincell{c}{ 66.49 \\ $\pm$ 1.15 \\0.00 } & \tabincell{c}{ 67.25 \\ $\pm$ 1.06 \\0.00 } & \tabincell{c}{ \textbf{71.07} \\ \textbf{$\pm$ 0.66 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-acc-26-31& \tabincell{c}{ 71.26 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 66.83 \\ $\pm$ 7.16 \\0.01 } & \tabincell{c}{ 73.33 \\ $\pm$ 1.88 \\0.00 } & \tabincell{c}{ 64.25 \\ $\pm$ 4.49 \\0.00 } & \tabincell{c}{ 72.92 \\ $\pm$ 1.08 \\0.00 } & \tabincell{c}{ 58.61 \\ $\pm$ 1.38 \\0.00 } & \tabincell{c}{ 73.15 \\ $\pm$ 0.52 \\0.00 } & \tabincell{c}{ 78.01 \\ $\pm$ 0.98 \\0.02 } & \tabincell{c}{ 76.71 \\ $\pm$ 2.45 \\0.04 } & \tabincell{c}{ \textbf{80.18} \\ \textbf{$\pm$ 1.04 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-nmi-sqrt-26-31& \tabincell{c}{ 59.99 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 55.67 \\ $\pm$ 4.56 \\0.00 } & \tabincell{c}{ 61.23 \\ $\pm$ 2.98 \\0.01 } & \tabincell{c}{ 54.45 \\ $\pm$ 4.18 \\0.00 } & \tabincell{c}{ 60.90 \\ $\pm$ 1.75 \\0.00 } & \tabincell{c}{ 45.89 \\ $\pm$ 3.77 \\0.00 } & \tabincell{c}{ 62.28 \\ $\pm$ 0.63 \\0.00 } & \tabincell{c}{ 64.24 \\ $\pm$ 0.56 \\0.00 } & \tabincell{c}{ 64.05 \\ $\pm$ 1.79 \\0.03 } & \tabincell{c}{ \textbf{66.86} \\ \textbf{$\pm$ 0.88 } \\ \textbf{1.00 }} \\ \hline
Lung--loocv-26-31& \tabincell{c}{ 6.40 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 8.70 \\ $\pm$ 1.19 \\0.00 } & \tabincell{c}{ 6.57 \\ $\pm$ 0.74 \\0.00 } & \tabincell{c}{ \textbf{6.16} \\ \textbf{$\pm$ 1.76 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{5.25} \\ \textbf{$\pm$ 0.60 } \\ \textbf{0.39 }} & \tabincell{c}{ 12.40 \\ $\pm$ 4.52 \\0.02 } & \tabincell{c}{ \textbf{5.01} \\ \textbf{$\pm$ 1.05 } \\ \textbf{0.75 }} & \tabincell{c}{ \textbf{5.75} \\ \textbf{$\pm$ 0.60 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{5.25} \\ \textbf{$\pm$ 0.67 } \\ \textbf{0.39 }} & \tabincell{c}{ \textbf{4.76} \\ \textbf{$\pm$ 0.74 } \\ \textbf{1.00 }} \\ \hline
Lung--jac-26-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 35.95 \\ $\pm$ 7.83 \\0.00 } & \tabincell{c}{ 43.99 \\ $\pm$ 7.68 \\0.00 } & \tabincell{c}{ 44.26 \\ $\pm$ 9.90 \\0.00 } & \tabincell{c}{ 43.42 \\ $\pm$ 10.28 \\0.00 } & \tabincell{c}{ 31.91 \\ $\pm$ 9.67 \\0.00 } & \tabincell{c}{ 45.06 \\ $\pm$ 8.54 \\0.00 } & \tabincell{c}{ 45.27 \\ $\pm$ 8.69 \\0.00 } & \tabincell{c}{ 47.81 \\ $\pm$ 8.59 \\0.00 } & \tabincell{c}{ 45.77 \\ $\pm$ 8.48 \\0.00 } \\ \hline
Lung--red-26-31& \tabincell{c}{ \textbf{-263.07} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 95.17 \\ $\pm$ 3.51 \\0.00 } & \tabincell{c}{ 97.82 \\ $\pm$ 0.22 \\0.00 } & \tabincell{c}{ 91.99 \\ $\pm$ 4.57 \\0.00 } & \tabincell{c}{ 95.61 \\ $\pm$ 0.96 \\0.00 } & \tabincell{c}{ 85.24 \\ $\pm$ 4.06 \\0.00 } & \tabincell{c}{ 92.83 \\ $\pm$ 4.32 \\0.00 } & \tabincell{c}{ 96.25 \\ $\pm$ 1.34 \\0.00 } & \tabincell{c}{ 82.23 \\ $\pm$ 7.93 \\0.00 } & \tabincell{c}{ 88.36 \\ $\pm$ 7.89 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> PIE_Pose27_1428n_1024d_68c.tex <==
\begin{table*}
\caption{PIE-Pose27-1428n-1024d-68call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR-lpp & FSSL-11-11-5\\ \hline

PIE-P-best-obj-acc-1-10& \tabincell{c}{ 31.16 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 40.67 \\ $\pm$ 10.11 \\0.00 } & \tabincell{c}{ 31.34 \\ $\pm$ 1.73 \\0.00 } & \tabincell{c}{ 39.12 \\ $\pm$ 3.95 \\0.00 } & \tabincell{c}{ 46.16 \\ $\pm$ 4.70 \\0.00 } & \tabincell{c}{ 49.58 \\ $\pm$ 4.18 \\0.00 } & \tabincell{c}{ 44.31 \\ $\pm$ 5.83 \\0.00 } & \tabincell{c}{ 44.85 \\ $\pm$ 7.25 \\0.00 } & \tabincell{c}{ \textbf{52.52} \\ \textbf{$\pm$ 4.76 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{52.37} \\ \textbf{$\pm$ 4.89 } \\ \textbf{0.77 }} \\ \hline
PIE-P-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 61.09 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 71.93 \\ $\pm$ 7.47 \\0.00 } & \tabincell{c}{ 62.37 \\ $\pm$ 1.68 \\0.00 } & \tabincell{c}{ 68.50 \\ $\pm$ 3.67 \\0.00 } & \tabincell{c}{ 78.12 \\ $\pm$ 3.34 \\0.01 } & \tabincell{c}{ 76.62 \\ $\pm$ 3.30 \\0.00 } & \tabincell{c}{ 74.01 \\ $\pm$ 5.90 \\0.00 } & \tabincell{c}{ 73.86 \\ $\pm$ 5.73 \\0.00 } & \tabincell{c}{ \textbf{78.36} \\ \textbf{$\pm$ 3.31 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{78.87} \\ \textbf{$\pm$ 3.03 } \\ \textbf{1.00 }} \\ \hline
PIE-P-mean-acc-1-10& \tabincell{c}{ 30.10 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 40.52 \\ $\pm$ 10.64 \\0.00 } & \tabincell{c}{ 30.76 \\ $\pm$ 1.47 \\0.00 } & \tabincell{c}{ 37.01 \\ $\pm$ 2.54 \\0.00 } & \tabincell{c}{ 45.30 \\ $\pm$ 4.29 \\0.00 } & \tabincell{c}{ 47.76 \\ $\pm$ 3.68 \\0.01 } & \tabincell{c}{ 43.70 \\ $\pm$ 6.96 \\0.00 } & \tabincell{c}{ 43.12 \\ $\pm$ 6.62 \\0.00 } & \tabincell{c}{ \textbf{49.44} \\ \textbf{$\pm$ 3.95 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{48.57} \\ \textbf{$\pm$ 3.66 } \\ \textbf{0.10 }} \\ \hline
PIE-P-mean-nmi-sqrt-1-10& \tabincell{c}{ 62.11 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 71.51 \\ $\pm$ 7.44 \\0.00 } & \tabincell{c}{ 61.87 \\ $\pm$ 1.53 \\0.00 } & \tabincell{c}{ 67.92 \\ $\pm$ 3.30 \\0.00 } & \tabincell{c}{ 77.45 \\ $\pm$ 3.12 \\0.00 } & \tabincell{c}{ 76.05 \\ $\pm$ 3.09 \\0.00 } & \tabincell{c}{ 73.59 \\ $\pm$ 6.00 \\0.00 } & \tabincell{c}{ 73.26 \\ $\pm$ 5.76 \\0.00 } & \tabincell{c}{ 77.43 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ \textbf{78.34} \\ \textbf{$\pm$ 2.95 } \\ \textbf{1.00 }} \\ \hline
PIE-P-loocv-1-10& \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 17.35 \\ $\pm$ 24.00 \\0.05 } & \tabincell{c}{ \textbf{5.81} \\ \textbf{$\pm$ 12.99 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{2.77} \\ \textbf{$\pm$ 8.65 } \\ \textbf{0.34 }} & \tabincell{c}{ \textbf{4.37} \\ \textbf{$\pm$ 10.62 } \\ \textbf{0.23 }} & \tabincell{c}{ \textbf{2.17} \\ \textbf{$\pm$ 6.57 } \\ \textbf{0.32 }} & \tabincell{c}{ \textbf{3.17} \\ \textbf{$\pm$ 8.84 } \\ \textbf{0.29 }} & \tabincell{c}{ \textbf{3.45} \\ \textbf{$\pm$ 10.01 } \\ \textbf{0.30 }} & \tabincell{c}{ \textbf{0.92} \\ \textbf{$\pm$ 2.85 } \\ \textbf{0.34 }} & \tabincell{c}{ \textbf{1.35} \\ \textbf{$\pm$ 4.25 } \\ \textbf{0.34 }} \\ \hline
PIE-P-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.44 \\ $\pm$ 19.83 \\0.00 } & \tabincell{c}{ 55.36 \\ $\pm$ 14.60 \\0.00 } & \tabincell{c}{ 66.44 \\ $\pm$ 14.74 \\0.00 } & \tabincell{c}{ 48.25 \\ $\pm$ 12.20 \\0.00 } & \tabincell{c}{ 68.25 \\ $\pm$ 17.48 \\0.00 } & \tabincell{c}{ 65.70 \\ $\pm$ 15.89 \\0.00 } & \tabincell{c}{ 63.13 \\ $\pm$ 17.10 \\0.00 } & \tabincell{c}{ 74.93 \\ $\pm$ 11.15 \\0.00 } & \tabincell{c}{ 75.01 \\ $\pm$ 14.26 \\0.00 } \\ \hline
PIE-P-red-1-10& \tabincell{c}{ 84.62 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 86.72 \\ $\pm$ 1.21 \\0.00 } & \tabincell{c}{ 86.84 \\ $\pm$ 0.63 \\0.00 } & \tabincell{c}{ 62.28 \\ $\pm$ 6.24 \\0.00 } & \tabincell{c}{ 77.00 \\ $\pm$ 2.63 \\0.00 } & \tabincell{c}{ 89.51 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ 80.52 \\ $\pm$ 3.34 \\0.00 } & \tabincell{c}{ 71.53 \\ $\pm$ 4.07 \\0.00 } & \tabincell{c}{ 64.19 \\ $\pm$ 5.11 \\0.00 } & \tabincell{c}{ \textbf{54.34} \\ \textbf{$\pm$ 2.61 } \\ \textbf{1.00 }} \\ \hline
PIE-P-best-obj-acc-10-25& \tabincell{c}{ 31.16 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 48.73 \\ $\pm$ 5.83 \\0.00 } & \tabincell{c}{ 33.31 \\ $\pm$ 1.59 \\0.00 } & \tabincell{c}{ 42.23 \\ $\pm$ 2.24 \\0.00 } & \tabincell{c}{ 48.66 \\ $\pm$ 1.88 \\0.00 } & \tabincell{c}{ 52.56 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ \textbf{53.12} \\ \textbf{$\pm$ 6.14 } \\ \textbf{0.22 }} & \tabincell{c}{ 45.28 \\ $\pm$ 3.77 \\0.00 } & \tabincell{c}{ \textbf{54.69} \\ \textbf{$\pm$ 2.13 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{54.44} \\ \textbf{$\pm$ 1.58 } \\ \textbf{0.55 }} \\ \hline
PIE-P-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 61.09 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 77.14 \\ $\pm$ 3.59 \\0.00 } & \tabincell{c}{ 64.26 \\ $\pm$ 1.48 \\0.00 } & \tabincell{c}{ 70.97 \\ $\pm$ 1.53 \\0.00 } & \tabincell{c}{ 79.28 \\ $\pm$ 1.56 \\0.01 } & \tabincell{c}{ 78.97 \\ $\pm$ 1.49 \\0.00 } & \tabincell{c}{ \textbf{79.97} \\ \textbf{$\pm$ 4.63 } \\ \textbf{0.76 }} & \tabincell{c}{ 74.96 \\ $\pm$ 3.05 \\0.00 } & \tabincell{c}{ \textbf{80.24} \\ \textbf{$\pm$ 1.53 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{79.95} \\ \textbf{$\pm$ 1.24 } \\ \textbf{0.21 }} \\ \hline
PIE-P-mean-acc-10-25& \tabincell{c}{ 30.10 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 47.67 \\ $\pm$ 5.82 \\0.00 } & \tabincell{c}{ 32.10 \\ $\pm$ 1.08 \\0.00 } & \tabincell{c}{ 39.25 \\ $\pm$ 1.80 \\0.00 } & \tabincell{c}{ 46.97 \\ $\pm$ 1.83 \\0.00 } & \tabincell{c}{ \textbf{49.01} \\ \textbf{$\pm$ 0.88 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{52.30} \\ \textbf{$\pm$ 6.29 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.17 \\ $\pm$ 3.84 \\0.00 } & \tabincell{c}{ \textbf{51.39} \\ \textbf{$\pm$ 1.40 } \\ \textbf{0.49 }} & \tabincell{c}{ \textbf{50.27} \\ \textbf{$\pm$ 1.66 } \\ \textbf{0.17 }} \\ \hline
PIE-P-mean-nmi-sqrt-10-25& \tabincell{c}{ 62.11 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 76.82 \\ $\pm$ 3.80 \\0.00 } & \tabincell{c}{ 63.19 \\ $\pm$ 1.02 \\0.00 } & \tabincell{c}{ 70.12 \\ $\pm$ 1.44 \\0.00 } & \tabincell{c}{ \textbf{78.43} \\ \textbf{$\pm$ 1.38 } \\ \textbf{0.21 }} & \tabincell{c}{ 77.40 \\ $\pm$ 0.73 \\0.04 } & \tabincell{c}{ \textbf{79.72} \\ \textbf{$\pm$ 4.46 } \\ \textbf{1.00 }} & \tabincell{c}{ 73.85 \\ $\pm$ 3.09 \\0.00 } & \tabincell{c}{ \textbf{78.97} \\ \textbf{$\pm$ 1.05 } \\ \textbf{0.41 }} & \tabincell{c}{ \textbf{78.87} \\ \textbf{$\pm$ 1.19 } \\ \textbf{0.43 }} \\ \hline
PIE-P-loocv-10-25& \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{4.22} \\ \textbf{$\pm$ 11.94 } \\ \textbf{0.18 }} & \tabincell{c}{ \textbf{0.92} \\ \textbf{$\pm$ 3.48 } \\ \textbf{0.30 }} & \tabincell{c}{ \textbf{0.02} \\ \textbf{$\pm$ 0.09 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{0.51} \\ \textbf{$\pm$ 1.85 } \\ \textbf{0.29 }} & \tabincell{c}{ \textbf{0.05} \\ \textbf{$\pm$ 0.21 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{0.21} \\ \textbf{$\pm$ 0.86 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{0.15} \\ \textbf{$\pm$ 0.60 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{0.01} \\ \textbf{$\pm$ 0.04 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.02 } \\ \textbf{0.33 }} \\ \hline
PIE-P-jac-10-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 63.04 \\ $\pm$ 16.13 \\0.00 } & \tabincell{c}{ 72.10 \\ $\pm$ 11.94 \\0.00 } & \tabincell{c}{ 75.24 \\ $\pm$ 6.16 \\0.00 } & \tabincell{c}{ 66.77 \\ $\pm$ 14.52 \\0.00 } & \tabincell{c}{ 76.96 \\ $\pm$ 8.57 \\0.00 } & \tabincell{c}{ 79.57 \\ $\pm$ 10.25 \\0.00 } & \tabincell{c}{ 80.60 \\ $\pm$ 12.94 \\0.00 } & \tabincell{c}{ 81.12 \\ $\pm$ 3.94 \\0.00 } & \tabincell{c}{ 84.62 \\ $\pm$ 6.22 \\0.00 } \\ \hline
PIE-P-red-10-25& \tabincell{c}{ 84.62 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 87.39 \\ $\pm$ 0.94 \\0.00 } & \tabincell{c}{ 85.35 \\ $\pm$ 1.29 \\0.00 } & \tabincell{c}{ 73.88 \\ $\pm$ 8.61 \\0.00 } & \tabincell{c}{ 80.23 \\ $\pm$ 2.72 \\0.00 } & \tabincell{c}{ 89.39 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ 83.86 \\ $\pm$ 3.04 \\0.00 } & \tabincell{c}{ 75.75 \\ $\pm$ 2.66 \\0.00 } & \tabincell{c}{ 73.37 \\ $\pm$ 6.83 \\0.00 } & \tabincell{c}{ \textbf{64.02} \\ \textbf{$\pm$ 7.11 } \\ \textbf{1.00 }} \\ \hline
PIE-P-best-obj-acc-25-31& \tabincell{c}{ 31.16 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 49.37 \\ $\pm$ 1.49 \\0.00 } & \tabincell{c}{ 34.17 \\ $\pm$ 0.90 \\0.00 } & \tabincell{c}{ 43.08 \\ $\pm$ 0.98 \\0.00 } & \tabincell{c}{ 46.74 \\ $\pm$ 1.94 \\0.00 } & \tabincell{c}{ 49.52 \\ $\pm$ 2.35 \\0.00 } & \tabincell{c}{ \textbf{54.86} \\ \textbf{$\pm$ 3.23 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.79 \\ $\pm$ 2.79 \\0.00 } & \tabincell{c}{ \textbf{53.72} \\ \textbf{$\pm$ 1.59 } \\ \textbf{0.32 }} & \tabincell{c}{ \textbf{54.54} \\ \textbf{$\pm$ 1.11 } \\ \textbf{0.78 }} \\ \hline
PIE-P-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 61.09 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 77.56 \\ $\pm$ 1.39 \\0.00 } & \tabincell{c}{ 65.06 \\ $\pm$ 0.47 \\0.00 } & \tabincell{c}{ 71.80 \\ $\pm$ 1.18 \\0.00 } & \tabincell{c}{ 75.98 \\ $\pm$ 3.36 \\0.00 } & \tabincell{c}{ 77.07 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ \textbf{81.06} \\ \textbf{$\pm$ 1.54 } \\ \textbf{1.00 }} & \tabincell{c}{ 73.29 \\ $\pm$ 2.54 \\0.00 } & \tabincell{c}{ 79.75 \\ $\pm$ 1.24 \\0.01 } & \tabincell{c}{ 79.74 \\ $\pm$ 1.34 \\0.01 } \\ \hline
PIE-P-mean-acc-25-31& \tabincell{c}{ 30.10 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 48.53 \\ $\pm$ 1.94 \\0.00 } & \tabincell{c}{ 32.61 \\ $\pm$ 0.42 \\0.00 } & \tabincell{c}{ 40.28 \\ $\pm$ 0.70 \\0.00 } & \tabincell{c}{ 43.88 \\ $\pm$ 3.70 \\0.00 } & \tabincell{c}{ 46.20 \\ $\pm$ 2.69 \\0.00 } & \tabincell{c}{ \textbf{53.10} \\ \textbf{$\pm$ 2.37 } \\ \textbf{1.00 }} & \tabincell{c}{ 41.17 \\ $\pm$ 3.00 \\0.00 } & \tabincell{c}{ 49.82 \\ $\pm$ 2.36 \\0.00 } & \tabincell{c}{ 49.91 \\ $\pm$ 1.30 \\0.00 } \\ \hline
PIE-P-mean-nmi-sqrt-25-31& \tabincell{c}{ 62.11 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 77.39 \\ $\pm$ 1.34 \\0.00 } & \tabincell{c}{ 63.62 \\ $\pm$ 0.34 \\0.00 } & \tabincell{c}{ 70.85 \\ $\pm$ 0.56 \\0.00 } & \tabincell{c}{ 75.17 \\ $\pm$ 3.67 \\0.00 } & \tabincell{c}{ 75.58 \\ $\pm$ 1.90 \\0.00 } & \tabincell{c}{ \textbf{80.38} \\ \textbf{$\pm$ 1.50 } \\ \textbf{1.00 }} & \tabincell{c}{ 72.08 \\ $\pm$ 2.36 \\0.00 } & \tabincell{c}{ 78.21 \\ $\pm$ 1.42 \\0.00 } & \tabincell{c}{ 78.25 \\ $\pm$ 1.40 \\0.00 } \\ \hline
PIE-P-loocv-25-31& \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.02} \\ \textbf{$\pm$ 0.05 } \\ \textbf{0.36 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} \\ \hline
PIE-P-jac-25-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 76.35 \\ $\pm$ 7.53 \\0.00 } & \tabincell{c}{ 82.01 \\ $\pm$ 4.91 \\0.00 } & \tabincell{c}{ 79.97 \\ $\pm$ 3.03 \\0.00 } & \tabincell{c}{ 80.86 \\ $\pm$ 10.37 \\0.00 } & \tabincell{c}{ 82.71 \\ $\pm$ 2.65 \\0.00 } & \tabincell{c}{ 86.35 \\ $\pm$ 3.76 \\0.00 } & \tabincell{c}{ 90.10 \\ $\pm$ 5.06 \\0.00 } & \tabincell{c}{ 85.37 \\ $\pm$ 2.92 \\0.00 } & \tabincell{c}{ 88.72 \\ $\pm$ 2.18 \\0.00 } \\ \hline
PIE-P-red-25-31& \tabincell{c}{ 84.62 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 87.75 \\ $\pm$ 0.15 \\0.00 } & \tabincell{c}{ 84.08 \\ $\pm$ 1.14 \\0.00 } & \tabincell{c}{ 80.62 \\ $\pm$ 4.76 \\0.00 } & \tabincell{c}{ 78.16 \\ $\pm$ 2.49 \\0.02 } & \tabincell{c}{ 88.90 \\ $\pm$ 0.84 \\0.00 } & \tabincell{c}{ 85.87 \\ $\pm$ 1.23 \\0.00 } & \tabincell{c}{ 78.48 \\ $\pm$ 2.21 \\0.00 } & \tabincell{c}{ 79.08 \\ $\pm$ 4.10 \\0.00 } & \tabincell{c}{ \textbf{70.62} \\ \textbf{$\pm$ 4.90 } \\ \textbf{1.00 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> PIE_Pose27_1428n_1024d_68c_3.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c| }
\toprule
Data Sets & JELSR-lpp & JELSR-lle & JELSR-liang-lpp & JELSR-liang-lle & FSSL-11-11-1 & FSSL-11-11-5 & FSSL-11-5-5\\ \hline

PIE-P-best-obj-acc-1-10& \tabincell{c}{ 52.52 \\ $\pm$ 4.76 \\0.00 } & \tabincell{c}{ 48.46 \\ $\pm$ 4.26 \\0.00 } & \tabincell{c}{ 52.11 \\ $\pm$ 5.25 \\0.00 } & \tabincell{c}{ \textbf{55.71} \\ \textbf{$\pm$ 5.05 } \\ \textbf{1.00 }} & \tabincell{c}{ 49.73 \\ $\pm$ 4.56 \\0.00 } & \tabincell{c}{ 52.37 \\ $\pm$ 4.89 \\0.00 } & \tabincell{c}{ 47.49 \\ $\pm$ 4.41 \\0.00 } \\ \hline
PIE-P-best-obj-nmi-sqrt-1-10& \tabincell{c}{ \textbf{78.36} \\ \textbf{$\pm$ 3.31 } \\ \textbf{0.10 }} & \tabincell{c}{ 76.83 \\ $\pm$ 3.18 \\0.00 } & \tabincell{c}{ 77.21 \\ $\pm$ 3.19 \\0.00 } & \tabincell{c}{ \textbf{78.73} \\ \textbf{$\pm$ 3.41 } \\ \textbf{0.64 }} & \tabincell{c}{ 78.62 \\ $\pm$ 3.26 \\0.04 } & \tabincell{c}{ \textbf{78.87} \\ \textbf{$\pm$ 3.03 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{78.65} \\ \textbf{$\pm$ 3.93 } \\ \textbf{0.50 }} \\ \hline
PIE-P-mean-acc-1-10& \tabincell{c}{ 49.44 \\ $\pm$ 3.95 \\0.04 } & \tabincell{c}{ 45.90 \\ $\pm$ 3.49 \\0.00 } & \tabincell{c}{ 48.25 \\ $\pm$ 3.98 \\0.00 } & \tabincell{c}{ \textbf{50.51} \\ \textbf{$\pm$ 3.92 } \\ \textbf{1.00 }} & \tabincell{c}{ 47.21 \\ $\pm$ 4.05 \\0.00 } & \tabincell{c}{ 48.57 \\ $\pm$ 3.66 \\0.00 } & \tabincell{c}{ 45.71 \\ $\pm$ 4.39 \\0.00 } \\ \hline
PIE-P-mean-nmi-sqrt-1-10& \tabincell{c}{ 77.43 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ 75.92 \\ $\pm$ 3.28 \\0.00 } & \tabincell{c}{ 76.07 \\ $\pm$ 2.85 \\0.00 } & \tabincell{c}{ \textbf{78.02} \\ \textbf{$\pm$ 3.27 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{77.88} \\ \textbf{$\pm$ 3.49 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{78.34} \\ \textbf{$\pm$ 2.95 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{77.93} \\ \textbf{$\pm$ 3.74 } \\ \textbf{0.17 }} \\ \hline
PIE-P-loocv-1-10& \tabincell{c}{ \textbf{0.92} \\ \textbf{$\pm$ 2.85 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{1.42} \\ \textbf{$\pm$ 4.47 } \\ \textbf{0.35 }} & \tabincell{c}{ \textbf{0.94} \\ \textbf{$\pm$ 2.94 } \\ \textbf{0.50 }} & \tabincell{c}{ \textbf{1.01} \\ \textbf{$\pm$ 3.16 } \\ \textbf{0.38 }} & \tabincell{c}{ \textbf{1.53} \\ \textbf{$\pm$ 4.80 } \\ \textbf{0.35 }} & \tabincell{c}{ \textbf{1.35} \\ \textbf{$\pm$ 4.25 } \\ \textbf{0.35 }} & \tabincell{c}{ \textbf{2.85} \\ \textbf{$\pm$ 8.60 } \\ \textbf{0.32 }} \\ \hline
PIE-P-jac-1-10& \tabincell{c}{ \textbf{74.93} \\ \textbf{$\pm$ 11.15 } \\ \textbf{0.95 }} & \tabincell{c}{ 68.79 \\ $\pm$ 14.07 \\0.00 } & \tabincell{c}{ 71.58 \\ $\pm$ 13.00 \\0.00 } & \tabincell{c}{ 70.22 \\ $\pm$ 12.81 \\0.00 } & \tabincell{c}{ 74.17 \\ $\pm$ 14.24 \\0.04 } & \tabincell{c}{ \textbf{75.01} \\ \textbf{$\pm$ 14.26 } \\ \textbf{1.00 }} & \tabincell{c}{ 66.70 \\ $\pm$ 14.99 \\0.00 } \\ \hline
PIE-P-red-1-10& \tabincell{c}{ 64.19 \\ $\pm$ 5.11 \\0.00 } & \tabincell{c}{ 55.62 \\ $\pm$ 2.01 \\0.00 } & \tabincell{c}{ \textbf{54.17} \\ \textbf{$\pm$ 1.98 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{54.41} \\ \textbf{$\pm$ 2.55 } \\ \textbf{0.32 }} & \tabincell{c}{ \textbf{54.34} \\ \textbf{$\pm$ 2.61 } \\ \textbf{0.47 }} & \tabincell{c}{ \textbf{54.34} \\ \textbf{$\pm$ 2.61 } \\ \textbf{0.47 }} & \tabincell{c}{ 74.63 \\ $\pm$ 6.91 \\0.00 } \\ \hline
PIE-P-best-obj-acc-10-25& \tabincell{c}{ \textbf{54.69} \\ \textbf{$\pm$ 2.13 } \\ \textbf{0.76 }} & \tabincell{c}{ 51.47 \\ $\pm$ 2.48 \\0.00 } & \tabincell{c}{ \textbf{53.97} \\ \textbf{$\pm$ 2.46 } \\ \textbf{0.22 }} & \tabincell{c}{ \textbf{54.90} \\ \textbf{$\pm$ 1.93 } \\ \textbf{1.00 }} & \tabincell{c}{ 52.71 \\ $\pm$ 1.71 \\0.01 } & \tabincell{c}{ \textbf{54.44} \\ \textbf{$\pm$ 1.58 } \\ \textbf{0.37 }} & \tabincell{c}{ 49.11 \\ $\pm$ 2.13 \\0.00 } \\ \hline
PIE-P-best-obj-nmi-sqrt-10-25& \tabincell{c}{ \textbf{80.24} \\ \textbf{$\pm$ 1.53 } \\ \textbf{1.00 }} & \tabincell{c}{ 78.52 \\ $\pm$ 1.35 \\0.00 } & \tabincell{c}{ 79.31 \\ $\pm$ 1.49 \\0.01 } & \tabincell{c}{ 79.51 \\ $\pm$ 0.95 \\0.03 } & \tabincell{c}{ 79.50 \\ $\pm$ 1.50 \\0.02 } & \tabincell{c}{ \textbf{79.95} \\ \textbf{$\pm$ 1.24 } \\ \textbf{0.21 }} & \tabincell{c}{ 78.32 \\ $\pm$ 2.14 \\0.00 } \\ \hline
PIE-P-mean-acc-10-25& \tabincell{c}{ \textbf{51.39} \\ \textbf{$\pm$ 1.40 } \\ \textbf{1.00 }} & \tabincell{c}{ 48.38 \\ $\pm$ 1.22 \\0.00 } & \tabincell{c}{ 49.59 \\ $\pm$ 1.35 \\0.00 } & \tabincell{c}{ 50.26 \\ $\pm$ 1.28 \\0.03 } & \tabincell{c}{ 49.60 \\ $\pm$ 1.66 \\0.00 } & \tabincell{c}{ 50.27 \\ $\pm$ 1.66 \\0.00 } & \tabincell{c}{ 46.02 \\ $\pm$ 1.86 \\0.00 } \\ \hline
PIE-P-mean-nmi-sqrt-10-25& \tabincell{c}{ \textbf{78.97} \\ \textbf{$\pm$ 1.05 } \\ \textbf{1.00 }} & \tabincell{c}{ 77.32 \\ $\pm$ 0.91 \\0.00 } & \tabincell{c}{ 77.48 \\ $\pm$ 0.98 \\0.00 } & \tabincell{c}{ \textbf{78.44} \\ \textbf{$\pm$ 1.17 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{78.44} \\ \textbf{$\pm$ 1.52 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{78.87} \\ \textbf{$\pm$ 1.19 } \\ \textbf{0.68 }} & \tabincell{c}{ 77.29 \\ $\pm$ 2.24 \\0.01 } \\ \hline
PIE-P-loocv-10-25& \tabincell{c}{ \textbf{0.01} \\ \textbf{$\pm$ 0.04 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.02 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.02 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.02 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.02 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.02 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.07} \\ \textbf{$\pm$ 0.30 } \\ \textbf{0.33 }} \\ \hline
PIE-P-jac-10-25& \tabincell{c}{ 81.12 \\ $\pm$ 3.94 \\0.00 } & \tabincell{c}{ 79.10 \\ $\pm$ 6.67 \\0.00 } & \tabincell{c}{ 79.64 \\ $\pm$ 6.45 \\0.00 } & \tabincell{c}{ 79.92 \\ $\pm$ 6.21 \\0.00 } & \tabincell{c}{ \textbf{84.45} \\ \textbf{$\pm$ 6.37 } \\ \textbf{0.26 }} & \tabincell{c}{ \textbf{84.62} \\ \textbf{$\pm$ 6.22 } \\ \textbf{1.00 }} & \tabincell{c}{ 78.51 \\ $\pm$ 8.43 \\0.00 } \\ \hline
PIE-P-red-10-25& \tabincell{c}{ 73.37 \\ $\pm$ 6.83 \\0.00 } & \tabincell{c}{ 65.61 \\ $\pm$ 7.97 \\0.00 } & \tabincell{c}{ \textbf{63.33} \\ \textbf{$\pm$ 6.94 } \\ \textbf{1.00 }} & \tabincell{c}{ 63.90 \\ $\pm$ 6.93 \\0.01 } & \tabincell{c}{ 64.02 \\ $\pm$ 7.11 \\0.00 } & \tabincell{c}{ 64.02 \\ $\pm$ 7.11 \\0.00 } & \tabincell{c}{ 79.47 \\ $\pm$ 3.99 \\0.00 } \\ \hline
PIE-P-best-obj-acc-25-31& \tabincell{c}{ 53.72 \\ $\pm$ 1.59 \\0.01 } & \tabincell{c}{ 50.32 \\ $\pm$ 2.40 \\0.00 } & \tabincell{c}{ 52.54 \\ $\pm$ 2.78 \\0.02 } & \tabincell{c}{ \textbf{52.26} \\ \textbf{$\pm$ 3.63 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{53.70} \\ \textbf{$\pm$ 1.42 } \\ \textbf{0.21 }} & \tabincell{c}{ \textbf{54.54} \\ \textbf{$\pm$ 1.11 } \\ \textbf{1.00 }} & \tabincell{c}{ 47.32 \\ $\pm$ 2.90 \\0.00 } \\ \hline
PIE-P-best-obj-nmi-sqrt-25-31& \tabincell{c}{ \textbf{79.75} \\ \textbf{$\pm$ 1.24 } \\ \textbf{1.00 }} & \tabincell{c}{ 77.57 \\ $\pm$ 1.40 \\0.00 } & \tabincell{c}{ 78.40 \\ $\pm$ 1.56 \\0.00 } & \tabincell{c}{ 78.28 \\ $\pm$ 1.81 \\0.01 } & \tabincell{c}{ \textbf{79.42} \\ \textbf{$\pm$ 1.48 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{79.74} \\ \textbf{$\pm$ 1.34 } \\ \textbf{0.97 }} & \tabincell{c}{ 76.11 \\ $\pm$ 2.86 \\0.00 } \\ \hline
PIE-P-mean-acc-25-31& \tabincell{c}{ \textbf{49.82} \\ \textbf{$\pm$ 2.36 } \\ \textbf{0.88 }} & \tabincell{c}{ 47.05 \\ $\pm$ 2.11 \\0.00 } & \tabincell{c}{ 48.12 \\ $\pm$ 1.98 \\0.00 } & \tabincell{c}{ 48.00 \\ $\pm$ 2.64 \\0.03 } & \tabincell{c}{ 49.46 \\ $\pm$ 1.25 \\0.03 } & \tabincell{c}{ \textbf{49.91} \\ \textbf{$\pm$ 1.30 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.94 \\ $\pm$ 2.83 \\0.00 } \\ \hline
PIE-P-mean-nmi-sqrt-25-31& \tabincell{c}{ \textbf{78.21} \\ \textbf{$\pm$ 1.42 } \\ \textbf{0.87 }} & \tabincell{c}{ 76.12 \\ $\pm$ 1.58 \\0.00 } & \tabincell{c}{ 76.70 \\ $\pm$ 1.49 \\0.00 } & \tabincell{c}{ 76.77 \\ $\pm$ 2.17 \\0.00 } & \tabincell{c}{ 77.91 \\ $\pm$ 1.50 \\0.04 } & \tabincell{c}{ \textbf{78.25} \\ \textbf{$\pm$ 1.40 } \\ \textbf{1.00 }} & \tabincell{c}{ 74.58 \\ $\pm$ 3.01 \\0.00 } \\ \hline
PIE-P-loocv-25-31& \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} \\ \hline
PIE-P-jac-25-31& \tabincell{c}{ 85.37 \\ $\pm$ 2.92 \\0.00 } & \tabincell{c}{ 84.79 \\ $\pm$ 3.70 \\0.00 } & \tabincell{c}{ 84.98 \\ $\pm$ 3.13 \\0.00 } & \tabincell{c}{ 86.35 \\ $\pm$ 4.26 \\0.03 } & \tabincell{c}{ \textbf{88.65} \\ \textbf{$\pm$ 2.12 } \\ \textbf{0.22 }} & \tabincell{c}{ \textbf{88.72} \\ \textbf{$\pm$ 2.18 } \\ \textbf{1.00 }} & \tabincell{c}{ 84.54 \\ $\pm$ 3.31 \\0.00 } \\ \hline
PIE-P-red-25-31& \tabincell{c}{ 79.08 \\ $\pm$ 4.10 \\0.00 } & \tabincell{c}{ 73.98 \\ $\pm$ 6.70 \\0.00 } & \tabincell{c}{ \textbf{69.76} \\ \textbf{$\pm$ 5.46 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{70.32} \\ \textbf{$\pm$ 4.78 } \\ \textbf{0.10 }} & \tabincell{c}{ 70.62 \\ $\pm$ 4.90 \\0.01 } & \tabincell{c}{ 70.62 \\ $\pm$ 4.90 \\0.01 } & \tabincell{c}{ 81.63 \\ $\pm$ 0.87 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> ProstateGE_102n_5966d_2c.tex <==
\begin{table*}
\caption{ProstateGE-102n-5966d-2call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR-lpp & FSSL-11-11-5\\ \hline

Prost-best-obj-acc-1-10& \tabincell{c}{ 57.84 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 56.96 \\ $\pm$ 0.31 \\0.00 } & \tabincell{c}{ 61.08 \\ $\pm$ 2.22 \\0.00 } & \tabincell{c}{ 58.53 \\ $\pm$ 1.79 \\0.00 } & \tabincell{c}{ \textbf{76.47} \\ \textbf{$\pm$ 5.35 } \\ \textbf{1.00 }} & \tabincell{c}{ 57.94 \\ $\pm$ 0.86 \\0.00 } & \tabincell{c}{ 61.37 \\ $\pm$ 0.83 \\0.00 } & \tabincell{c}{ 70.59 \\ $\pm$ 2.85 \\0.01 } & \tabincell{c}{ \textbf{74.41} \\ \textbf{$\pm$ 8.43 } \\ \textbf{0.53 }} & \tabincell{c}{ 65.00 \\ $\pm$ 3.03 \\0.00 } \\ \hline
Prost-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 1.85 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 1.39 \\ $\pm$ 0.13 \\0.00 } & \tabincell{c}{ 4.62 \\ $\pm$ 1.96 \\0.00 } & \tabincell{c}{ 7.39 \\ $\pm$ 1.12 \\0.00 } & \tabincell{c}{ \textbf{24.00} \\ \textbf{$\pm$ 10.69 } \\ \textbf{1.00 }} & \tabincell{c}{ 5.28 \\ $\pm$ 0.75 \\0.00 } & \tabincell{c}{ 5.30 \\ $\pm$ 0.75 \\0.00 } & \tabincell{c}{ 14.18 \\ $\pm$ 3.02 \\0.02 } & \tabincell{c}{ \textbf{21.23} \\ \textbf{$\pm$ 11.59 } \\ \textbf{0.60 }} & \tabincell{c}{ 9.51 \\ $\pm$ 3.86 \\0.00 } \\ \hline
Prost-mean-acc-1-10& \tabincell{c}{ 58.24 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 57.08 \\ $\pm$ 0.31 \\0.00 } & \tabincell{c}{ 61.67 \\ $\pm$ 1.53 \\0.00 } & \tabincell{c}{ 58.38 \\ $\pm$ 1.61 \\0.00 } & \tabincell{c}{ \textbf{75.31} \\ \textbf{$\pm$ 4.68 } \\ \textbf{1.00 }} & \tabincell{c}{ 57.89 \\ $\pm$ 0.90 \\0.00 } & \tabincell{c}{ 61.26 \\ $\pm$ 0.73 \\0.00 } & \tabincell{c}{ 69.96 \\ $\pm$ 2.90 \\0.01 } & \tabincell{c}{ \textbf{71.60} \\ \textbf{$\pm$ 6.72 } \\ \textbf{0.15 }} & \tabincell{c}{ 64.48 \\ $\pm$ 2.27 \\0.00 } \\ \hline
Prost-mean-nmi-sqrt-1-10& \tabincell{c}{ 2.13 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 1.44 \\ $\pm$ 0.13 \\0.00 } & \tabincell{c}{ 5.87 \\ $\pm$ 1.09 \\0.00 } & \tabincell{c}{ 7.39 \\ $\pm$ 1.04 \\0.00 } & \tabincell{c}{ \textbf{22.69} \\ \textbf{$\pm$ 8.35 } \\ \textbf{1.00 }} & \tabincell{c}{ 5.46 \\ $\pm$ 0.92 \\0.00 } & \tabincell{c}{ 5.11 \\ $\pm$ 0.63 \\0.00 } & \tabincell{c}{ 13.34 \\ $\pm$ 3.36 \\0.01 } & \tabincell{c}{ \textbf{18.84} \\ \textbf{$\pm$ 7.28 } \\ \textbf{0.28 }} & \tabincell{c}{ 9.50 \\ $\pm$ 3.33 \\0.00 } \\ \hline
Prost-loocv-1-10& \tabincell{c}{ 16.67 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 40.59 \\ $\pm$ 5.90 \\0.00 } & \tabincell{c}{ 30.39 \\ $\pm$ 4.00 \\0.00 } & \tabincell{c}{ 32.84 \\ $\pm$ 3.40 \\0.00 } & \tabincell{c}{ 12.06 \\ $\pm$ 3.67 \\0.01 } & \tabincell{c}{ 33.82 \\ $\pm$ 6.34 \\0.00 } & \tabincell{c}{ 29.31 \\ $\pm$ 3.15 \\0.00 } & \tabincell{c}{ 14.90 \\ $\pm$ 1.59 \\0.00 } & \tabincell{c}{ \textbf{8.53} \\ \textbf{$\pm$ 1.73 } \\ \textbf{1.00 }} & \tabincell{c}{ 19.12 \\ $\pm$ 2.97 \\0.00 } \\ \hline
Prost-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 23.18 \\ $\pm$ 1.46 \\0.00 } & \tabincell{c}{ 30.24 \\ $\pm$ 7.40 \\0.00 } & \tabincell{c}{ 21.77 \\ $\pm$ 2.93 \\0.00 } & \tabincell{c}{ 36.01 \\ $\pm$ 5.17 \\0.00 } & \tabincell{c}{ 31.35 \\ $\pm$ 5.99 \\0.00 } & \tabincell{c}{ 35.03 \\ $\pm$ 6.41 \\0.00 } & \tabincell{c}{ 37.78 \\ $\pm$ 5.63 \\0.00 } & \tabincell{c}{ 36.56 \\ $\pm$ 4.40 \\0.00 } & \tabincell{c}{ 34.71 \\ $\pm$ 5.42 \\0.00 } \\ \hline
Prost-red-1-10& \tabincell{c}{ \textbf{-439.49} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 51.31 \\ $\pm$ 0.19 \\0.00 } & \tabincell{c}{ 91.98 \\ $\pm$ 1.51 \\0.00 } & \tabincell{c}{ 86.47 \\ $\pm$ 12.12 \\0.00 } & \tabincell{c}{ 59.45 \\ $\pm$ 2.47 \\0.00 } & \tabincell{c}{ 84.13 \\ $\pm$ 1.73 \\0.00 } & \tabincell{c}{ 79.39 \\ $\pm$ 4.75 \\0.00 } & \tabincell{c}{ 60.00 \\ $\pm$ 1.89 \\0.00 } & \tabincell{c}{ 66.29 \\ $\pm$ 3.06 \\0.00 } & \tabincell{c}{ 60.88 \\ $\pm$ 1.25 \\0.00 } \\ \hline
Prost-best-obj-acc-10-25& \tabincell{c}{ 57.84 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 56.92 \\ $\pm$ 0.25 \\0.00 } & \tabincell{c}{ 61.52 \\ $\pm$ 2.52 \\0.00 } & \tabincell{c}{ 59.74 \\ $\pm$ 1.26 \\0.00 } & \tabincell{c}{ \textbf{69.06} \\ \textbf{$\pm$ 4.28 } \\ \textbf{1.00 }} & \tabincell{c}{ 57.97 \\ $\pm$ 0.49 \\0.00 } & \tabincell{c}{ 60.72 \\ $\pm$ 0.98 \\0.00 } & \tabincell{c}{ 66.42 \\ $\pm$ 3.93 \\0.00 } & \tabincell{c}{ 65.26 \\ $\pm$ 7.54 \\0.03 } & \tabincell{c}{ 63.91 \\ $\pm$ 0.40 \\0.00 } \\ \hline
Prost-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 1.85 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 1.37 \\ $\pm$ 0.11 \\0.00 } & \tabincell{c}{ 4.90 \\ $\pm$ 2.38 \\0.00 } & \tabincell{c}{ 8.61 \\ $\pm$ 1.43 \\0.02 } & \tabincell{c}{ \textbf{12.92} \\ \textbf{$\pm$ 5.77 } \\ \textbf{1.00 }} & \tabincell{c}{ 4.98 \\ $\pm$ 0.57 \\0.00 } & \tabincell{c}{ 4.45 \\ $\pm$ 0.97 \\0.00 } & \tabincell{c}{ 10.22 \\ $\pm$ 3.94 \\0.04 } & \tabincell{c}{ \textbf{11.09} \\ \textbf{$\pm$ 9.16 } \\ \textbf{0.42 }} & \tabincell{c}{ 7.92 \\ $\pm$ 1.27 \\0.00 } \\ \hline
Prost-mean-acc-10-25& \tabincell{c}{ 58.24 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 56.98 \\ $\pm$ 0.26 \\0.00 } & \tabincell{c}{ 62.53 \\ $\pm$ 1.01 \\0.00 } & \tabincell{c}{ 59.34 \\ $\pm$ 1.05 \\0.00 } & \tabincell{c}{ \textbf{68.79} \\ \textbf{$\pm$ 4.37 } \\ \textbf{1.00 }} & \tabincell{c}{ 57.92 \\ $\pm$ 0.47 \\0.00 } & \tabincell{c}{ 60.59 \\ $\pm$ 0.87 \\0.00 } & \tabincell{c}{ 65.94 \\ $\pm$ 3.48 \\0.00 } & \tabincell{c}{ 64.46 \\ $\pm$ 6.14 \\0.00 } & \tabincell{c}{ 63.66 \\ $\pm$ 0.32 \\0.00 } \\ \hline
Prost-mean-nmi-sqrt-10-25& \tabincell{c}{ 2.13 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 1.40 \\ $\pm$ 0.11 \\0.00 } & \tabincell{c}{ 6.47 \\ $\pm$ 1.09 \\0.00 } & \tabincell{c}{ 7.73 \\ $\pm$ 1.14 \\0.00 } & \tabincell{c}{ \textbf{13.49} \\ \textbf{$\pm$ 5.30 } \\ \textbf{1.00 }} & \tabincell{c}{ 4.95 \\ $\pm$ 0.53 \\0.00 } & \tabincell{c}{ 4.36 \\ $\pm$ 0.86 \\0.00 } & \tabincell{c}{ 9.55 \\ $\pm$ 3.64 \\0.00 } & \tabincell{c}{ 10.16 \\ $\pm$ 7.25 \\0.03 } & \tabincell{c}{ 7.80 \\ $\pm$ 1.83 \\0.00 } \\ \hline
Prost-loocv-10-25& \tabincell{c}{ 16.67 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 41.61 \\ $\pm$ 2.99 \\0.00 } & \tabincell{c}{ 23.22 \\ $\pm$ 6.03 \\0.00 } & \tabincell{c}{ 29.84 \\ $\pm$ 3.26 \\0.00 } & \tabincell{c}{ \textbf{10.23} \\ \textbf{$\pm$ 2.09 } \\ \textbf{0.35 }} & \tabincell{c}{ 31.31 \\ $\pm$ 3.07 \\0.00 } & \tabincell{c}{ 26.59 \\ $\pm$ 3.20 \\0.00 } & \tabincell{c}{ 13.24 \\ $\pm$ 1.89 \\0.00 } & \tabincell{c}{ \textbf{9.56} \\ \textbf{$\pm$ 1.45 } \\ \textbf{1.00 }} & \tabincell{c}{ 15.32 \\ $\pm$ 2.63 \\0.00 } \\ \hline
Prost-jac-10-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 25.51 \\ $\pm$ 2.06 \\0.00 } & \tabincell{c}{ 40.72 \\ $\pm$ 8.89 \\0.00 } & \tabincell{c}{ 29.82 \\ $\pm$ 6.42 \\0.00 } & \tabincell{c}{ 43.14 \\ $\pm$ 5.71 \\0.00 } & \tabincell{c}{ 37.04 \\ $\pm$ 4.16 \\0.00 } & \tabincell{c}{ 43.79 \\ $\pm$ 6.78 \\0.00 } & \tabincell{c}{ 45.03 \\ $\pm$ 5.77 \\0.00 } & \tabincell{c}{ 45.42 \\ $\pm$ 6.69 \\0.00 } & \tabincell{c}{ 43.38 \\ $\pm$ 6.69 \\0.00 } \\ \hline
Prost-red-10-25& \tabincell{c}{ \textbf{-439.49} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 51.68 \\ $\pm$ 0.44 \\0.00 } & \tabincell{c}{ 92.28 \\ $\pm$ 0.90 \\0.00 } & \tabincell{c}{ 94.81 \\ $\pm$ 6.94 \\0.00 } & \tabincell{c}{ 63.58 \\ $\pm$ 3.15 \\0.00 } & \tabincell{c}{ 82.19 \\ $\pm$ 1.63 \\0.00 } & \tabincell{c}{ 79.25 \\ $\pm$ 2.74 \\0.00 } & \tabincell{c}{ 63.10 \\ $\pm$ 2.15 \\0.00 } & \tabincell{c}{ 70.10 \\ $\pm$ 5.18 \\0.00 } & \tabincell{c}{ 63.86 \\ $\pm$ 3.32 \\0.00 } \\ \hline
Prost-best-obj-acc-25-31& \tabincell{c}{ 57.84 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 56.86 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 60.64 \\ $\pm$ 2.29 \\0.04 } & \tabincell{c}{ 60.64 \\ $\pm$ 2.00 \\0.02 } & \tabincell{c}{ \textbf{65.69} \\ \textbf{$\pm$ 4.04 } \\ \textbf{1.00 }} & \tabincell{c}{ 58.40 \\ $\pm$ 0.52 \\0.00 } & \tabincell{c}{ 60.08 \\ $\pm$ 0.48 \\0.01 } & \tabincell{c}{ \textbf{63.45} \\ \textbf{$\pm$ 1.47 } \\ \textbf{0.06 }} & \tabincell{c}{ 61.48 \\ $\pm$ 0.93 \\0.02 } & \tabincell{c}{ \textbf{63.73} \\ \textbf{$\pm$ 0.57 } \\ \textbf{0.25 }} \\ \hline
Prost-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 1.85 \\ $\pm$ 0.00 \\0.01 } & \tabincell{c}{ 1.34 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 3.90 \\ $\pm$ 2.01 \\0.04 } & \tabincell{c}{ \textbf{7.50} \\ \textbf{$\pm$ 1.95 } \\ \textbf{0.24 }} & \tabincell{c}{ \textbf{9.85} \\ \textbf{$\pm$ 5.06 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{5.05} \\ \textbf{$\pm$ 0.67 } \\ \textbf{0.05 }} & \tabincell{c}{ 3.76 \\ $\pm$ 0.28 \\0.02 } & \tabincell{c}{ \textbf{7.18} \\ \textbf{$\pm$ 1.47 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{6.19} \\ \textbf{$\pm$ 0.75 } \\ \textbf{0.12 }} & \tabincell{c}{ \textbf{8.08} \\ \textbf{$\pm$ 1.11 } \\ \textbf{0.42 }} \\ \hline
Prost-mean-acc-25-31& \tabincell{c}{ 58.24 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 57.03 \\ $\pm$ 0.16 \\0.00 } & \tabincell{c}{ \textbf{62.11} \\ \textbf{$\pm$ 0.91 } \\ \textbf{0.05 }} & \tabincell{c}{ 59.89 \\ $\pm$ 0.99 \\0.01 } & \tabincell{c}{ \textbf{65.48} \\ \textbf{$\pm$ 3.66 } \\ \textbf{1.00 }} & \tabincell{c}{ 58.42 \\ $\pm$ 0.50 \\0.00 } & \tabincell{c}{ 59.94 \\ $\pm$ 0.69 \\0.00 } & \tabincell{c}{ \textbf{63.52} \\ \textbf{$\pm$ 1.43 } \\ \textbf{0.06 }} & \tabincell{c}{ 61.52 \\ $\pm$ 0.68 \\0.03 } & \tabincell{c}{ \textbf{63.34} \\ \textbf{$\pm$ 0.72 } \\ \textbf{0.15 }} \\ \hline
Prost-mean-nmi-sqrt-25-31& \tabincell{c}{ 2.13 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 1.42 \\ $\pm$ 0.07 \\0.00 } & \tabincell{c}{ \textbf{5.90} \\ \textbf{$\pm$ 1.33 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{7.07} \\ \textbf{$\pm$ 1.03 } \\ \textbf{0.15 }} & \tabincell{c}{ \textbf{9.49} \\ \textbf{$\pm$ 4.39 } \\ \textbf{1.00 }} & \tabincell{c}{ 5.09 \\ $\pm$ 0.60 \\0.05 } & \tabincell{c}{ 4.12 \\ $\pm$ 0.61 \\0.01 } & \tabincell{c}{ \textbf{7.13} \\ \textbf{$\pm$ 1.50 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{6.60} \\ \textbf{$\pm$ 1.18 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{7.84} \\ \textbf{$\pm$ 0.96 } \\ \textbf{0.39 }} \\ \hline
Prost-loocv-25-31& \tabincell{c}{ 16.67 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 41.46 \\ $\pm$ 1.94 \\0.00 } & \tabincell{c}{ 20.45 \\ $\pm$ 4.36 \\0.00 } & \tabincell{c}{ 24.93 \\ $\pm$ 4.00 \\0.00 } & \tabincell{c}{ \textbf{9.80} \\ \textbf{$\pm$ 0.98 } \\ \textbf{1.00 }} & \tabincell{c}{ 28.99 \\ $\pm$ 2.46 \\0.00 } & \tabincell{c}{ 24.37 \\ $\pm$ 1.83 \\0.00 } & \tabincell{c}{ \textbf{11.76} \\ \textbf{$\pm$ 1.50 } \\ \textbf{0.06 }} & \tabincell{c}{ 10.92 \\ $\pm$ 1.05 \\0.00 } & \tabincell{c}{ 14.29 \\ $\pm$ 1.48 \\0.00 } \\ \hline
Prost-jac-25-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 28.35 \\ $\pm$ 2.18 \\0.00 } & \tabincell{c}{ 51.76 \\ $\pm$ 8.17 \\0.00 } & \tabincell{c}{ 37.80 \\ $\pm$ 6.01 \\0.00 } & \tabincell{c}{ 50.65 \\ $\pm$ 6.40 \\0.00 } & \tabincell{c}{ 43.18 \\ $\pm$ 5.21 \\0.00 } & \tabincell{c}{ 50.16 \\ $\pm$ 4.35 \\0.00 } & \tabincell{c}{ 53.04 \\ $\pm$ 6.40 \\0.00 } & \tabincell{c}{ 53.91 \\ $\pm$ 6.41 \\0.00 } & \tabincell{c}{ 52.42 \\ $\pm$ 7.31 \\0.00 } \\ \hline
Prost-red-25-31& \tabincell{c}{ \textbf{-439.49} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 52.95 \\ $\pm$ 1.05 \\0.00 } & \tabincell{c}{ 93.28 \\ $\pm$ 1.21 \\0.00 } & \tabincell{c}{ 97.99 \\ $\pm$ 0.99 \\0.00 } & \tabincell{c}{ 64.83 \\ $\pm$ 1.68 \\0.00 } & \tabincell{c}{ 85.79 \\ $\pm$ 4.78 \\0.00 } & \tabincell{c}{ 79.61 \\ $\pm$ 1.70 \\0.00 } & \tabincell{c}{ 66.04 \\ $\pm$ 2.30 \\0.00 } & \tabincell{c}{ 75.14 \\ $\pm$ 5.48 \\0.00 } & \tabincell{c}{ 71.51 \\ $\pm$ 6.34 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> TOX_171n_5748d_4c.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR & GLSPFS & FSSL\\ \hline

TOX-1-best-obj-acc-1-10& \tabincell{c}{ 42.11 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 42.69 \\ $\pm$ 1.07 \\0.00 } & \tabincell{c}{ 43.33 \\ $\pm$ 1.96 \\0.00 } & \tabincell{c}{ 37.66 \\ $\pm$ 2.24 \\0.00 } & \tabincell{c}{ 49.65 \\ $\pm$ 1.77 \\0.00 } & \tabincell{c}{ 37.66 \\ $\pm$ 4.72 \\0.00 } & \tabincell{c}{ 43.22 \\ $\pm$ 1.50 \\0.00 } & \tabincell{c}{ \textbf{52.22} \\ \textbf{$\pm$ 0.78 } \\ \textbf{1.00 }} & \tabincell{c}{ 46.32 \\ $\pm$ 2.30 \\0.00 } & \tabincell{c}{ 50.70 \\ $\pm$ 1.35 \\0.04 } & \tabincell{c}{ 47.72 \\ $\pm$ 1.87 \\0.00 } \\ \hline
TOX-1-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 13.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 11.81 \\ $\pm$ 0.77 \\0.00 } & \tabincell{c}{ 15.97 \\ $\pm$ 4.29 \\0.00 } & \tabincell{c}{ 8.33 \\ $\pm$ 0.78 \\0.00 } & \tabincell{c}{ 23.29 \\ $\pm$ 2.38 \\0.00 } & \tabincell{c}{ 8.85 \\ $\pm$ 6.02 \\0.00 } & \tabincell{c}{ 11.10 \\ $\pm$ 1.32 \\0.00 } & \tabincell{c}{ \textbf{31.14} \\ \textbf{$\pm$ 1.70 } \\ \textbf{1.00 }} & \tabincell{c}{ 19.62 \\ $\pm$ 5.34 \\0.00 } & \tabincell{c}{ 29.13 \\ $\pm$ 0.91 \\0.00 } & \tabincell{c}{ 20.29 \\ $\pm$ 4.66 \\0.00 } \\ \hline
TOX-1-mean-acc-1-10& \tabincell{c}{ 43.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 40.14 \\ $\pm$ 0.88 \\0.00 } & \tabincell{c}{ 43.62 \\ $\pm$ 1.53 \\0.00 } & \tabincell{c}{ 39.05 \\ $\pm$ 0.42 \\0.00 } & \tabincell{c}{ 47.68 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 38.37 \\ $\pm$ 2.86 \\0.00 } & \tabincell{c}{ 40.74 \\ $\pm$ 1.15 \\0.00 } & \tabincell{c}{ \textbf{50.90} \\ \textbf{$\pm$ 0.52 } \\ \textbf{1.00 }} & \tabincell{c}{ 44.67 \\ $\pm$ 1.65 \\0.00 } & \tabincell{c}{ 50.02 \\ $\pm$ 0.89 \\0.03 } & \tabincell{c}{ 46.95 \\ $\pm$ 1.45 \\0.00 } \\ \hline
TOX-1-mean-nmi-sqrt-1-10& \tabincell{c}{ 15.87 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 10.44 \\ $\pm$ 0.79 \\0.00 } & \tabincell{c}{ 16.79 \\ $\pm$ 2.89 \\0.00 } & \tabincell{c}{ 8.98 \\ $\pm$ 0.36 \\0.00 } & \tabincell{c}{ 22.21 \\ $\pm$ 2.12 \\0.00 } & \tabincell{c}{ 9.71 \\ $\pm$ 3.96 \\0.00 } & \tabincell{c}{ 9.94 \\ $\pm$ 1.26 \\0.00 } & \tabincell{c}{ \textbf{29.00} \\ \textbf{$\pm$ 1.12 } \\ \textbf{1.00 }} & \tabincell{c}{ 19.36 \\ $\pm$ 2.65 \\0.00 } & \tabincell{c}{ 26.91 \\ $\pm$ 1.16 \\0.00 } & \tabincell{c}{ 22.14 \\ $\pm$ 2.29 \\0.00 } \\ \hline
TOX-1-loocv-1-10& \tabincell{c}{ \textbf{14.62} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.80 \\ $\pm$ 2.23 \\0.00 } & \tabincell{c}{ 33.92 \\ $\pm$ 6.06 \\0.00 } & \tabincell{c}{ 21.99 \\ $\pm$ 7.34 \\0.01 } & \tabincell{c}{ 22.63 \\ $\pm$ 7.65 \\0.01 } & \tabincell{c}{ 30.29 \\ $\pm$ 4.47 \\0.00 } & \tabincell{c}{ 24.74 \\ $\pm$ 9.16 \\0.01 } & \tabincell{c}{ 22.22 \\ $\pm$ 5.74 \\0.00 } & \tabincell{c}{ 20.76 \\ $\pm$ 7.71 \\0.03 } & \tabincell{c}{ \textbf{17.37} \\ \textbf{$\pm$ 8.45 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{16.43} \\ \textbf{$\pm$ 7.74 } \\ \textbf{0.48 }} \\ \hline
TOX-1-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 29.84 \\ $\pm$ 5.10 \\0.00 } & \tabincell{c}{ 24.65 \\ $\pm$ 3.62 \\0.00 } & \tabincell{c}{ 40.97 \\ $\pm$ 9.82 \\0.00 } & \tabincell{c}{ 37.90 \\ $\pm$ 12.23 \\0.00 } & \tabincell{c}{ 30.86 \\ $\pm$ 10.16 \\0.00 } & \tabincell{c}{ 41.12 \\ $\pm$ 9.78 \\0.00 } & \tabincell{c}{ 37.65 \\ $\pm$ 8.52 \\0.00 } & \tabincell{c}{ 41.24 \\ $\pm$ 8.17 \\0.00 } & \tabincell{c}{ 41.70 \\ $\pm$ 11.41 \\0.00 } & \tabincell{c}{ 42.75 \\ $\pm$ 8.63 \\0.00 } \\ \hline
TOX-1-red-1-10& \tabincell{c}{ \textbf{-1.34} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 69.27 \\ $\pm$ 2.21 \\0.00 } & \tabincell{c}{ 93.28 \\ $\pm$ 4.05 \\0.00 } & \tabincell{c}{ 88.30 \\ $\pm$ 2.46 \\0.00 } & \tabincell{c}{ 60.12 \\ $\pm$ 3.32 \\0.00 } & \tabincell{c}{ 95.52 \\ $\pm$ 1.23 \\0.00 } & \tabincell{c}{ 89.26 \\ $\pm$ 2.29 \\0.00 } & \tabincell{c}{ 68.52 \\ $\pm$ 5.52 \\0.00 } & \tabincell{c}{ 69.18 \\ $\pm$ 3.28 \\0.00 } & \tabincell{c}{ 78.52 \\ $\pm$ 2.27 \\0.00 } & \tabincell{c}{ 70.16 \\ $\pm$ 3.59 \\0.00 } \\ \hline
TOX-1-best-obj-acc-10-25& \tabincell{c}{ 42.11 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 42.62 \\ $\pm$ 1.43 \\0.00 } & \tabincell{c}{ 42.03 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ 38.63 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ 48.90 \\ $\pm$ 1.51 \\0.00 } & \tabincell{c}{ 37.98 \\ $\pm$ 3.58 \\0.00 } & \tabincell{c}{ 43.46 \\ $\pm$ 0.63 \\0.00 } & \tabincell{c}{ \textbf{51.72} \\ \textbf{$\pm$ 0.91 } \\ \textbf{1.00 }} & \tabincell{c}{ 45.61 \\ $\pm$ 1.55 \\0.00 } & \tabincell{c}{ 48.25 \\ $\pm$ 1.99 \\0.00 } & \tabincell{c}{ 47.37 \\ $\pm$ 1.33 \\0.00 } \\ \hline
TOX-1-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 13.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 11.80 \\ $\pm$ 0.89 \\0.00 } & \tabincell{c}{ 13.38 \\ $\pm$ 3.43 \\0.00 } & \tabincell{c}{ 9.31 \\ $\pm$ 1.29 \\0.00 } & \tabincell{c}{ 24.91 \\ $\pm$ 3.29 \\0.00 } & \tabincell{c}{ 8.64 \\ $\pm$ 2.99 \\0.00 } & \tabincell{c}{ 11.26 \\ $\pm$ 1.03 \\0.00 } & \tabincell{c}{ \textbf{30.20} \\ \textbf{$\pm$ 1.29 } \\ \textbf{1.00 }} & \tabincell{c}{ 17.10 \\ $\pm$ 4.84 \\0.00 } & \tabincell{c}{ 24.79 \\ $\pm$ 4.53 \\0.00 } & \tabincell{c}{ 20.55 \\ $\pm$ 3.46 \\0.00 } \\ \hline
TOX-1-mean-acc-10-25& \tabincell{c}{ 43.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 40.25 \\ $\pm$ 0.65 \\0.00 } & \tabincell{c}{ 43.10 \\ $\pm$ 1.86 \\0.00 } & \tabincell{c}{ 39.28 \\ $\pm$ 0.49 \\0.00 } & \tabincell{c}{ 47.14 \\ $\pm$ 0.75 \\0.00 } & \tabincell{c}{ 38.28 \\ $\pm$ 1.64 \\0.00 } & \tabincell{c}{ 39.93 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ \textbf{50.12} \\ \textbf{$\pm$ 0.83 } \\ \textbf{1.00 }} & \tabincell{c}{ 44.07 \\ $\pm$ 1.64 \\0.00 } & \tabincell{c}{ 47.38 \\ $\pm$ 1.93 \\0.00 } & \tabincell{c}{ 46.50 \\ $\pm$ 1.03 \\0.00 } \\ \hline
TOX-1-mean-nmi-sqrt-10-25& \tabincell{c}{ 15.87 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 10.92 \\ $\pm$ 0.68 \\0.00 } & \tabincell{c}{ 16.53 \\ $\pm$ 2.68 \\0.00 } & \tabincell{c}{ 9.68 \\ $\pm$ 0.75 \\0.00 } & \tabincell{c}{ 22.16 \\ $\pm$ 1.36 \\0.00 } & \tabincell{c}{ 9.07 \\ $\pm$ 1.87 \\0.00 } & \tabincell{c}{ 10.13 \\ $\pm$ 1.03 \\0.00 } & \tabincell{c}{ \textbf{27.37} \\ \textbf{$\pm$ 1.62 } \\ \textbf{1.00 }} & \tabincell{c}{ 17.79 \\ $\pm$ 3.36 \\0.00 } & \tabincell{c}{ 23.49 \\ $\pm$ 2.77 \\0.00 } & \tabincell{c}{ 21.49 \\ $\pm$ 1.21 \\0.00 } \\ \hline
TOX-1-loocv-10-25& \tabincell{c}{ 14.62 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 41.05 \\ $\pm$ 2.20 \\0.00 } & \tabincell{c}{ 26.43 \\ $\pm$ 5.20 \\0.00 } & \tabincell{c}{ 18.42 \\ $\pm$ 2.53 \\0.00 } & \tabincell{c}{ 15.42 \\ $\pm$ 5.24 \\0.00 } & \tabincell{c}{ 22.04 \\ $\pm$ 5.79 \\0.00 } & \tabincell{c}{ 18.75 \\ $\pm$ 4.33 \\0.00 } & \tabincell{c}{ 17.14 \\ $\pm$ 3.84 \\0.00 } & \tabincell{c}{ 15.20 \\ $\pm$ 3.72 \\0.00 } & \tabincell{c}{ 12.61 \\ $\pm$ 2.87 \\0.02 } & \tabincell{c}{ \textbf{11.33} \\ \textbf{$\pm$ 3.24 } \\ \textbf{1.00 }} \\ \hline
TOX-1-jac-10-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 36.89 \\ $\pm$ 5.43 \\0.00 } & \tabincell{c}{ 38.87 \\ $\pm$ 11.00 \\0.00 } & \tabincell{c}{ 56.94 \\ $\pm$ 12.29 \\0.00 } & \tabincell{c}{ 57.71 \\ $\pm$ 14.82 \\0.00 } & \tabincell{c}{ 52.02 \\ $\pm$ 16.03 \\0.00 } & \tabincell{c}{ 55.98 \\ $\pm$ 11.34 \\0.00 } & \tabincell{c}{ 52.02 \\ $\pm$ 11.24 \\0.00 } & \tabincell{c}{ 55.56 \\ $\pm$ 11.07 \\0.00 } & \tabincell{c}{ 57.75 \\ $\pm$ 12.63 \\0.00 } & \tabincell{c}{ 57.36 \\ $\pm$ 10.62 \\0.00 } \\ \hline
TOX-1-red-10-25& \tabincell{c}{ \textbf{-1.34} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 74.83 \\ $\pm$ 8.42 \\0.00 } & \tabincell{c}{ 95.78 \\ $\pm$ 1.41 \\0.00 } & \tabincell{c}{ 86.85 \\ $\pm$ 1.51 \\0.00 } & \tabincell{c}{ 69.35 \\ $\pm$ 8.02 \\0.00 } & \tabincell{c}{ 94.26 \\ $\pm$ 1.29 \\0.00 } & \tabincell{c}{ 88.23 \\ $\pm$ 2.95 \\0.00 } & \tabincell{c}{ 79.07 \\ $\pm$ 7.67 \\0.00 } & \tabincell{c}{ 71.63 \\ $\pm$ 4.26 \\0.00 } & \tabincell{c}{ 83.30 \\ $\pm$ 3.60 \\0.00 } & \tabincell{c}{ 73.91 \\ $\pm$ 5.10 \\0.00 } \\ \hline
TOX-1-best-obj-acc-25-31& \tabincell{c}{ 42.11 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 41.85 \\ $\pm$ 2.48 \\0.00 } & \tabincell{c}{ 43.36 \\ $\pm$ 2.17 \\0.00 } & \tabincell{c}{ 41.02 \\ $\pm$ 3.74 \\0.00 } & \tabincell{c}{ 48.54 \\ $\pm$ 1.01 \\0.00 } & \tabincell{c}{ 37.09 \\ $\pm$ 1.34 \\0.00 } & \tabincell{c}{ 44.28 \\ $\pm$ 1.78 \\0.00 } & \tabincell{c}{ \textbf{53.05} \\ \textbf{$\pm$ 1.71 } \\ \textbf{1.00 }} & \tabincell{c}{ 45.78 \\ $\pm$ 1.16 \\0.00 } & \tabincell{c}{ 48.37 \\ $\pm$ 1.90 \\0.00 } & \tabincell{c}{ 46.62 \\ $\pm$ 1.42 \\0.00 } \\ \hline
TOX-1-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 13.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 12.97 \\ $\pm$ 1.41 \\0.00 } & \tabincell{c}{ 12.89 \\ $\pm$ 1.76 \\0.00 } & \tabincell{c}{ 10.96 \\ $\pm$ 1.98 \\0.00 } & \tabincell{c}{ 23.70 \\ $\pm$ 3.69 \\0.01 } & \tabincell{c}{ 8.82 \\ $\pm$ 0.70 \\0.00 } & \tabincell{c}{ 12.51 \\ $\pm$ 1.89 \\0.00 } & \tabincell{c}{ \textbf{30.93} \\ \textbf{$\pm$ 1.46 } \\ \textbf{1.00 }} & \tabincell{c}{ 14.84 \\ $\pm$ 1.27 \\0.00 } & \tabincell{c}{ 22.64 \\ $\pm$ 4.02 \\0.00 } & \tabincell{c}{ 18.86 \\ $\pm$ 4.32 \\0.00 } \\ \hline
TOX-1-mean-acc-25-31& \tabincell{c}{ 43.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 40.35 \\ $\pm$ 0.28 \\0.00 } & \tabincell{c}{ 42.06 \\ $\pm$ 1.17 \\0.00 } & \tabincell{c}{ 40.47 \\ $\pm$ 1.03 \\0.00 } & \tabincell{c}{ 46.69 \\ $\pm$ 1.26 \\0.00 } & \tabincell{c}{ 39.18 \\ $\pm$ 0.60 \\0.00 } & \tabincell{c}{ 40.65 \\ $\pm$ 0.89 \\0.00 } & \tabincell{c}{ \textbf{49.31} \\ \textbf{$\pm$ 0.65 } \\ \textbf{1.00 }} & \tabincell{c}{ 42.46 \\ $\pm$ 1.17 \\0.00 } & \tabincell{c}{ 46.05 \\ $\pm$ 0.97 \\0.00 } & \tabincell{c}{ 45.36 \\ $\pm$ 1.70 \\0.00 } \\ \hline
TOX-1-mean-nmi-sqrt-25-31& \tabincell{c}{ 15.87 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 11.52 \\ $\pm$ 0.60 \\0.00 } & \tabincell{c}{ 13.70 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ 11.29 \\ $\pm$ 1.40 \\0.00 } & \tabincell{c}{ 21.65 \\ $\pm$ 2.17 \\0.00 } & \tabincell{c}{ 9.69 \\ $\pm$ 0.63 \\0.00 } & \tabincell{c}{ 11.31 \\ $\pm$ 1.29 \\0.00 } & \tabincell{c}{ \textbf{26.44} \\ \textbf{$\pm$ 0.91 } \\ \textbf{1.00 }} & \tabincell{c}{ 14.82 \\ $\pm$ 2.86 \\0.00 } & \tabincell{c}{ 21.30 \\ $\pm$ 2.10 \\0.00 } & \tabincell{c}{ 19.19 \\ $\pm$ 3.25 \\0.00 } \\ \hline
TOX-1-loocv-25-31& \tabincell{c}{ 14.62 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 37.76 \\ $\pm$ 3.54 \\0.00 } & \tabincell{c}{ 20.13 \\ $\pm$ 5.02 \\0.01 } & \tabincell{c}{ 17.13 \\ $\pm$ 1.11 \\0.00 } & \tabincell{c}{ 13.62 \\ $\pm$ 0.81 \\0.01 } & \tabincell{c}{ 16.79 \\ $\pm$ 2.92 \\0.01 } & \tabincell{c}{ 16.12 \\ $\pm$ 1.11 \\0.00 } & \tabincell{c}{ 15.04 \\ $\pm$ 1.00 \\0.01 } & \tabincell{c}{ 13.37 \\ $\pm$ 1.37 \\0.05 } & \tabincell{c}{ \textbf{12.61} \\ \textbf{$\pm$ 2.10 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{11.36} \\ \textbf{$\pm$ 1.68 } \\ \textbf{1.00 }} \\ \hline
TOX-1-jac-25-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.91 \\ $\pm$ 6.25 \\0.00 } & \tabincell{c}{ 54.42 \\ $\pm$ 13.54 \\0.00 } & \tabincell{c}{ 71.08 \\ $\pm$ 10.15 \\0.00 } & \tabincell{c}{ 71.90 \\ $\pm$ 10.08 \\0.00 } & \tabincell{c}{ 67.30 \\ $\pm$ 12.03 \\0.00 } & \tabincell{c}{ 69.00 \\ $\pm$ 9.24 \\0.00 } & \tabincell{c}{ 65.74 \\ $\pm$ 9.69 \\0.00 } & \tabincell{c}{ 68.65 \\ $\pm$ 9.47 \\0.00 } & \tabincell{c}{ 71.77 \\ $\pm$ 10.16 \\0.00 } & \tabincell{c}{ 70.25 \\ $\pm$ 9.82 \\0.00 } \\ \hline
TOX-1-red-25-31& \tabincell{c}{ \textbf{-1.34} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 87.79 \\ $\pm$ 11.41 \\0.00 } & \tabincell{c}{ 97.08 \\ $\pm$ 0.70 \\0.00 } & \tabincell{c}{ 89.42 \\ $\pm$ 2.87 \\0.00 } & \tabincell{c}{ 82.41 \\ $\pm$ 10.69 \\0.00 } & \tabincell{c}{ 95.22 \\ $\pm$ 1.50 \\0.00 } & \tabincell{c}{ 90.04 \\ $\pm$ 4.35 \\0.00 } & \tabincell{c}{ 88.19 \\ $\pm$ 6.46 \\0.00 } & \tabincell{c}{ 81.70 \\ $\pm$ 9.88 \\0.00 } & \tabincell{c}{ 88.99 \\ $\pm$ 4.36 \\0.00 } & \tabincell{c}{ 83.09 \\ $\pm$ 8.87 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> TOX_171n_5748d_4c_old.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c| }
\toprule
Data Sets & JELSR & GLSPFS & FSSL\\ \hline

TOX-1-best-obj-acc-1-10& \tabincell{c}{ 46.84 \\ $\pm$ 1.22 \\0.00 } & \tabincell{c}{ \textbf{50.12} \\ \textbf{$\pm$ 0.78 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{50.99} \\ \textbf{$\pm$ 2.02 } \\ \textbf{1.00 }} \\ \hline
TOX-1-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 19.20 \\ $\pm$ 6.37 \\0.00 } & \tabincell{c}{ \textbf{28.95} \\ \textbf{$\pm$ 0.52 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{28.63} \\ \textbf{$\pm$ 2.11 } \\ \textbf{0.67 }} \\ \hline
TOX-1-mean-acc-1-10& \tabincell{c}{ 44.28 \\ $\pm$ 2.14 \\0.00 } & \tabincell{c}{ \textbf{49.16} \\ \textbf{$\pm$ 1.51 } \\ \textbf{0.95 }} & \tabincell{c}{ \textbf{49.22} \\ \textbf{$\pm$ 1.23 } \\ \textbf{1.00 }} \\ \hline
TOX-1-mean-nmi-sqrt-1-10& \tabincell{c}{ 19.07 \\ $\pm$ 4.63 \\0.00 } & \tabincell{c}{ \textbf{26.35} \\ \textbf{$\pm$ 1.12 } \\ \textbf{0.37 }} & \tabincell{c}{ \textbf{27.09} \\ \textbf{$\pm$ 2.04 } \\ \textbf{1.00 }} \\ \hline
TOX-1-loocv-1-10& \tabincell{c}{ 21.52 \\ $\pm$ 7.25 \\0.00 } & \tabincell{c}{ 19.24 \\ $\pm$ 11.20 \\0.01 } & \tabincell{c}{ \textbf{12.22} \\ \textbf{$\pm$ 5.99 } \\ \textbf{1.00 }} \\ \hline
TOX-1-jac-1-10& \tabincell{c}{ 41.42 \\ $\pm$ 8.25 \\0.00 } & \tabincell{c}{ \textbf{41.77} \\ \textbf{$\pm$ 11.43 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{43.97} \\ \textbf{$\pm$ 8.46 } \\ \textbf{1.00 }} \\ \hline
TOX-1-red-1-10& \tabincell{c}{ \textbf{69.27} \\ \textbf{$\pm$ 2.93 } \\ \textbf{0.95 }} & \tabincell{c}{ 79.16 \\ $\pm$ 1.84 \\0.00 } & \tabincell{c}{ \textbf{69.23} \\ \textbf{$\pm$ 2.73 } \\ \textbf{1.00 }} \\ \hline
TOX-1-best-obj-acc-11-25& \tabincell{c}{ 47.33 \\ $\pm$ 0.95 \\0.00 } & \tabincell{c}{ 47.21 \\ $\pm$ 2.20 \\0.00 } & \tabincell{c}{ \textbf{50.84} \\ \textbf{$\pm$ 0.98 } \\ \textbf{1.00 }} \\ \hline
TOX-1-best-obj-nmi-sqrt-11-25& \tabincell{c}{ 15.83 \\ $\pm$ 2.83 \\0.00 } & \tabincell{c}{ 24.71 \\ $\pm$ 4.70 \\0.00 } & \tabincell{c}{ \textbf{29.54} \\ \textbf{$\pm$ 1.90 } \\ \textbf{1.00 }} \\ \hline
TOX-1-mean-acc-11-25& \tabincell{c}{ 43.98 \\ $\pm$ 1.97 \\0.00 } & \tabincell{c}{ 47.03 \\ $\pm$ 2.03 \\0.01 } & \tabincell{c}{ \textbf{48.79} \\ \textbf{$\pm$ 1.01 } \\ \textbf{1.00 }} \\ \hline
TOX-1-mean-nmi-sqrt-11-25& \tabincell{c}{ 17.49 \\ $\pm$ 3.76 \\0.00 } & \tabincell{c}{ 23.30 \\ $\pm$ 2.50 \\0.00 } & \tabincell{c}{ \textbf{25.87} \\ \textbf{$\pm$ 1.99 } \\ \textbf{1.00 }} \\ \hline
TOX-1-loocv-11-25& \tabincell{c}{ 15.20 \\ $\pm$ 3.56 \\0.00 } & \tabincell{c}{ 13.76 \\ $\pm$ 5.24 \\0.02 } & \tabincell{c}{ \textbf{11.23} \\ \textbf{$\pm$ 2.86 } \\ \textbf{1.00 }} \\ \hline
TOX-1-jac-11-25& \tabincell{c}{ 55.49 \\ $\pm$ 11.00 \\0.00 } & \tabincell{c}{ \textbf{58.44} \\ \textbf{$\pm$ 13.07 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{57.98} \\ \textbf{$\pm$ 10.55 } \\ \textbf{0.57 }} \\ \hline
TOX-1-red-11-25& \tabincell{c}{ \textbf{71.89} \\ \textbf{$\pm$ 4.21 } \\ \textbf{1.00 }} & \tabincell{c}{ 83.45 \\ $\pm$ 3.12 \\0.00 } & \tabincell{c}{ 74.24 \\ $\pm$ 5.08 \\0.00 } \\ \hline
TOX-1-best-obj-acc-26-31& \tabincell{c}{ \textbf{46.98} \\ \textbf{$\pm$ 0.71 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{46.69} \\ \textbf{$\pm$ 2.14 } \\ \textbf{0.17 }} & \tabincell{c}{ \textbf{49.03} \\ \textbf{$\pm$ 2.32 } \\ \textbf{1.00 }} \\ \hline
TOX-1-best-obj-nmi-sqrt-26-31& \tabincell{c}{ 15.17 \\ $\pm$ 0.89 \\0.04 } & \tabincell{c}{ \textbf{20.78} \\ \textbf{$\pm$ 4.70 } \\ \textbf{0.28 }} & \tabincell{c}{ \textbf{24.34} \\ \textbf{$\pm$ 7.62 } \\ \textbf{1.00 }} \\ \hline
TOX-1-mean-acc-26-31& \tabincell{c}{ 42.69 \\ $\pm$ 2.15 \\0.01 } & \tabincell{c}{ \textbf{45.15} \\ \textbf{$\pm$ 1.52 } \\ \textbf{0.18 }} & \tabincell{c}{ \textbf{46.27} \\ \textbf{$\pm$ 3.06 } \\ \textbf{1.00 }} \\ \hline
TOX-1-mean-nmi-sqrt-26-31& \tabincell{c}{ 15.18 \\ $\pm$ 4.17 \\0.02 } & \tabincell{c}{ \textbf{19.94} \\ \textbf{$\pm$ 4.24 } \\ \textbf{0.36 }} & \tabincell{c}{ \textbf{21.24} \\ \textbf{$\pm$ 6.33 } \\ \textbf{1.00 }} \\ \hline
TOX-1-loocv-26-31& \tabincell{c}{ \textbf{14.04} \\ \textbf{$\pm$ 2.34 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{11.89} \\ \textbf{$\pm$ 1.42 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{11.40} \\ \textbf{$\pm$ 1.09 } \\ \textbf{1.00 }} \\ \hline
TOX-1-jac-26-31& \tabincell{c}{ 68.53 \\ $\pm$ 10.61 \\0.00 } & \tabincell{c}{ \textbf{72.07} \\ \textbf{$\pm$ 10.71 } \\ \textbf{1.00 }} & \tabincell{c}{ 70.89 \\ $\pm$ 10.74 \\0.00 } \\ \hline
TOX-1-red-26-31& \tabincell{c}{ \textbf{82.07} \\ \textbf{$\pm$ 10.64 } \\ \textbf{1.00 }} & \tabincell{c}{ 88.61 \\ $\pm$ 5.47 \\0.03 } & \tabincell{c}{ \textbf{83.06} \\ \textbf{$\pm$ 9.66 } \\ \textbf{0.20 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> UMist_575n_644d_20c.tex <==
\begin{table*}
\caption{UMist-575n-644d-20call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR-lpp & GLSPFS & FSSL-11-11-5\\ \hline

UMist-best-obj-acc-1-10& \tabincell{c}{ 36.30 \\ $\pm$ 2.23 \\0.00 } & \tabincell{c}{ 45.43 \\ $\pm$ 3.80 \\0.00 } & \tabincell{c}{ 49.69 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ 49.77 \\ $\pm$ 2.18 \\0.00 } & \tabincell{c}{ 55.22 \\ $\pm$ 3.18 \\0.00 } & \tabincell{c}{ 49.95 \\ $\pm$ 2.87 \\0.00 } & \tabincell{c}{ 54.57 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ 56.64 \\ $\pm$ 2.69 \\0.00 } & \tabincell{c}{ 53.95 \\ $\pm$ 2.02 \\0.00 } & \tabincell{c}{ \textbf{59.39} \\ \textbf{$\pm$ 2.05 } \\ \textbf{1.00 }} \\ \hline
UMist-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 55.59 \\ $\pm$ 2.42 \\0.00 } & \tabincell{c}{ 64.15 \\ $\pm$ 4.85 \\0.00 } & \tabincell{c}{ 64.54 \\ $\pm$ 2.02 \\0.00 } & \tabincell{c}{ 66.31 \\ $\pm$ 3.57 \\0.00 } & \tabincell{c}{ 73.50 \\ $\pm$ 3.69 \\0.01 } & \tabincell{c}{ 67.56 \\ $\pm$ 3.52 \\0.00 } & \tabincell{c}{ 70.21 \\ $\pm$ 2.75 \\0.00 } & \tabincell{c}{ 72.30 \\ $\pm$ 2.44 \\0.00 } & \tabincell{c}{ 71.25 \\ $\pm$ 2.03 \\0.00 } & \tabincell{c}{ \textbf{74.96} \\ \textbf{$\pm$ 3.53 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-1-10& \tabincell{c}{ 36.73 \\ $\pm$ 1.18 \\0.00 } & \tabincell{c}{ 44.46 \\ $\pm$ 3.26 \\0.00 } & \tabincell{c}{ 47.31 \\ $\pm$ 0.83 \\0.00 } & \tabincell{c}{ 48.04 \\ $\pm$ 1.92 \\0.00 } & \tabincell{c}{ 52.80 \\ $\pm$ 2.26 \\0.00 } & \tabincell{c}{ 46.72 \\ $\pm$ 1.70 \\0.00 } & \tabincell{c}{ 50.87 \\ $\pm$ 1.95 \\0.00 } & \tabincell{c}{ 53.52 \\ $\pm$ 1.54 \\0.01 } & \tabincell{c}{ 50.53 \\ $\pm$ 0.59 \\0.00 } & \tabincell{c}{ \textbf{54.92} \\ \textbf{$\pm$ 1.89 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-nmi-sqrt-1-10& \tabincell{c}{ 55.57 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ 63.46 \\ $\pm$ 4.93 \\0.00 } & \tabincell{c}{ 63.42 \\ $\pm$ 1.42 \\0.00 } & \tabincell{c}{ 65.19 \\ $\pm$ 2.96 \\0.00 } & \tabincell{c}{ 71.19 \\ $\pm$ 2.77 \\0.01 } & \tabincell{c}{ 64.90 \\ $\pm$ 3.06 \\0.00 } & \tabincell{c}{ 68.19 \\ $\pm$ 2.61 \\0.00 } & \tabincell{c}{ 71.33 \\ $\pm$ 2.06 \\0.00 } & \tabincell{c}{ 69.16 \\ $\pm$ 0.97 \\0.00 } & \tabincell{c}{ \textbf{72.39} \\ \textbf{$\pm$ 2.39 } \\ \textbf{1.00 }} \\ \hline
UMist-loocv-1-10& \tabincell{c}{ 10.87 \\ $\pm$ 5.51 \\0.00 } & \tabincell{c}{ 5.15 \\ $\pm$ 6.48 \\0.02 } & \tabincell{c}{ 4.30 \\ $\pm$ 5.16 \\0.01 } & \tabincell{c}{ 3.29 \\ $\pm$ 3.16 \\0.00 } & \tabincell{c}{ 2.56 \\ $\pm$ 3.89 \\0.03 } & \tabincell{c}{ 3.03 \\ $\pm$ 3.85 \\0.00 } & \tabincell{c}{ 2.33 \\ $\pm$ 3.69 \\0.05 } & \tabincell{c}{ \textbf{1.77} \\ \textbf{$\pm$ 2.42 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{1.58} \\ \textbf{$\pm$ 2.56 } \\ \textbf{0.56 }} & \tabincell{c}{ \textbf{1.53} \\ \textbf{$\pm$ 2.67 } \\ \textbf{1.00 }} \\ \hline
UMist-jac-1-10& \tabincell{c}{ 48.28 \\ $\pm$ 9.50 \\0.00 } & \tabincell{c}{ 60.86 \\ $\pm$ 11.98 \\0.00 } & \tabincell{c}{ 58.06 \\ $\pm$ 11.13 \\0.00 } & \tabincell{c}{ 60.73 \\ $\pm$ 6.02 \\0.00 } & \tabincell{c}{ 65.63 \\ $\pm$ 8.98 \\0.00 } & \tabincell{c}{ 64.36 \\ $\pm$ 12.92 \\0.00 } & \tabincell{c}{ 66.55 \\ $\pm$ 10.33 \\0.00 } & \tabincell{c}{ 67.20 \\ $\pm$ 10.99 \\0.03 } & \tabincell{c}{ \textbf{68.71} \\ \textbf{$\pm$ 9.76 } \\ \textbf{1.00 }} & \tabincell{c}{ 65.56 \\ $\pm$ 10.63 \\0.00 } \\ \hline
UMist-red-1-10& \tabincell{c}{ \textbf{69.86} \\ \textbf{$\pm$ 5.06 } \\ \textbf{0.32 }} & \tabincell{c}{ 78.04 \\ $\pm$ 5.49 \\0.00 } & \tabincell{c}{ 85.39 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ \textbf{68.65} \\ \textbf{$\pm$ 7.59 } \\ \textbf{1.00 }} & \tabincell{c}{ 74.42 \\ $\pm$ 8.10 \\0.00 } & \tabincell{c}{ 74.41 \\ $\pm$ 3.89 \\0.00 } & \tabincell{c}{ 79.87 \\ $\pm$ 9.98 \\0.00 } & \tabincell{c}{ \textbf{70.62} \\ \textbf{$\pm$ 10.10 } \\ \textbf{0.06 }} & \tabincell{c}{ 73.40 \\ $\pm$ 8.13 \\0.00 } & \tabincell{c}{ 73.20 \\ $\pm$ 8.56 \\0.00 } \\ \hline
UMist-best-obj-acc-10-25& \tabincell{c}{ 38.58 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ 47.02 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ 48.70 \\ $\pm$ 2.01 \\0.00 } & \tabincell{c}{ 50.79 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 54.75 \\ $\pm$ 3.48 \\0.00 } & \tabincell{c}{ 49.89 \\ $\pm$ 2.60 \\0.00 } & \tabincell{c}{ 54.63 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ 57.00 \\ $\pm$ 2.21 \\0.00 } & \tabincell{c}{ 54.76 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ \textbf{59.23} \\ \textbf{$\pm$ 2.50 } \\ \textbf{1.00 }} \\ \hline
UMist-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 59.53 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 66.98 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ 66.43 \\ $\pm$ 1.51 \\0.00 } & \tabincell{c}{ 68.20 \\ $\pm$ 1.81 \\0.00 } & \tabincell{c}{ 73.32 \\ $\pm$ 3.00 \\0.00 } & \tabincell{c}{ 69.20 \\ $\pm$ 2.88 \\0.00 } & \tabincell{c}{ 72.09 \\ $\pm$ 1.70 \\0.00 } & \tabincell{c}{ 73.88 \\ $\pm$ 1.63 \\0.00 } & \tabincell{c}{ 72.57 \\ $\pm$ 1.39 \\0.00 } & \tabincell{c}{ \textbf{76.01} \\ \textbf{$\pm$ 1.73 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-10-25& \tabincell{c}{ 39.64 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ 47.04 \\ $\pm$ 2.20 \\0.00 } & \tabincell{c}{ 46.69 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ 48.59 \\ $\pm$ 0.84 \\0.00 } & \tabincell{c}{ 52.40 \\ $\pm$ 2.36 \\0.00 } & \tabincell{c}{ 46.95 \\ $\pm$ 1.60 \\0.00 } & \tabincell{c}{ 49.76 \\ $\pm$ 1.36 \\0.00 } & \tabincell{c}{ 52.17 \\ $\pm$ 1.67 \\0.00 } & \tabincell{c}{ 49.97 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ \textbf{53.90} \\ \textbf{$\pm$ 2.21 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-nmi-sqrt-10-25& \tabincell{c}{ 59.70 \\ $\pm$ 3.47 \\0.00 } & \tabincell{c}{ 66.88 \\ $\pm$ 2.99 \\0.00 } & \tabincell{c}{ 65.05 \\ $\pm$ 1.03 \\0.00 } & \tabincell{c}{ 66.42 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 71.25 \\ $\pm$ 2.05 \\0.00 } & \tabincell{c}{ 66.60 \\ $\pm$ 2.50 \\0.00 } & \tabincell{c}{ 69.15 \\ $\pm$ 1.32 \\0.00 } & \tabincell{c}{ 71.53 \\ $\pm$ 1.25 \\0.00 } & \tabincell{c}{ 69.16 \\ $\pm$ 0.80 \\0.00 } & \tabincell{c}{ \textbf{72.71} \\ \textbf{$\pm$ 1.51 } \\ \textbf{1.00 }} \\ \hline
UMist-loocv-10-25& \tabincell{c}{ 5.51 \\ $\pm$ 3.75 \\0.00 } & \tabincell{c}{ 1.79 \\ $\pm$ 2.60 \\0.02 } & \tabincell{c}{ 1.59 \\ $\pm$ 1.22 \\0.00 } & \tabincell{c}{ 1.34 \\ $\pm$ 0.93 \\0.00 } & \tabincell{c}{ 0.86 \\ $\pm$ 0.85 \\0.00 } & \tabincell{c}{ 1.07 \\ $\pm$ 1.39 \\0.01 } & \tabincell{c}{ \textbf{0.59} \\ \textbf{$\pm$ 0.79 } \\ \textbf{0.15 }} & \tabincell{c}{ \textbf{0.63} \\ \textbf{$\pm$ 0.86 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{0.50} \\ \textbf{$\pm$ 0.63 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.51} \\ \textbf{$\pm$ 0.70 } \\ \textbf{0.79 }} \\ \hline
UMist-jac-10-25& \tabincell{c}{ 61.35 \\ $\pm$ 10.29 \\0.00 } & \tabincell{c}{ 72.20 \\ $\pm$ 8.67 \\0.00 } & \tabincell{c}{ 71.73 \\ $\pm$ 9.24 \\0.00 } & \tabincell{c}{ 71.79 \\ $\pm$ 7.80 \\0.00 } & \tabincell{c}{ 77.31 \\ $\pm$ 8.43 \\0.00 } & \tabincell{c}{ 77.34 \\ $\pm$ 9.35 \\0.00 } & \tabincell{c}{ 78.92 \\ $\pm$ 8.57 \\0.01 } & \tabincell{c}{ 78.52 \\ $\pm$ 8.50 \\0.00 } & \tabincell{c}{ \textbf{79.80} \\ \textbf{$\pm$ 7.96 } \\ \textbf{1.00 }} & \tabincell{c}{ 76.61 \\ $\pm$ 8.03 \\0.00 } \\ \hline
UMist-red-10-25& \tabincell{c}{ \textbf{77.96} \\ \textbf{$\pm$ 6.43 } \\ \textbf{1.00 }} & \tabincell{c}{ 82.88 \\ $\pm$ 3.14 \\0.00 } & \tabincell{c}{ 87.08 \\ $\pm$ 1.45 \\0.00 } & \tabincell{c}{ \textbf{77.97} \\ \textbf{$\pm$ 7.45 } \\ \textbf{0.99 }} & \tabincell{c}{ 82.99 \\ $\pm$ 6.81 \\0.00 } & \tabincell{c}{ 81.32 \\ $\pm$ 5.28 \\0.00 } & \tabincell{c}{ 86.12 \\ $\pm$ 4.44 \\0.00 } & \tabincell{c}{ 79.72 \\ $\pm$ 7.49 \\0.02 } & \tabincell{c}{ 82.96 \\ $\pm$ 7.20 \\0.00 } & \tabincell{c}{ 82.76 \\ $\pm$ 6.73 \\0.00 } \\ \hline
UMist-best-obj-acc-25-31& \tabincell{c}{ 41.74 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ 46.36 \\ $\pm$ 0.83 \\0.00 } & \tabincell{c}{ 46.63 \\ $\pm$ 1.99 \\0.00 } & \tabincell{c}{ 50.16 \\ $\pm$ 1.86 \\0.00 } & \tabincell{c}{ 51.53 \\ $\pm$ 3.46 \\0.00 } & \tabincell{c}{ 49.04 \\ $\pm$ 3.00 \\0.00 } & \tabincell{c}{ 52.92 \\ $\pm$ 2.21 \\0.00 } & \tabincell{c}{ \textbf{54.14} \\ \textbf{$\pm$ 3.27 } \\ \textbf{0.36 }} & \tabincell{c}{ 52.42 \\ $\pm$ 2.03 \\0.00 } & \tabincell{c}{ \textbf{55.50} \\ \textbf{$\pm$ 3.26 } \\ \textbf{1.00 }} \\ \hline
UMist-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 63.00 \\ $\pm$ 2.50 \\0.00 } & \tabincell{c}{ 68.24 \\ $\pm$ 0.67 \\0.00 } & \tabincell{c}{ 66.47 \\ $\pm$ 0.83 \\0.00 } & \tabincell{c}{ 68.48 \\ $\pm$ 0.49 \\0.00 } & \tabincell{c}{ 71.18 \\ $\pm$ 3.07 \\0.01 } & \tabincell{c}{ 69.16 \\ $\pm$ 2.68 \\0.00 } & \tabincell{c}{ 71.82 \\ $\pm$ 0.87 \\0.00 } & \tabincell{c}{ \textbf{73.45} \\ \textbf{$\pm$ 2.36 } \\ \textbf{0.21 }} & \tabincell{c}{ 71.80 \\ $\pm$ 1.09 \\0.00 } & \tabincell{c}{ \textbf{74.96} \\ \textbf{$\pm$ 1.80 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-25-31& \tabincell{c}{ 42.92 \\ $\pm$ 2.22 \\0.01 } & \tabincell{c}{ 46.74 \\ $\pm$ 1.04 \\0.01 } & \tabincell{c}{ 44.74 \\ $\pm$ 1.78 \\0.00 } & \tabincell{c}{ 46.85 \\ $\pm$ 1.48 \\0.01 } & \tabincell{c}{ 49.08 \\ $\pm$ 3.43 \\0.00 } & \tabincell{c}{ 45.55 \\ $\pm$ 2.06 \\0.00 } & \tabincell{c}{ 47.74 \\ $\pm$ 1.49 \\0.03 } & \tabincell{c}{ \textbf{49.31} \\ \textbf{$\pm$ 2.62 } \\ \textbf{0.09 }} & \tabincell{c}{ 48.24 \\ $\pm$ 1.94 \\0.02 } & \tabincell{c}{ \textbf{50.30} \\ \textbf{$\pm$ 3.63 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-nmi-sqrt-25-31& \tabincell{c}{ 63.38 \\ $\pm$ 2.61 \\0.01 } & \tabincell{c}{ 67.70 \\ $\pm$ 0.39 \\0.01 } & \tabincell{c}{ 65.07 \\ $\pm$ 0.64 \\0.00 } & \tabincell{c}{ 66.45 \\ $\pm$ 0.55 \\0.00 } & \tabincell{c}{ 69.48 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ 66.37 \\ $\pm$ 1.30 \\0.00 } & \tabincell{c}{ 68.45 \\ $\pm$ 0.80 \\0.02 } & \tabincell{c}{ 69.78 \\ $\pm$ 1.84 \\0.02 } & \tabincell{c}{ 68.31 \\ $\pm$ 1.10 \\0.00 } & \tabincell{c}{ \textbf{70.68} \\ \textbf{$\pm$ 2.45 } \\ \textbf{1.00 }} \\ \hline
UMist-loocv-25-31& \tabincell{c}{ 2.04 \\ $\pm$ 1.64 \\0.03 } & \tabincell{c}{ 0.77 \\ $\pm$ 0.30 \\0.00 } & \tabincell{c}{ 0.92 \\ $\pm$ 0.31 \\0.00 } & \tabincell{c}{ 0.70 \\ $\pm$ 0.33 \\0.01 } & \tabincell{c}{ 0.55 \\ $\pm$ 0.07 \\0.00 } & \tabincell{c}{ 0.60 \\ $\pm$ 0.09 \\0.00 } & \tabincell{c}{ \textbf{0.30} \\ \textbf{$\pm$ 0.13 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{0.32} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.69 }} & \tabincell{c}{ \textbf{0.32} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.69 }} \\ \hline
UMist-jac-25-31& \tabincell{c}{ 72.94 \\ $\pm$ 8.26 \\0.00 } & \tabincell{c}{ 80.14 \\ $\pm$ 5.05 \\0.00 } & \tabincell{c}{ 80.94 \\ $\pm$ 6.22 \\0.00 } & \tabincell{c}{ 81.73 \\ $\pm$ 7.65 \\0.00 } & \tabincell{c}{ 86.08 \\ $\pm$ 5.67 \\0.03 } & \tabincell{c}{ 85.93 \\ $\pm$ 4.69 \\0.00 } & \tabincell{c}{ \textbf{87.27} \\ \textbf{$\pm$ 5.09 } \\ \textbf{0.87 }} & \tabincell{c}{ 86.42 \\ $\pm$ 4.80 \\0.01 } & \tabincell{c}{ \textbf{87.32} \\ \textbf{$\pm$ 4.66 } \\ \textbf{1.00 }} & \tabincell{c}{ 84.69 \\ $\pm$ 5.76 \\0.00 } \\ \hline
UMist-red-25-31& \tabincell{c}{ \textbf{84.87} \\ \textbf{$\pm$ 4.57 } \\ \textbf{0.88 }} & \tabincell{c}{ \textbf{84.65} \\ \textbf{$\pm$ 0.99 } \\ \textbf{1.00 }} & \tabincell{c}{ 88.08 \\ $\pm$ 0.70 \\0.00 } & \tabincell{c}{ \textbf{85.15} \\ \textbf{$\pm$ 4.39 } \\ \textbf{0.73 }} & \tabincell{c}{ 87.64 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ \textbf{87.01} \\ \textbf{$\pm$ 3.90 } \\ \textbf{0.09 }} & \tabincell{c}{ 88.76 \\ $\pm$ 1.15 \\0.00 } & \tabincell{c}{ \textbf{84.78} \\ \textbf{$\pm$ 2.49 } \\ \textbf{0.84 }} & \tabincell{c}{ 87.52 \\ $\pm$ 2.34 \\0.00 } & \tabincell{c}{ 87.20 \\ $\pm$ 2.22 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> UMist_575n_644d_20c_1_1.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c| }
\toprule
Data Sets & JELSR-lpp & JELSR-lle & JELSR-liang-lpp & JELSR-liang-lle & FSSL-11-11-1 & FSSL-11-11-5 & FSSL-11-5-5\\ \hline

UMist-best-obj-acc-1-10& \tabincell{c}{ 56.64 \\ $\pm$ 2.69 \\0.00 } & \tabincell{c}{ 53.32 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 56.33 \\ $\pm$ 2.84 \\0.00 } & \tabincell{c}{ \textbf{57.27} \\ \textbf{$\pm$ 3.59 } \\ \textbf{0.14 }} & \tabincell{c}{ 57.01 \\ $\pm$ 3.01 \\0.00 } & \tabincell{c}{ \textbf{59.39} \\ \textbf{$\pm$ 2.05 } \\ \textbf{1.00 }} & \tabincell{c}{ 54.37 \\ $\pm$ 5.11 \\0.00 } \\ \hline
UMist-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 72.30 \\ $\pm$ 2.44 \\0.00 } & \tabincell{c}{ 70.14 \\ $\pm$ 2.97 \\0.00 } & \tabincell{c}{ 73.18 \\ $\pm$ 2.46 \\0.02 } & \tabincell{c}{ \textbf{73.13} \\ \textbf{$\pm$ 2.22 } \\ \textbf{0.11 }} & \tabincell{c}{ 73.65 \\ $\pm$ 3.54 \\0.01 } & \tabincell{c}{ \textbf{74.96} \\ \textbf{$\pm$ 3.53 } \\ \textbf{1.00 }} & \tabincell{c}{ 69.71 \\ $\pm$ 5.31 \\0.00 } \\ \hline
UMist-mean-acc-1-10& \tabincell{c}{ 53.52 \\ $\pm$ 1.54 \\0.01 } & \tabincell{c}{ 50.56 \\ $\pm$ 1.45 \\0.00 } & \tabincell{c}{ 52.99 \\ $\pm$ 1.50 \\0.01 } & \tabincell{c}{ \textbf{53.42} \\ \textbf{$\pm$ 2.11 } \\ \textbf{0.16 }} & \tabincell{c}{ 53.88 \\ $\pm$ 2.03 \\0.01 } & \tabincell{c}{ \textbf{54.92} \\ \textbf{$\pm$ 1.89 } \\ \textbf{1.00 }} & \tabincell{c}{ 51.30 \\ $\pm$ 3.74 \\0.00 } \\ \hline
UMist-mean-nmi-sqrt-1-10& \tabincell{c}{ 71.33 \\ $\pm$ 2.06 \\0.00 } & \tabincell{c}{ 68.34 \\ $\pm$ 2.27 \\0.00 } & \tabincell{c}{ 70.88 \\ $\pm$ 1.77 \\0.01 } & \tabincell{c}{ 70.72 \\ $\pm$ 1.33 \\0.05 } & \tabincell{c}{ 71.53 \\ $\pm$ 2.42 \\0.01 } & \tabincell{c}{ \textbf{72.39} \\ \textbf{$\pm$ 2.39 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.11 \\ $\pm$ 4.85 \\0.00 } \\ \hline
UMist-loocv-1-10& \tabincell{c}{ \textbf{1.77} \\ \textbf{$\pm$ 2.42 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{1.97} \\ \textbf{$\pm$ 2.90 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{1.44} \\ \textbf{$\pm$ 1.75 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{1.46} \\ \textbf{$\pm$ 1.84 } \\ \textbf{0.78 }} & \tabincell{c}{ \textbf{1.83} \\ \textbf{$\pm$ 3.20 } \\ \textbf{0.44 }} & \tabincell{c}{ \textbf{1.53} \\ \textbf{$\pm$ 2.67 } \\ \textbf{0.78 }} & \tabincell{c}{ \textbf{1.91} \\ \textbf{$\pm$ 2.60 } \\ \textbf{0.12 }} \\ \hline
UMist-jac-1-10& \tabincell{c}{ 67.20 \\ $\pm$ 10.99 \\0.00 } & \tabincell{c}{ 65.78 \\ $\pm$ 11.51 \\0.00 } & \tabincell{c}{ 64.81 \\ $\pm$ 9.91 \\0.00 } & \tabincell{c}{ \textbf{69.49} \\ \textbf{$\pm$ 10.24 } \\ \textbf{1.00 }} & \tabincell{c}{ 64.75 \\ $\pm$ 10.62 \\0.00 } & \tabincell{c}{ 65.56 \\ $\pm$ 10.63 \\0.00 } & \tabincell{c}{ 66.48 \\ $\pm$ 8.92 \\0.00 } \\ \hline
UMist-red-1-10& \tabincell{c}{ \textbf{70.62} \\ \textbf{$\pm$ 10.10 } \\ \textbf{1.00 }} & \tabincell{c}{ 75.67 \\ $\pm$ 8.14 \\0.02 } & \tabincell{c}{ 73.71 \\ $\pm$ 7.63 \\0.01 } & \tabincell{c}{ 73.67 \\ $\pm$ 7.62 \\0.01 } & \tabincell{c}{ 73.31 \\ $\pm$ 8.48 \\0.01 } & \tabincell{c}{ 73.20 \\ $\pm$ 8.56 \\0.01 } & \tabincell{c}{ 80.98 \\ $\pm$ 7.27 \\0.00 } \\ \hline
UMist-best-obj-acc-10-25& \tabincell{c}{ 57.00 \\ $\pm$ 2.21 \\0.00 } & \tabincell{c}{ 52.55 \\ $\pm$ 1.69 \\0.00 } & \tabincell{c}{ 56.29 \\ $\pm$ 2.02 \\0.00 } & \tabincell{c}{ 56.71 \\ $\pm$ 2.94 \\0.01 } & \tabincell{c}{ 56.62 \\ $\pm$ 1.85 \\0.00 } & \tabincell{c}{ \textbf{59.23} \\ \textbf{$\pm$ 2.50 } \\ \textbf{1.00 }} & \tabincell{c}{ 56.41 \\ $\pm$ 2.85 \\0.00 } \\ \hline
UMist-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 73.88 \\ $\pm$ 1.63 \\0.00 } & \tabincell{c}{ 70.13 \\ $\pm$ 1.66 \\0.00 } & \tabincell{c}{ 74.21 \\ $\pm$ 1.46 \\0.00 } & \tabincell{c}{ 74.39 \\ $\pm$ 1.59 \\0.03 } & \tabincell{c}{ 74.65 \\ $\pm$ 1.87 \\0.00 } & \tabincell{c}{ \textbf{76.01} \\ \textbf{$\pm$ 1.73 } \\ \textbf{1.00 }} & \tabincell{c}{ 73.24 \\ $\pm$ 3.15 \\0.00 } \\ \hline
UMist-mean-acc-10-25& \tabincell{c}{ 52.17 \\ $\pm$ 1.67 \\0.00 } & \tabincell{c}{ 48.40 \\ $\pm$ 1.79 \\0.00 } & \tabincell{c}{ 51.91 \\ $\pm$ 1.39 \\0.00 } & \tabincell{c}{ 51.94 \\ $\pm$ 2.18 \\0.01 } & \tabincell{c}{ 52.75 \\ $\pm$ 1.93 \\0.00 } & \tabincell{c}{ \textbf{53.90} \\ \textbf{$\pm$ 2.21 } \\ \textbf{1.00 }} & \tabincell{c}{ 52.11 \\ $\pm$ 2.06 \\0.01 } \\ \hline
UMist-mean-nmi-sqrt-10-25& \tabincell{c}{ 71.53 \\ $\pm$ 1.25 \\0.00 } & \tabincell{c}{ 67.35 \\ $\pm$ 1.45 \\0.00 } & \tabincell{c}{ 71.05 \\ $\pm$ 1.18 \\0.00 } & \tabincell{c}{ 71.42 \\ $\pm$ 1.14 \\0.02 } & \tabincell{c}{ 71.79 \\ $\pm$ 1.61 \\0.00 } & \tabincell{c}{ \textbf{72.71} \\ \textbf{$\pm$ 1.51 } \\ \textbf{1.00 }} & \tabincell{c}{ 70.53 \\ $\pm$ 2.68 \\0.00 } \\ \hline
UMist-loocv-10-25& \tabincell{c}{ 0.63 \\ $\pm$ 0.86 \\0.04 } & \tabincell{c}{ 0.85 \\ $\pm$ 0.76 \\0.00 } & \tabincell{c}{ \textbf{0.60} \\ \textbf{$\pm$ 0.54 } \\ \textbf{0.24 }} & \tabincell{c}{ \textbf{0.53} \\ \textbf{$\pm$ 0.51 } \\ \textbf{0.79 }} & \tabincell{c}{ \textbf{0.55} \\ \textbf{$\pm$ 0.69 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{0.51} \\ \textbf{$\pm$ 0.70 } \\ \textbf{1.00 }} & \tabincell{c}{ 0.68 \\ $\pm$ 0.78 \\0.04 } \\ \hline
UMist-jac-10-25& \tabincell{c}{ 78.52 \\ $\pm$ 8.50 \\0.00 } & \tabincell{c}{ 77.85 \\ $\pm$ 8.40 \\0.00 } & \tabincell{c}{ 76.85 \\ $\pm$ 8.61 \\0.00 } & \tabincell{c}{ \textbf{79.86} \\ \textbf{$\pm$ 7.48 } \\ \textbf{1.00 }} & \tabincell{c}{ 75.50 \\ $\pm$ 8.00 \\0.00 } & \tabincell{c}{ 76.61 \\ $\pm$ 8.03 \\0.00 } & \tabincell{c}{ 76.61 \\ $\pm$ 6.33 \\0.00 } \\ \hline
UMist-red-10-25& \tabincell{c}{ \textbf{79.72} \\ \textbf{$\pm$ 7.49 } \\ \textbf{1.00 }} & \tabincell{c}{ 82.51 \\ $\pm$ 3.99 \\0.01 } & \tabincell{c}{ 83.38 \\ $\pm$ 7.17 \\0.00 } & \tabincell{c}{ 83.43 \\ $\pm$ 7.18 \\0.00 } & \tabincell{c}{ 82.79 \\ $\pm$ 6.68 \\0.00 } & \tabincell{c}{ 82.76 \\ $\pm$ 6.73 \\0.00 } & \tabincell{c}{ 86.71 \\ $\pm$ 4.86 \\0.00 } \\ \hline
UMist-best-obj-acc-25-31& \tabincell{c}{ \textbf{54.14} \\ \textbf{$\pm$ 3.27 } \\ \textbf{0.36 }} & \tabincell{c}{ 51.43 \\ $\pm$ 2.24 \\0.01 } & \tabincell{c}{ \textbf{53.84} \\ \textbf{$\pm$ 3.20 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{53.94} \\ \textbf{$\pm$ 2.76 } \\ \textbf{0.12 }} & \tabincell{c}{ 53.37 \\ $\pm$ 3.01 \\0.01 } & \tabincell{c}{ \textbf{55.50} \\ \textbf{$\pm$ 3.26 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{54.88} \\ \textbf{$\pm$ 2.28 } \\ \textbf{0.56 }} \\ \hline
UMist-best-obj-nmi-sqrt-25-31& \tabincell{c}{ \textbf{73.45} \\ \textbf{$\pm$ 2.36 } \\ \textbf{0.21 }} & \tabincell{c}{ 69.63 \\ $\pm$ 1.34 \\0.00 } & \tabincell{c}{ 72.81 \\ $\pm$ 1.81 \\0.00 } & \tabincell{c}{ \textbf{73.95} \\ \textbf{$\pm$ 1.89 } \\ \textbf{0.32 }} & \tabincell{c}{ 73.42 \\ $\pm$ 1.31 \\0.02 } & \tabincell{c}{ \textbf{74.96} \\ \textbf{$\pm$ 1.80 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{73.68} \\ \textbf{$\pm$ 1.95 } \\ \textbf{0.07 }} \\ \hline
UMist-mean-acc-25-31& \tabincell{c}{ \textbf{49.31} \\ \textbf{$\pm$ 2.62 } \\ \textbf{0.09 }} & \tabincell{c}{ 46.02 \\ $\pm$ 1.94 \\0.00 } & \tabincell{c}{ \textbf{48.93} \\ \textbf{$\pm$ 2.59 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{48.67} \\ \textbf{$\pm$ 2.56 } \\ \textbf{0.07 }} & \tabincell{c}{ 49.54 \\ $\pm$ 3.06 \\0.04 } & \tabincell{c}{ \textbf{50.30} \\ \textbf{$\pm$ 3.63 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{49.98} \\ \textbf{$\pm$ 2.85 } \\ \textbf{0.40 }} \\ \hline
UMist-mean-nmi-sqrt-25-31& \tabincell{c}{ 69.78 \\ $\pm$ 1.84 \\0.02 } & \tabincell{c}{ 66.37 \\ $\pm$ 1.12 \\0.00 } & \tabincell{c}{ 69.38 \\ $\pm$ 1.77 \\0.01 } & \tabincell{c}{ \textbf{69.64} \\ \textbf{$\pm$ 1.82 } \\ \textbf{0.17 }} & \tabincell{c}{ 70.01 \\ $\pm$ 2.05 \\0.03 } & \tabincell{c}{ \textbf{70.68} \\ \textbf{$\pm$ 2.45 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{69.99} \\ \textbf{$\pm$ 1.70 } \\ \textbf{0.15 }} \\ \hline
UMist-loocv-25-31& \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.17 }} & \tabincell{c}{ 0.55 \\ $\pm$ 0.16 \\0.01 } & \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.17 }} & \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.36 }} & \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.17 }} & \tabincell{c}{ \textbf{0.32} \\ \textbf{$\pm$ 0.07 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.35} \\ \textbf{$\pm$ 0.10 } \\ \textbf{0.36 }} \\ \hline
UMist-jac-25-31& \tabincell{c}{ 86.42 \\ $\pm$ 4.80 \\0.00 } & \tabincell{c}{ 86.01 \\ $\pm$ 4.96 \\0.00 } & \tabincell{c}{ 85.70 \\ $\pm$ 6.27 \\0.04 } & \tabincell{c}{ \textbf{87.53} \\ \textbf{$\pm$ 4.45 } \\ \textbf{1.00 }} & \tabincell{c}{ 84.11 \\ $\pm$ 5.87 \\0.00 } & \tabincell{c}{ 84.69 \\ $\pm$ 5.76 \\0.00 } & \tabincell{c}{ 84.14 \\ $\pm$ 5.42 \\0.00 } \\ \hline
UMist-red-25-31& \tabincell{c}{ \textbf{84.78} \\ \textbf{$\pm$ 2.49 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{85.42} \\ \textbf{$\pm$ 1.23 } \\ \textbf{0.26 }} & \tabincell{c}{ 87.83 \\ $\pm$ 2.33 \\0.00 } & \tabincell{c}{ 87.84 \\ $\pm$ 2.29 \\0.00 } & \tabincell{c}{ 87.30 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ 87.20 \\ $\pm$ 2.22 \\0.00 } & \tabincell{c}{ 89.56 \\ $\pm$ 0.96 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> UMist_575n_644d_20c_2.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS-SFS & RUFS & JELSR & GLSPFS & FSSL\\ \hline

UMist-best-obj-acc-1-10& \tabincell{c}{ 45.74 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 40.43 \\ $\pm$ 2.13 \\0.00 } & \tabincell{c}{ 53.46 \\ $\pm$ 2.53 \\0.00 } & \tabincell{c}{ 49.79 \\ $\pm$ 1.46 \\0.00 } & \tabincell{c}{ 40.54 \\ $\pm$ 3.17 \\0.00 } & \tabincell{c}{ 56.07 \\ $\pm$ 2.59 \\0.01 } & \tabincell{c}{ 46.19 \\ $\pm$ 2.84 \\0.00 } & \tabincell{c}{ 54.57 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ 57.34 \\ $\pm$ 3.41 \\0.01 } & \tabincell{c}{ 54.94 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ \textbf{59.91} \\ \textbf{$\pm$ 3.79 } \\ \textbf{1.00 }} \\ \hline
UMist-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 65.68 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 58.66 \\ $\pm$ 2.73 \\0.00 } & \tabincell{c}{ 70.68 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 65.15 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ 58.78 \\ $\pm$ 3.92 \\0.00 } & \tabincell{c}{ 71.79 \\ $\pm$ 3.15 \\0.00 } & \tabincell{c}{ 61.42 \\ $\pm$ 3.34 \\0.00 } & \tabincell{c}{ 70.35 \\ $\pm$ 2.85 \\0.00 } & \tabincell{c}{ 73.22 \\ $\pm$ 3.34 \\0.00 } & \tabincell{c}{ 71.31 \\ $\pm$ 2.31 \\0.00 } & \tabincell{c}{ \textbf{75.97} \\ \textbf{$\pm$ 3.46 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-1-10& \tabincell{c}{ 42.32 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 39.23 \\ $\pm$ 1.68 \\0.00 } & \tabincell{c}{ 51.16 \\ $\pm$ 2.17 \\0.00 } & \tabincell{c}{ 47.28 \\ $\pm$ 0.85 \\0.00 } & \tabincell{c}{ 40.03 \\ $\pm$ 2.89 \\0.00 } & \tabincell{c}{ 52.80 \\ $\pm$ 1.55 \\0.00 } & \tabincell{c}{ 43.97 \\ $\pm$ 1.61 \\0.00 } & \tabincell{c}{ 50.87 \\ $\pm$ 1.95 \\0.00 } & \tabincell{c}{ 52.73 \\ $\pm$ 1.98 \\0.00 } & \tabincell{c}{ 50.52 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ \textbf{54.66} \\ \textbf{$\pm$ 1.89 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-nmi-sqrt-1-10& \tabincell{c}{ 64.07 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 57.89 \\ $\pm$ 2.51 \\0.00 } & \tabincell{c}{ 68.78 \\ $\pm$ 3.15 \\0.00 } & \tabincell{c}{ 63.44 \\ $\pm$ 1.53 \\0.00 } & \tabincell{c}{ 57.93 \\ $\pm$ 2.55 \\0.00 } & \tabincell{c}{ 70.68 \\ $\pm$ 2.79 \\0.01 } & \tabincell{c}{ 60.23 \\ $\pm$ 2.74 \\0.00 } & \tabincell{c}{ 68.16 \\ $\pm$ 2.65 \\0.00 } & \tabincell{c}{ 70.75 \\ $\pm$ 2.95 \\0.00 } & \tabincell{c}{ 68.77 \\ $\pm$ 1.66 \\0.00 } & \tabincell{c}{ \textbf{72.37} \\ \textbf{$\pm$ 2.20 } \\ \textbf{1.00 }} \\ \hline
UMist-loocv-1-10& \tabincell{c}{ \textbf{0.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 8.90 \\ $\pm$ 5.39 \\0.00 } & \tabincell{c}{ \textbf{2.78} \\ \textbf{$\pm$ 3.02 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{4.30} \\ \textbf{$\pm$ 5.16 } \\ \textbf{0.05 }} & \tabincell{c}{ 5.23 \\ $\pm$ 2.64 \\0.00 } & \tabincell{c}{ \textbf{2.77} \\ \textbf{$\pm$ 3.79 } \\ \textbf{0.12 }} & \tabincell{c}{ 6.45 \\ $\pm$ 6.26 \\0.02 } & \tabincell{c}{ \textbf{2.33} \\ \textbf{$\pm$ 3.69 } \\ \textbf{0.20 }} & \tabincell{c}{ \textbf{1.81} \\ \textbf{$\pm$ 2.45 } \\ \textbf{0.18 }} & \tabincell{c}{ \textbf{1.70} \\ \textbf{$\pm$ 2.59 } \\ \textbf{0.25 }} & \tabincell{c}{ \textbf{1.55} \\ \textbf{$\pm$ 2.66 } \\ \textbf{0.34 }} \\ \hline
UMist-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 51.92 \\ $\pm$ 8.64 \\0.00 } & \tabincell{c}{ 61.08 \\ $\pm$ 10.08 \\0.00 } & \tabincell{c}{ 58.11 \\ $\pm$ 11.16 \\0.00 } & \tabincell{c}{ 56.62 \\ $\pm$ 5.13 \\0.00 } & \tabincell{c}{ 63.83 \\ $\pm$ 9.65 \\0.00 } & \tabincell{c}{ 50.51 \\ $\pm$ 8.38 \\0.00 } & \tabincell{c}{ 66.60 \\ $\pm$ 10.32 \\0.00 } & \tabincell{c}{ 67.23 \\ $\pm$ 11.19 \\0.00 } & \tabincell{c}{ 66.90 \\ $\pm$ 10.29 \\0.00 } & \tabincell{c}{ 65.57 \\ $\pm$ 10.49 \\0.00 } \\ \hline
UMist-red-1-10& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{68.55} \\ \textbf{$\pm$ 7.69 } \\ \textbf{1.00 }} & \tabincell{c}{ 90.47 \\ $\pm$ 1.63 \\0.00 } & \tabincell{c}{ 80.51 \\ $\pm$ 3.54 \\0.00 } & \tabincell{c}{ 70.11 \\ $\pm$ 6.55 \\0.02 } & \tabincell{c}{ 73.85 \\ $\pm$ 7.93 \\0.00 } & \tabincell{c}{ 80.02 \\ $\pm$ 7.67 \\0.00 } & \tabincell{c}{ 80.06 \\ $\pm$ 10.12 \\0.00 } & \tabincell{c}{ \textbf{70.86} \\ \textbf{$\pm$ 10.19 } \\ \textbf{0.06 }} & \tabincell{c}{ 74.24 \\ $\pm$ 8.68 \\0.00 } & \tabincell{c}{ 73.23 \\ $\pm$ 8.46 \\0.00 } \\ \hline
UMist-best-obj-acc-10-25& \tabincell{c}{ 45.74 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 42.20 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ 51.05 \\ $\pm$ 3.59 \\0.00 } & \tabincell{c}{ 49.40 \\ $\pm$ 2.51 \\0.00 } & \tabincell{c}{ 43.82 \\ $\pm$ 2.69 \\0.00 } & \tabincell{c}{ 55.12 \\ $\pm$ 2.83 \\0.00 } & \tabincell{c}{ 47.79 \\ $\pm$ 1.83 \\0.00 } & \tabincell{c}{ 54.40 \\ $\pm$ 1.95 \\0.00 } & \tabincell{c}{ 56.25 \\ $\pm$ 2.48 \\0.00 } & \tabincell{c}{ 54.91 \\ $\pm$ 1.47 \\0.00 } & \tabincell{c}{ \textbf{59.60} \\ \textbf{$\pm$ 3.21 } \\ \textbf{1.00 }} \\ \hline
UMist-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 65.68 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 61.83 \\ $\pm$ 2.62 \\0.00 } & \tabincell{c}{ 71.63 \\ $\pm$ 2.55 \\0.00 } & \tabincell{c}{ 67.04 \\ $\pm$ 1.80 \\0.00 } & \tabincell{c}{ 61.76 \\ $\pm$ 3.16 \\0.00 } & \tabincell{c}{ 72.56 \\ $\pm$ 1.97 \\0.00 } & \tabincell{c}{ 63.29 \\ $\pm$ 2.04 \\0.00 } & \tabincell{c}{ 71.94 \\ $\pm$ 1.38 \\0.00 } & \tabincell{c}{ 74.32 \\ $\pm$ 1.41 \\0.00 } & \tabincell{c}{ 72.56 \\ $\pm$ 1.62 \\0.00 } & \tabincell{c}{ \textbf{76.16} \\ \textbf{$\pm$ 1.71 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-10-25& \tabincell{c}{ 42.32 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 41.73 \\ $\pm$ 2.25 \\0.00 } & \tabincell{c}{ 51.98 \\ $\pm$ 1.67 \\0.02 } & \tabincell{c}{ 46.56 \\ $\pm$ 1.17 \\0.00 } & \tabincell{c}{ 41.68 \\ $\pm$ 2.40 \\0.00 } & \tabincell{c}{ 51.30 \\ $\pm$ 1.55 \\0.00 } & \tabincell{c}{ 44.82 \\ $\pm$ 0.94 \\0.00 } & \tabincell{c}{ 50.07 \\ $\pm$ 1.24 \\0.00 } & \tabincell{c}{ 51.76 \\ $\pm$ 1.91 \\0.00 } & \tabincell{c}{ 49.95 \\ $\pm$ 0.99 \\0.00 } & \tabincell{c}{ \textbf{53.35} \\ \textbf{$\pm$ 2.11 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-nmi-sqrt-10-25& \tabincell{c}{ 64.07 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 61.20 \\ $\pm$ 2.48 \\0.00 } & \tabincell{c}{ 71.25 \\ $\pm$ 2.24 \\0.03 } & \tabincell{c}{ 64.92 \\ $\pm$ 0.96 \\0.00 } & \tabincell{c}{ 59.72 \\ $\pm$ 1.88 \\0.00 } & \tabincell{c}{ 70.56 \\ $\pm$ 1.70 \\0.00 } & \tabincell{c}{ 61.94 \\ $\pm$ 1.59 \\0.00 } & \tabincell{c}{ 69.32 \\ $\pm$ 1.37 \\0.00 } & \tabincell{c}{ 71.40 \\ $\pm$ 1.53 \\0.00 } & \tabincell{c}{ 69.21 \\ $\pm$ 1.11 \\0.00 } & \tabincell{c}{ \textbf{72.39} \\ \textbf{$\pm$ 1.22 } \\ \textbf{1.00 }} \\ \hline
UMist-loocv-10-25& \tabincell{c}{ \textbf{0.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.34 }} & \tabincell{c}{ 4.29 \\ $\pm$ 2.92 \\0.00 } & \tabincell{c}{ 1.11 \\ $\pm$ 0.87 \\0.00 } & \tabincell{c}{ 1.59 \\ $\pm$ 1.22 \\0.00 } & \tabincell{c}{ 2.51 \\ $\pm$ 1.63 \\0.00 } & \tabincell{c}{ 0.99 \\ $\pm$ 1.23 \\0.01 } & \tabincell{c}{ 2.57 \\ $\pm$ 2.06 \\0.00 } & \tabincell{c}{ \textbf{0.59} \\ \textbf{$\pm$ 0.79 } \\ \textbf{0.37 }} & \tabincell{c}{ 0.74 \\ $\pm$ 0.93 \\0.01 } & \tabincell{c}{ \textbf{0.62} \\ \textbf{$\pm$ 0.92 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{0.52} \\ \textbf{$\pm$ 0.70 } \\ \textbf{1.00 }} \\ \hline
UMist-jac-10-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 63.06 \\ $\pm$ 8.30 \\0.00 } & \tabincell{c}{ 71.00 \\ $\pm$ 7.79 \\0.00 } & \tabincell{c}{ 71.76 \\ $\pm$ 9.23 \\0.00 } & \tabincell{c}{ 67.39 \\ $\pm$ 7.67 \\0.00 } & \tabincell{c}{ 74.93 \\ $\pm$ 8.40 \\0.00 } & \tabincell{c}{ 62.48 \\ $\pm$ 8.93 \\0.00 } & \tabincell{c}{ 78.95 \\ $\pm$ 8.51 \\0.00 } & \tabincell{c}{ 79.01 \\ $\pm$ 8.62 \\0.00 } & \tabincell{c}{ 78.76 \\ $\pm$ 8.22 \\0.00 } & \tabincell{c}{ 76.75 \\ $\pm$ 8.05 \\0.00 } \\ \hline
UMist-red-10-25& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{77.89} \\ \textbf{$\pm$ 6.59 } \\ \textbf{1.00 }} & \tabincell{c}{ 91.55 \\ $\pm$ 0.56 \\0.00 } & \tabincell{c}{ 85.23 \\ $\pm$ 3.17 \\0.00 } & \tabincell{c}{ 78.99 \\ $\pm$ 6.97 \\0.00 } & \tabincell{c}{ 82.33 \\ $\pm$ 6.46 \\0.00 } & \tabincell{c}{ 85.16 \\ $\pm$ 5.09 \\0.00 } & \tabincell{c}{ 86.29 \\ $\pm$ 4.47 \\0.00 } & \tabincell{c}{ 79.74 \\ $\pm$ 7.43 \\0.01 } & \tabincell{c}{ 83.06 \\ $\pm$ 7.21 \\0.00 } & \tabincell{c}{ 82.72 \\ $\pm$ 6.74 \\0.00 } \\ \hline
UMist-best-obj-acc-25-31& \tabincell{c}{ 45.74 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 44.87 \\ $\pm$ 2.64 \\0.00 } & \tabincell{c}{ 49.07 \\ $\pm$ 5.52 \\0.01 } & \tabincell{c}{ 46.63 \\ $\pm$ 2.50 \\0.00 } & \tabincell{c}{ 44.80 \\ $\pm$ 1.29 \\0.00 } & \tabincell{c}{ 52.42 \\ $\pm$ 3.70 \\0.00 } & \tabincell{c}{ 46.83 \\ $\pm$ 2.57 \\0.00 } & \tabincell{c}{ 52.92 \\ $\pm$ 2.21 \\0.02 } & \tabincell{c}{ 53.09 \\ $\pm$ 2.68 \\0.02 } & \tabincell{c}{ \textbf{53.07} \\ \textbf{$\pm$ 1.46 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{55.58} \\ \textbf{$\pm$ 3.92 } \\ \textbf{1.00 }} \\ \hline
UMist-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 65.68 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 64.68 \\ $\pm$ 2.16 \\0.00 } & \tabincell{c}{ 70.96 \\ $\pm$ 3.39 \\0.01 } & \tabincell{c}{ 66.84 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ 64.41 \\ $\pm$ 2.13 \\0.00 } & \tabincell{c}{ 71.90 \\ $\pm$ 1.58 \\0.00 } & \tabincell{c}{ 63.45 \\ $\pm$ 0.91 \\0.00 } & \tabincell{c}{ 72.17 \\ $\pm$ 0.73 \\0.03 } & \tabincell{c}{ 73.02 \\ $\pm$ 1.47 \\0.03 } & \tabincell{c}{ 72.21 \\ $\pm$ 0.93 \\0.01 } & \tabincell{c}{ \textbf{74.09} \\ \textbf{$\pm$ 2.01 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-25-31& \tabincell{c}{ 42.32 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 43.97 \\ $\pm$ 1.83 \\0.02 } & \tabincell{c}{ 49.15 \\ $\pm$ 3.15 \\0.01 } & \tabincell{c}{ 44.62 \\ $\pm$ 1.78 \\0.00 } & \tabincell{c}{ 42.50 \\ $\pm$ 1.96 \\0.00 } & \tabincell{c}{ \textbf{49.16} \\ \textbf{$\pm$ 2.12 } \\ \textbf{0.17 }} & \tabincell{c}{ 44.62 \\ $\pm$ 1.18 \\0.00 } & \tabincell{c}{ 48.02 \\ $\pm$ 1.80 \\0.04 } & \tabincell{c}{ 49.27 \\ $\pm$ 3.23 \\0.01 } & \tabincell{c}{ 47.63 \\ $\pm$ 2.10 \\0.01 } & \tabincell{c}{ \textbf{49.90} \\ \textbf{$\pm$ 3.27 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-nmi-sqrt-25-31& \tabincell{c}{ 64.07 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 64.15 \\ $\pm$ 1.95 \\0.01 } & \tabincell{c}{ \textbf{69.74} \\ \textbf{$\pm$ 2.05 } \\ \textbf{0.07 }} & \tabincell{c}{ 64.77 \\ $\pm$ 0.56 \\0.00 } & \tabincell{c}{ 61.75 \\ $\pm$ 2.10 \\0.00 } & \tabincell{c}{ 69.48 \\ $\pm$ 1.62 \\0.01 } & \tabincell{c}{ 62.00 \\ $\pm$ 0.61 \\0.00 } & \tabincell{c}{ 68.65 \\ $\pm$ 0.98 \\0.03 } & \tabincell{c}{ \textbf{69.92} \\ \textbf{$\pm$ 2.44 } \\ \textbf{0.05 }} & \tabincell{c}{ 68.26 \\ $\pm$ 1.25 \\0.00 } & \tabincell{c}{ \textbf{70.29} \\ \textbf{$\pm$ 2.15 } \\ \textbf{1.00 }} \\ \hline
UMist-loocv-25-31& \tabincell{c}{ 0.70 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 1.69 \\ $\pm$ 1.21 \\0.02 } & \tabincell{c}{ 0.65 \\ $\pm$ 0.13 \\0.00 } & \tabincell{c}{ 0.92 \\ $\pm$ 0.31 \\0.00 } & \tabincell{c}{ 1.22 \\ $\pm$ 0.74 \\0.01 } & \tabincell{c}{ 0.55 \\ $\pm$ 0.12 \\0.02 } & \tabincell{c}{ 1.09 \\ $\pm$ 0.67 \\0.01 } & \tabincell{c}{ \textbf{0.30} \\ \textbf{$\pm$ 0.13 } \\ \textbf{1.00 }} & \tabincell{c}{ 0.40 \\ $\pm$ 0.08 \\0.03 } & \tabincell{c}{ \textbf{0.35} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.36 }} & \tabincell{c}{ \textbf{0.32} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.69 }} \\ \hline
UMist-jac-25-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 73.85 \\ $\pm$ 7.66 \\0.00 } & \tabincell{c}{ 79.61 \\ $\pm$ 5.72 \\0.00 } & \tabincell{c}{ 80.96 \\ $\pm$ 6.20 \\0.00 } & \tabincell{c}{ 77.32 \\ $\pm$ 7.91 \\0.00 } & \tabincell{c}{ 84.74 \\ $\pm$ 6.70 \\0.00 } & \tabincell{c}{ 74.32 \\ $\pm$ 8.96 \\0.00 } & \tabincell{c}{ 87.27 \\ $\pm$ 5.09 \\0.00 } & \tabincell{c}{ 86.84 \\ $\pm$ 4.42 \\0.00 } & \tabincell{c}{ 86.73 \\ $\pm$ 5.18 \\0.00 } & \tabincell{c}{ 85.20 \\ $\pm$ 5.95 \\0.00 } \\ \hline
UMist-red-25-31& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{84.83} \\ \textbf{$\pm$ 4.57 } \\ \textbf{0.94 }} & \tabincell{c}{ 91.68 \\ $\pm$ 0.14 \\0.00 } & \tabincell{c}{ 87.66 \\ $\pm$ 1.38 \\0.00 } & \tabincell{c}{ \textbf{85.79} \\ \textbf{$\pm$ 4.37 } \\ \textbf{0.23 }} & \tabincell{c}{ 87.06 \\ $\pm$ 2.56 \\0.00 } & \tabincell{c}{ 90.73 \\ $\pm$ 4.16 \\0.00 } & \tabincell{c}{ 88.87 \\ $\pm$ 0.91 \\0.00 } & \tabincell{c}{ \textbf{84.77} \\ \textbf{$\pm$ 2.38 } \\ \textbf{1.00 }} & \tabincell{c}{ 87.37 \\ $\pm$ 1.85 \\0.00 } & \tabincell{c}{ 87.17 \\ $\pm$ 2.35 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> UMist_575n_644d_20c_jelsr.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c| }
\toprule
Data Sets & JELSR-lpp & JELSR-lle & JELSR-liang-lpp & JELSR-liang-lle\\ \hline

UMist-best-obj-acc-1-10& \tabincell{c}{ \textbf{56.64} \\ \textbf{$\pm$ 2.69 } \\ \textbf{0.68 }} & \tabincell{c}{ 53.32 \\ $\pm$ 1.57 \\0.03 } & \tabincell{c}{ \textbf{56.33} \\ \textbf{$\pm$ 2.84 } \\ \textbf{0.58 }} & \tabincell{c}{ \textbf{57.27} \\ \textbf{$\pm$ 3.59 } \\ \textbf{1.00 }} \\ \hline
UMist-best-obj-nmi-sqrt-1-10& \tabincell{c}{ \textbf{72.30} \\ \textbf{$\pm$ 2.44 } \\ \textbf{0.08 }} & \tabincell{c}{ 70.14 \\ $\pm$ 2.97 \\0.00 } & \tabincell{c}{ \textbf{73.18} \\ \textbf{$\pm$ 2.46 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{73.13} \\ \textbf{$\pm$ 2.22 } \\ \textbf{0.95 }} \\ \hline
UMist-mean-acc-1-10& \tabincell{c}{ \textbf{53.52} \\ \textbf{$\pm$ 1.54 } \\ \textbf{1.00 }} & \tabincell{c}{ 50.56 \\ $\pm$ 1.45 \\0.00 } & \tabincell{c}{ \textbf{52.99} \\ \textbf{$\pm$ 1.50 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{53.42} \\ \textbf{$\pm$ 2.11 } \\ \textbf{0.93 }} \\ \hline
UMist-mean-nmi-sqrt-1-10& \tabincell{c}{ \textbf{71.33} \\ \textbf{$\pm$ 2.06 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.34 \\ $\pm$ 2.27 \\0.00 } & \tabincell{c}{ \textbf{70.88} \\ \textbf{$\pm$ 1.77 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{70.72} \\ \textbf{$\pm$ 1.33 } \\ \textbf{0.35 }} \\ \hline
UMist-loocv-1-10& \tabincell{c}{ \textbf{1.77} \\ \textbf{$\pm$ 2.42 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{1.97} \\ \textbf{$\pm$ 2.90 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{1.44} \\ \textbf{$\pm$ 1.75 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{1.46} \\ \textbf{$\pm$ 1.84 } \\ \textbf{0.78 }} \\ \hline
UMist-jac-1-10& \tabincell{c}{ 67.20 \\ $\pm$ 10.99 \\0.00 } & \tabincell{c}{ 65.78 \\ $\pm$ 11.51 \\0.00 } & \tabincell{c}{ 64.81 \\ $\pm$ 9.91 \\0.00 } & \tabincell{c}{ \textbf{69.49} \\ \textbf{$\pm$ 10.24 } \\ \textbf{1.00 }} \\ \hline
UMist-red-1-10& \tabincell{c}{ \textbf{70.62} \\ \textbf{$\pm$ 10.10 } \\ \textbf{1.00 }} & \tabincell{c}{ 75.67 \\ $\pm$ 8.14 \\0.02 } & \tabincell{c}{ 73.71 \\ $\pm$ 7.63 \\0.01 } & \tabincell{c}{ 73.67 \\ $\pm$ 7.62 \\0.01 } \\ \hline
UMist-best-obj-acc-10-25& \tabincell{c}{ \textbf{57.00} \\ \textbf{$\pm$ 2.21 } \\ \textbf{1.00 }} & \tabincell{c}{ 52.55 \\ $\pm$ 1.69 \\0.00 } & \tabincell{c}{ \textbf{56.29} \\ \textbf{$\pm$ 2.02 } \\ \textbf{0.32 }} & \tabincell{c}{ \textbf{56.71} \\ \textbf{$\pm$ 2.94 } \\ \textbf{0.75 }} \\ \hline
UMist-best-obj-nmi-sqrt-10-25& \tabincell{c}{ \textbf{73.88} \\ \textbf{$\pm$ 1.63 } \\ \textbf{0.30 }} & \tabincell{c}{ 70.13 \\ $\pm$ 1.66 \\0.00 } & \tabincell{c}{ \textbf{74.21} \\ \textbf{$\pm$ 1.46 } \\ \textbf{0.78 }} & \tabincell{c}{ \textbf{74.39} \\ \textbf{$\pm$ 1.59 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-10-25& \tabincell{c}{ \textbf{52.17} \\ \textbf{$\pm$ 1.67 } \\ \textbf{1.00 }} & \tabincell{c}{ 48.40 \\ $\pm$ 1.79 \\0.00 } & \tabincell{c}{ \textbf{51.91} \\ \textbf{$\pm$ 1.39 } \\ \textbf{0.35 }} & \tabincell{c}{ \textbf{51.94} \\ \textbf{$\pm$ 2.18 } \\ \textbf{0.71 }} \\ \hline
UMist-mean-nmi-sqrt-10-25& \tabincell{c}{ \textbf{71.53} \\ \textbf{$\pm$ 1.25 } \\ \textbf{1.00 }} & \tabincell{c}{ 67.35 \\ $\pm$ 1.45 \\0.00 } & \tabincell{c}{ 71.05 \\ $\pm$ 1.18 \\0.03 } & \tabincell{c}{ \textbf{71.42} \\ \textbf{$\pm$ 1.14 } \\ \textbf{0.80 }} \\ \hline
UMist-loocv-10-25& \tabincell{c}{ \textbf{0.63} \\ \textbf{$\pm$ 0.86 } \\ \textbf{0.37 }} & \tabincell{c}{ 0.85 \\ $\pm$ 0.76 \\0.00 } & \tabincell{c}{ 0.60 \\ $\pm$ 0.54 \\0.03 } & \tabincell{c}{ \textbf{0.53} \\ \textbf{$\pm$ 0.51 } \\ \textbf{1.00 }} \\ \hline
UMist-jac-10-25& \tabincell{c}{ 78.52 \\ $\pm$ 8.50 \\0.00 } & \tabincell{c}{ 77.85 \\ $\pm$ 8.40 \\0.00 } & \tabincell{c}{ 76.85 \\ $\pm$ 8.61 \\0.00 } & \tabincell{c}{ \textbf{79.86} \\ \textbf{$\pm$ 7.48 } \\ \textbf{1.00 }} \\ \hline
UMist-red-10-25& \tabincell{c}{ \textbf{79.72} \\ \textbf{$\pm$ 7.49 } \\ \textbf{1.00 }} & \tabincell{c}{ 82.51 \\ $\pm$ 3.99 \\0.01 } & \tabincell{c}{ 83.38 \\ $\pm$ 7.17 \\0.00 } & \tabincell{c}{ 83.43 \\ $\pm$ 7.18 \\0.00 } \\ \hline
UMist-best-obj-acc-25-31& \tabincell{c}{ \textbf{54.14} \\ \textbf{$\pm$ 3.27 } \\ \textbf{1.00 }} & \tabincell{c}{ 51.43 \\ $\pm$ 2.24 \\0.01 } & \tabincell{c}{ \textbf{53.84} \\ \textbf{$\pm$ 3.20 } \\ \textbf{0.79 }} & \tabincell{c}{ \textbf{53.94} \\ \textbf{$\pm$ 2.76 } \\ \textbf{0.84 }} \\ \hline
UMist-best-obj-nmi-sqrt-25-31& \tabincell{c}{ \textbf{73.45} \\ \textbf{$\pm$ 2.36 } \\ \textbf{0.51 }} & \tabincell{c}{ 69.63 \\ $\pm$ 1.34 \\0.01 } & \tabincell{c}{ \textbf{72.81} \\ \textbf{$\pm$ 1.81 } \\ \textbf{0.27 }} & \tabincell{c}{ \textbf{73.95} \\ \textbf{$\pm$ 1.89 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-25-31& \tabincell{c}{ \textbf{49.31} \\ \textbf{$\pm$ 2.62 } \\ \textbf{1.00 }} & \tabincell{c}{ 46.02 \\ $\pm$ 1.94 \\0.00 } & \tabincell{c}{ \textbf{48.93} \\ \textbf{$\pm$ 2.59 } \\ \textbf{0.12 }} & \tabincell{c}{ \textbf{48.67} \\ \textbf{$\pm$ 2.56 } \\ \textbf{0.08 }} \\ \hline
UMist-mean-nmi-sqrt-25-31& \tabincell{c}{ \textbf{69.78} \\ \textbf{$\pm$ 1.84 } \\ \textbf{1.00 }} & \tabincell{c}{ 66.37 \\ $\pm$ 1.12 \\0.00 } & \tabincell{c}{ 69.38 \\ $\pm$ 1.77 \\0.02 } & \tabincell{c}{ \textbf{69.64} \\ \textbf{$\pm$ 1.82 } \\ \textbf{0.74 }} \\ \hline
UMist-loocv-25-31& \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 0.07 } \\ \textbf{1.00 }} & \tabincell{c}{ 0.55 \\ $\pm$ 0.16 \\0.04 } & \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 0.07 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 0.07 } \\ \textbf{1.00 }} \\ \hline
UMist-jac-25-31& \tabincell{c}{ 86.42 \\ $\pm$ 4.80 \\0.00 } & \tabincell{c}{ 86.01 \\ $\pm$ 4.96 \\0.00 } & \tabincell{c}{ 85.70 \\ $\pm$ 6.27 \\0.04 } & \tabincell{c}{ \textbf{87.53} \\ \textbf{$\pm$ 4.45 } \\ \textbf{1.00 }} \\ \hline
UMist-red-25-31& \tabincell{c}{ \textbf{84.78} \\ \textbf{$\pm$ 2.49 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{85.42} \\ \textbf{$\pm$ 1.23 } \\ \textbf{0.26 }} & \tabincell{c}{ 87.83 \\ $\pm$ 2.33 \\0.00 } & \tabincell{c}{ 87.84 \\ $\pm$ 2.29 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> UMist_575n_644d_20c_new.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c| }
\toprule
Data Sets & FSSL-11-11-1 & FSSL-11-11-5 & FSSL-11-5-5\\ \hline

UMist-best-obj-acc-1-10& \tabincell{c}{ 57.01 \\ $\pm$ 3.01 \\0.00 } & \tabincell{c}{ \textbf{59.39} \\ \textbf{$\pm$ 2.05 } \\ \textbf{1.00 }} & \tabincell{c}{ 54.37 \\ $\pm$ 5.11 \\0.00 } \\ \hline
UMist-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 73.65 \\ $\pm$ 3.54 \\0.01 } & \tabincell{c}{ \textbf{74.96} \\ \textbf{$\pm$ 3.53 } \\ \textbf{1.00 }} & \tabincell{c}{ 69.71 \\ $\pm$ 5.31 \\0.00 } \\ \hline
UMist-mean-acc-1-10& \tabincell{c}{ 53.88 \\ $\pm$ 2.03 \\0.01 } & \tabincell{c}{ \textbf{54.92} \\ \textbf{$\pm$ 1.89 } \\ \textbf{1.00 }} & \tabincell{c}{ 51.30 \\ $\pm$ 3.74 \\0.00 } \\ \hline
UMist-mean-nmi-sqrt-1-10& \tabincell{c}{ 71.53 \\ $\pm$ 2.42 \\0.01 } & \tabincell{c}{ \textbf{72.39} \\ \textbf{$\pm$ 2.39 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.11 \\ $\pm$ 4.85 \\0.00 } \\ \hline
UMist-loocv-1-10& \tabincell{c}{ \textbf{1.83} \\ \textbf{$\pm$ 3.20 } \\ \textbf{0.14 }} & \tabincell{c}{ \textbf{1.53} \\ \textbf{$\pm$ 2.67 } \\ \textbf{1.00 }} & \tabincell{c}{ 1.91 \\ $\pm$ 2.60 \\0.00 } \\ \hline
UMist-jac-1-10& \tabincell{c}{ \textbf{64.75} \\ \textbf{$\pm$ 10.62 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{65.56} \\ \textbf{$\pm$ 10.63 } \\ \textbf{0.32 }} & \tabincell{c}{ \textbf{66.48} \\ \textbf{$\pm$ 8.92 } \\ \textbf{1.00 }} \\ \hline
UMist-red-1-10& \tabincell{c}{ \textbf{73.31} \\ \textbf{$\pm$ 8.48 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{73.20} \\ \textbf{$\pm$ 8.56 } \\ \textbf{1.00 }} & \tabincell{c}{ 80.98 \\ $\pm$ 7.27 \\0.00 } \\ \hline
UMist-best-obj-acc-10-25& \tabincell{c}{ 56.62 \\ $\pm$ 1.85 \\0.00 } & \tabincell{c}{ \textbf{59.23} \\ \textbf{$\pm$ 2.50 } \\ \textbf{1.00 }} & \tabincell{c}{ 56.41 \\ $\pm$ 2.85 \\0.00 } \\ \hline
UMist-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 74.65 \\ $\pm$ 1.87 \\0.00 } & \tabincell{c}{ \textbf{76.01} \\ \textbf{$\pm$ 1.73 } \\ \textbf{1.00 }} & \tabincell{c}{ 73.24 \\ $\pm$ 3.15 \\0.00 } \\ \hline
UMist-mean-acc-10-25& \tabincell{c}{ 52.75 \\ $\pm$ 1.93 \\0.00 } & \tabincell{c}{ \textbf{53.90} \\ \textbf{$\pm$ 2.21 } \\ \textbf{1.00 }} & \tabincell{c}{ 52.11 \\ $\pm$ 2.06 \\0.01 } \\ \hline
UMist-mean-nmi-sqrt-10-25& \tabincell{c}{ 71.79 \\ $\pm$ 1.61 \\0.00 } & \tabincell{c}{ \textbf{72.71} \\ \textbf{$\pm$ 1.51 } \\ \textbf{1.00 }} & \tabincell{c}{ 70.53 \\ $\pm$ 2.68 \\0.00 } \\ \hline
UMist-loocv-10-25& \tabincell{c}{ \textbf{0.55} \\ \textbf{$\pm$ 0.69 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{0.51} \\ \textbf{$\pm$ 0.70 } \\ \textbf{1.00 }} & \tabincell{c}{ 0.68 \\ $\pm$ 0.78 \\0.04 } \\ \hline
UMist-jac-10-25& \tabincell{c}{ 75.50 \\ $\pm$ 8.00 \\0.00 } & \tabincell{c}{ \textbf{76.61} \\ \textbf{$\pm$ 8.03 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{76.61} \\ \textbf{$\pm$ 6.33 } \\ \textbf{0.99 }} \\ \hline
UMist-red-10-25& \tabincell{c}{ \textbf{82.79} \\ \textbf{$\pm$ 6.68 } \\ \textbf{0.31 }} & \tabincell{c}{ \textbf{82.76} \\ \textbf{$\pm$ 6.73 } \\ \textbf{1.00 }} & \tabincell{c}{ 86.71 \\ $\pm$ 4.86 \\0.00 } \\ \hline
UMist-best-obj-acc-25-31& \tabincell{c}{ 53.37 \\ $\pm$ 3.01 \\0.01 } & \tabincell{c}{ \textbf{55.50} \\ \textbf{$\pm$ 3.26 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{54.88} \\ \textbf{$\pm$ 2.28 } \\ \textbf{0.56 }} \\ \hline
UMist-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 73.42 \\ $\pm$ 1.31 \\0.02 } & \tabincell{c}{ \textbf{74.96} \\ \textbf{$\pm$ 1.80 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{73.68} \\ \textbf{$\pm$ 1.95 } \\ \textbf{0.07 }} \\ \hline
UMist-mean-acc-25-31& \tabincell{c}{ 49.54 \\ $\pm$ 3.06 \\0.04 } & \tabincell{c}{ \textbf{50.30} \\ \textbf{$\pm$ 3.63 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{49.98} \\ \textbf{$\pm$ 2.85 } \\ \textbf{0.40 }} \\ \hline
UMist-mean-nmi-sqrt-25-31& \tabincell{c}{ 70.01 \\ $\pm$ 2.05 \\0.03 } & \tabincell{c}{ \textbf{70.68} \\ \textbf{$\pm$ 2.45 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{69.99} \\ \textbf{$\pm$ 1.70 } \\ \textbf{0.15 }} \\ \hline
UMist-loocv-25-31& \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.17 }} & \tabincell{c}{ \textbf{0.32} \\ \textbf{$\pm$ 0.07 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.35} \\ \textbf{$\pm$ 0.10 } \\ \textbf{0.36 }} \\ \hline
UMist-jac-25-31& \tabincell{c}{ 84.11 \\ $\pm$ 5.87 \\0.02 } & \tabincell{c}{ \textbf{84.69} \\ \textbf{$\pm$ 5.76 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{84.14} \\ \textbf{$\pm$ 5.42 } \\ \textbf{0.25 }} \\ \hline
UMist-red-25-31& \tabincell{c}{ \textbf{87.30} \\ \textbf{$\pm$ 2.28 } \\ \textbf{0.16 }} & \tabincell{c}{ \textbf{87.20} \\ \textbf{$\pm$ 2.22 } \\ \textbf{1.00 }} & \tabincell{c}{ 89.56 \\ $\pm$ 0.96 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> UMist_575n_644d_20c_old.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS-SFS & RUFS & JELSR & GLSPFS & FSSL\\ \hline

UMist-best-obj-acc-1-10& \tabincell{c}{ 45.74 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 36.03 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ 53.63 \\ $\pm$ 2.46 \\0.00 } & \tabincell{c}{ 49.79 \\ $\pm$ 1.46 \\0.00 } & \tabincell{c}{ 40.54 \\ $\pm$ 3.17 \\0.00 } & \tabincell{c}{ 56.07 \\ $\pm$ 2.59 \\0.01 } & \tabincell{c}{ 46.19 \\ $\pm$ 2.84 \\0.00 } & \tabincell{c}{ 54.57 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ 57.34 \\ $\pm$ 3.41 \\0.01 } & \tabincell{c}{ 54.94 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ \textbf{59.91} \\ \textbf{$\pm$ 3.79 } \\ \textbf{1.00 }} \\ \hline
UMist-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 65.68 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 55.57 \\ $\pm$ 2.46 \\0.00 } & \tabincell{c}{ 70.07 \\ $\pm$ 3.04 \\0.00 } & \tabincell{c}{ 65.15 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ 58.78 \\ $\pm$ 3.92 \\0.00 } & \tabincell{c}{ 71.79 \\ $\pm$ 3.15 \\0.00 } & \tabincell{c}{ 61.42 \\ $\pm$ 3.34 \\0.00 } & \tabincell{c}{ 70.35 \\ $\pm$ 2.85 \\0.00 } & \tabincell{c}{ 73.22 \\ $\pm$ 3.34 \\0.00 } & \tabincell{c}{ 71.31 \\ $\pm$ 2.31 \\0.00 } & \tabincell{c}{ \textbf{75.97} \\ \textbf{$\pm$ 3.46 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-1-10& \tabincell{c}{ 42.32 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 36.68 \\ $\pm$ 1.11 \\0.00 } & \tabincell{c}{ 50.88 \\ $\pm$ 2.17 \\0.00 } & \tabincell{c}{ 47.28 \\ $\pm$ 0.85 \\0.00 } & \tabincell{c}{ 40.03 \\ $\pm$ 2.89 \\0.00 } & \tabincell{c}{ 52.80 \\ $\pm$ 1.55 \\0.00 } & \tabincell{c}{ 43.97 \\ $\pm$ 1.61 \\0.00 } & \tabincell{c}{ 50.87 \\ $\pm$ 1.95 \\0.00 } & \tabincell{c}{ 52.73 \\ $\pm$ 1.98 \\0.00 } & \tabincell{c}{ 50.52 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ \textbf{54.66} \\ \textbf{$\pm$ 1.89 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-nmi-sqrt-1-10& \tabincell{c}{ 64.07 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 55.62 \\ $\pm$ 2.52 \\0.00 } & \tabincell{c}{ 68.72 \\ $\pm$ 3.12 \\0.00 } & \tabincell{c}{ 63.44 \\ $\pm$ 1.53 \\0.00 } & \tabincell{c}{ 57.93 \\ $\pm$ 2.55 \\0.00 } & \tabincell{c}{ 70.68 \\ $\pm$ 2.79 \\0.01 } & \tabincell{c}{ 60.23 \\ $\pm$ 2.74 \\0.00 } & \tabincell{c}{ 68.16 \\ $\pm$ 2.65 \\0.00 } & \tabincell{c}{ 70.75 \\ $\pm$ 2.95 \\0.00 } & \tabincell{c}{ 68.77 \\ $\pm$ 1.66 \\0.00 } & \tabincell{c}{ \textbf{72.37} \\ \textbf{$\pm$ 2.20 } \\ \textbf{1.00 }} \\ \hline
UMist-loocv-1-10& \tabincell{c}{ \textbf{0.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 10.57 \\ $\pm$ 5.48 \\0.00 } & \tabincell{c}{ \textbf{2.78} \\ \textbf{$\pm$ 3.02 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{4.30} \\ \textbf{$\pm$ 5.16 } \\ \textbf{0.05 }} & \tabincell{c}{ 5.23 \\ $\pm$ 2.64 \\0.00 } & \tabincell{c}{ \textbf{2.77} \\ \textbf{$\pm$ 3.79 } \\ \textbf{0.12 }} & \tabincell{c}{ 6.45 \\ $\pm$ 6.26 \\0.02 } & \tabincell{c}{ \textbf{2.33} \\ \textbf{$\pm$ 3.69 } \\ \textbf{0.20 }} & \tabincell{c}{ \textbf{1.81} \\ \textbf{$\pm$ 2.45 } \\ \textbf{0.18 }} & \tabincell{c}{ \textbf{1.70} \\ \textbf{$\pm$ 2.59 } \\ \textbf{0.25 }} & \tabincell{c}{ \textbf{1.55} \\ \textbf{$\pm$ 2.66 } \\ \textbf{0.34 }} \\ \hline
UMist-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 48.46 \\ $\pm$ 9.46 \\0.00 } & \tabincell{c}{ 61.15 \\ $\pm$ 10.04 \\0.00 } & \tabincell{c}{ 58.11 \\ $\pm$ 11.16 \\0.00 } & \tabincell{c}{ 56.62 \\ $\pm$ 5.13 \\0.00 } & \tabincell{c}{ 63.83 \\ $\pm$ 9.65 \\0.00 } & \tabincell{c}{ 50.51 \\ $\pm$ 8.38 \\0.00 } & \tabincell{c}{ 66.60 \\ $\pm$ 10.32 \\0.00 } & \tabincell{c}{ 67.23 \\ $\pm$ 11.19 \\0.00 } & \tabincell{c}{ 66.90 \\ $\pm$ 10.29 \\0.00 } & \tabincell{c}{ 65.57 \\ $\pm$ 10.49 \\0.00 } \\ \hline
UMist-red-1-10& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{70.21} \\ \textbf{$\pm$ 5.62 } \\ \textbf{0.91 }} & \tabincell{c}{ 90.47 \\ $\pm$ 1.63 \\0.00 } & \tabincell{c}{ 80.51 \\ $\pm$ 3.54 \\0.00 } & \tabincell{c}{ \textbf{70.11} \\ \textbf{$\pm$ 6.55 } \\ \textbf{1.00 }} & \tabincell{c}{ 73.85 \\ $\pm$ 7.93 \\0.00 } & \tabincell{c}{ 80.02 \\ $\pm$ 7.67 \\0.00 } & \tabincell{c}{ 80.06 \\ $\pm$ 10.12 \\0.00 } & \tabincell{c}{ \textbf{70.86} \\ \textbf{$\pm$ 10.19 } \\ \textbf{0.56 }} & \tabincell{c}{ 74.24 \\ $\pm$ 8.68 \\0.00 } & \tabincell{c}{ 73.23 \\ $\pm$ 8.46 \\0.00 } \\ \hline
UMist-best-obj-acc-11-25& \tabincell{c}{ 45.74 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 38.48 \\ $\pm$ 3.95 \\0.00 } & \tabincell{c}{ 52.80 \\ $\pm$ 3.22 \\0.00 } & \tabincell{c}{ 49.22 \\ $\pm$ 2.48 \\0.00 } & \tabincell{c}{ 43.64 \\ $\pm$ 2.69 \\0.00 } & \tabincell{c}{ 54.91 \\ $\pm$ 2.80 \\0.00 } & \tabincell{c}{ 47.81 \\ $\pm$ 1.89 \\0.00 } & \tabincell{c}{ 54.33 \\ $\pm$ 2.00 \\0.00 } & \tabincell{c}{ 56.23 \\ $\pm$ 2.57 \\0.00 } & \tabincell{c}{ 54.90 \\ $\pm$ 1.52 \\0.00 } & \tabincell{c}{ \textbf{59.42} \\ \textbf{$\pm$ 3.24 } \\ \textbf{1.00 }} \\ \hline
UMist-best-obj-nmi-sqrt-11-25& \tabincell{c}{ 65.68 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 59.73 \\ $\pm$ 3.71 \\0.00 } & \tabincell{c}{ 72.02 \\ $\pm$ 2.13 \\0.00 } & \tabincell{c}{ 67.02 \\ $\pm$ 1.86 \\0.00 } & \tabincell{c}{ 61.47 \\ $\pm$ 3.05 \\0.00 } & \tabincell{c}{ 72.47 \\ $\pm$ 2.01 \\0.00 } & \tabincell{c}{ 63.27 \\ $\pm$ 2.11 \\0.00 } & \tabincell{c}{ 71.92 \\ $\pm$ 1.42 \\0.00 } & \tabincell{c}{ 74.29 \\ $\pm$ 1.46 \\0.00 } & \tabincell{c}{ 72.51 \\ $\pm$ 1.67 \\0.00 } & \tabincell{c}{ \textbf{76.04} \\ \textbf{$\pm$ 1.71 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-11-25& \tabincell{c}{ 42.32 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 39.72 \\ $\pm$ 2.87 \\0.00 } & \tabincell{c}{ 51.63 \\ $\pm$ 1.77 \\0.02 } & \tabincell{c}{ 46.48 \\ $\pm$ 1.17 \\0.00 } & \tabincell{c}{ 41.40 \\ $\pm$ 2.19 \\0.00 } & \tabincell{c}{ 51.22 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 44.78 \\ $\pm$ 0.96 \\0.00 } & \tabincell{c}{ 50.10 \\ $\pm$ 1.28 \\0.00 } & \tabincell{c}{ 51.56 \\ $\pm$ 1.80 \\0.00 } & \tabincell{c}{ 49.97 \\ $\pm$ 1.02 \\0.00 } & \tabincell{c}{ \textbf{53.19} \\ \textbf{$\pm$ 2.08 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-nmi-sqrt-11-25& \tabincell{c}{ 64.07 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 59.86 \\ $\pm$ 3.54 \\0.00 } & \tabincell{c}{ 71.01 \\ $\pm$ 2.30 \\0.02 } & \tabincell{c}{ 64.91 \\ $\pm$ 0.99 \\0.00 } & \tabincell{c}{ 59.52 \\ $\pm$ 1.75 \\0.00 } & \tabincell{c}{ 70.48 \\ $\pm$ 1.73 \\0.00 } & \tabincell{c}{ 61.90 \\ $\pm$ 1.64 \\0.00 } & \tabincell{c}{ 69.34 \\ $\pm$ 1.41 \\0.00 } & \tabincell{c}{ 71.22 \\ $\pm$ 1.40 \\0.00 } & \tabincell{c}{ 69.19 \\ $\pm$ 1.14 \\0.00 } & \tabincell{c}{ \textbf{72.31} \\ \textbf{$\pm$ 1.22 } \\ \textbf{1.00 }} \\ \hline
UMist-loocv-11-25& \tabincell{c}{ \textbf{0.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.40 }} & \tabincell{c}{ 5.44 \\ $\pm$ 3.59 \\0.00 } & \tabincell{c}{ 1.12 \\ $\pm$ 0.89 \\0.00 } & \tabincell{c}{ 1.59 \\ $\pm$ 1.26 \\0.00 } & \tabincell{c}{ 2.50 \\ $\pm$ 1.69 \\0.00 } & \tabincell{c}{ 1.02 \\ $\pm$ 1.26 \\0.01 } & \tabincell{c}{ 2.57 \\ $\pm$ 2.13 \\0.00 } & \tabincell{c}{ \textbf{0.59} \\ \textbf{$\pm$ 0.82 } \\ \textbf{0.45 }} & \tabincell{c}{ 0.75 \\ $\pm$ 0.96 \\0.01 } & \tabincell{c}{ \textbf{0.64} \\ \textbf{$\pm$ 0.95 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{0.53} \\ \textbf{$\pm$ 0.72 } \\ \textbf{1.00 }} \\ \hline
UMist-jac-11-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 61.64 \\ $\pm$ 10.38 \\0.00 } & \tabincell{c}{ 71.17 \\ $\pm$ 8.10 \\0.00 } & \tabincell{c}{ 71.92 \\ $\pm$ 9.53 \\0.00 } & \tabincell{c}{ 67.65 \\ $\pm$ 7.86 \\0.00 } & \tabincell{c}{ 75.01 \\ $\pm$ 8.68 \\0.00 } & \tabincell{c}{ 62.75 \\ $\pm$ 9.18 \\0.00 } & \tabincell{c}{ 79.03 \\ $\pm$ 8.81 \\0.00 } & \tabincell{c}{ 79.03 \\ $\pm$ 8.92 \\0.00 } & \tabincell{c}{ 78.88 \\ $\pm$ 8.50 \\0.00 } & \tabincell{c}{ 76.92 \\ $\pm$ 8.30 \\0.00 } \\ \hline
UMist-red-11-25& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{78.28} \\ \textbf{$\pm$ 6.73 } \\ \textbf{1.00 }} & \tabincell{c}{ 91.55 \\ $\pm$ 0.58 \\0.00 } & \tabincell{c}{ 85.27 \\ $\pm$ 3.27 \\0.00 } & \tabincell{c}{ 79.10 \\ $\pm$ 7.20 \\0.00 } & \tabincell{c}{ 82.37 \\ $\pm$ 6.68 \\0.00 } & \tabincell{c}{ 85.20 \\ $\pm$ 5.26 \\0.00 } & \tabincell{c}{ 86.21 \\ $\pm$ 4.61 \\0.00 } & \tabincell{c}{ 79.71 \\ $\pm$ 7.69 \\0.03 } & \tabincell{c}{ 83.04 \\ $\pm$ 7.46 \\0.00 } & \tabincell{c}{ 82.76 \\ $\pm$ 6.98 \\0.00 } \\ \hline
UMist-best-obj-acc-26-31& \tabincell{c}{ 45.74 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 42.09 \\ $\pm$ 3.36 \\0.01 } & \tabincell{c}{ 49.01 \\ $\pm$ 4.88 \\0.00 } & \tabincell{c}{ 46.87 \\ $\pm$ 2.66 \\0.00 } & \tabincell{c}{ 44.75 \\ $\pm$ 1.41 \\0.00 } & \tabincell{c}{ 52.20 \\ $\pm$ 4.01 \\0.01 } & \tabincell{c}{ 46.52 \\ $\pm$ 2.66 \\0.00 } & \tabincell{c}{ 52.75 \\ $\pm$ 2.38 \\0.05 } & \tabincell{c}{ 53.10 \\ $\pm$ 2.94 \\0.04 } & \tabincell{c}{ \textbf{52.96} \\ \textbf{$\pm$ 1.56 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{55.42} \\ \textbf{$\pm$ 4.27 } \\ \textbf{1.00 }} \\ \hline
UMist-best-obj-nmi-sqrt-26-31& \tabincell{c}{ 65.68 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 63.57 \\ $\pm$ 3.29 \\0.01 } & \tabincell{c}{ 70.50 \\ $\pm$ 2.80 \\0.00 } & \tabincell{c}{ 66.95 \\ $\pm$ 1.19 \\0.00 } & \tabincell{c}{ 64.62 \\ $\pm$ 2.26 \\0.00 } & \tabincell{c}{ 71.97 \\ $\pm$ 1.72 \\0.01 } & \tabincell{c}{ 63.35 \\ $\pm$ 0.96 \\0.00 } & \tabincell{c}{ \textbf{72.14} \\ \textbf{$\pm$ 0.80 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{72.94} \\ \textbf{$\pm$ 1.60 } \\ \textbf{0.06 }} & \tabincell{c}{ 72.14 \\ $\pm$ 1.00 \\0.03 } & \tabincell{c}{ \textbf{74.04} \\ \textbf{$\pm$ 2.20 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-26-31& \tabincell{c}{ 42.32 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 42.45 \\ $\pm$ 2.43 \\0.03 } & \tabincell{c}{ 49.05 \\ $\pm$ 3.49 \\0.05 } & \tabincell{c}{ 44.63 \\ $\pm$ 1.95 \\0.00 } & \tabincell{c}{ 42.74 \\ $\pm$ 2.03 \\0.00 } & \tabincell{c}{ \textbf{49.09} \\ \textbf{$\pm$ 2.32 } \\ \textbf{0.22 }} & \tabincell{c}{ 44.60 \\ $\pm$ 1.29 \\0.01 } & \tabincell{c}{ \textbf{47.85} \\ \textbf{$\pm$ 1.91 } \\ \textbf{0.06 }} & \tabincell{c}{ 49.15 \\ $\pm$ 3.52 \\0.00 } & \tabincell{c}{ 47.48 \\ $\pm$ 2.26 \\0.02 } & \tabincell{c}{ \textbf{49.87} \\ \textbf{$\pm$ 3.58 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-nmi-sqrt-26-31& \tabincell{c}{ 64.07 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 63.34 \\ $\pm$ 2.86 \\0.02 } & \tabincell{c}{ \textbf{69.76} \\ \textbf{$\pm$ 2.15 } \\ \textbf{0.20 }} & \tabincell{c}{ 64.68 \\ $\pm$ 0.56 \\0.00 } & \tabincell{c}{ 62.03 \\ $\pm$ 2.15 \\0.00 } & \tabincell{c}{ 69.44 \\ $\pm$ 1.77 \\0.03 } & \tabincell{c}{ 62.01 \\ $\pm$ 0.67 \\0.00 } & \tabincell{c}{ \textbf{68.51} \\ \textbf{$\pm$ 0.99 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{69.88} \\ \textbf{$\pm$ 2.67 } \\ \textbf{0.11 }} & \tabincell{c}{ 68.16 \\ $\pm$ 1.34 \\0.01 } & \tabincell{c}{ \textbf{70.23} \\ \textbf{$\pm$ 2.35 } \\ \textbf{1.00 }} \\ \hline
UMist-loocv-26-31& \tabincell{c}{ 0.70 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{2.06} \\ \textbf{$\pm$ 1.83 } \\ \textbf{0.06 }} & \tabincell{c}{ 0.64 \\ $\pm$ 0.14 \\0.00 } & \tabincell{c}{ 0.93 \\ $\pm$ 0.34 \\0.00 } & \tabincell{c}{ 1.19 \\ $\pm$ 0.81 \\0.04 } & \tabincell{c}{ \textbf{0.52} \\ \textbf{$\pm$ 0.11 } \\ \textbf{0.06 }} & \tabincell{c}{ 1.10 \\ $\pm$ 0.74 \\0.03 } & \tabincell{c}{ \textbf{0.32} \\ \textbf{$\pm$ 0.13 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.41} \\ \textbf{$\pm$ 0.09 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{0.35} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.61 }} & \tabincell{c}{ \textbf{0.32} \\ \textbf{$\pm$ 0.07 } \\ \textbf{1.00 }} \\ \hline
UMist-jac-26-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 72.75 \\ $\pm$ 8.90 \\0.00 } & \tabincell{c}{ 79.65 \\ $\pm$ 6.15 \\0.00 } & \tabincell{c}{ 80.97 \\ $\pm$ 6.79 \\0.00 } & \tabincell{c}{ 77.43 \\ $\pm$ 8.66 \\0.00 } & \tabincell{c}{ 84.67 \\ $\pm$ 7.33 \\0.00 } & \tabincell{c}{ 74.34 \\ $\pm$ 9.81 \\0.00 } & \tabincell{c}{ 87.19 \\ $\pm$ 5.57 \\0.00 } & \tabincell{c}{ 86.81 \\ $\pm$ 4.84 \\0.00 } & \tabincell{c}{ 86.77 \\ $\pm$ 5.68 \\0.00 } & \tabincell{c}{ 85.10 \\ $\pm$ 6.51 \\0.00 } \\ \hline
UMist-red-26-31& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{84.98} \\ \textbf{$\pm$ 4.80 } \\ \textbf{0.80 }} & \tabincell{c}{ 91.67 \\ $\pm$ 0.15 \\0.00 } & \tabincell{c}{ 87.57 \\ $\pm$ 1.49 \\0.00 } & \tabincell{c}{ \textbf{85.59} \\ \textbf{$\pm$ 4.75 } \\ \textbf{0.38 }} & \tabincell{c}{ 86.98 \\ $\pm$ 2.79 \\0.00 } & \tabincell{c}{ 90.84 \\ $\pm$ 4.54 \\0.00 } & \tabincell{c}{ 88.90 \\ $\pm$ 0.99 \\0.00 } & \tabincell{c}{ \textbf{84.73} \\ \textbf{$\pm$ 2.60 } \\ \textbf{1.00 }} & \tabincell{c}{ 87.27 \\ $\pm$ 2.01 \\0.00 } & \tabincell{c}{ 87.08 \\ $\pm$ 2.56 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> UMist_575n_644d_20c_old_2.tex <==
\begin{sidewaystable}[t]
% \begin{table*}
% \caption{all results}
\tiny 
\centering 
\label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & MaxVar & LapScore & TraceRatio & SPEC & LLCFS & SPFS & MCFS & UDFS & NDFS & RUFS & JELSR & GLSPFS & FSSL\\ \hline

UMist-best-obj-acc-1-10& \tabincell{c}{ 46.78 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 43.01 \\ $\pm$ 4.77 \\0.00 } & \tabincell{c}{ 40.43 \\ $\pm$ 2.13 \\0.00 } & \tabincell{c}{ 46.12 \\ $\pm$ 2.52 \\0.00 } & \tabincell{c}{ 40.82 \\ $\pm$ 1.14 \\0.00 } & \tabincell{c}{ 35.22 \\ $\pm$ 3.10 \\0.00 } & \tabincell{c}{ 47.53 \\ $\pm$ 1.54 \\0.00 } & \tabincell{c}{ \textbf{58.17} \\ \textbf{$\pm$ 2.88 } \\ \textbf{1.00 }} & \tabincell{c}{ 49.91 \\ $\pm$ 2.21 \\0.00 } & \tabincell{c}{ 40.64 \\ $\pm$ 2.59 \\0.00 } & \tabincell{c}{ 54.57 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ 39.46 \\ $\pm$ 5.19 \\0.00 } & \tabincell{c}{ 53.95 \\ $\pm$ 2.02 \\0.00 } & \tabincell{c}{ 55.36 \\ $\pm$ 2.42 \\0.00 } \\ \hline
UMist-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 69.28 \\ $\pm$ 0.00 \\0.01 } & \tabincell{c}{ 59.15 \\ $\pm$ 5.25 \\0.00 } & \tabincell{c}{ 58.66 \\ $\pm$ 2.73 \\0.00 } & \tabincell{c}{ 62.12 \\ $\pm$ 1.68 \\0.00 } & \tabincell{c}{ 56.83 \\ $\pm$ 2.15 \\0.00 } & \tabincell{c}{ 49.35 \\ $\pm$ 4.96 \\0.00 } & \tabincell{c}{ 63.71 \\ $\pm$ 2.26 \\0.00 } & \tabincell{c}{ \textbf{73.92} \\ \textbf{$\pm$ 4.13 } \\ \textbf{1.00 }} & \tabincell{c}{ 66.19 \\ $\pm$ 3.62 \\0.00 } & \tabincell{c}{ 58.04 \\ $\pm$ 2.84 \\0.00 } & \tabincell{c}{ 70.21 \\ $\pm$ 2.75 \\0.00 } & \tabincell{c}{ 56.38 \\ $\pm$ 5.19 \\0.00 } & \tabincell{c}{ 71.25 \\ $\pm$ 2.03 \\0.01 } & \tabincell{c}{ \textbf{72.30} \\ \textbf{$\pm$ 2.93 } \\ \textbf{0.08 }} \\ \hline
UMist-mean-acc-1-10& \tabincell{c}{ 42.40 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 41.91 \\ $\pm$ 3.79 \\0.00 } & \tabincell{c}{ 39.23 \\ $\pm$ 1.68 \\0.00 } & \tabincell{c}{ 44.06 \\ $\pm$ 1.26 \\0.00 } & \tabincell{c}{ 38.70 \\ $\pm$ 0.80 \\0.00 } & \tabincell{c}{ 33.67 \\ $\pm$ 2.59 \\0.00 } & \tabincell{c}{ 44.84 \\ $\pm$ 1.55 \\0.00 } & \tabincell{c}{ \textbf{55.98} \\ \textbf{$\pm$ 2.49 } \\ \textbf{1.00 }} & \tabincell{c}{ 47.93 \\ $\pm$ 1.96 \\0.00 } & \tabincell{c}{ 40.48 \\ $\pm$ 2.48 \\0.00 } & \tabincell{c}{ 50.87 \\ $\pm$ 1.95 \\0.00 } & \tabincell{c}{ 37.67 \\ $\pm$ 3.06 \\0.00 } & \tabincell{c}{ 50.53 \\ $\pm$ 0.59 \\0.00 } & \tabincell{c}{ 53.00 \\ $\pm$ 1.80 \\0.00 } \\ \hline
UMist-mean-nmi-sqrt-1-10& \tabincell{c}{ 64.15 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 57.94 \\ $\pm$ 4.70 \\0.00 } & \tabincell{c}{ 57.89 \\ $\pm$ 2.51 \\0.00 } & \tabincell{c}{ 61.11 \\ $\pm$ 1.17 \\0.00 } & \tabincell{c}{ 55.42 \\ $\pm$ 1.78 \\0.00 } & \tabincell{c}{ 47.96 \\ $\pm$ 4.56 \\0.00 } & \tabincell{c}{ 61.96 \\ $\pm$ 2.56 \\0.00 } & \tabincell{c}{ \textbf{72.22} \\ \textbf{$\pm$ 3.86 } \\ \textbf{1.00 }} & \tabincell{c}{ 64.74 \\ $\pm$ 3.18 \\0.00 } & \tabincell{c}{ 58.10 \\ $\pm$ 3.71 \\0.00 } & \tabincell{c}{ 68.19 \\ $\pm$ 2.61 \\0.00 } & \tabincell{c}{ 55.17 \\ $\pm$ 4.09 \\0.00 } & \tabincell{c}{ 69.16 \\ $\pm$ 0.97 \\0.02 } & \tabincell{c}{ \textbf{70.92} \\ \textbf{$\pm$ 2.62 } \\ \textbf{0.10 }} \\ \hline
UMist-loocv-1-10& \tabincell{c}{ \textbf{0.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 9.58 \\ $\pm$ 7.33 \\0.00 } & \tabincell{c}{ 8.90 \\ $\pm$ 5.39 \\0.00 } & \tabincell{c}{ 4.14 \\ $\pm$ 3.48 \\0.01 } & \tabincell{c}{ 8.42 \\ $\pm$ 6.59 \\0.00 } & \tabincell{c}{ 13.88 \\ $\pm$ 11.35 \\0.01 } & \tabincell{c}{ \textbf{3.62} \\ \textbf{$\pm$ 4.32 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{1.86} \\ \textbf{$\pm$ 2.66 } \\ \textbf{0.20 }} & \tabincell{c}{ 3.27 \\ $\pm$ 3.18 \\0.03 } & \tabincell{c}{ 4.94 \\ $\pm$ 4.74 \\0.02 } & \tabincell{c}{ \textbf{2.33} \\ \textbf{$\pm$ 3.69 } \\ \textbf{0.20 }} & \tabincell{c}{ 7.15 \\ $\pm$ 6.99 \\0.02 } & \tabincell{c}{ \textbf{1.58} \\ \textbf{$\pm$ 2.56 } \\ \textbf{0.30 }} & \tabincell{c}{ \textbf{2.17} \\ \textbf{$\pm$ 4.04 } \\ \textbf{0.28 }} \\ \hline
UMist-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.44 \\ $\pm$ 9.50 \\0.00 } & \tabincell{c}{ 52.04 \\ $\pm$ 8.64 \\0.00 } & \tabincell{c}{ 59.19 \\ $\pm$ 9.16 \\0.00 } & \tabincell{c}{ 48.99 \\ $\pm$ 11.00 \\0.00 } & \tabincell{c}{ 48.29 \\ $\pm$ 13.69 \\0.00 } & \tabincell{c}{ 60.39 \\ $\pm$ 11.87 \\0.00 } & \tabincell{c}{ 62.68 \\ $\pm$ 8.96 \\0.00 } & \tabincell{c}{ 60.50 \\ $\pm$ 5.75 \\0.00 } & \tabincell{c}{ 61.05 \\ $\pm$ 10.20 \\0.00 } & \tabincell{c}{ 66.54 \\ $\pm$ 10.31 \\0.00 } & \tabincell{c}{ 56.92 \\ $\pm$ 10.49 \\0.00 } & \tabincell{c}{ 68.71 \\ $\pm$ 9.76 \\0.00 } & \tabincell{c}{ 65.47 \\ $\pm$ 9.93 \\0.00 } \\ \hline
UMist-red-1-10& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 78.34 \\ $\pm$ 9.55 \\0.00 } & \tabincell{c}{ 68.55 \\ $\pm$ 7.69 \\0.00 } & \tabincell{c}{ 80.42 \\ $\pm$ 2.47 \\0.00 } & \tabincell{c}{ \textbf{59.05} \\ \textbf{$\pm$ 4.34 } \\ \textbf{1.00 }} & \tabincell{c}{ 80.51 \\ $\pm$ 3.54 \\0.00 } & \tabincell{c}{ 74.41 \\ $\pm$ 3.89 \\0.00 } & \tabincell{c}{ 88.73 \\ $\pm$ 4.50 \\0.00 } & \tabincell{c}{ 68.64 \\ $\pm$ 7.50 \\0.00 } & \tabincell{c}{ 82.72 \\ $\pm$ 2.21 \\0.00 } & \tabincell{c}{ 79.87 \\ $\pm$ 9.98 \\0.00 } & \tabincell{c}{ 79.61 \\ $\pm$ 5.91 \\0.00 } & \tabincell{c}{ 73.40 \\ $\pm$ 8.13 \\0.00 } & \tabincell{c}{ 73.32 \\ $\pm$ 8.49 \\0.00 } \\ \hline
UMist-best-obj-acc-10-25& \tabincell{c}{ 46.78 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 46.73 \\ $\pm$ 3.84 \\0.00 } & \tabincell{c}{ 42.20 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ 43.79 \\ $\pm$ 2.12 \\0.00 } & \tabincell{c}{ 43.17 \\ $\pm$ 2.14 \\0.00 } & \tabincell{c}{ 38.96 \\ $\pm$ 2.71 \\0.00 } & \tabincell{c}{ 47.08 \\ $\pm$ 1.70 \\0.00 } & \tabincell{c}{ \textbf{57.21} \\ \textbf{$\pm$ 2.98 } \\ \textbf{1.00 }} & \tabincell{c}{ 50.97 \\ $\pm$ 1.10 \\0.00 } & \tabincell{c}{ 43.24 \\ $\pm$ 3.43 \\0.00 } & \tabincell{c}{ 54.63 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ 41.11 \\ $\pm$ 3.98 \\0.00 } & \tabincell{c}{ 54.76 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ 55.88 \\ $\pm$ 1.51 \\0.05 } \\ \hline
UMist-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 69.28 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 64.17 \\ $\pm$ 4.07 \\0.00 } & \tabincell{c}{ 61.83 \\ $\pm$ 2.62 \\0.00 } & \tabincell{c}{ 60.86 \\ $\pm$ 1.62 \\0.00 } & \tabincell{c}{ 60.15 \\ $\pm$ 2.70 \\0.00 } & \tabincell{c}{ 56.44 \\ $\pm$ 5.14 \\0.00 } & \tabincell{c}{ 65.63 \\ $\pm$ 1.72 \\0.00 } & \tabincell{c}{ \textbf{74.59} \\ \textbf{$\pm$ 2.11 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.27 \\ $\pm$ 2.09 \\0.00 } & \tabincell{c}{ 62.30 \\ $\pm$ 3.59 \\0.00 } & \tabincell{c}{ 72.09 \\ $\pm$ 1.70 \\0.00 } & \tabincell{c}{ 60.21 \\ $\pm$ 3.84 \\0.00 } & \tabincell{c}{ 72.57 \\ $\pm$ 1.39 \\0.00 } & \tabincell{c}{ 73.38 \\ $\pm$ 1.56 \\0.00 } \\ \hline
UMist-mean-acc-10-25& \tabincell{c}{ 42.40 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 45.33 \\ $\pm$ 2.89 \\0.00 } & \tabincell{c}{ 41.73 \\ $\pm$ 2.25 \\0.00 } & \tabincell{c}{ 42.60 \\ $\pm$ 1.02 \\0.00 } & \tabincell{c}{ 39.57 \\ $\pm$ 1.10 \\0.00 } & \tabincell{c}{ 37.32 \\ $\pm$ 2.59 \\0.00 } & \tabincell{c}{ 44.54 \\ $\pm$ 1.18 \\0.00 } & \tabincell{c}{ \textbf{54.10} \\ \textbf{$\pm$ 2.20 } \\ \textbf{1.00 }} & \tabincell{c}{ 48.56 \\ $\pm$ 0.87 \\0.00 } & \tabincell{c}{ 41.29 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ 49.76 \\ $\pm$ 1.36 \\0.00 } & \tabincell{c}{ 39.88 \\ $\pm$ 2.49 \\0.00 } & \tabincell{c}{ 49.97 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 51.71 \\ $\pm$ 1.54 \\0.00 } \\ \hline
UMist-mean-nmi-sqrt-10-25& \tabincell{c}{ 64.15 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 62.77 \\ $\pm$ 3.68 \\0.00 } & \tabincell{c}{ 61.20 \\ $\pm$ 2.48 \\0.00 } & \tabincell{c}{ 59.98 \\ $\pm$ 1.01 \\0.00 } & \tabincell{c}{ 58.17 \\ $\pm$ 2.18 \\0.00 } & \tabincell{c}{ 54.65 \\ $\pm$ 4.91 \\0.00 } & \tabincell{c}{ 63.47 \\ $\pm$ 1.16 \\0.00 } & \tabincell{c}{ \textbf{72.79} \\ \textbf{$\pm$ 1.66 } \\ \textbf{1.00 }} & \tabincell{c}{ 66.35 \\ $\pm$ 1.39 \\0.00 } & \tabincell{c}{ 60.83 \\ $\pm$ 2.64 \\0.00 } & \tabincell{c}{ 69.15 \\ $\pm$ 1.32 \\0.00 } & \tabincell{c}{ 59.07 \\ $\pm$ 3.80 \\0.00 } & \tabincell{c}{ 69.16 \\ $\pm$ 0.80 \\0.00 } & \tabincell{c}{ 70.98 \\ $\pm$ 1.58 \\0.00 } \\ \hline
UMist-loocv-10-25& \tabincell{c}{ \textbf{0.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.23 }} & \tabincell{c}{ 3.46 \\ $\pm$ 4.13 \\0.01 } & \tabincell{c}{ 4.29 \\ $\pm$ 2.92 \\0.00 } & \tabincell{c}{ 2.27 \\ $\pm$ 1.54 \\0.00 } & \tabincell{c}{ 3.95 \\ $\pm$ 2.76 \\0.00 } & \tabincell{c}{ 5.07 \\ $\pm$ 6.15 \\0.01 } & \tabincell{c}{ 1.42 \\ $\pm$ 1.62 \\0.00 } & \tabincell{c}{ \textbf{0.61} \\ \textbf{$\pm$ 0.56 } \\ \textbf{0.09 }} & \tabincell{c}{ 1.32 \\ $\pm$ 0.99 \\0.00 } & \tabincell{c}{ 2.64 \\ $\pm$ 1.68 \\0.00 } & \tabincell{c}{ \textbf{0.59} \\ \textbf{$\pm$ 0.79 } \\ \textbf{0.15 }} & \tabincell{c}{ 3.15 \\ $\pm$ 3.20 \\0.00 } & \tabincell{c}{ \textbf{0.50} \\ \textbf{$\pm$ 0.63 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.58} \\ \textbf{$\pm$ 0.73 } \\ \textbf{0.15 }} \\ \hline
UMist-jac-10-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 58.40 \\ $\pm$ 11.63 \\0.00 } & \tabincell{c}{ 63.13 \\ $\pm$ 8.28 \\0.00 } & \tabincell{c}{ 66.61 \\ $\pm$ 6.21 \\0.00 } & \tabincell{c}{ 62.36 \\ $\pm$ 10.27 \\0.00 } & \tabincell{c}{ 65.61 \\ $\pm$ 12.52 \\0.00 } & \tabincell{c}{ 74.95 \\ $\pm$ 10.89 \\0.00 } & \tabincell{c}{ 72.44 \\ $\pm$ 7.40 \\0.00 } & \tabincell{c}{ 71.66 \\ $\pm$ 7.88 \\0.00 } & \tabincell{c}{ 71.12 \\ $\pm$ 7.11 \\0.00 } & \tabincell{c}{ 78.87 \\ $\pm$ 8.52 \\0.00 } & \tabincell{c}{ 67.93 \\ $\pm$ 8.77 \\0.00 } & \tabincell{c}{ 79.80 \\ $\pm$ 7.96 \\0.00 } & \tabincell{c}{ 75.94 \\ $\pm$ 7.20 \\0.00 } \\ \hline
UMist-red-10-25& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 83.26 \\ $\pm$ 4.68 \\0.00 } & \tabincell{c}{ 77.89 \\ $\pm$ 6.59 \\0.00 } & \tabincell{c}{ 80.94 \\ $\pm$ 1.75 \\0.00 } & \tabincell{c}{ \textbf{69.60} \\ \textbf{$\pm$ 8.27 } \\ \textbf{1.00 }} & \tabincell{c}{ 85.28 \\ $\pm$ 3.21 \\0.00 } & \tabincell{c}{ 81.32 \\ $\pm$ 5.28 \\0.00 } & \tabincell{c}{ 90.68 \\ $\pm$ 1.21 \\0.00 } & \tabincell{c}{ 77.91 \\ $\pm$ 7.46 \\0.00 } & \tabincell{c}{ 86.09 \\ $\pm$ 2.93 \\0.00 } & \tabincell{c}{ 86.12 \\ $\pm$ 4.44 \\0.00 } & \tabincell{c}{ 86.28 \\ $\pm$ 5.25 \\0.00 } & \tabincell{c}{ 82.96 \\ $\pm$ 7.20 \\0.00 } & \tabincell{c}{ 82.81 \\ $\pm$ 6.68 \\0.00 } \\ \hline
UMist-best-obj-acc-25-31& \tabincell{c}{ 46.78 \\ $\pm$ 0.00 \\0.01 } & \tabincell{c}{ 45.37 \\ $\pm$ 3.00 \\0.00 } & \tabincell{c}{ 44.87 \\ $\pm$ 2.64 \\0.02 } & \tabincell{c}{ 45.89 \\ $\pm$ 2.11 \\0.02 } & \tabincell{c}{ 45.19 \\ $\pm$ 1.76 \\0.01 } & \tabincell{c}{ 42.34 \\ $\pm$ 2.91 \\0.01 } & \tabincell{c}{ 45.37 \\ $\pm$ 1.92 \\0.00 } & \tabincell{c}{ \textbf{53.22} \\ \textbf{$\pm$ 4.29 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{50.36} \\ \textbf{$\pm$ 1.86 } \\ \textbf{0.06 }} & \tabincell{c}{ 43.48 \\ $\pm$ 3.15 \\0.00 } & \tabincell{c}{ \textbf{52.92} \\ \textbf{$\pm$ 2.21 } \\ \textbf{0.78 }} & \tabincell{c}{ 43.03 \\ $\pm$ 3.66 \\0.00 } & \tabincell{c}{ \textbf{52.42} \\ \textbf{$\pm$ 2.03 } \\ \textbf{0.43 }} & \tabincell{c}{ \textbf{53.09} \\ \textbf{$\pm$ 2.86 } \\ \textbf{0.85 }} \\ \hline
UMist-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 69.28 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 66.06 \\ $\pm$ 0.50 \\0.00 } & \tabincell{c}{ 64.68 \\ $\pm$ 2.16 \\0.00 } & \tabincell{c}{ 63.97 \\ $\pm$ 3.05 \\0.00 } & \tabincell{c}{ 63.66 \\ $\pm$ 2.47 \\0.00 } & \tabincell{c}{ 62.20 \\ $\pm$ 3.66 \\0.00 } & \tabincell{c}{ 66.88 \\ $\pm$ 1.60 \\0.00 } & \tabincell{c}{ \textbf{73.83} \\ \textbf{$\pm$ 2.52 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.79 \\ $\pm$ 0.78 \\0.00 } & \tabincell{c}{ 63.87 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ \textbf{71.82} \\ \textbf{$\pm$ 0.87 } \\ \textbf{0.09 }} & \tabincell{c}{ 64.51 \\ $\pm$ 2.95 \\0.00 } & \tabincell{c}{ 71.80 \\ $\pm$ 1.09 \\0.01 } & \tabincell{c}{ \textbf{72.57} \\ \textbf{$\pm$ 1.27 } \\ \textbf{0.10 }} \\ \hline
UMist-mean-acc-25-31& \tabincell{c}{ 42.40 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 44.91 \\ $\pm$ 2.17 \\0.00 } & \tabincell{c}{ 43.97 \\ $\pm$ 1.83 \\0.01 } & \tabincell{c}{ 44.39 \\ $\pm$ 1.93 \\0.02 } & \tabincell{c}{ 40.61 \\ $\pm$ 1.21 \\0.00 } & \tabincell{c}{ 40.18 \\ $\pm$ 2.05 \\0.00 } & \tabincell{c}{ 43.25 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ \textbf{50.52} \\ \textbf{$\pm$ 3.69 } \\ \textbf{1.00 }} & \tabincell{c}{ 46.81 \\ $\pm$ 1.45 \\0.01 } & \tabincell{c}{ 41.19 \\ $\pm$ 0.54 \\0.00 } & \tabincell{c}{ 47.74 \\ $\pm$ 1.49 \\0.02 } & \tabincell{c}{ 41.94 \\ $\pm$ 0.96 \\0.00 } & \tabincell{c}{ 48.24 \\ $\pm$ 1.94 \\0.02 } & \tabincell{c}{ 49.00 \\ $\pm$ 2.51 \\0.02 } \\ \hline
UMist-mean-nmi-sqrt-25-31& \tabincell{c}{ 64.15 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 64.55 \\ $\pm$ 1.08 \\0.00 } & \tabincell{c}{ 64.15 \\ $\pm$ 1.95 \\0.00 } & \tabincell{c}{ 62.79 \\ $\pm$ 2.59 \\0.00 } & \tabincell{c}{ 60.91 \\ $\pm$ 2.33 \\0.00 } & \tabincell{c}{ 59.47 \\ $\pm$ 3.54 \\0.00 } & \tabincell{c}{ 63.93 \\ $\pm$ 0.43 \\0.00 } & \tabincell{c}{ \textbf{71.00} \\ \textbf{$\pm$ 2.38 } \\ \textbf{1.00 }} & \tabincell{c}{ 66.46 \\ $\pm$ 0.55 \\0.00 } & \tabincell{c}{ 62.17 \\ $\pm$ 0.37 \\0.00 } & \tabincell{c}{ 68.45 \\ $\pm$ 0.80 \\0.01 } & \tabincell{c}{ 62.76 \\ $\pm$ 2.07 \\0.00 } & \tabincell{c}{ 68.31 \\ $\pm$ 1.10 \\0.00 } & \tabincell{c}{ 69.56 \\ $\pm$ 1.62 \\0.00 } \\ \hline
UMist-loocv-25-31& \tabincell{c}{ 0.70 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{1.27} \\ \textbf{$\pm$ 1.36 } \\ \textbf{0.09 }} & \tabincell{c}{ 1.69 \\ $\pm$ 1.21 \\0.02 } & \tabincell{c}{ 1.24 \\ $\pm$ 0.57 \\0.00 } & \tabincell{c}{ 1.64 \\ $\pm$ 1.26 \\0.02 } & \tabincell{c}{ 1.79 \\ $\pm$ 1.27 \\0.02 } & \tabincell{c}{ 0.82 \\ $\pm$ 0.13 \\0.00 } & \tabincell{c}{ 0.50 \\ $\pm$ 0.12 \\0.02 } & \tabincell{c}{ 0.65 \\ $\pm$ 0.34 \\0.01 } & \tabincell{c}{ 1.71 \\ $\pm$ 0.38 \\0.00 } & \tabincell{c}{ \textbf{0.30} \\ \textbf{$\pm$ 0.13 } \\ \textbf{1.00 }} & \tabincell{c}{ 1.54 \\ $\pm$ 0.60 \\0.00 } & \tabincell{c}{ \textbf{0.32} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.69 }} & \tabincell{c}{ 0.40 \\ $\pm$ 0.08 \\0.03 } \\ \hline
UMist-jac-25-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 73.57 \\ $\pm$ 11.11 \\0.00 } & \tabincell{c}{ 74.02 \\ $\pm$ 7.73 \\0.00 } & \tabincell{c}{ 74.32 \\ $\pm$ 5.62 \\0.00 } & \tabincell{c}{ 74.40 \\ $\pm$ 8.13 \\0.00 } & \tabincell{c}{ 77.98 \\ $\pm$ 8.37 \\0.00 } & \tabincell{c}{ 85.28 \\ $\pm$ 6.67 \\0.00 } & \tabincell{c}{ 80.56 \\ $\pm$ 5.72 \\0.00 } & \tabincell{c}{ 81.58 \\ $\pm$ 7.98 \\0.00 } & \tabincell{c}{ 77.86 \\ $\pm$ 3.93 \\0.00 } & \tabincell{c}{ 87.08 \\ $\pm$ 5.02 \\0.00 } & \tabincell{c}{ 77.08 \\ $\pm$ 5.86 \\0.00 } & \tabincell{c}{ 87.32 \\ $\pm$ 4.66 \\0.00 } & \tabincell{c}{ 83.94 \\ $\pm$ 5.75 \\0.00 } \\ \hline
UMist-red-25-31& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 86.05 \\ $\pm$ 1.31 \\0.02 } & \tabincell{c}{ 84.83 \\ $\pm$ 4.57 \\0.00 } & \tabincell{c}{ \textbf{83.58} \\ \textbf{$\pm$ 2.55 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{78.90} \\ \textbf{$\pm$ 7.16 } \\ \textbf{1.00 }} & \tabincell{c}{ 88.12 \\ $\pm$ 1.79 \\0.00 } & \tabincell{c}{ 87.08 \\ $\pm$ 3.97 \\0.00 } & \tabincell{c}{ 91.31 \\ $\pm$ 0.30 \\0.00 } & \tabincell{c}{ 85.13 \\ $\pm$ 4.38 \\0.00 } & \tabincell{c}{ 88.81 \\ $\pm$ 1.54 \\0.00 } & \tabincell{c}{ 88.76 \\ $\pm$ 1.15 \\0.00 } & \tabincell{c}{ 89.45 \\ $\pm$ 1.36 \\0.00 } & \tabincell{c}{ 87.52 \\ $\pm$ 2.34 \\0.00 } & \tabincell{c}{ 87.32 \\ $\pm$ 2.25 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
% \end{table*}
\end{sidewaystable}

==> UMist_575n_644d_20c_t.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & SPFS & UDFS & LLCFS & MCFS & NDFS & RUFS & JELSR & GLSPFS & FSSL\\ \hline

UMist-best-obj-acc-1-10& \tabincell{c}{ 46.78 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 36.30 \\ $\pm$ 2.23 \\0.00 } & \tabincell{c}{ 49.95 \\ $\pm$ 2.87 \\0.00 } & \tabincell{c}{ 49.77 \\ $\pm$ 2.18 \\0.00 } & \tabincell{c}{ 49.69 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ 45.43 \\ $\pm$ 3.80 \\0.00 } & \tabincell{c}{ 52.03 \\ $\pm$ 2.49 \\0.00 } & \tabincell{c}{ 54.57 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ \textbf{57.98} \\ \textbf{$\pm$ 3.13 } \\ \textbf{1.00 }} & \tabincell{c}{ 53.95 \\ $\pm$ 2.02 \\0.00 } & \tabincell{c}{ \textbf{57.03} \\ \textbf{$\pm$ 2.71 } \\ \textbf{0.27 }} \\ \hline
UMist-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 69.28 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 55.59 \\ $\pm$ 2.42 \\0.00 } & \tabincell{c}{ 67.56 \\ $\pm$ 3.52 \\0.00 } & \tabincell{c}{ 66.31 \\ $\pm$ 3.57 \\0.00 } & \tabincell{c}{ 64.54 \\ $\pm$ 2.02 \\0.00 } & \tabincell{c}{ 64.15 \\ $\pm$ 4.85 \\0.00 } & \tabincell{c}{ 70.22 \\ $\pm$ 3.76 \\0.00 } & \tabincell{c}{ 70.21 \\ $\pm$ 2.75 \\0.00 } & \tabincell{c}{ \textbf{74.00} \\ \textbf{$\pm$ 3.31 } \\ \textbf{1.00 }} & \tabincell{c}{ 71.25 \\ $\pm$ 2.03 \\0.00 } & \tabincell{c}{ \textbf{73.89} \\ \textbf{$\pm$ 3.17 } \\ \textbf{0.69 }} \\ \hline
UMist-mean-acc-1-10& \tabincell{c}{ 42.40 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 36.73 \\ $\pm$ 1.18 \\0.00 } & \tabincell{c}{ 46.72 \\ $\pm$ 1.70 \\0.00 } & \tabincell{c}{ 48.04 \\ $\pm$ 1.92 \\0.00 } & \tabincell{c}{ 47.31 \\ $\pm$ 0.83 \\0.00 } & \tabincell{c}{ 44.46 \\ $\pm$ 3.26 \\0.00 } & \tabincell{c}{ 49.81 \\ $\pm$ 1.65 \\0.00 } & \tabincell{c}{ 50.87 \\ $\pm$ 1.95 \\0.00 } & \tabincell{c}{ \textbf{54.77} \\ \textbf{$\pm$ 1.94 } \\ \textbf{1.00 }} & \tabincell{c}{ 50.53 \\ $\pm$ 0.59 \\0.00 } & \tabincell{c}{ 53.87 \\ $\pm$ 1.71 \\0.00 } \\ \hline
UMist-mean-nmi-sqrt-1-10& \tabincell{c}{ 64.15 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 55.57 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ 64.90 \\ $\pm$ 3.06 \\0.00 } & \tabincell{c}{ 65.19 \\ $\pm$ 2.96 \\0.00 } & \tabincell{c}{ 63.42 \\ $\pm$ 1.42 \\0.00 } & \tabincell{c}{ 63.46 \\ $\pm$ 4.93 \\0.00 } & \tabincell{c}{ 67.99 \\ $\pm$ 2.72 \\0.00 } & \tabincell{c}{ 68.19 \\ $\pm$ 2.61 \\0.00 } & \tabincell{c}{ \textbf{72.23} \\ \textbf{$\pm$ 2.54 } \\ \textbf{1.00 }} & \tabincell{c}{ 69.16 \\ $\pm$ 0.97 \\0.00 } & \tabincell{c}{ 71.67 \\ $\pm$ 2.18 \\0.04 } \\ \hline
UMist-loocv-1-10& \tabincell{c}{ \textbf{0.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 10.87 \\ $\pm$ 5.51 \\0.00 } & \tabincell{c}{ \textbf{3.03} \\ \textbf{$\pm$ 3.85 } \\ \textbf{0.09 }} & \tabincell{c}{ 3.29 \\ $\pm$ 3.16 \\0.03 } & \tabincell{c}{ \textbf{4.30} \\ \textbf{$\pm$ 5.16 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{5.15} \\ \textbf{$\pm$ 6.48 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{3.10} \\ \textbf{$\pm$ 4.14 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{2.33} \\ \textbf{$\pm$ 3.69 } \\ \textbf{0.20 }} & \tabincell{c}{ \textbf{1.70} \\ \textbf{$\pm$ 2.38 } \\ \textbf{0.21 }} & \tabincell{c}{ \textbf{1.58} \\ \textbf{$\pm$ 2.56 } \\ \textbf{0.30 }} & \tabincell{c}{ \textbf{1.81} \\ \textbf{$\pm$ 3.21 } \\ \textbf{0.30 }} \\ \hline
UMist-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 48.28 \\ $\pm$ 9.50 \\0.00 } & \tabincell{c}{ 64.36 \\ $\pm$ 12.92 \\0.00 } & \tabincell{c}{ 60.73 \\ $\pm$ 6.02 \\0.00 } & \tabincell{c}{ 58.06 \\ $\pm$ 11.13 \\0.00 } & \tabincell{c}{ 60.86 \\ $\pm$ 11.98 \\0.00 } & \tabincell{c}{ 57.00 \\ $\pm$ 9.77 \\0.00 } & \tabincell{c}{ 66.55 \\ $\pm$ 10.33 \\0.00 } & \tabincell{c}{ 67.40 \\ $\pm$ 11.09 \\0.00 } & \tabincell{c}{ 68.71 \\ $\pm$ 9.76 \\0.00 } & \tabincell{c}{ 64.76 \\ $\pm$ 10.63 \\0.00 } \\ \hline
UMist-red-1-10& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{69.86} \\ \textbf{$\pm$ 5.06 } \\ \textbf{0.32 }} & \tabincell{c}{ 74.41 \\ $\pm$ 3.89 \\0.00 } & \tabincell{c}{ \textbf{68.65} \\ \textbf{$\pm$ 7.59 } \\ \textbf{1.00 }} & \tabincell{c}{ 85.39 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 78.04 \\ $\pm$ 5.49 \\0.00 } & \tabincell{c}{ 88.46 \\ $\pm$ 0.87 \\0.00 } & \tabincell{c}{ 79.87 \\ $\pm$ 9.98 \\0.00 } & \tabincell{c}{ 70.80 \\ $\pm$ 9.70 \\0.02 } & \tabincell{c}{ 73.40 \\ $\pm$ 8.13 \\0.00 } & \tabincell{c}{ 73.31 \\ $\pm$ 8.48 \\0.00 } \\ \hline
UMist-best-obj-acc-10-25& \tabincell{c}{ 46.78 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 38.58 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ 49.89 \\ $\pm$ 2.60 \\0.00 } & \tabincell{c}{ 50.79 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 48.70 \\ $\pm$ 2.01 \\0.00 } & \tabincell{c}{ 47.02 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ 51.95 \\ $\pm$ 2.24 \\0.00 } & \tabincell{c}{ 54.63 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ \textbf{56.90} \\ \textbf{$\pm$ 2.04 } \\ \textbf{1.00 }} & \tabincell{c}{ 54.76 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ \textbf{56.75} \\ \textbf{$\pm$ 1.91 } \\ \textbf{0.83 }} \\ \hline
UMist-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 69.28 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 59.53 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 69.20 \\ $\pm$ 2.88 \\0.00 } & \tabincell{c}{ 68.20 \\ $\pm$ 1.81 \\0.00 } & \tabincell{c}{ 66.43 \\ $\pm$ 1.51 \\0.00 } & \tabincell{c}{ 66.98 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ 70.82 \\ $\pm$ 1.69 \\0.00 } & \tabincell{c}{ 72.09 \\ $\pm$ 1.70 \\0.00 } & \tabincell{c}{ \textbf{74.64} \\ \textbf{$\pm$ 1.36 } \\ \textbf{0.78 }} & \tabincell{c}{ 72.57 \\ $\pm$ 1.39 \\0.00 } & \tabincell{c}{ \textbf{74.72} \\ \textbf{$\pm$ 1.32 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-10-25& \tabincell{c}{ 42.40 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 39.64 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ 46.95 \\ $\pm$ 1.60 \\0.00 } & \tabincell{c}{ 48.59 \\ $\pm$ 0.84 \\0.00 } & \tabincell{c}{ 46.69 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ 47.04 \\ $\pm$ 2.20 \\0.00 } & \tabincell{c}{ 50.11 \\ $\pm$ 0.71 \\0.00 } & \tabincell{c}{ 49.76 \\ $\pm$ 1.36 \\0.00 } & \tabincell{c}{ \textbf{52.56} \\ \textbf{$\pm$ 2.36 } \\ \textbf{0.94 }} & \tabincell{c}{ 49.97 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ \textbf{52.58} \\ \textbf{$\pm$ 1.54 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-nmi-sqrt-10-25& \tabincell{c}{ 64.15 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 59.70 \\ $\pm$ 3.47 \\0.00 } & \tabincell{c}{ 66.60 \\ $\pm$ 2.50 \\0.00 } & \tabincell{c}{ 66.42 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 65.05 \\ $\pm$ 1.03 \\0.00 } & \tabincell{c}{ 66.88 \\ $\pm$ 2.99 \\0.00 } & \tabincell{c}{ 69.28 \\ $\pm$ 1.28 \\0.00 } & \tabincell{c}{ 69.15 \\ $\pm$ 1.32 \\0.00 } & \tabincell{c}{ \textbf{71.83} \\ \textbf{$\pm$ 1.64 } \\ \textbf{0.63 }} & \tabincell{c}{ 69.16 \\ $\pm$ 0.80 \\0.00 } & \tabincell{c}{ \textbf{71.94} \\ \textbf{$\pm$ 1.30 } \\ \textbf{1.00 }} \\ \hline
UMist-loocv-10-25& \tabincell{c}{ \textbf{0.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.23 }} & \tabincell{c}{ 5.51 \\ $\pm$ 3.75 \\0.00 } & \tabincell{c}{ 1.07 \\ $\pm$ 1.39 \\0.01 } & \tabincell{c}{ 1.34 \\ $\pm$ 0.93 \\0.00 } & \tabincell{c}{ 1.59 \\ $\pm$ 1.22 \\0.00 } & \tabincell{c}{ 1.79 \\ $\pm$ 2.60 \\0.02 } & \tabincell{c}{ 1.16 \\ $\pm$ 0.78 \\0.00 } & \tabincell{c}{ \textbf{0.59} \\ \textbf{$\pm$ 0.79 } \\ \textbf{0.15 }} & \tabincell{c}{ 0.66 \\ $\pm$ 0.73 \\0.00 } & \tabincell{c}{ \textbf{0.50} \\ \textbf{$\pm$ 0.63 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.57} \\ \textbf{$\pm$ 0.69 } \\ \textbf{0.16 }} \\ \hline
UMist-jac-10-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 61.35 \\ $\pm$ 10.29 \\0.00 } & \tabincell{c}{ 77.34 \\ $\pm$ 9.35 \\0.00 } & \tabincell{c}{ 71.79 \\ $\pm$ 7.80 \\0.00 } & \tabincell{c}{ 71.73 \\ $\pm$ 9.24 \\0.00 } & \tabincell{c}{ 72.20 \\ $\pm$ 8.67 \\0.00 } & \tabincell{c}{ 66.23 \\ $\pm$ 6.61 \\0.00 } & \tabincell{c}{ 78.92 \\ $\pm$ 8.57 \\0.00 } & \tabincell{c}{ 79.25 \\ $\pm$ 8.53 \\0.00 } & \tabincell{c}{ 79.80 \\ $\pm$ 7.96 \\0.00 } & \tabincell{c}{ 75.56 \\ $\pm$ 8.03 \\0.00 } \\ \hline
UMist-red-10-25& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{77.96} \\ \textbf{$\pm$ 6.43 } \\ \textbf{1.00 }} & \tabincell{c}{ 81.32 \\ $\pm$ 5.28 \\0.00 } & \tabincell{c}{ \textbf{77.97} \\ \textbf{$\pm$ 7.45 } \\ \textbf{0.99 }} & \tabincell{c}{ 87.08 \\ $\pm$ 1.45 \\0.00 } & \tabincell{c}{ 82.88 \\ $\pm$ 3.14 \\0.00 } & \tabincell{c}{ 88.20 \\ $\pm$ 0.66 \\0.00 } & \tabincell{c}{ 86.12 \\ $\pm$ 4.44 \\0.00 } & \tabincell{c}{ 79.50 \\ $\pm$ 7.14 \\0.03 } & \tabincell{c}{ 82.96 \\ $\pm$ 7.20 \\0.00 } & \tabincell{c}{ 82.79 \\ $\pm$ 6.68 \\0.00 } \\ \hline
UMist-best-obj-acc-25-31& \tabincell{c}{ 46.78 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 41.74 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ 49.04 \\ $\pm$ 3.00 \\0.00 } & \tabincell{c}{ 50.16 \\ $\pm$ 1.86 \\0.02 } & \tabincell{c}{ 46.63 \\ $\pm$ 1.99 \\0.00 } & \tabincell{c}{ 46.36 \\ $\pm$ 0.83 \\0.00 } & \tabincell{c}{ 47.88 \\ $\pm$ 3.13 \\0.00 } & \tabincell{c}{ \textbf{52.92} \\ \textbf{$\pm$ 2.21 } \\ \textbf{0.23 }} & \tabincell{c}{ \textbf{54.04} \\ \textbf{$\pm$ 4.04 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{52.42} \\ \textbf{$\pm$ 2.03 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{53.29} \\ \textbf{$\pm$ 2.40 } \\ \textbf{0.37 }} \\ \hline
UMist-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 69.28 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 63.00 \\ $\pm$ 2.50 \\0.00 } & \tabincell{c}{ 69.16 \\ $\pm$ 2.68 \\0.00 } & \tabincell{c}{ 68.48 \\ $\pm$ 0.49 \\0.00 } & \tabincell{c}{ 66.47 \\ $\pm$ 0.83 \\0.00 } & \tabincell{c}{ 68.24 \\ $\pm$ 0.67 \\0.00 } & \tabincell{c}{ 69.49 \\ $\pm$ 1.65 \\0.00 } & \tabincell{c}{ 71.82 \\ $\pm$ 0.87 \\0.01 } & \tabincell{c}{ \textbf{73.72} \\ \textbf{$\pm$ 2.41 } \\ \textbf{0.95 }} & \tabincell{c}{ 71.80 \\ $\pm$ 1.09 \\0.00 } & \tabincell{c}{ \textbf{73.75} \\ \textbf{$\pm$ 1.36 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-25-31& \tabincell{c}{ 42.40 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 42.92 \\ $\pm$ 2.22 \\0.01 } & \tabincell{c}{ 45.55 \\ $\pm$ 2.06 \\0.00 } & \tabincell{c}{ 46.85 \\ $\pm$ 1.48 \\0.01 } & \tabincell{c}{ 44.74 \\ $\pm$ 1.78 \\0.00 } & \tabincell{c}{ 46.74 \\ $\pm$ 1.04 \\0.01 } & \tabincell{c}{ \textbf{48.22} \\ \textbf{$\pm$ 2.15 } \\ \textbf{0.09 }} & \tabincell{c}{ 47.74 \\ $\pm$ 1.49 \\0.03 } & \tabincell{c}{ \textbf{49.43} \\ \textbf{$\pm$ 2.88 } \\ \textbf{1.00 }} & \tabincell{c}{ 48.24 \\ $\pm$ 1.94 \\0.02 } & \tabincell{c}{ \textbf{49.37} \\ \textbf{$\pm$ 2.57 } \\ \textbf{0.80 }} \\ \hline
UMist-mean-nmi-sqrt-25-31& \tabincell{c}{ 64.15 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 63.38 \\ $\pm$ 2.61 \\0.01 } & \tabincell{c}{ 66.37 \\ $\pm$ 1.30 \\0.00 } & \tabincell{c}{ 66.45 \\ $\pm$ 0.55 \\0.00 } & \tabincell{c}{ 65.07 \\ $\pm$ 0.64 \\0.00 } & \tabincell{c}{ 67.70 \\ $\pm$ 0.39 \\0.01 } & \tabincell{c}{ 68.80 \\ $\pm$ 1.28 \\0.03 } & \tabincell{c}{ 68.45 \\ $\pm$ 0.80 \\0.02 } & \tabincell{c}{ \textbf{70.02} \\ \textbf{$\pm$ 1.98 } \\ \textbf{0.83 }} & \tabincell{c}{ 68.31 \\ $\pm$ 1.10 \\0.00 } & \tabincell{c}{ \textbf{70.07} \\ \textbf{$\pm$ 1.94 } \\ \textbf{1.00 }} \\ \hline
UMist-loocv-25-31& \tabincell{c}{ 0.70 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 2.04 \\ $\pm$ 1.64 \\0.03 } & \tabincell{c}{ 0.60 \\ $\pm$ 0.09 \\0.00 } & \tabincell{c}{ 0.70 \\ $\pm$ 0.33 \\0.01 } & \tabincell{c}{ 0.92 \\ $\pm$ 0.31 \\0.00 } & \tabincell{c}{ 0.77 \\ $\pm$ 0.30 \\0.00 } & \tabincell{c}{ 0.72 \\ $\pm$ 0.19 \\0.00 } & \tabincell{c}{ \textbf{0.30} \\ \textbf{$\pm$ 0.13 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{0.32} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.69 }} & \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.08 }} \\ \hline
UMist-jac-25-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 72.94 \\ $\pm$ 8.26 \\0.00 } & \tabincell{c}{ 85.93 \\ $\pm$ 4.69 \\0.00 } & \tabincell{c}{ 81.73 \\ $\pm$ 7.65 \\0.00 } & \tabincell{c}{ 80.94 \\ $\pm$ 6.22 \\0.00 } & \tabincell{c}{ 80.14 \\ $\pm$ 5.05 \\0.00 } & \tabincell{c}{ 74.82 \\ $\pm$ 6.74 \\0.00 } & \tabincell{c}{ 87.27 \\ $\pm$ 5.09 \\0.00 } & \tabincell{c}{ 86.99 \\ $\pm$ 4.60 \\0.00 } & \tabincell{c}{ 87.32 \\ $\pm$ 4.66 \\0.00 } & \tabincell{c}{ 84.27 \\ $\pm$ 5.85 \\0.00 } \\ \hline
UMist-red-25-31& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{84.87} \\ \textbf{$\pm$ 4.57 } \\ \textbf{0.70 }} & \tabincell{c}{ 87.01 \\ $\pm$ 3.90 \\0.01 } & \tabincell{c}{ \textbf{85.15} \\ \textbf{$\pm$ 4.39 } \\ \textbf{0.48 }} & \tabincell{c}{ 88.08 \\ $\pm$ 0.70 \\0.00 } & \tabincell{c}{ \textbf{84.65} \\ \textbf{$\pm$ 0.99 } \\ \textbf{0.85 }} & \tabincell{c}{ 88.91 \\ $\pm$ 1.02 \\0.00 } & \tabincell{c}{ 88.76 \\ $\pm$ 1.15 \\0.00 } & \tabincell{c}{ \textbf{84.53} \\ \textbf{$\pm$ 2.43 } \\ \textbf{1.00 }} & \tabincell{c}{ 87.52 \\ $\pm$ 2.34 \\0.00 } & \tabincell{c}{ 87.30 \\ $\pm$ 2.28 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> USPS49_1673n_256d_2c.tex <==
\begin{table*}
\caption{USPS49-1673n-256d-2call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR-lpp & GLSPFS & FSSL-11-11-5\\ \hline

USPS4-best-obj-acc-1-10& \tabincell{c}{ 73.44 \\ $\pm$ 13.11 \\0.00 } & \tabincell{c}{ 54.69 \\ $\pm$ 2.86 \\0.00 } & \tabincell{c}{ 94.96 \\ $\pm$ 1.44 \\0.03 } & \tabincell{c}{ 94.03 \\ $\pm$ 1.19 \\0.00 } & \tabincell{c}{ 68.19 \\ $\pm$ 8.27 \\0.00 } & \tabincell{c}{ 86.23 \\ $\pm$ 5.35 \\0.00 } & \tabincell{c}{ 85.88 \\ $\pm$ 2.56 \\0.00 } & \tabincell{c}{ \textbf{95.62} \\ \textbf{$\pm$ 0.71 } \\ \textbf{0.07 }} & \tabincell{c}{ 94.83 \\ $\pm$ 0.58 \\0.00 } & \tabincell{c}{ \textbf{95.95} \\ \textbf{$\pm$ 0.48 } \\ \textbf{1.00 }} \\ \hline
USPS4-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 24.11 \\ $\pm$ 26.35 \\0.00 } & \tabincell{c}{ 5.15 \\ $\pm$ 2.04 \\0.00 } & \tabincell{c}{ 72.05 \\ $\pm$ 5.56 \\0.03 } & \tabincell{c}{ 68.08 \\ $\pm$ 4.65 \\0.00 } & \tabincell{c}{ 12.35 \\ $\pm$ 9.72 \\0.00 } & \tabincell{c}{ 44.29 \\ $\pm$ 14.27 \\0.00 } & \tabincell{c}{ 41.79 \\ $\pm$ 7.18 \\0.00 } & \tabincell{c}{ \textbf{74.28} \\ \textbf{$\pm$ 3.04 } \\ \textbf{0.05 }} & \tabincell{c}{ 70.77 \\ $\pm$ 2.44 \\0.00 } & \tabincell{c}{ \textbf{75.90} \\ \textbf{$\pm$ 2.28 } \\ \textbf{1.00 }} \\ \hline
USPS4-mean-acc-1-10& \tabincell{c}{ 69.21 \\ $\pm$ 8.95 \\0.00 } & \tabincell{c}{ 52.77 \\ $\pm$ 1.59 \\0.00 } & \tabincell{c}{ 94.96 \\ $\pm$ 1.44 \\0.03 } & \tabincell{c}{ 94.05 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ 68.12 \\ $\pm$ 8.18 \\0.00 } & \tabincell{c}{ 83.43 \\ $\pm$ 6.66 \\0.00 } & \tabincell{c}{ 85.86 \\ $\pm$ 2.58 \\0.00 } & \tabincell{c}{ 95.16 \\ $\pm$ 0.55 \\0.00 } & \tabincell{c}{ 94.75 \\ $\pm$ 0.61 \\0.00 } & \tabincell{c}{ \textbf{95.95} \\ \textbf{$\pm$ 0.48 } \\ \textbf{1.00 }} \\ \hline
USPS4-mean-nmi-sqrt-1-10& \tabincell{c}{ 15.88 \\ $\pm$ 17.98 \\0.00 } & \tabincell{c}{ 3.14 \\ $\pm$ 1.05 \\0.00 } & \tabincell{c}{ 72.03 \\ $\pm$ 5.56 \\0.03 } & \tabincell{c}{ 68.12 \\ $\pm$ 4.46 \\0.00 } & \tabincell{c}{ 12.27 \\ $\pm$ 9.62 \\0.00 } & \tabincell{c}{ 38.10 \\ $\pm$ 16.66 \\0.00 } & \tabincell{c}{ 41.73 \\ $\pm$ 7.23 \\0.00 } & \tabincell{c}{ 72.28 \\ $\pm$ 2.24 \\0.00 } & \tabincell{c}{ 70.43 \\ $\pm$ 2.57 \\0.00 } & \tabincell{c}{ \textbf{75.88} \\ \textbf{$\pm$ 2.28 } \\ \textbf{1.00 }} \\ \hline
USPS4-loocv-1-10& \tabincell{c}{ 2.64 \\ $\pm$ 1.17 \\0.00 } & \tabincell{c}{ 47.41 \\ $\pm$ 2.17 \\0.00 } & \tabincell{c}{ \textbf{1.43} \\ \textbf{$\pm$ 0.51 } \\ \textbf{1.00 }} & \tabincell{c}{ 2.90 \\ $\pm$ 2.00 \\0.02 } & \tabincell{c}{ 15.60 \\ $\pm$ 13.24 \\0.01 } & \tabincell{c}{ 2.61 \\ $\pm$ 1.74 \\0.02 } & \tabincell{c}{ 3.29 \\ $\pm$ 2.71 \\0.03 } & \tabincell{c}{ 1.88 \\ $\pm$ 1.08 \\0.04 } & \tabincell{c}{ \textbf{1.95} \\ \textbf{$\pm$ 1.43 } \\ \textbf{0.11 }} & \tabincell{c}{ 1.63 \\ $\pm$ 0.68 \\0.02 } \\ \hline
USPS4-jac-1-10& \tabincell{c}{ 17.18 \\ $\pm$ 9.05 \\0.00 } & \tabincell{c}{ 1.13 \\ $\pm$ 0.63 \\0.00 } & \tabincell{c}{ 22.07 \\ $\pm$ 11.88 \\0.00 } & \tabincell{c}{ 23.01 \\ $\pm$ 12.73 \\0.00 } & \tabincell{c}{ 15.89 \\ $\pm$ 9.84 \\0.00 } & \tabincell{c}{ \textbf{24.91} \\ \textbf{$\pm$ 12.40 } \\ \textbf{0.81 }} & \tabincell{c}{ \textbf{24.27} \\ \textbf{$\pm$ 11.43 } \\ \textbf{0.08 }} & \tabincell{c}{ 23.64 \\ $\pm$ 11.56 \\0.01 } & \tabincell{c}{ \textbf{24.97} \\ \textbf{$\pm$ 12.36 } \\ \textbf{1.00 }} & \tabincell{c}{ 23.18 \\ $\pm$ 11.54 \\0.00 } \\ \hline
USPS4-red-1-10& \tabincell{c}{ 93.38 \\ $\pm$ 2.08 \\0.00 } & \tabincell{c}{ 90.83 \\ $\pm$ 3.27 \\0.00 } & \tabincell{c}{ 89.06 \\ $\pm$ 8.27 \\0.00 } & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ 87.10 \\ $\pm$ 3.81 \\0.00 } & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{82.31} \\ \textbf{$\pm$ 7.15 } \\ \textbf{1.00 }} & \tabincell{c}{ 83.82 \\ $\pm$ 6.54 \\0.01 } & \tabincell{c}{ 86.01 \\ $\pm$ 4.78 \\0.00 } & \tabincell{c}{ 84.51 \\ $\pm$ 8.49 \\0.03 } \\ \hline
USPS4-best-obj-acc-10-25& \tabincell{c}{ 72.18 \\ $\pm$ 7.76 \\0.00 } & \tabincell{c}{ 67.92 \\ $\pm$ 12.21 \\0.00 } & \tabincell{c}{ 85.89 \\ $\pm$ 7.37 \\0.00 } & \tabincell{c}{ 88.80 \\ $\pm$ 5.22 \\0.00 } & \tabincell{c}{ 76.37 \\ $\pm$ 6.44 \\0.00 } & \tabincell{c}{ 80.99 \\ $\pm$ 4.53 \\0.00 } & \tabincell{c}{ 82.65 \\ $\pm$ 2.58 \\0.00 } & \tabincell{c}{ \textbf{92.58} \\ \textbf{$\pm$ 4.65 } \\ \textbf{0.56 }} & \tabincell{c}{ 91.32 \\ $\pm$ 5.57 \\0.03 } & \tabincell{c}{ \textbf{92.88} \\ \textbf{$\pm$ 3.67 } \\ \textbf{1.00 }} \\ \hline
USPS4-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 17.30 \\ $\pm$ 13.73 \\0.00 } & \tabincell{c}{ 17.34 \\ $\pm$ 14.24 \\0.00 } & \tabincell{c}{ 44.90 \\ $\pm$ 21.27 \\0.00 } & \tabincell{c}{ 51.45 \\ $\pm$ 15.62 \\0.00 } & \tabincell{c}{ 22.83 \\ $\pm$ 8.62 \\0.00 } & \tabincell{c}{ 31.11 \\ $\pm$ 11.44 \\0.00 } & \tabincell{c}{ 33.88 \\ $\pm$ 6.39 \\0.00 } & \tabincell{c}{ \textbf{64.02} \\ \textbf{$\pm$ 15.19 } \\ \textbf{0.80 }} & \tabincell{c}{ 59.87 \\ $\pm$ 16.67 \\0.03 } & \tabincell{c}{ \textbf{64.47} \\ \textbf{$\pm$ 12.76 } \\ \textbf{1.00 }} \\ \hline
USPS4-mean-acc-10-25& \tabincell{c}{ 69.94 \\ $\pm$ 5.38 \\0.00 } & \tabincell{c}{ 65.94 \\ $\pm$ 11.42 \\0.00 } & \tabincell{c}{ 85.85 \\ $\pm$ 7.42 \\0.00 } & \tabincell{c}{ 88.52 \\ $\pm$ 5.30 \\0.00 } & \tabincell{c}{ 75.76 \\ $\pm$ 6.27 \\0.00 } & \tabincell{c}{ 80.15 \\ $\pm$ 4.61 \\0.00 } & \tabincell{c}{ 82.60 \\ $\pm$ 2.56 \\0.00 } & \tabincell{c}{ \textbf{92.12} \\ \textbf{$\pm$ 4.70 } \\ \textbf{0.21 }} & \tabincell{c}{ 90.99 \\ $\pm$ 5.62 \\0.02 } & \tabincell{c}{ \textbf{92.82} \\ \textbf{$\pm$ 3.67 } \\ \textbf{1.00 }} \\ \hline
USPS4-mean-nmi-sqrt-10-25& \tabincell{c}{ 13.68 \\ $\pm$ 7.57 \\0.00 } & \tabincell{c}{ 14.58 \\ $\pm$ 10.69 \\0.00 } & \tabincell{c}{ 44.80 \\ $\pm$ 21.38 \\0.00 } & \tabincell{c}{ 50.71 \\ $\pm$ 15.75 \\0.00 } & \tabincell{c}{ 21.91 \\ $\pm$ 8.38 \\0.00 } & \tabincell{c}{ 29.44 \\ $\pm$ 11.52 \\0.00 } & \tabincell{c}{ 33.77 \\ $\pm$ 6.36 \\0.00 } & \tabincell{c}{ \textbf{62.28} \\ \textbf{$\pm$ 14.91 } \\ \textbf{0.29 }} & \tabincell{c}{ 58.84 \\ $\pm$ 16.71 \\0.02 } & \tabincell{c}{ \textbf{64.22} \\ \textbf{$\pm$ 12.79 } \\ \textbf{1.00 }} \\ \hline
USPS4-loocv-10-25& \tabincell{c}{ 2.07 \\ $\pm$ 0.50 \\0.00 } & \tabincell{c}{ 22.65 \\ $\pm$ 21.35 \\0.00 } & \tabincell{c}{ 1.41 \\ $\pm$ 0.21 \\0.01 } & \tabincell{c}{ 1.71 \\ $\pm$ 0.95 \\0.02 } & \tabincell{c}{ \textbf{5.29} \\ \textbf{$\pm$ 8.44 } \\ \textbf{0.07 }} & \tabincell{c}{ 1.56 \\ $\pm$ 0.74 \\0.02 } & \tabincell{c}{ 1.68 \\ $\pm$ 0.99 \\0.03 } & \tabincell{c}{ 1.42 \\ $\pm$ 0.38 \\0.00 } & \tabincell{c}{ 1.41 \\ $\pm$ 0.27 \\0.00 } & \tabincell{c}{ \textbf{1.22} \\ \textbf{$\pm$ 0.23 } \\ \textbf{1.00 }} \\ \hline
USPS4-jac-10-25& \tabincell{c}{ 44.57 \\ $\pm$ 23.21 \\0.00 } & \tabincell{c}{ 15.33 \\ $\pm$ 15.36 \\0.00 } & \tabincell{c}{ 48.72 \\ $\pm$ 22.76 \\0.00 } & \tabincell{c}{ 46.61 \\ $\pm$ 18.82 \\0.00 } & \tabincell{c}{ 46.45 \\ $\pm$ 25.67 \\0.00 } & \tabincell{c}{ \textbf{49.67} \\ \textbf{$\pm$ 19.42 } \\ \textbf{0.07 }} & \tabincell{c}{ 48.41 \\ $\pm$ 19.17 \\0.00 } & \tabincell{c}{ 49.50 \\ $\pm$ 21.22 \\0.00 } & \tabincell{c}{ \textbf{51.77} \\ \textbf{$\pm$ 22.66 } \\ \textbf{1.00 }} & \tabincell{c}{ 50.54 \\ $\pm$ 23.17 \\0.00 } \\ \hline
USPS4-red-10-25& \tabincell{c}{ 95.27 \\ $\pm$ 1.52 \\0.00 } & \tabincell{c}{ 93.23 \\ $\pm$ 1.39 \\0.00 } & \tabincell{c}{ 94.22 \\ $\pm$ 3.95 \\0.00 } & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ 92.75 \\ $\pm$ 4.29 \\0.00 } & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{89.34} \\ \textbf{$\pm$ 5.31 } \\ \textbf{1.00 }} & \tabincell{c}{ 91.66 \\ $\pm$ 6.00 \\0.00 } & \tabincell{c}{ 91.27 \\ $\pm$ 3.72 \\0.00 } & \tabincell{c}{ 91.49 \\ $\pm$ 4.60 \\0.00 } \\ \hline
USPS4-best-obj-acc-25-30& \tabincell{c}{ 75.00 \\ $\pm$ 5.31 \\0.05 } & \tabincell{c}{ \textbf{72.39} \\ \textbf{$\pm$ 8.47 } \\ \textbf{0.06 }} & \tabincell{c}{ 80.66 \\ $\pm$ 5.99 \\0.01 } & \tabincell{c}{ 83.21 \\ $\pm$ 5.29 \\0.01 } & \tabincell{c}{ 78.31 \\ $\pm$ 1.14 \\0.01 } & \tabincell{c}{ 79.24 \\ $\pm$ 1.08 \\0.03 } & \tabincell{c}{ 80.80 \\ $\pm$ 1.48 \\0.03 } & \tabincell{c}{ \textbf{86.09} \\ \textbf{$\pm$ 7.40 } \\ \textbf{0.72 }} & \tabincell{c}{ \textbf{84.64} \\ \textbf{$\pm$ 7.30 } \\ \textbf{0.21 }} & \tabincell{c}{ \textbf{86.48} \\ \textbf{$\pm$ 6.12 } \\ \textbf{1.00 }} \\ \hline
USPS4-best-obj-nmi-sqrt-25-30& \tabincell{c}{ \textbf{19.83} \\ \textbf{$\pm$ 6.71 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{18.40} \\ \textbf{$\pm$ 7.76 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{30.92} \\ \textbf{$\pm$ 15.81 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{36.09} \\ \textbf{$\pm$ 13.84 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{24.65} \\ \textbf{$\pm$ 2.23 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{26.41} \\ \textbf{$\pm$ 2.11 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{29.60} \\ \textbf{$\pm$ 3.15 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{45.06} \\ \textbf{$\pm$ 22.12 } \\ \textbf{1.00 }} & \tabincell{c}{ 41.00 \\ $\pm$ 20.46 \\0.01 } & \tabincell{c}{ \textbf{45.00} \\ \textbf{$\pm$ 17.59 } \\ \textbf{0.99 }} \\ \hline
USPS4-mean-acc-25-30& \tabincell{c}{ 74.32 \\ $\pm$ 5.46 \\0.05 } & \tabincell{c}{ \textbf{71.54} \\ \textbf{$\pm$ 9.23 } \\ \textbf{0.06 }} & \tabincell{c}{ 80.62 \\ $\pm$ 6.03 \\0.02 } & \tabincell{c}{ 83.05 \\ $\pm$ 5.38 \\0.01 } & \tabincell{c}{ 78.14 \\ $\pm$ 1.24 \\0.01 } & \tabincell{c}{ 78.69 \\ $\pm$ 1.51 \\0.04 } & \tabincell{c}{ 80.77 \\ $\pm$ 1.55 \\0.04 } & \tabincell{c}{ \textbf{85.78} \\ \textbf{$\pm$ 7.21 } \\ \textbf{0.63 }} & \tabincell{c}{ \textbf{84.49} \\ \textbf{$\pm$ 7.39 } \\ \textbf{0.23 }} & \tabincell{c}{ \textbf{86.29} \\ \textbf{$\pm$ 6.25 } \\ \textbf{1.00 }} \\ \hline
USPS4-mean-nmi-sqrt-25-30& \tabincell{c}{ \textbf{18.89} \\ \textbf{$\pm$ 7.03 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{17.44} \\ \textbf{$\pm$ 8.49 } \\ \textbf{0.05 }} & \tabincell{c}{ 30.87 \\ $\pm$ 15.89 \\0.02 } & \tabincell{c}{ 35.84 \\ $\pm$ 14.06 \\0.01 } & \tabincell{c}{ 24.35 \\ $\pm$ 2.40 \\0.03 } & \tabincell{c}{ \textbf{25.48} \\ \textbf{$\pm$ 2.80 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{29.52} \\ \textbf{$\pm$ 3.29 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{43.92} \\ \textbf{$\pm$ 20.86 } \\ \textbf{0.83 }} & \tabincell{c}{ \textbf{40.73} \\ \textbf{$\pm$ 20.63 } \\ \textbf{0.32 }} & \tabincell{c}{ \textbf{44.63} \\ \textbf{$\pm$ 17.80 } \\ \textbf{1.00 }} \\ \hline
USPS4-loocv-25-30& \tabincell{c}{ 1.85 \\ $\pm$ 0.09 \\0.00 } & \tabincell{c}{ \textbf{9.55} \\ \textbf{$\pm$ 16.57 } \\ \textbf{0.28 }} & \tabincell{c}{ 1.56 \\ $\pm$ 0.26 \\0.02 } & \tabincell{c}{ 1.44 \\ $\pm$ 0.17 \\0.01 } & \tabincell{c}{ 1.81 \\ $\pm$ 0.10 \\0.00 } & \tabincell{c}{ \textbf{1.38} \\ \textbf{$\pm$ 0.29 } \\ \textbf{0.14 }} & \tabincell{c}{ \textbf{1.32} \\ \textbf{$\pm$ 0.18 } \\ \textbf{0.57 }} & \tabincell{c}{ \textbf{1.40} \\ \textbf{$\pm$ 0.11 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{1.43} \\ \textbf{$\pm$ 0.22 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{1.26} \\ \textbf{$\pm$ 0.24 } \\ \textbf{1.00 }} \\ \hline
USPS4-jac-25-30& \tabincell{c}{ 74.64 \\ $\pm$ 26.92 \\0.03 } & \tabincell{c}{ 45.12 \\ $\pm$ 32.27 \\0.00 } & \tabincell{c}{ 77.13 \\ $\pm$ 24.91 \\0.03 } & \tabincell{c}{ 71.93 \\ $\pm$ 22.15 \\0.05 } & \tabincell{c}{ \textbf{76.84} \\ \textbf{$\pm$ 26.78 } \\ \textbf{0.15 }} & \tabincell{c}{ \textbf{74.25} \\ \textbf{$\pm$ 21.77 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{74.84} \\ \textbf{$\pm$ 23.30 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{76.59} \\ \textbf{$\pm$ 23.27 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{79.13} \\ \textbf{$\pm$ 23.57 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{78.71} \\ \textbf{$\pm$ 24.11 } \\ \textbf{0.20 }} \\ \hline
USPS4-red-25-30& \tabincell{c}{ NaN \\ $\pm$ NaN \\0.01 } & \tabincell{c}{ 95.00 \\ $\pm$ 1.65 \\0.03 } & \tabincell{c}{ 96.38 \\ $\pm$ 0.94 \\0.01 } & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ 95.75 \\ $\pm$ 2.26 \\0.01 } & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{93.38} \\ \textbf{$\pm$ 2.83 } \\ \textbf{1.00 }} & \tabincell{c}{ 95.59 \\ $\pm$ 2.32 \\0.01 } & \tabincell{c}{ 94.31 \\ $\pm$ 2.33 \\0.02 } & \tabincell{c}{ 94.96 \\ $\pm$ 2.20 \\0.01 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> USPS49_1673n_256d_2c_3.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c| }
\toprule
Data Sets & JELSR-lpp & JELSR-lle & JELSR-liang-lpp & JELSR-liang-lle & FSSL-11-11-1 & FSSL-11-11-5 & FSSL-11-5-5\\ \hline

USPS4-best-obj-acc-1-10& \tabincell{c}{ \textbf{95.62} \\ \textbf{$\pm$ 0.71 } \\ \textbf{0.17 }} & \tabincell{c}{ \textbf{96.04} \\ \textbf{$\pm$ 0.72 } \\ \textbf{1.00 }} & \tabincell{c}{ 94.75 \\ $\pm$ 1.03 \\0.00 } & \tabincell{c}{ 94.38 \\ $\pm$ 1.43 \\0.01 } & \tabincell{c}{ 94.77 \\ $\pm$ 0.86 \\0.00 } & \tabincell{c}{ \textbf{95.95} \\ \textbf{$\pm$ 0.48 } \\ \textbf{0.65 }} & \tabincell{c}{ 86.38 \\ $\pm$ 3.75 \\0.00 } \\ \hline
USPS4-best-obj-nmi-sqrt-1-10& \tabincell{c}{ \textbf{74.28} \\ \textbf{$\pm$ 3.04 } \\ \textbf{0.18 }} & \tabincell{c}{ \textbf{76.16} \\ \textbf{$\pm$ 3.21 } \\ \textbf{1.00 }} & \tabincell{c}{ 70.59 \\ $\pm$ 4.29 \\0.00 } & \tabincell{c}{ 69.14 \\ $\pm$ 5.53 \\0.00 } & \tabincell{c}{ 70.61 \\ $\pm$ 3.55 \\0.00 } & \tabincell{c}{ \textbf{75.90} \\ \textbf{$\pm$ 2.28 } \\ \textbf{0.76 }} & \tabincell{c}{ 43.84 \\ $\pm$ 11.07 \\0.00 } \\ \hline
USPS4-mean-acc-1-10& \tabincell{c}{ 95.16 \\ $\pm$ 0.55 \\0.00 } & \tabincell{c}{ \textbf{95.58} \\ \textbf{$\pm$ 1.25 } \\ \textbf{0.33 }} & \tabincell{c}{ 94.75 \\ $\pm$ 1.03 \\0.00 } & \tabincell{c}{ 94.18 \\ $\pm$ 1.37 \\0.00 } & \tabincell{c}{ 94.81 \\ $\pm$ 0.82 \\0.00 } & \tabincell{c}{ \textbf{95.95} \\ \textbf{$\pm$ 0.48 } \\ \textbf{1.00 }} & \tabincell{c}{ 86.13 \\ $\pm$ 3.72 \\0.00 } \\ \hline
USPS4-mean-nmi-sqrt-1-10& \tabincell{c}{ 72.28 \\ $\pm$ 2.24 \\0.00 } & \tabincell{c}{ \textbf{74.27} \\ \textbf{$\pm$ 5.38 } \\ \textbf{0.32 }} & \tabincell{c}{ 70.58 \\ $\pm$ 4.29 \\0.00 } & \tabincell{c}{ 68.29 \\ $\pm$ 5.34 \\0.00 } & \tabincell{c}{ 70.77 \\ $\pm$ 3.37 \\0.00 } & \tabincell{c}{ \textbf{75.88} \\ \textbf{$\pm$ 2.28 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.29 \\ $\pm$ 11.21 \\0.00 } \\ \hline
USPS4-loocv-1-10& \tabincell{c}{ \textbf{1.88} \\ \textbf{$\pm$ 1.08 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{1.45} \\ \textbf{$\pm$ 0.41 } \\ \textbf{1.00 }} & \tabincell{c}{ 2.68 \\ $\pm$ 1.42 \\0.00 } & \tabincell{c}{ 2.24 \\ $\pm$ 0.66 \\0.00 } & \tabincell{c}{ 1.85 \\ $\pm$ 0.68 \\0.00 } & \tabincell{c}{ \textbf{1.63} \\ \textbf{$\pm$ 0.68 } \\ \textbf{0.10 }} & \tabincell{c}{ 2.32 \\ $\pm$ 1.36 \\0.02 } \\ \hline
USPS4-jac-1-10& \tabincell{c}{ \textbf{23.64} \\ \textbf{$\pm$ 11.56 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{24.79} \\ \textbf{$\pm$ 12.78 } \\ \textbf{1.00 }} & \tabincell{c}{ 22.59 \\ $\pm$ 11.13 \\0.01 } & \tabincell{c}{ \textbf{23.59} \\ \textbf{$\pm$ 11.35 } \\ \textbf{0.10 }} & \tabincell{c}{ 22.02 \\ $\pm$ 10.99 \\0.00 } & \tabincell{c}{ 23.18 \\ $\pm$ 11.54 \\0.02 } & \tabincell{c}{ \textbf{23.89} \\ \textbf{$\pm$ 11.94 } \\ \textbf{0.13 }} \\ \hline
USPS4-red-1-10& \tabincell{c}{ \textbf{83.82} \\ \textbf{$\pm$ 6.54 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{84.11} \\ \textbf{$\pm$ 8.47 } \\ \textbf{0.79 }} & \tabincell{c}{ 86.56 \\ $\pm$ 5.02 \\0.00 } & \tabincell{c}{ 86.79 \\ $\pm$ 3.71 \\0.01 } & \tabincell{c}{ 85.98 \\ $\pm$ 6.13 \\0.01 } & \tabincell{c}{ \textbf{84.51} \\ \textbf{$\pm$ 8.49 } \\ \textbf{0.58 }} & \tabincell{c}{ 91.19 \\ $\pm$ 2.43 \\0.00 } \\ \hline
USPS4-best-obj-acc-10-25& \tabincell{c}{ \textbf{92.58} \\ \textbf{$\pm$ 4.65 } \\ \textbf{0.56 }} & \tabincell{c}{ 89.21 \\ $\pm$ 6.15 \\0.00 } & \tabincell{c}{ 89.42 \\ $\pm$ 6.14 \\0.00 } & \tabincell{c}{ 90.39 \\ $\pm$ 5.33 \\0.00 } & \tabincell{c}{ 90.24 \\ $\pm$ 5.22 \\0.00 } & \tabincell{c}{ \textbf{92.88} \\ \textbf{$\pm$ 3.67 } \\ \textbf{1.00 }} & \tabincell{c}{ 83.88 \\ $\pm$ 2.92 \\0.00 } \\ \hline
USPS4-best-obj-nmi-sqrt-10-25& \tabincell{c}{ \textbf{64.02} \\ \textbf{$\pm$ 15.19 } \\ \textbf{0.80 }} & \tabincell{c}{ 53.57 \\ $\pm$ 19.70 \\0.00 } & \tabincell{c}{ 54.07 \\ $\pm$ 18.11 \\0.00 } & \tabincell{c}{ 56.46 \\ $\pm$ 15.37 \\0.00 } & \tabincell{c}{ 56.06 \\ $\pm$ 16.36 \\0.00 } & \tabincell{c}{ \textbf{64.47} \\ \textbf{$\pm$ 12.76 } \\ \textbf{1.00 }} & \tabincell{c}{ 37.20 \\ $\pm$ 7.82 \\0.00 } \\ \hline
USPS4-mean-acc-10-25& \tabincell{c}{ \textbf{92.12} \\ \textbf{$\pm$ 4.70 } \\ \textbf{0.21 }} & \tabincell{c}{ 88.88 \\ $\pm$ 5.85 \\0.00 } & \tabincell{c}{ 88.64 \\ $\pm$ 6.48 \\0.00 } & \tabincell{c}{ 90.31 \\ $\pm$ 5.38 \\0.00 } & \tabincell{c}{ 89.94 \\ $\pm$ 5.49 \\0.00 } & \tabincell{c}{ \textbf{92.82} \\ \textbf{$\pm$ 3.67 } \\ \textbf{1.00 }} & \tabincell{c}{ 83.54 \\ $\pm$ 2.92 \\0.00 } \\ \hline
USPS4-mean-nmi-sqrt-10-25& \tabincell{c}{ \textbf{62.28} \\ \textbf{$\pm$ 14.91 } \\ \textbf{0.29 }} & \tabincell{c}{ 52.27 \\ $\pm$ 18.46 \\0.00 } & \tabincell{c}{ 51.94 \\ $\pm$ 19.07 \\0.00 } & \tabincell{c}{ 56.22 \\ $\pm$ 15.43 \\0.00 } & \tabincell{c}{ 55.34 \\ $\pm$ 17.21 \\0.00 } & \tabincell{c}{ \textbf{64.22} \\ \textbf{$\pm$ 12.79 } \\ \textbf{1.00 }} & \tabincell{c}{ 36.42 \\ $\pm$ 7.97 \\0.00 } \\ \hline
USPS4-loocv-10-25& \tabincell{c}{ 1.42 \\ $\pm$ 0.38 \\0.00 } & \tabincell{c}{ \textbf{1.24} \\ \textbf{$\pm$ 0.22 } \\ \textbf{0.47 }} & \tabincell{c}{ 1.63 \\ $\pm$ 0.66 \\0.01 } & \tabincell{c}{ 1.60 \\ $\pm$ 0.45 \\0.00 } & \tabincell{c}{ 1.43 \\ $\pm$ 0.37 \\0.00 } & \tabincell{c}{ \textbf{1.22} \\ \textbf{$\pm$ 0.23 } \\ \textbf{1.00 }} & \tabincell{c}{ 1.59 \\ $\pm$ 0.70 \\0.01 } \\ \hline
USPS4-jac-10-25& \tabincell{c}{ \textbf{49.50} \\ \textbf{$\pm$ 21.22 } \\ \textbf{0.14 }} & \tabincell{c}{ \textbf{49.76} \\ \textbf{$\pm$ 20.17 } \\ \textbf{0.44 }} & \tabincell{c}{ 48.89 \\ $\pm$ 23.11 \\0.00 } & \tabincell{c}{ \textbf{50.02} \\ \textbf{$\pm$ 22.64 } \\ \textbf{0.12 }} & \tabincell{c}{ 49.47 \\ $\pm$ 23.68 \\0.00 } & \tabincell{c}{ \textbf{50.54} \\ \textbf{$\pm$ 23.17 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{49.35} \\ \textbf{$\pm$ 21.03 } \\ \textbf{0.08 }} \\ \hline
USPS4-red-10-25& \tabincell{c}{ \textbf{91.66} \\ \textbf{$\pm$ 6.00 } \\ \textbf{0.64 }} & \tabincell{c}{ \textbf{91.52} \\ \textbf{$\pm$ 5.92 } \\ \textbf{0.93 }} & \tabincell{c}{ 92.55 \\ $\pm$ 4.58 \\0.00 } & \tabincell{c}{ 92.44 \\ $\pm$ 4.34 \\0.00 } & \tabincell{c}{ 92.04 \\ $\pm$ 4.36 \\0.00 } & \tabincell{c}{ \textbf{91.49} \\ \textbf{$\pm$ 4.60 } \\ \textbf{1.00 }} & \tabincell{c}{ 94.33 \\ $\pm$ 2.36 \\0.00 } \\ \hline
USPS4-best-obj-acc-25-30& \tabincell{c}{ \textbf{86.09} \\ \textbf{$\pm$ 7.40 } \\ \textbf{0.72 }} & \tabincell{c}{ 83.57 \\ $\pm$ 6.23 \\0.04 } & \tabincell{c}{ 82.22 \\ $\pm$ 5.50 \\0.03 } & \tabincell{c}{ \textbf{84.36} \\ \textbf{$\pm$ 6.82 } \\ \textbf{0.12 }} & \tabincell{c}{ 84.38 \\ $\pm$ 5.49 \\0.03 } & \tabincell{c}{ \textbf{86.48} \\ \textbf{$\pm$ 6.12 } \\ \textbf{1.00 }} & \tabincell{c}{ 80.43 \\ $\pm$ 2.38 \\0.01 } \\ \hline
USPS4-best-obj-nmi-sqrt-25-30& \tabincell{c}{ \textbf{45.06} \\ \textbf{$\pm$ 22.12 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{37.68} \\ \textbf{$\pm$ 18.31 } \\ \textbf{0.20 }} & \tabincell{c}{ \textbf{33.97} \\ \textbf{$\pm$ 15.03 } \\ \textbf{0.13 }} & \tabincell{c}{ 39.99 \\ $\pm$ 18.63 \\0.02 } & \tabincell{c}{ \textbf{39.17} \\ \textbf{$\pm$ 15.50 } \\ \textbf{0.25 }} & \tabincell{c}{ \textbf{45.00} \\ \textbf{$\pm$ 17.59 } \\ \textbf{0.99 }} & \tabincell{c}{ \textbf{29.21} \\ \textbf{$\pm$ 5.49 } \\ \textbf{0.07 }} \\ \hline
USPS4-mean-acc-25-30& \tabincell{c}{ \textbf{85.78} \\ \textbf{$\pm$ 7.21 } \\ \textbf{0.63 }} & \tabincell{c}{ 83.01 \\ $\pm$ 5.30 \\0.02 } & \tabincell{c}{ 82.10 \\ $\pm$ 5.57 \\0.03 } & \tabincell{c}{ \textbf{83.99} \\ \textbf{$\pm$ 6.94 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{84.26} \\ \textbf{$\pm$ 5.67 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{86.29} \\ \textbf{$\pm$ 6.25 } \\ \textbf{1.00 }} & \tabincell{c}{ 80.35 \\ $\pm$ 2.66 \\0.01 } \\ \hline
USPS4-mean-nmi-sqrt-25-30& \tabincell{c}{ \textbf{43.92} \\ \textbf{$\pm$ 20.86 } \\ \textbf{0.83 }} & \tabincell{c}{ 35.69 \\ $\pm$ 14.41 \\0.02 } & \tabincell{c}{ 33.75 \\ $\pm$ 15.16 \\0.03 } & \tabincell{c}{ \textbf{39.16} \\ \textbf{$\pm$ 18.63 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{39.05} \\ \textbf{$\pm$ 16.25 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{44.63} \\ \textbf{$\pm$ 17.80 } \\ \textbf{1.00 }} & \tabincell{c}{ 29.02 \\ $\pm$ 6.06 \\0.02 } \\ \hline
USPS4-loocv-25-30& \tabincell{c}{ \textbf{1.40} \\ \textbf{$\pm$ 0.11 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{1.40} \\ \textbf{$\pm$ 0.19 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{1.41} \\ \textbf{$\pm$ 0.13 } \\ \textbf{0.12 }} & \tabincell{c}{ 1.48 \\ $\pm$ 0.10 \\0.03 } & \tabincell{c}{ 1.45 \\ $\pm$ 0.15 \\0.03 } & \tabincell{c}{ \textbf{1.26} \\ \textbf{$\pm$ 0.24 } \\ \textbf{1.00 }} & \tabincell{c}{ 1.52 \\ $\pm$ 0.21 \\0.03 } \\ \hline
USPS4-jac-25-30& \tabincell{c}{ \textbf{76.59} \\ \textbf{$\pm$ 23.27 } \\ \textbf{0.20 }} & \tabincell{c}{ \textbf{77.09} \\ \textbf{$\pm$ 22.55 } \\ \textbf{0.30 }} & \tabincell{c}{ \textbf{77.84} \\ \textbf{$\pm$ 25.42 } \\ \textbf{0.17 }} & \tabincell{c}{ \textbf{78.39} \\ \textbf{$\pm$ 24.50 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{78.13} \\ \textbf{$\pm$ 25.26 } \\ \textbf{0.36 }} & \tabincell{c}{ \textbf{78.71} \\ \textbf{$\pm$ 24.11 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{77.50} \\ \textbf{$\pm$ 23.85 } \\ \textbf{0.14 }} \\ \hline
USPS4-red-25-30& \tabincell{c}{ 95.59 \\ $\pm$ 2.32 \\0.05 } & \tabincell{c}{ \textbf{95.12} \\ \textbf{$\pm$ 2.33 } \\ \textbf{0.37 }} & \tabincell{c}{ 95.72 \\ $\pm$ 2.09 \\0.02 } & \tabincell{c}{ 95.57 \\ $\pm$ 2.25 \\0.03 } & \tabincell{c}{ \textbf{95.17} \\ \textbf{$\pm$ 2.20 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{94.96} \\ \textbf{$\pm$ 2.20 } \\ \textbf{1.00 }} & \tabincell{c}{ 96.02 \\ $\pm$ 1.39 \\0.03 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> USPS49_1673n_256d_2c_old.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & FSSL\\ \hline

USPS4-best-obj-acc-1-10& \tabincell{c}{ 77.64 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 73.33 \\ $\pm$ 12.82 \\0.00 } & \tabincell{c}{ \textbf{94.72} \\ \textbf{$\pm$ 1.02 } \\ \textbf{1.00 }} \\ \hline
USPS4-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 23.38 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 23.45 \\ $\pm$ 25.28 \\0.00 } & \tabincell{c}{ \textbf{70.50} \\ \textbf{$\pm$ 4.16 } \\ \textbf{1.00 }} \\ \hline
USPS4-mean-acc-1-10& \tabincell{c}{ 77.70 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 70.55 \\ $\pm$ 9.44 \\0.00 } & \tabincell{c}{ \textbf{94.74} \\ \textbf{$\pm$ 1.02 } \\ \textbf{1.00 }} \\ \hline
USPS4-mean-nmi-sqrt-1-10& \tabincell{c}{ 23.51 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 17.47 \\ $\pm$ 18.31 \\0.00 } & \tabincell{c}{ \textbf{70.56} \\ \textbf{$\pm$ 4.21 } \\ \textbf{1.00 }} \\ \hline
USPS4-loocv-1-10& \tabincell{c}{ \textbf{1.85} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{2.64} \\ \textbf{$\pm$ 1.16 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{2.03} \\ \textbf{$\pm$ 1.17 } \\ \textbf{0.64 }} \\ \hline
USPS4-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 17.24 \\ $\pm$ 9.01 \\0.00 } & \tabincell{c}{ 23.12 \\ $\pm$ 11.53 \\0.00 } \\ \hline
USPS4-red-1-10& \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ 93.38 \\ $\pm$ 2.05 \\0.00 } & \tabincell{c}{ \textbf{86.02} \\ \textbf{$\pm$ 5.99 } \\ \textbf{1.00 }} \\ \hline
USPS4-best-obj-acc-11-25& \tabincell{c}{ 77.64 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 72.56 \\ $\pm$ 7.83 \\0.00 } & \tabincell{c}{ \textbf{91.81} \\ \textbf{$\pm$ 3.51 } \\ \textbf{1.00 }} \\ \hline
USPS4-best-obj-nmi-sqrt-11-25& \tabincell{c}{ 23.38 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 17.83 \\ $\pm$ 13.97 \\0.00 } & \tabincell{c}{ \textbf{60.23} \\ \textbf{$\pm$ 11.75 } \\ \textbf{1.00 }} \\ \hline
USPS4-mean-acc-11-25& \tabincell{c}{ 77.70 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 70.17 \\ $\pm$ 5.58 \\0.00 } & \tabincell{c}{ \textbf{91.26} \\ \textbf{$\pm$ 3.99 } \\ \textbf{1.00 }} \\ \hline
USPS4-mean-nmi-sqrt-11-25& \tabincell{c}{ 23.51 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 14.04 \\ $\pm$ 7.84 \\0.00 } & \tabincell{c}{ \textbf{58.71} \\ \textbf{$\pm$ 12.90 } \\ \textbf{1.00 }} \\ \hline
USPS4-loocv-11-25& \tabincell{c}{ 1.85 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 2.12 \\ $\pm$ 0.53 \\0.00 } & \tabincell{c}{ \textbf{1.32} \\ \textbf{$\pm$ 0.42 } \\ \textbf{1.00 }} \\ \hline
USPS4-jac-11-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 45.58 \\ $\pm$ 23.74 \\0.00 } & \tabincell{c}{ 51.43 \\ $\pm$ 23.73 \\0.00 } \\ \hline
USPS4-red-11-25& \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ 95.16 \\ $\pm$ 1.66 \\0.00 } & \tabincell{c}{ \textbf{91.84} \\ \textbf{$\pm$ 4.04 } \\ \textbf{1.00 }} \\ \hline
USPS4-best-obj-acc-26-30& \tabincell{c}{ 77.64 \\ $\pm$ 0.00 \\0.04 } & \tabincell{c}{ \textbf{74.49} \\ \textbf{$\pm$ 5.76 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{86.05} \\ \textbf{$\pm$ 6.13 } \\ \textbf{1.00 }} \\ \hline
USPS4-best-obj-nmi-sqrt-26-30& \tabincell{c}{ \textbf{23.38} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{19.16} \\ \textbf{$\pm$ 7.25 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{43.62} \\ \textbf{$\pm$ 16.68 } \\ \textbf{1.00 }} \\ \hline
USPS4-mean-acc-26-30& \tabincell{c}{ 77.70 \\ $\pm$ 0.00 \\0.04 } & \tabincell{c}{ \textbf{73.53} \\ \textbf{$\pm$ 5.97 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{85.89} \\ \textbf{$\pm$ 6.28 } \\ \textbf{1.00 }} \\ \hline
USPS4-mean-nmi-sqrt-26-30& \tabincell{c}{ \textbf{23.51} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{17.89} \\ \textbf{$\pm$ 7.71 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{43.32} \\ \textbf{$\pm$ 17.01 } \\ \textbf{1.00 }} \\ \hline
USPS4-loocv-26-30& \tabincell{c}{ 1.85 \\ $\pm$ 0.00 \\0.01 } & \tabincell{c}{ 1.84 \\ $\pm$ 0.05 \\0.01 } & \tabincell{c}{ \textbf{1.23} \\ \textbf{$\pm$ 0.31 } \\ \textbf{1.00 }} \\ \hline
USPS4-jac-26-30& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{73.16} \\ \textbf{$\pm$ 29.85 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{76.79} \\ \textbf{$\pm$ 26.83 } \\ \textbf{0.13 }} \\ \hline
USPS4-red-26-30& \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{94.79} \\ \textbf{$\pm$ 2.39 } \\ \textbf{1.00 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> bbcnewssport_737n_1000d_5c.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR & GLSPFS & FSSL\\ \hline

bbcne-best-obj-acc-1-10& \tabincell{c}{ 38.26 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 40.45 \\ $\pm$ 4.32 \\0.00 } & \tabincell{c}{ 41.26 \\ $\pm$ 6.36 \\0.00 } & \tabincell{c}{ 42.48 \\ $\pm$ 2.86 \\0.00 } & \tabincell{c}{ 41.44 \\ $\pm$ 2.42 \\0.00 } & \tabincell{c}{ \textbf{50.71} \\ \textbf{$\pm$ 6.88 } \\ \textbf{0.22 }} & \tabincell{c}{ 42.59 \\ $\pm$ 3.70 \\0.00 } & \tabincell{c}{ 48.17 \\ $\pm$ 2.53 \\0.00 } & \tabincell{c}{ \textbf{53.88} \\ \textbf{$\pm$ 3.98 } \\ \textbf{1.00 }} & \tabincell{c}{ 48.93 \\ $\pm$ 5.34 \\0.01 } & \tabincell{c}{ 50.65 \\ $\pm$ 1.85 \\0.04 } \\ \hline
bbcne-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 12.74 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 20.88 \\ $\pm$ 3.57 \\0.00 } & \tabincell{c}{ 23.36 \\ $\pm$ 3.62 \\0.00 } & \tabincell{c}{ 20.32 \\ $\pm$ 2.90 \\0.00 } & \tabincell{c}{ 15.47 \\ $\pm$ 2.75 \\0.00 } & \tabincell{c}{ \textbf{28.21} \\ \textbf{$\pm$ 5.41 } \\ \textbf{0.17 }} & \tabincell{c}{ 21.45 \\ $\pm$ 5.42 \\0.00 } & \tabincell{c}{ 25.43 \\ $\pm$ 3.51 \\0.00 } & \tabincell{c}{ \textbf{30.14} \\ \textbf{$\pm$ 4.35 } \\ \textbf{1.00 }} & \tabincell{c}{ 23.73 \\ $\pm$ 5.99 \\0.00 } & \tabincell{c}{ 27.52 \\ $\pm$ 1.49 \\0.05 } \\ \hline
bbcne-mean-acc-1-10& \tabincell{c}{ 41.13 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 41.42 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ 43.39 \\ $\pm$ 3.95 \\0.00 } & \tabincell{c}{ 40.71 \\ $\pm$ 1.50 \\0.00 } & \tabincell{c}{ 41.17 \\ $\pm$ 2.39 \\0.00 } & \tabincell{c}{ 47.58 \\ $\pm$ 2.02 \\0.01 } & \tabincell{c}{ 41.56 \\ $\pm$ 3.65 \\0.00 } & \tabincell{c}{ 46.48 \\ $\pm$ 2.13 \\0.00 } & \tabincell{c}{ \textbf{51.12} \\ \textbf{$\pm$ 2.26 } \\ \textbf{1.00 }} & \tabincell{c}{ 44.30 \\ $\pm$ 1.02 \\0.00 } & \tabincell{c}{ 45.72 \\ $\pm$ 1.06 \\0.00 } \\ \hline
bbcne-mean-nmi-sqrt-1-10& \tabincell{c}{ 18.21 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 21.80 \\ $\pm$ 1.86 \\0.00 } & \tabincell{c}{ 22.83 \\ $\pm$ 3.03 \\0.00 } & \tabincell{c}{ 18.58 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ 14.28 \\ $\pm$ 3.17 \\0.00 } & \tabincell{c}{ \textbf{25.23} \\ \textbf{$\pm$ 2.23 } \\ \textbf{0.30 }} & \tabincell{c}{ 20.05 \\ $\pm$ 4.95 \\0.00 } & \tabincell{c}{ 22.70 \\ $\pm$ 3.46 \\0.00 } & \tabincell{c}{ \textbf{26.02} \\ \textbf{$\pm$ 2.74 } \\ \textbf{1.00 }} & \tabincell{c}{ 19.16 \\ $\pm$ 3.33 \\0.00 } & \tabincell{c}{ \textbf{25.02} \\ \textbf{$\pm$ 2.36 } \\ \textbf{0.09 }} \\ \hline
bbcne-loocv-1-10& \tabincell{c}{ \textbf{26.32} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.77 }} & \tabincell{c}{ 33.30 \\ $\pm$ 17.33 \\0.03 } & \tabincell{c}{ 28.11 \\ $\pm$ 10.00 \\0.01 } & \tabincell{c}{ 34.10 \\ $\pm$ 6.38 \\0.00 } & \tabincell{c}{ 47.44 \\ $\pm$ 14.74 \\0.00 } & \tabincell{c}{ \textbf{26.55} \\ \textbf{$\pm$ 9.72 } \\ \textbf{0.31 }} & \tabincell{c}{ 39.54 \\ $\pm$ 8.58 \\0.00 } & \tabincell{c}{ 33.55 \\ $\pm$ 7.13 \\0.00 } & \tabincell{c}{ \textbf{25.56} \\ \textbf{$\pm$ 7.87 } \\ \textbf{1.00 }} & \tabincell{c}{ 29.61 \\ $\pm$ 8.09 \\0.00 } & \tabincell{c}{ 28.36 \\ $\pm$ 8.05 \\0.00 } \\ \hline
bbcne-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 9.65 \\ $\pm$ 4.52 \\0.00 } & \tabincell{c}{ 9.35 \\ $\pm$ 4.51 \\0.00 } & \tabincell{c}{ 12.04 \\ $\pm$ 5.25 \\0.00 } & \tabincell{c}{ 5.87 \\ $\pm$ 3.24 \\0.00 } & \tabincell{c}{ 12.22 \\ $\pm$ 5.49 \\0.00 } & \tabincell{c}{ 11.14 \\ $\pm$ 4.41 \\0.00 } & \tabincell{c}{ 11.82 \\ $\pm$ 5.51 \\0.00 } & \tabincell{c}{ 11.65 \\ $\pm$ 4.86 \\0.00 } & \tabincell{c}{ 12.38 \\ $\pm$ 5.54 \\0.00 } & \tabincell{c}{ 11.47 \\ $\pm$ 5.44 \\0.00 } \\ \hline
bbcne-red-1-10& \tabincell{c}{ 99.28 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 97.59 \\ $\pm$ 1.10 \\0.00 } & \tabincell{c}{ 98.32 \\ $\pm$ 0.72 \\0.00 } & \tabincell{c}{ 93.63 \\ $\pm$ 1.84 \\0.00 } & \tabincell{c}{ \textbf{91.17} \\ \textbf{$\pm$ 2.51 } \\ \textbf{1.00 }} & \tabincell{c}{ 94.32 \\ $\pm$ 1.77 \\0.00 } & \tabincell{c}{ 98.66 \\ $\pm$ 0.92 \\0.00 } & \tabincell{c}{ 94.24 \\ $\pm$ 1.70 \\0.00 } & \tabincell{c}{ 94.07 \\ $\pm$ 3.29 \\0.01 } & \tabincell{c}{ 93.82 \\ $\pm$ 2.08 \\0.00 } & \tabincell{c}{ 92.16 \\ $\pm$ 2.01 \\0.00 } \\ \hline
bbcne-best-obj-acc-11-25& \tabincell{c}{ 38.26 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 51.74 \\ $\pm$ 9.98 \\0.00 } & \tabincell{c}{ 49.16 \\ $\pm$ 6.36 \\0.00 } & \tabincell{c}{ 45.83 \\ $\pm$ 2.44 \\0.00 } & \tabincell{c}{ 44.87 \\ $\pm$ 3.56 \\0.00 } & \tabincell{c}{ 50.96 \\ $\pm$ 5.55 \\0.00 } & \tabincell{c}{ \textbf{56.80} \\ \textbf{$\pm$ 12.47 } \\ \textbf{0.27 }} & \tabincell{c}{ 52.82 \\ $\pm$ 5.88 \\0.00 } & \tabincell{c}{ \textbf{59.68} \\ \textbf{$\pm$ 4.62 } \\ \textbf{1.00 }} & \tabincell{c}{ 56.45 \\ $\pm$ 5.62 \\0.00 } & \tabincell{c}{ 55.69 \\ $\pm$ 4.05 \\0.00 } \\ \hline
bbcne-best-obj-nmi-sqrt-11-25& \tabincell{c}{ 12.74 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 31.81 \\ $\pm$ 10.28 \\0.00 } & \tabincell{c}{ 28.23 \\ $\pm$ 3.50 \\0.00 } & \tabincell{c}{ 27.86 \\ $\pm$ 5.72 \\0.00 } & \tabincell{c}{ 20.40 \\ $\pm$ 3.67 \\0.00 } & \tabincell{c}{ 31.60 \\ $\pm$ 5.59 \\0.01 } & \tabincell{c}{ \textbf{40.43} \\ \textbf{$\pm$ 13.49 } \\ \textbf{1.00 }} & \tabincell{c}{ 32.35 \\ $\pm$ 6.81 \\0.00 } & \tabincell{c}{ \textbf{38.25} \\ \textbf{$\pm$ 6.33 } \\ \textbf{0.31 }} & \tabincell{c}{ 35.33 \\ $\pm$ 8.57 \\0.01 } & \tabincell{c}{ 34.33 \\ $\pm$ 5.88 \\0.01 } \\ \hline
bbcne-mean-acc-11-25& \tabincell{c}{ 41.13 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 43.79 \\ $\pm$ 1.95 \\0.00 } & \tabincell{c}{ 44.59 \\ $\pm$ 1.37 \\0.00 } & \tabincell{c}{ 40.86 \\ $\pm$ 0.73 \\0.00 } & \tabincell{c}{ 42.75 \\ $\pm$ 1.66 \\0.00 } & \tabincell{c}{ 45.46 \\ $\pm$ 2.22 \\0.02 } & \tabincell{c}{ \textbf{52.68} \\ \textbf{$\pm$ 8.72 } \\ \textbf{1.00 }} & \tabincell{c}{ 47.62 \\ $\pm$ 1.96 \\0.02 } & \tabincell{c}{ \textbf{50.83} \\ \textbf{$\pm$ 1.24 } \\ \textbf{0.44 }} & \tabincell{c}{ 44.38 \\ $\pm$ 0.40 \\0.00 } & \tabincell{c}{ 46.42 \\ $\pm$ 1.17 \\0.01 } \\ \hline
bbcne-mean-nmi-sqrt-11-25& \tabincell{c}{ 18.21 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 24.65 \\ $\pm$ 2.38 \\0.00 } & \tabincell{c}{ 24.83 \\ $\pm$ 1.19 \\0.00 } & \tabincell{c}{ 20.35 \\ $\pm$ 1.42 \\0.00 } & \tabincell{c}{ 16.69 \\ $\pm$ 1.77 \\0.00 } & \tabincell{c}{ 24.29 \\ $\pm$ 1.92 \\0.01 } & \tabincell{c}{ \textbf{34.51} \\ \textbf{$\pm$ 10.81 } \\ \textbf{1.00 }} & \tabincell{c}{ 25.67 \\ $\pm$ 3.17 \\0.00 } & \tabincell{c}{ 27.36 \\ $\pm$ 1.44 \\0.01 } & \tabincell{c}{ 21.72 \\ $\pm$ 2.13 \\0.00 } & \tabincell{c}{ 24.60 \\ $\pm$ 1.79 \\0.00 } \\ \hline
bbcne-loocv-11-25& \tabincell{c}{ 26.32 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{22.88} \\ \textbf{$\pm$ 9.86 } \\ \textbf{0.15 }} & \tabincell{c}{ 21.72 \\ $\pm$ 5.17 \\0.01 } & \tabincell{c}{ 25.81 \\ $\pm$ 6.41 \\0.00 } & \tabincell{c}{ 34.83 \\ $\pm$ 8.33 \\0.00 } & \tabincell{c}{ 22.09 \\ $\pm$ 3.08 \\0.00 } & \tabincell{c}{ 26.69 \\ $\pm$ 9.32 \\0.00 } & \tabincell{c}{ 24.95 \\ $\pm$ 7.09 \\0.00 } & \tabincell{c}{ \textbf{20.53} \\ \textbf{$\pm$ 4.05 } \\ \textbf{1.00 }} & \tabincell{c}{ 22.48 \\ $\pm$ 5.25 \\0.01 } & \tabincell{c}{ 22.67 \\ $\pm$ 3.90 \\0.00 } \\ \hline
bbcne-jac-11-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 19.96 \\ $\pm$ 8.19 \\0.00 } & \tabincell{c}{ 18.91 \\ $\pm$ 7.41 \\0.00 } & \tabincell{c}{ 24.84 \\ $\pm$ 10.18 \\0.00 } & \tabincell{c}{ 14.91 \\ $\pm$ 7.43 \\0.00 } & \tabincell{c}{ 24.99 \\ $\pm$ 9.92 \\0.00 } & \tabincell{c}{ 20.58 \\ $\pm$ 7.40 \\0.00 } & \tabincell{c}{ 24.93 \\ $\pm$ 10.33 \\0.00 } & \tabincell{c}{ 23.64 \\ $\pm$ 9.34 \\0.00 } & \tabincell{c}{ 25.59 \\ $\pm$ 10.45 \\0.00 } & \tabincell{c}{ 24.17 \\ $\pm$ 9.89 \\0.00 } \\ \hline
bbcne-red-11-25& \tabincell{c}{ 99.28 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 98.08 \\ $\pm$ 0.65 \\0.00 } & \tabincell{c}{ 98.48 \\ $\pm$ 0.40 \\0.00 } & \tabincell{c}{ 96.04 \\ $\pm$ 1.76 \\0.00 } & \tabincell{c}{ \textbf{94.38} \\ \textbf{$\pm$ 2.86 } \\ \textbf{1.00 }} & \tabincell{c}{ 96.44 \\ $\pm$ 1.46 \\0.00 } & \tabincell{c}{ 99.38 \\ $\pm$ 0.67 \\0.00 } & \tabincell{c}{ 96.39 \\ $\pm$ 1.46 \\0.00 } & \tabincell{c}{ 96.48 \\ $\pm$ 1.23 \\0.00 } & \tabincell{c}{ 96.22 \\ $\pm$ 1.68 \\0.00 } & \tabincell{c}{ 94.97 \\ $\pm$ 2.42 \\0.00 } \\ \hline
bbcne-best-obj-acc-26-31& \tabincell{c}{ 38.26 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 50.27 \\ $\pm$ 9.05 \\0.01 } & \tabincell{c}{ 54.18 \\ $\pm$ 3.77 \\0.03 } & \tabincell{c}{ 49.03 \\ $\pm$ 2.95 \\0.00 } & \tabincell{c}{ 47.65 \\ $\pm$ 4.29 \\0.00 } & \tabincell{c}{ \textbf{54.18} \\ \textbf{$\pm$ 5.32 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{62.55} \\ \textbf{$\pm$ 7.81 } \\ \textbf{1.00 }} & \tabincell{c}{ 57.06 \\ $\pm$ 4.86 \\0.04 } & \tabincell{c}{ \textbf{61.33} \\ \textbf{$\pm$ 1.55 } \\ \textbf{0.68 }} & \tabincell{c}{ \textbf{61.17} \\ \textbf{$\pm$ 1.68 } \\ \textbf{0.62 }} & \tabincell{c}{ \textbf{59.84} \\ \textbf{$\pm$ 3.87 } \\ \textbf{0.25 }} \\ \hline
bbcne-best-obj-nmi-sqrt-26-31& \tabincell{c}{ 12.74 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 31.54 \\ $\pm$ 8.51 \\0.00 } & \tabincell{c}{ 33.52 \\ $\pm$ 5.33 \\0.00 } & \tabincell{c}{ 31.65 \\ $\pm$ 3.52 \\0.00 } & \tabincell{c}{ 24.07 \\ $\pm$ 3.83 \\0.00 } & \tabincell{c}{ 33.18 \\ $\pm$ 5.57 \\0.02 } & \tabincell{c}{ \textbf{48.42} \\ \textbf{$\pm$ 8.76 } \\ \textbf{1.00 }} & \tabincell{c}{ 37.45 \\ $\pm$ 6.45 \\0.00 } & \tabincell{c}{ \textbf{41.70} \\ \textbf{$\pm$ 2.00 } \\ \textbf{0.06 }} & \tabincell{c}{ 41.07 \\ $\pm$ 2.86 \\0.03 } & \tabincell{c}{ 39.76 \\ $\pm$ 4.86 \\0.01 } \\ \hline
bbcne-mean-acc-26-31& \tabincell{c}{ 41.13 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 42.90 \\ $\pm$ 1.62 \\0.00 } & \tabincell{c}{ 45.08 \\ $\pm$ 1.04 \\0.00 } & \tabincell{c}{ 41.22 \\ $\pm$ 0.21 \\0.00 } & \tabincell{c}{ 42.98 \\ $\pm$ 0.36 \\0.00 } & \tabincell{c}{ 45.13 \\ $\pm$ 2.36 \\0.00 } & \tabincell{c}{ \textbf{58.93} \\ \textbf{$\pm$ 5.99 } \\ \textbf{1.00 }} & \tabincell{c}{ 46.81 \\ $\pm$ 2.37 \\0.01 } & \tabincell{c}{ 50.52 \\ $\pm$ 0.93 \\0.03 } & \tabincell{c}{ 44.96 \\ $\pm$ 0.85 \\0.00 } & \tabincell{c}{ 46.90 \\ $\pm$ 0.59 \\0.00 } \\ \hline
bbcne-mean-nmi-sqrt-26-31& \tabincell{c}{ 18.21 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 23.50 \\ $\pm$ 2.00 \\0.00 } & \tabincell{c}{ 25.47 \\ $\pm$ 0.81 \\0.00 } & \tabincell{c}{ 21.30 \\ $\pm$ 1.05 \\0.00 } & \tabincell{c}{ 18.19 \\ $\pm$ 1.79 \\0.00 } & \tabincell{c}{ 23.21 \\ $\pm$ 2.06 \\0.00 } & \tabincell{c}{ \textbf{42.21} \\ \textbf{$\pm$ 7.23 } \\ \textbf{1.00 }} & \tabincell{c}{ 24.17 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ 26.09 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ 22.00 \\ $\pm$ 0.88 \\0.00 } & \tabincell{c}{ 25.29 \\ $\pm$ 1.98 \\0.00 } \\ \hline
bbcne-loocv-26-31& \tabincell{c}{ 26.32 \\ $\pm$ 0.00 \\0.01 } & \tabincell{c}{ \textbf{19.56} \\ \textbf{$\pm$ 1.53 } \\ \textbf{0.76 }} & \tabincell{c}{ \textbf{19.47} \\ \textbf{$\pm$ 0.63 } \\ \textbf{0.76 }} & \tabincell{c}{ \textbf{22.57} \\ \textbf{$\pm$ 1.63 } \\ \textbf{0.05 }} & \tabincell{c}{ 26.59 \\ $\pm$ 5.57 \\0.00 } & \tabincell{c}{ \textbf{21.46} \\ \textbf{$\pm$ 1.13 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{18.88} \\ \textbf{$\pm$ 4.79 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{20.83} \\ \textbf{$\pm$ 2.51 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{19.43} \\ \textbf{$\pm$ 0.80 } \\ \textbf{0.78 }} & \tabincell{c}{ \textbf{19.27} \\ \textbf{$\pm$ 1.16 } \\ \textbf{0.82 }} & \tabincell{c}{ \textbf{19.90} \\ \textbf{$\pm$ 1.54 } \\ \textbf{0.50 }} \\ \hline
bbcne-jac-26-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 32.76 \\ $\pm$ 11.60 \\0.00 } & \tabincell{c}{ 26.97 \\ $\pm$ 6.57 \\0.00 } & \tabincell{c}{ 38.98 \\ $\pm$ 12.65 \\0.00 } & \tabincell{c}{ 28.33 \\ $\pm$ 12.43 \\0.00 } & \tabincell{c}{ 38.72 \\ $\pm$ 12.42 \\0.00 } & \tabincell{c}{ 32.18 \\ $\pm$ 10.18 \\0.00 } & \tabincell{c}{ 39.60 \\ $\pm$ 12.83 \\0.00 } & \tabincell{c}{ 37.35 \\ $\pm$ 12.49 \\0.00 } & \tabincell{c}{ 40.39 \\ $\pm$ 13.65 \\0.00 } & \tabincell{c}{ 38.84 \\ $\pm$ 13.05 \\0.00 } \\ \hline
bbcne-red-26-31& \tabincell{c}{ 99.28 \\ $\pm$ 0.00 \\0.01 } & \tabincell{c}{ 98.40 \\ $\pm$ 0.25 \\0.03 } & \tabincell{c}{ 98.75 \\ $\pm$ 0.22 \\0.02 } & \tabincell{c}{ \textbf{97.37} \\ \textbf{$\pm$ 0.96 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{96.80} \\ \textbf{$\pm$ 1.55 } \\ \textbf{1.00 }} & \tabincell{c}{ 97.64 \\ $\pm$ 0.79 \\0.04 } & \tabincell{c}{ 99.76 \\ $\pm$ 0.17 \\0.00 } & \tabincell{c}{ 97.66 \\ $\pm$ 0.88 \\0.03 } & \tabincell{c}{ \textbf{97.58} \\ \textbf{$\pm$ 0.74 } \\ \textbf{0.07 }} & \tabincell{c}{ 97.58 \\ $\pm$ 0.93 \\0.03 } & \tabincell{c}{ \textbf{96.83} \\ \textbf{$\pm$ 1.20 } \\ \textbf{0.87 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> fsasl_acc_table.tex <==
\begin{table*}[t]
\centering
\caption{Clustering results measured by Accuracy (\%) of the compared methods.}
\label{res_acc}
\begin{tabular}{l ||c|| c c c c c c c c c c}
    \toprule
    Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR & GLSPFS & FSASL \\
    \hline
    MFEA & 68.73 & \tabincell{c}{ 51.78 \\ $\pm$ 5.51 \\0.00 } & \tabincell{c}{ 51.04 \\ $\pm$ 8.13 \\0.00 } & \tabincell{c}{ 60.38 \\ $\pm$ 8.58 \\0.00 } & \tabincell{c}{ 48.94 \\ $\pm$ 3.32 \\0.00 } & \tabincell{c}{ 67.13 \\ $\pm$ 7.53 \\0.01 } & \tabincell{c}{ \textbf{68.20} \\ \textbf{$\pm$ 9.43 } \\ \textbf{0.22 }} & \tabincell{c}{ 64.58 \\ $\pm$ 7.99 \\0.00 } & \tabincell{c}{ 67.01 \\ $\pm$ 8.37 \\0.01 } & \tabincell{c}{ 61.00 \\ $\pm$ 8.70 \\0.00 } & \tabincell{c}{ \textbf{69.94} \\ \textbf{$\pm$ 7.19 } \\ \textbf{1.00 }} \\ \hline
    USPS & 77.70 & \tabincell{c}{ 69.21 \\ $\pm$ 8.95 \\0.00 } & \tabincell{c}{ 52.77 \\ $\pm$ 1.59 \\0.00 } & \tabincell{c}{ 94.96 \\ $\pm$ 1.44 \\0.03 } & \tabincell{c}{ 94.05 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ 68.12 \\ $\pm$ 8.18 \\0.00 } & \tabincell{c}{ 83.43 \\ $\pm$ 6.66 \\0.00 } & \tabincell{c}{ 85.86 \\ $\pm$ 2.58 \\0.00 } & \tabincell{c}{ 95.16 \\ $\pm$ 0.55 \\0.00 } & \tabincell{c}{ 94.75 \\ $\pm$ 0.61 \\0.00 } & \tabincell{c}{ \textbf{95.95} \\ \textbf{$\pm$ 0.48 } \\ \textbf{1.00 }} \\ \hline

  	UMIST & 42.40 & \tabincell{c}{ 36.73 \\ $\pm$ 1.18 \\0.00 } & \tabincell{c}{ 44.46 \\ $\pm$ 3.26 \\0.00 } & \tabincell{c}{ 47.31 \\ $\pm$ 0.83 \\0.00 } & \tabincell{c}{ 48.04 \\ $\pm$ 1.92 \\0.00 } & \tabincell{c}{ 52.80 \\ $\pm$ 2.26 \\0.00 } & \tabincell{c}{ 46.72 \\ $\pm$ 1.70 \\0.00 } & \tabincell{c}{ 50.87 \\ $\pm$ 1.95 \\0.00 } & \tabincell{c}{ 53.52 \\ $\pm$ 1.54 \\0.01 } & \tabincell{c}{ 50.53 \\ $\pm$ 0.59 \\0.00 } & \tabincell{c}{ \textbf{54.92} \\ \textbf{$\pm$ 1.89 } \\ \textbf{1.00 }} \\ \hline
	 
    JAFFE & 71.57 & \tabincell{c}{ 67.62 \\ $\pm$ 8.49 \\0.00 } & \tabincell{c}{ 73.56 \\ $\pm$ 4.83 \\0.00 } & \tabincell{c}{ 64.79 \\ $\pm$ 4.08 \\0.00 } & \tabincell{c}{ 75.48 \\ $\pm$ 1.63 \\0.00 } & \tabincell{c}{ 74.98 \\ $\pm$ 2.15 \\0.00 } & \tabincell{c}{ 73.93 \\ $\pm$ 2.85 \\0.00 } & \tabincell{c}{ 75.75 \\ $\pm$ 2.53 \\0.00 } & \tabincell{c}{ 77.77 \\ $\pm$ 1.87 \\0.00 } & \tabincell{c}{ 75.46 \\ $\pm$ 1.61 \\0.00 } & \tabincell{c}{ \textbf{79.29} \\ \textbf{$\pm$ 2.24 } \\ \textbf{1.00 }} \\ \hline
	 
    AR & 30.26 & \tabincell{c}{ 25.29 \\ $\pm$ 2.89 \\0.00 } & \tabincell{c}{ 29.05 \\ $\pm$ 1.19 \\0.00 } & \tabincell{c}{ \textbf{34.22} \\ \textbf{$\pm$ 2.70 } \\ \textbf{0.05 }} & \tabincell{c}{ 30.87 \\ $\pm$ 0.35 \\0.00 } & \tabincell{c}{ 32.34 \\ $\pm$ 1.52 \\0.00 } & \tabincell{c}{ 31.06 \\ $\pm$ 2.14 \\0.00 } & \tabincell{c}{ 34.84 \\ $\pm$ 1.90 \\0.04 } & \tabincell{c}{ 34.19 \\ $\pm$ 2.52 \\0.02 } & \tabincell{c}{ 34.12 \\ $\pm$ 1.60 \\ 0.00} & \tabincell{c}{ \textbf{36.11} \\ \textbf{$\pm$ 0.75 } \\ \textbf{1.00 }} \\ \hline
	
    COIL & 59.17 & \tabincell{c}{ 45.60 \\ $\pm$ 6.16 \\0.00 } & \tabincell{c}{ 51.50 \\ $\pm$ 5.38 \\0.00 } & \tabincell{c}{ 50.84 \\ $\pm$ 3.76 \\0.00 } & \tabincell{c}{ 31.40 \\ $\pm$ 16.89 \\0.00 } & \tabincell{c}{ 44.22 \\ $\pm$ 6.33 \\0.00 } & \tabincell{c}{ 56.94 \\ $\pm$ 3.43 \\0.00 } & \tabincell{c}{ 59.20 \\ $\pm$ 3.28 \\0.00 } & \tabincell{c}{ 59.53 \\ $\pm$ 4.01 \\0.03 } & \tabincell{c}{ 57.96 \\ $\pm$ 2.27 \\0.00 } & \tabincell{c}{ \textbf{60.93} \\ \textbf{$\pm$ 2.50 } \\ \textbf{1.00 }} \\ \hline
	
    LUNG & 72.46 & \tabincell{c}{ 58.97 \\ $\pm$ 5.24 \\0.00 } & \tabincell{c}{ 70.42 \\ $\pm$ 3.41 \\0.00 } & \tabincell{c}{ 71.58 \\ $\pm$ 5.85 \\0.00 } & \tabincell{c}{ 65.46 \\ $\pm$ 3.88 \\0.00 } & \tabincell{c}{ 75.52 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 73.49 \\ $\pm$ 3.43 \\0.00 } & \tabincell{c}{ 77.35 \\ $\pm$ 2.62 \\0.00 } & \tabincell{c}{ 77.86 \\ $\pm$ 3.12 \\0.00 } & \tabincell{c}{ 77.83 \\ $\pm$ 2.70 \\0.00 } & \tabincell{c}{ \textbf{81.93} \\ \textbf{$\pm$ 1.63 } \\ \textbf{1.00 }} \\ \hline
	TOX & 43.65 & \tabincell{c}{ 40.25 \\ $\pm$ 0.65 \\0.00 } & \tabincell{c}{ 43.10 \\ $\pm$ 1.86 \\0.00 } & \tabincell{c}{ 39.28 \\ $\pm$ 0.49 \\0.00 } & \tabincell{c}{ 47.14 \\ $\pm$ 0.75 \\0.00 } & \tabincell{c}{ 38.28 \\ $\pm$ 1.64 \\0.00 } & \tabincell{c}{ 39.93 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ \textbf{50.12} \\ \textbf{$\pm$ 0.83 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.96 \\ $\pm$ 1.56 \\0.00 } & \tabincell{c}{ 47.38 \\ $\pm$ 1.93 \\0.00 } & \tabincell{c}{ 49.17 \\ $\pm$ 0.67 \\0.00 } \\
    \bottomrule
\end{tabular}
\end{table*}

==> fsasl_nmi_table.tex <==
\begin{table*}[h]
\centering
\caption{Clustering results measured by Normalized Mutual Information (\%) of the compared methods.}
\label{res_nmi}
\begin{tabular}{l c c c c c c c c c c c}
    \toprule
    Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR & GLSPFS & FSASL \\
    \midrule
    MFEA & 70.33 & \tabincell{c}{ 53.74 \\ $\pm$ 4.77 \\0.00 } & \tabincell{c}{ 54.72 \\ $\pm$ 9.14 \\0.00 } & \tabincell{c}{ 52.77 \\ $\pm$ 9.76 \\0.00 } & \tabincell{c}{ 49.19 \\ $\pm$ 3.83 \\0.00 } & \tabincell{c}{ 64.97 \\ $\pm$ 7.54 \\0.03 } & \tabincell{c}{ \textbf{64.92} \\ \textbf{$\pm$ 8.27 } \\ \textbf{0.11 }} & \tabincell{c}{ 63.98 \\ $\pm$ 7.22 \\0.00 } & \tabincell{c}{ \textbf{64.51} \\ \textbf{$\pm$ 9.07 } \\ \textbf{0.06 }} & \tabincell{c}{ 59.26 \\ $\pm$ 7.59 \\0.00 } & \tabincell{c}{ \textbf{66.70} \\ \textbf{$\pm$ 6.71 } \\ \textbf{1.00 }} \\ \hline
    USPS & 23.51 & \tabincell{c}{ 15.88 \\ $\pm$ 17.98 \\0.00 } & \tabincell{c}{ 3.14 \\ $\pm$ 1.05 \\0.00 } & \tabincell{c}{ 72.03 \\ $\pm$ 5.56 \\0.03 } & \tabincell{c}{ 68.12 \\ $\pm$ 4.46 \\0.00 } & \tabincell{c}{ 12.27 \\ $\pm$ 9.62 \\0.00 } & \tabincell{c}{ 38.10 \\ $\pm$ 16.66 \\0.00 } & \tabincell{c}{ 41.73 \\ $\pm$ 7.23 \\0.00 } & \tabincell{c}{ 72.28 \\ $\pm$ 2.24 \\0.00 } & \tabincell{c}{ 70.43 \\ $\pm$ 2.57 \\0.00 } & \tabincell{c}{ \textbf{75.88} \\ \textbf{$\pm$ 2.28 } \\ \textbf{1.00 }} \\ \hline
	 
    UMIST & 64.15 & \tabincell{c}{ 55.57 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ 63.46 \\ $\pm$ 4.93 \\0.00 } & \tabincell{c}{ 63.42 \\ $\pm$ 1.42 \\0.00 } & \tabincell{c}{ 65.19 \\ $\pm$ 2.96 \\0.00 } & \tabincell{c}{ 71.19 \\ $\pm$ 2.77 \\0.01 } & \tabincell{c}{ 64.90 \\ $\pm$ 3.06 \\0.00 } & \tabincell{c}{ 68.19 \\ $\pm$ 2.61 \\0.00 } & \tabincell{c}{ 71.33 \\ $\pm$ 2.06 \\0.00 } & \tabincell{c}{ 69.16 \\ $\pm$ 0.97 \\0.00 } & \tabincell{c}{ \textbf{72.39} \\ \textbf{$\pm$ 2.39 } \\ \textbf{1.00 }} \\ \hline
	JAFFE & 81.52 & \tabincell{c}{ 77.28 \\ $\pm$ 8.98 \\0.00 } & \tabincell{c}{ 79.04 \\ $\pm$ 5.88 \\0.00 } & \tabincell{c}{ 66.97 \\ $\pm$ 3.47 \\0.00 } & \tabincell{c}{ 84.25 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ 82.53 \\ $\pm$ 3.49 \\0.00 } & \tabincell{c}{ 80.01 \\ $\pm$ 3.06 \\0.00 } & \tabincell{c}{ 82.00 \\ $\pm$ 3.56 \\0.00 } & \tabincell{c}{ 85.23 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 83.20 \\ $\pm$ 3.17 \\0.00 } & \tabincell{c}{ \textbf{86.42} \\ \textbf{$\pm$ 3.34 } \\ \textbf{1.00 }} \\ \hline
	AR & 65.48 & \tabincell{c}{ 63.59 \\ $\pm$ 2.36 \\0.00 } & \tabincell{c}{ 66.41 \\ $\pm$ 0.85 \\0.00 } & \tabincell{c}{ 69.01 \\ $\pm$ 1.45 \\0.01 } & \tabincell{c}{ 67.49 \\ $\pm$ 0.27 \\0.00 } & \tabincell{c}{ 67.89 \\ $\pm$ 0.89 \\0.00 } & \tabincell{c}{ 66.94 \\ $\pm$ 1.11 \\0.00 } & \tabincell{c}{ 69.54 \\ $\pm$ 1.10 \\0.01 } & \tabincell{c}{ 69.02 \\ $\pm$ 1.32 \\0.00 } & \tabincell{c}{ 69.44 \\ $\pm$ 0.84 \\ 0.00} & \tabincell{c}{ \textbf{70.78} \\ \textbf{$\pm$ 0.63 } \\ \textbf{1.00 }} \\ \hline
	COIL & 75.58 & \tabincell{c}{ 62.21 \\ $\pm$ 4.98 \\0.00 } & \tabincell{c}{ 66.19 \\ $\pm$ 6.78 \\0.00 } & \tabincell{c}{ 64.04 \\ $\pm$ 4.34 \\0.00 } & \tabincell{c}{ 44.27 \\ $\pm$ 12.61 \\0.00 } & \tabincell{c}{ 56.29 \\ $\pm$ 6.91 \\0.00 } & \tabincell{c}{ 69.91 \\ $\pm$ 4.38 \\0.00 } & \tabincell{c}{ 70.54 \\ $\pm$ 4.48 \\0.00 } & \tabincell{c}{ 71.37 \\ $\pm$ 4.97 \\0.00 } & \tabincell{c}{ 69.89 \\ $\pm$ 4.00 \\0.00 } & \tabincell{c}{ \textbf{72.93} \\ \textbf{$\pm$ 4.44 } \\ \textbf{1.00 }} \\ \hline
	LUNG & 60.37  & \tabincell{c}{ 50.14 \\ $\pm$ 4.13 \\0.00 } & \tabincell{c}{ 55.68 \\ $\pm$ 2.31 \\0.00 } & \tabincell{c}{ 60.12 \\ $\pm$ 4.65 \\0.00 } & \tabincell{c}{ 54.88 \\ $\pm$ 4.21 \\0.00 } & \tabincell{c}{ 60.57 \\ $\pm$ 1.54 \\0.00 } & \tabincell{c}{ 61.75 \\ $\pm$ 3.32 \\0.00 } & \tabincell{c}{ 65.47 \\ $\pm$ 1.87 \\0.00 } & \tabincell{c}{ 63.54 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ 63.50 \\ $\pm$ 2.99 \\0.00 } & \tabincell{c}{ \textbf{66.78} \\ \textbf{$\pm$ 1.72 } \\ \textbf{1.00 }} \\ \hline  
  TOX & 15.87 & \tabincell{c}{ 10.92 \\ $\pm$ 0.68 \\0.00 } & \tabincell{c}{ 16.53 \\ $\pm$ 2.68 \\0.00 } & \tabincell{c}{ 9.68 \\ $\pm$ 0.75 \\0.00 } & \tabincell{c}{ 22.16 \\ $\pm$ 1.36 \\0.00 } & \tabincell{c}{ 9.07 \\ $\pm$ 1.87 \\0.00 } & \tabincell{c}{ 10.13 \\ $\pm$ 1.03 \\0.00 } & \tabincell{c}{ \textbf{27.37} \\ \textbf{$\pm$ 1.62 } \\ \textbf{1.00 }} & \tabincell{c}{ 17.46 \\ $\pm$ 3.36 \\0.00 } & \tabincell{c}{ 23.49 \\ $\pm$ 2.77 \\0.00 } & \tabincell{c}{ 25.79 \\ $\pm$ 1.60 \\0.00 } \\
  \bottomrule
\end{tabular}
\end{table*}


==> kdd_draft/20NG_3970n_1000d_4c.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS\\ \hline

20NG--best-obj-acc-1-10& \tabincell{c}{ 25.69 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 25.27 \\ $\pm$ 0.17 \\0.00 } & \tabincell{c}{ 30.90 \\ $\pm$ 1.23 \\0.00 } & \tabincell{c}{ 36.99 \\ $\pm$ 0.68 \\0.00 } & \tabincell{c}{ 29.69 \\ $\pm$ 1.34 \\0.00 } & \tabincell{c}{ 27.93 \\ $\pm$ 0.88 \\0.00 } & \tabincell{c}{ \textbf{44.42} \\ \textbf{$\pm$ 2.94 } \\ \textbf{1.00 }} \\ \hline
20NG--best-obj-nmi-sqrt-1-10& \tabincell{c}{ 4.32 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 2.32 \\ $\pm$ 0.45 \\0.00 } & \tabincell{c}{ 12.28 \\ $\pm$ 1.12 \\0.00 } & \tabincell{c}{ 18.63 \\ $\pm$ 0.93 \\0.00 } & \tabincell{c}{ 8.22 \\ $\pm$ 2.87 \\0.00 } & \tabincell{c}{ 5.13 \\ $\pm$ 0.96 \\0.00 } & \tabincell{c}{ \textbf{26.33} \\ \textbf{$\pm$ 4.19 } \\ \textbf{1.00 }} \\ \hline
20NG--mean-acc-1-10& \tabincell{c}{ 25.66 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 25.17 \\ $\pm$ 0.06 \\0.00 } & \tabincell{c}{ 27.19 \\ $\pm$ 0.93 \\0.00 } & \tabincell{c}{ 34.48 \\ $\pm$ 0.45 \\0.00 } & \tabincell{c}{ 28.22 \\ $\pm$ 1.32 \\0.00 } & \tabincell{c}{ 28.20 \\ $\pm$ 0.26 \\0.00 } & \tabincell{c}{ \textbf{43.81} \\ \textbf{$\pm$ 2.61 } \\ \textbf{1.00 }} \\ \hline
20NG--mean-nmi-sqrt-1-10& \tabincell{c}{ 3.86 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 1.87 \\ $\pm$ 0.25 \\0.00 } & \tabincell{c}{ 6.23 \\ $\pm$ 2.03 \\0.00 } & \tabincell{c}{ 14.98 \\ $\pm$ 0.70 \\0.00 } & \tabincell{c}{ 6.14 \\ $\pm$ 2.62 \\0.00 } & \tabincell{c}{ 3.10 \\ $\pm$ 0.70 \\0.00 } & \tabincell{c}{ \textbf{23.26} \\ \textbf{$\pm$ 3.24 } \\ \textbf{1.00 }} \\ \hline
20NG--loocv-1-10& \tabincell{c}{ \textbf{22.17} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.38 \\ $\pm$ 4.01 \\0.00 } & \tabincell{c}{ 51.34 \\ $\pm$ 7.31 \\0.00 } & \tabincell{c}{ 35.27 \\ $\pm$ 9.93 \\0.00 } & \tabincell{c}{ 56.29 \\ $\pm$ 10.20 \\0.00 } & \tabincell{c}{ 64.89 \\ $\pm$ 5.04 \\0.00 } & \tabincell{c}{ 35.93 \\ $\pm$ 9.92 \\0.00 } \\ \hline
20NG--jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 1.55 \\ $\pm$ 0.91 \\0.00 } & \tabincell{c}{ 2.52 \\ $\pm$ 1.11 \\0.00 } & \tabincell{c}{ 3.97 \\ $\pm$ 1.99 \\0.00 } & \tabincell{c}{ 1.91 \\ $\pm$ 1.11 \\0.00 } & \tabincell{c}{ 1.43 \\ $\pm$ 0.81 \\0.00 } & \tabincell{c}{ 4.11 \\ $\pm$ 2.15 \\0.00 } \\ \hline
20NG--red-1-10& \tabincell{c}{ 98.25 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 87.93 \\ $\pm$ 7.71 \\0.00 } & \tabincell{c}{ \textbf{83.86} \\ \textbf{$\pm$ 11.06 } \\ \textbf{0.10 }} & \tabincell{c}{ 89.68 \\ $\pm$ 3.83 \\0.00 } & \tabincell{c}{ \textbf{76.62} \\ \textbf{$\pm$ 4.60 } \\ \textbf{1.00 }} & \tabincell{c}{ 90.17 \\ $\pm$ 5.78 \\0.00 } & \tabincell{c}{ 98.03 \\ $\pm$ 2.70 \\0.00 } \\ \hline
20NG--best-obj-acc-11-25& \tabincell{c}{ 25.69 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 25.43 \\ $\pm$ 0.19 \\0.00 } & \tabincell{c}{ 29.79 \\ $\pm$ 1.12 \\0.00 } & \tabincell{c}{ 36.00 \\ $\pm$ 0.79 \\0.00 } & \tabincell{c}{ 30.89 \\ $\pm$ 0.77 \\0.00 } & \tabincell{c}{ 27.49 \\ $\pm$ 0.66 \\0.00 } & \tabincell{c}{ \textbf{48.80} \\ \textbf{$\pm$ 3.14 } \\ \textbf{1.00 }} \\ \hline
20NG--best-obj-nmi-sqrt-11-25& \tabincell{c}{ 4.32 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 3.35 \\ $\pm$ 0.84 \\0.00 } & \tabincell{c}{ 10.15 \\ $\pm$ 2.27 \\0.00 } & \tabincell{c}{ 17.10 \\ $\pm$ 1.45 \\0.00 } & \tabincell{c}{ 11.39 \\ $\pm$ 2.23 \\0.00 } & \tabincell{c}{ 5.80 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ \textbf{31.49} \\ \textbf{$\pm$ 3.37 } \\ \textbf{1.00 }} \\ \hline
20NG--mean-acc-11-25& \tabincell{c}{ 25.66 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 25.48 \\ $\pm$ 0.25 \\0.00 } & \tabincell{c}{ 27.40 \\ $\pm$ 0.59 \\0.00 } & \tabincell{c}{ 34.00 \\ $\pm$ 0.62 \\0.00 } & \tabincell{c}{ 28.40 \\ $\pm$ 0.65 \\0.00 } & \tabincell{c}{ 26.96 \\ $\pm$ 0.88 \\0.00 } & \tabincell{c}{ \textbf{47.58} \\ \textbf{$\pm$ 2.88 } \\ \textbf{1.00 }} \\ \hline
20NG--mean-nmi-sqrt-11-25& \tabincell{c}{ 3.86 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 2.94 \\ $\pm$ 0.86 \\0.00 } & \tabincell{c}{ 6.47 \\ $\pm$ 1.02 \\0.00 } & \tabincell{c}{ 14.55 \\ $\pm$ 0.73 \\0.00 } & \tabincell{c}{ 7.49 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 4.07 \\ $\pm$ 0.73 \\0.00 } & \tabincell{c}{ \textbf{29.12} \\ \textbf{$\pm$ 4.88 } \\ \textbf{1.00 }} \\ \hline
20NG--loocv-11-25& \tabincell{c}{ \textbf{22.17} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 53.16 \\ $\pm$ 12.82 \\0.00 } & \tabincell{c}{ 41.16 \\ $\pm$ 8.21 \\0.00 } & \tabincell{c}{ 27.67 \\ $\pm$ 5.80 \\0.00 } & \tabincell{c}{ 43.38 \\ $\pm$ 10.15 \\0.00 } & \tabincell{c}{ 52.91 \\ $\pm$ 9.51 \\0.00 } & \tabincell{c}{ 28.52 \\ $\pm$ 5.99 \\0.00 } \\ \hline
20NG--jac-11-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 5.60 \\ $\pm$ 3.57 \\0.00 } & \tabincell{c}{ 5.97 \\ $\pm$ 2.92 \\0.00 } & \tabincell{c}{ 9.55 \\ $\pm$ 4.57 \\0.00 } & \tabincell{c}{ 5.24 \\ $\pm$ 2.76 \\0.00 } & \tabincell{c}{ 4.10 \\ $\pm$ 2.25 \\0.00 } & \tabincell{c}{ 8.29 \\ $\pm$ 3.27 \\0.00 } \\ \hline
20NG--red-11-25& \tabincell{c}{ 98.25 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 94.56 \\ $\pm$ 4.14 \\0.00 } & \tabincell{c}{ 91.11 \\ $\pm$ 5.46 \\0.00 } & \tabincell{c}{ 93.31 \\ $\pm$ 3.36 \\0.00 } & \tabincell{c}{ \textbf{85.82} \\ \textbf{$\pm$ 7.69 } \\ \textbf{1.00 }} & \tabincell{c}{ 95.18 \\ $\pm$ 2.79 \\0.00 } & \tabincell{c}{ 99.39 \\ $\pm$ 0.66 \\0.00 } \\ \hline
20NG--best-obj-acc-26-31& \tabincell{c}{ 25.69 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 25.50 \\ $\pm$ 0.08 \\0.00 } & \tabincell{c}{ 29.09 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 34.63 \\ $\pm$ 1.69 \\0.00 } & \tabincell{c}{ 31.61 \\ $\pm$ 0.56 \\0.00 } & \tabincell{c}{ 27.30 \\ $\pm$ 0.68 \\0.00 } & \tabincell{c}{ \textbf{55.62} \\ \textbf{$\pm$ 7.51 } \\ \textbf{1.00 }} \\ \hline
20NG--best-obj-nmi-sqrt-26-31& \tabincell{c}{ 4.32 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 3.78 \\ $\pm$ 0.44 \\0.00 } & \tabincell{c}{ 8.62 \\ $\pm$ 2.64 \\0.00 } & \tabincell{c}{ 15.05 \\ $\pm$ 1.33 \\0.00 } & \tabincell{c}{ 12.84 \\ $\pm$ 0.55 \\0.00 } & \tabincell{c}{ 5.93 \\ $\pm$ 0.74 \\0.00 } & \tabincell{c}{ \textbf{37.04} \\ \textbf{$\pm$ 5.25 } \\ \textbf{1.00 }} \\ \hline
20NG--mean-acc-26-31& \tabincell{c}{ 25.66 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 25.66 \\ $\pm$ 0.19 \\0.00 } & \tabincell{c}{ 27.12 \\ $\pm$ 0.65 \\0.00 } & \tabincell{c}{ 32.43 \\ $\pm$ 2.07 \\0.00 } & \tabincell{c}{ 28.64 \\ $\pm$ 0.64 \\0.00 } & \tabincell{c}{ 26.65 \\ $\pm$ 0.57 \\0.00 } & \tabincell{c}{ \textbf{51.14} \\ \textbf{$\pm$ 3.62 } \\ \textbf{1.00 }} \\ \hline
20NG--mean-nmi-sqrt-26-31& \tabincell{c}{ 3.86 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 3.63 \\ $\pm$ 0.64 \\0.00 } & \tabincell{c}{ 5.91 \\ $\pm$ 0.90 \\0.00 } & \tabincell{c}{ 12.41 \\ $\pm$ 2.69 \\0.00 } & \tabincell{c}{ 8.25 \\ $\pm$ 0.64 \\0.00 } & \tabincell{c}{ 4.78 \\ $\pm$ 0.64 \\0.00 } & \tabincell{c}{ \textbf{35.28} \\ \textbf{$\pm$ 5.85 } \\ \textbf{1.00 }} \\ \hline
20NG--loocv-26-31& \tabincell{c}{ \textbf{22.17} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{35.28} \\ \textbf{$\pm$ 16.31 } \\ \textbf{0.11 }} & \tabincell{c}{ 31.85 \\ $\pm$ 8.05 \\0.03 } & \tabincell{c}{ \textbf{23.48} \\ \textbf{$\pm$ 1.80 } \\ \textbf{0.13 }} & \tabincell{c}{ 33.73 \\ $\pm$ 6.52 \\0.01 } & \tabincell{c}{ 42.02 \\ $\pm$ 9.78 \\0.00 } & \tabincell{c}{ \textbf{23.81} \\ \textbf{$\pm$ 3.25 } \\ \textbf{0.27 }} \\ \hline
20NG--jac-26-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 13.06 \\ $\pm$ 7.29 \\0.00 } & \tabincell{c}{ 11.60 \\ $\pm$ 5.44 \\0.00 } & \tabincell{c}{ 17.74 \\ $\pm$ 7.81 \\0.00 } & \tabincell{c}{ 10.53 \\ $\pm$ 5.11 \\0.00 } & \tabincell{c}{ 8.30 \\ $\pm$ 4.03 \\0.00 } & \tabincell{c}{ 13.59 \\ $\pm$ 5.02 \\0.00 } \\ \hline
20NG--red-26-31& \tabincell{c}{ 98.25 \\ $\pm$ 0.00 \\0.01 } & \tabincell{c}{ 97.20 \\ $\pm$ 1.49 \\0.01 } & \tabincell{c}{ 94.68 \\ $\pm$ 1.98 \\0.03 } & \tabincell{c}{ 95.76 \\ $\pm$ 1.19 \\0.02 } & \tabincell{c}{ \textbf{91.57} \\ \textbf{$\pm$ 4.37 } \\ \textbf{1.00 }} & \tabincell{c}{ 97.04 \\ $\pm$ 0.98 \\0.01 } & \tabincell{c}{ 99.76 \\ $\pm$ 0.13 \\0.01 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/AR_840n_768d_120c.tex <==
\begin{table*}
\caption{AR-840n-768d-120call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR-lpp & FSSL-11-11-5\\ \hline

AR-84-best-obj-acc-1-10& \tabincell{c}{ 25.01 \\ $\pm$ 3.37 \\0.00 } & \tabincell{c}{ 28.73 \\ $\pm$ 0.94 \\0.00 } & \tabincell{c}{ \textbf{35.23} \\ \textbf{$\pm$ 3.04 } \\ \textbf{0.06 }} & \tabincell{c}{ 31.85 \\ $\pm$ 0.33 \\0.00 } & \tabincell{c}{ 32.69 \\ $\pm$ 2.02 \\0.00 } & \tabincell{c}{ 31.21 \\ $\pm$ 2.09 \\0.00 } & \tabincell{c}{ 35.60 \\ $\pm$ 2.30 \\0.03 } & \tabincell{c}{ 35.04 \\ $\pm$ 2.88 \\0.02 } & \tabincell{c}{ \textbf{36.99} \\ \textbf{$\pm$ 0.93 } \\ \textbf{1.00 }} \\ \hline
AR-84-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 63.65 \\ $\pm$ 2.54 \\0.00 } & \tabincell{c}{ 66.13 \\ $\pm$ 0.76 \\0.00 } & \tabincell{c}{ 69.47 \\ $\pm$ 1.56 \\0.00 } & \tabincell{c}{ 67.73 \\ $\pm$ 0.45 \\0.00 } & \tabincell{c}{ 68.03 \\ $\pm$ 1.07 \\0.00 } & \tabincell{c}{ 67.05 \\ $\pm$ 1.07 \\0.00 } & \tabincell{c}{ 70.00 \\ $\pm$ 1.05 \\0.00 } & \tabincell{c}{ 69.38 \\ $\pm$ 1.55 \\0.00 } & \tabincell{c}{ \textbf{71.49} \\ \textbf{$\pm$ 0.71 } \\ \textbf{1.00 }} \\ \hline
AR-84-mean-acc-1-10& \tabincell{c}{ 25.29 \\ $\pm$ 2.89 \\0.00 } & \tabincell{c}{ 29.05 \\ $\pm$ 1.19 \\0.00 } & \tabincell{c}{ \textbf{34.22} \\ \textbf{$\pm$ 2.70 } \\ \textbf{0.05 }} & \tabincell{c}{ 30.87 \\ $\pm$ 0.35 \\0.00 } & \tabincell{c}{ 32.34 \\ $\pm$ 1.52 \\0.00 } & \tabincell{c}{ 31.06 \\ $\pm$ 2.14 \\0.00 } & \tabincell{c}{ 34.84 \\ $\pm$ 1.90 \\0.04 } & \tabincell{c}{ 34.19 \\ $\pm$ 2.52 \\0.02 } & \tabincell{c}{ \textbf{36.11} \\ \textbf{$\pm$ 0.75 } \\ \textbf{1.00 }} \\ \hline
AR-84-mean-nmi-sqrt-1-10& \tabincell{c}{ 63.59 \\ $\pm$ 2.36 \\0.00 } & \tabincell{c}{ 66.41 \\ $\pm$ 0.85 \\0.00 } & \tabincell{c}{ 69.01 \\ $\pm$ 1.45 \\0.01 } & \tabincell{c}{ 67.49 \\ $\pm$ 0.27 \\0.00 } & \tabincell{c}{ 67.89 \\ $\pm$ 0.89 \\0.00 } & \tabincell{c}{ 66.94 \\ $\pm$ 1.11 \\0.00 } & \tabincell{c}{ 69.54 \\ $\pm$ 1.10 \\0.01 } & \tabincell{c}{ 69.02 \\ $\pm$ 1.32 \\0.00 } & \tabincell{c}{ \textbf{70.78} \\ \textbf{$\pm$ 0.63 } \\ \textbf{1.00 }} \\ \hline
AR-84-loocv-1-10& \tabincell{c}{ 68.11 \\ $\pm$ 10.52 \\0.00 } & \tabincell{c}{ 60.40 \\ $\pm$ 7.05 \\0.00 } & \tabincell{c}{ 55.60 \\ $\pm$ 10.54 \\0.00 } & \tabincell{c}{ 56.92 \\ $\pm$ 5.10 \\0.00 } & \tabincell{c}{ 58.38 \\ $\pm$ 9.06 \\0.00 } & \tabincell{c}{ 63.88 \\ $\pm$ 7.73 \\0.00 } & \tabincell{c}{ 51.90 \\ $\pm$ 7.23 \\0.00 } & \tabincell{c}{ 54.33 \\ $\pm$ 8.65 \\0.00 } & \tabincell{c}{ \textbf{37.26} \\ \textbf{$\pm$ 8.23 } \\ \textbf{1.00 }} \\ \hline
AR-84-jac-1-10& \tabincell{c}{ 8.01 \\ $\pm$ 2.68 \\0.00 } & \tabincell{c}{ 20.95 \\ $\pm$ 4.15 \\0.00 } & \tabincell{c}{ 13.74 \\ $\pm$ 4.28 \\0.00 } & \tabincell{c}{ 18.52 \\ $\pm$ 2.21 \\0.00 } & \tabincell{c}{ 17.17 \\ $\pm$ 5.08 \\0.00 } & \tabincell{c}{ 22.74 \\ $\pm$ 6.00 \\0.00 } & \tabincell{c}{ \textbf{25.83} \\ \textbf{$\pm$ 6.77 } \\ \textbf{1.00 }} & \tabincell{c}{ 22.14 \\ $\pm$ 4.60 \\0.00 } & \tabincell{c}{ 24.22 \\ $\pm$ 5.30 \\0.02 } \\ \hline
AR-84-red-1-10& \tabincell{c}{ \textbf{53.91} \\ \textbf{$\pm$ 2.36 } \\ \textbf{1.00 }} & \tabincell{c}{ 70.34 \\ $\pm$ 0.76 \\0.00 } & \tabincell{c}{ 78.97 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ 62.50 \\ $\pm$ 2.56 \\0.00 } & \tabincell{c}{ 64.13 \\ $\pm$ 1.39 \\0.00 } & \tabincell{c}{ 77.54 \\ $\pm$ 4.11 \\0.00 } & \tabincell{c}{ 64.31 \\ $\pm$ 3.00 \\0.00 } & \tabincell{c}{ 64.17 \\ $\pm$ 3.22 \\0.00 } & \tabincell{c}{ 60.86 \\ $\pm$ 4.00 \\0.00 } \\ \hline
AR-84-best-obj-acc-10-25& \tabincell{c}{ 24.11 \\ $\pm$ 2.18 \\0.00 } & \tabincell{c}{ 30.27 \\ $\pm$ 1.54 \\0.00 } & \tabincell{c}{ 36.83 \\ $\pm$ 2.14 \\0.02 } & \tabincell{c}{ 31.79 \\ $\pm$ 0.42 \\0.00 } & \tabincell{c}{ 33.47 \\ $\pm$ 1.37 \\0.00 } & \tabincell{c}{ 32.89 \\ $\pm$ 1.65 \\0.00 } & \tabincell{c}{ 36.01 \\ $\pm$ 1.27 \\0.00 } & \tabincell{c}{ 36.56 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ \textbf{38.18} \\ \textbf{$\pm$ 1.28 } \\ \textbf{1.00 }} \\ \hline
AR-84-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 62.77 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ 67.21 \\ $\pm$ 1.01 \\0.00 } & \tabincell{c}{ 70.17 \\ $\pm$ 1.11 \\0.00 } & \tabincell{c}{ 67.76 \\ $\pm$ 0.41 \\0.00 } & \tabincell{c}{ 68.70 \\ $\pm$ 0.98 \\0.00 } & \tabincell{c}{ 68.10 \\ $\pm$ 0.99 \\0.00 } & \tabincell{c}{ 70.27 \\ $\pm$ 0.49 \\0.00 } & \tabincell{c}{ \textbf{70.71} \\ \textbf{$\pm$ 1.13 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{71.43} \\ \textbf{$\pm$ 0.62 } \\ \textbf{1.00 }} \\ \hline
AR-84-mean-acc-10-25& \tabincell{c}{ 24.07 \\ $\pm$ 2.14 \\0.00 } & \tabincell{c}{ 29.85 \\ $\pm$ 0.78 \\0.00 } & \tabincell{c}{ \textbf{35.32} \\ \textbf{$\pm$ 1.64 } \\ \textbf{0.29 }} & \tabincell{c}{ 30.74 \\ $\pm$ 0.39 \\0.00 } & \tabincell{c}{ 33.64 \\ $\pm$ 1.15 \\0.00 } & \tabincell{c}{ 32.37 \\ $\pm$ 1.44 \\0.00 } & \tabincell{c}{ 34.92 \\ $\pm$ 1.04 \\0.00 } & \tabincell{c}{ \textbf{35.34} \\ \textbf{$\pm$ 1.25 } \\ \textbf{0.22 }} & \tabincell{c}{ \textbf{35.84} \\ \textbf{$\pm$ 0.56 } \\ \textbf{1.00 }} \\ \hline
AR-84-mean-nmi-sqrt-10-25& \tabincell{c}{ 62.52 \\ $\pm$ 1.80 \\0.00 } & \tabincell{c}{ 66.98 \\ $\pm$ 0.54 \\0.00 } & \tabincell{c}{ 69.59 \\ $\pm$ 0.90 \\0.04 } & \tabincell{c}{ 67.54 \\ $\pm$ 0.35 \\0.00 } & \tabincell{c}{ 68.78 \\ $\pm$ 0.77 \\0.00 } & \tabincell{c}{ 67.81 \\ $\pm$ 0.85 \\0.00 } & \tabincell{c}{ 69.73 \\ $\pm$ 0.48 \\0.01 } & \tabincell{c}{ \textbf{70.23} \\ \textbf{$\pm$ 0.90 } \\ \textbf{0.77 }} & \tabincell{c}{ \textbf{70.33} \\ \textbf{$\pm$ 0.58 } \\ \textbf{1.00 }} \\ \hline
AR-84-loocv-10-25& \tabincell{c}{ 67.81 \\ $\pm$ 5.95 \\0.00 } & \tabincell{c}{ 54.03 \\ $\pm$ 4.30 \\0.00 } & \tabincell{c}{ 45.07 \\ $\pm$ 8.21 \\0.00 } & \tabincell{c}{ 53.82 \\ $\pm$ 2.59 \\0.00 } & \tabincell{c}{ 46.61 \\ $\pm$ 9.12 \\0.00 } & \tabincell{c}{ 52.35 \\ $\pm$ 8.47 \\0.00 } & \tabincell{c}{ 45.28 \\ $\pm$ 3.59 \\0.00 } & \tabincell{c}{ \textbf{40.70} \\ \textbf{$\pm$ 9.44 } \\ \textbf{0.17 }} & \tabincell{c}{ \textbf{36.99} \\ \textbf{$\pm$ 2.91 } \\ \textbf{1.00 }} \\ \hline
AR-84-jac-10-25& \tabincell{c}{ 14.69 \\ $\pm$ 6.42 \\0.00 } & \tabincell{c}{ 27.64 \\ $\pm$ 4.69 \\0.00 } & \tabincell{c}{ 24.38 \\ $\pm$ 8.27 \\0.00 } & \tabincell{c}{ 21.29 \\ $\pm$ 3.21 \\0.00 } & \tabincell{c}{ 28.36 \\ $\pm$ 8.82 \\0.00 } & \tabincell{c}{ 35.10 \\ $\pm$ 9.26 \\0.00 } & \tabincell{c}{ \textbf{38.91} \\ \textbf{$\pm$ 10.13 } \\ \textbf{1.00 }} & \tabincell{c}{ 29.75 \\ $\pm$ 5.54 \\0.00 } & \tabincell{c}{ 34.89 \\ $\pm$ 8.01 \\0.00 } \\ \hline
AR-84-red-10-25& \tabincell{c}{ \textbf{59.92} \\ \textbf{$\pm$ 4.86 } \\ \textbf{1.00 }} & \tabincell{c}{ 71.19 \\ $\pm$ 0.86 \\0.00 } & \tabincell{c}{ 82.41 \\ $\pm$ 2.36 \\0.00 } & \tabincell{c}{ 66.27 \\ $\pm$ 2.76 \\0.00 } & \tabincell{c}{ 67.07 \\ $\pm$ 2.09 \\0.00 } & \tabincell{c}{ 80.86 \\ $\pm$ 1.81 \\0.00 } & \tabincell{c}{ 67.27 \\ $\pm$ 2.03 \\0.00 } & \tabincell{c}{ 67.57 \\ $\pm$ 2.35 \\0.00 } & \tabincell{c}{ 65.27 \\ $\pm$ 3.76 \\0.00 } \\ \hline
AR-84-best-obj-acc-25-31& \tabincell{c}{ 25.27 \\ $\pm$ 2.13 \\0.00 } & \tabincell{c}{ 30.61 \\ $\pm$ 0.80 \\0.00 } & \tabincell{c}{ 36.22 \\ $\pm$ 2.21 \\0.03 } & \tabincell{c}{ 33.20 \\ $\pm$ 1.64 \\0.00 } & \tabincell{c}{ 33.83 \\ $\pm$ 1.26 \\0.00 } & \tabincell{c}{ 33.98 \\ $\pm$ 1.01 \\0.00 } & \tabincell{c}{ 35.66 \\ $\pm$ 0.88 \\0.01 } & \tabincell{c}{ 37.01 \\ $\pm$ 0.65 \\0.01 } & \tabincell{c}{ \textbf{38.21} \\ \textbf{$\pm$ 1.35 } \\ \textbf{1.00 }} \\ \hline
AR-84-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 63.56 \\ $\pm$ 1.43 \\0.00 } & \tabincell{c}{ 67.37 \\ $\pm$ 0.38 \\0.00 } & \tabincell{c}{ 69.87 \\ $\pm$ 0.92 \\0.02 } & \tabincell{c}{ 68.50 \\ $\pm$ 0.85 \\0.00 } & \tabincell{c}{ 69.21 \\ $\pm$ 0.84 \\0.01 } & \tabincell{c}{ 69.03 \\ $\pm$ 0.62 \\0.01 } & \tabincell{c}{ 69.77 \\ $\pm$ 0.61 \\0.00 } & \tabincell{c}{ \textbf{71.05} \\ \textbf{$\pm$ 0.77 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{70.99} \\ \textbf{$\pm$ 0.80 } \\ \textbf{0.85 }} \\ \hline
AR-84-mean-acc-25-31& \tabincell{c}{ 24.95 \\ $\pm$ 1.77 \\0.00 } & \tabincell{c}{ 29.67 \\ $\pm$ 0.56 \\0.00 } & \tabincell{c}{ \textbf{34.46} \\ \textbf{$\pm$ 1.47 } \\ \textbf{0.07 }} & \tabincell{c}{ 31.69 \\ $\pm$ 0.82 \\0.00 } & \tabincell{c}{ 34.01 \\ $\pm$ 0.41 \\0.01 } & \tabincell{c}{ 33.33 \\ $\pm$ 0.57 \\0.00 } & \tabincell{c}{ 33.77 \\ $\pm$ 1.30 \\0.00 } & \tabincell{c}{ \textbf{35.50} \\ \textbf{$\pm$ 0.86 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{34.99} \\ \textbf{$\pm$ 0.82 } \\ \textbf{0.05 }} \\ \hline
AR-84-mean-nmi-sqrt-25-31& \tabincell{c}{ 63.07 \\ $\pm$ 1.36 \\0.00 } & \tabincell{c}{ 66.83 \\ $\pm$ 0.34 \\0.00 } & \tabincell{c}{ 69.22 \\ $\pm$ 0.74 \\0.01 } & \tabincell{c}{ 68.21 \\ $\pm$ 0.57 \\0.00 } & \tabincell{c}{ 69.18 \\ $\pm$ 0.38 \\0.00 } & \tabincell{c}{ 68.65 \\ $\pm$ 0.60 \\0.00 } & \tabincell{c}{ 69.19 \\ $\pm$ 0.54 \\0.00 } & \tabincell{c}{ \textbf{70.47} \\ \textbf{$\pm$ 0.75 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{69.90} \\ \textbf{$\pm$ 0.48 } \\ \textbf{0.13 }} \\ \hline
AR-84-loocv-25-31& \tabincell{c}{ 65.12 \\ $\pm$ 4.15 \\0.00 } & \tabincell{c}{ 51.87 \\ $\pm$ 1.00 \\0.00 } & \tabincell{c}{ 41.72 \\ $\pm$ 1.81 \\0.01 } & \tabincell{c}{ 49.73 \\ $\pm$ 3.43 \\0.00 } & \tabincell{c}{ 40.61 \\ $\pm$ 4.04 \\0.00 } & \tabincell{c}{ 44.05 \\ $\pm$ 5.82 \\0.00 } & \tabincell{c}{ 42.50 \\ $\pm$ 1.46 \\0.00 } & \tabincell{c}{ \textbf{34.81} \\ \textbf{$\pm$ 5.94 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{36.51} \\ \textbf{$\pm$ 1.68 } \\ \textbf{0.55 }} \\ \hline
AR-84-jac-25-31& \tabincell{c}{ 25.83 \\ $\pm$ 9.51 \\0.00 } & \tabincell{c}{ 34.45 \\ $\pm$ 6.00 \\0.00 } & \tabincell{c}{ 38.21 \\ $\pm$ 11.99 \\0.00 } & \tabincell{c}{ 34.06 \\ $\pm$ 12.26 \\0.00 } & \tabincell{c}{ 41.93 \\ $\pm$ 11.01 \\0.00 } & \tabincell{c}{ 47.04 \\ $\pm$ 9.34 \\0.00 } & \tabincell{c}{ \textbf{53.72} \\ \textbf{$\pm$ 11.50 } \\ \textbf{1.00 }} & \tabincell{c}{ 40.50 \\ $\pm$ 9.95 \\0.00 } & \tabincell{c}{ 45.96 \\ $\pm$ 9.16 \\0.00 } \\ \hline
AR-84-red-25-31& \tabincell{c}{ \textbf{66.26} \\ \textbf{$\pm$ 4.64 } \\ \textbf{1.00 }} & \tabincell{c}{ 71.88 \\ $\pm$ 0.80 \\0.01 } & \tabincell{c}{ 83.34 \\ $\pm$ 0.96 \\0.00 } & \tabincell{c}{ 69.34 \\ $\pm$ 2.20 \\0.02 } & \tabincell{c}{ 69.59 \\ $\pm$ 2.03 \\0.02 } & \tabincell{c}{ 82.04 \\ $\pm$ 0.69 \\0.00 } & \tabincell{c}{ 69.56 \\ $\pm$ 1.54 \\0.03 } & \tabincell{c}{ 69.85 \\ $\pm$ 1.38 \\0.03 } & \tabincell{c}{ 69.10 \\ $\pm$ 2.31 \\0.02 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/AR_840n_768d_120c_3.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c| }
\toprule
Data Sets & JELSR-lpp & JELSR-lle & JELSR-liang-lpp & JELSR-liang-lle & FSSL-11-11-1 & FSSL-11-11-5 & FSSL-11-5-5\\ \hline

AR-84-best-obj-acc-1-10& \tabincell{c}{ 35.04 \\ $\pm$ 2.88 \\0.02 } & \tabincell{c}{ 33.95 \\ $\pm$ 3.15 \\0.01 } & \tabincell{c}{ 34.00 \\ $\pm$ 2.64 \\0.00 } & \tabincell{c}{ 34.39 \\ $\pm$ 2.58 \\0.01 } & \tabincell{c}{ \textbf{36.82} \\ \textbf{$\pm$ 1.07 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{36.99} \\ \textbf{$\pm$ 0.93 } \\ \textbf{1.00 }} & \tabincell{c}{ 32.45 \\ $\pm$ 1.49 \\0.00 } \\ \hline
AR-84-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 69.38 \\ $\pm$ 1.55 \\0.00 } & \tabincell{c}{ 69.17 \\ $\pm$ 1.42 \\0.00 } & \tabincell{c}{ 68.96 \\ $\pm$ 1.64 \\0.00 } & \tabincell{c}{ 69.14 \\ $\pm$ 1.47 \\0.00 } & \tabincell{c}{ \textbf{71.03} \\ \textbf{$\pm$ 0.79 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{71.49} \\ \textbf{$\pm$ 0.71 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.21 \\ $\pm$ 0.78 \\0.00 } \\ \hline
AR-84-mean-acc-1-10& \tabincell{c}{ 34.19 \\ $\pm$ 2.52 \\0.02 } & \tabincell{c}{ 33.80 \\ $\pm$ 2.77 \\0.02 } & \tabincell{c}{ 33.61 \\ $\pm$ 2.93 \\0.03 } & \tabincell{c}{ 33.98 \\ $\pm$ 2.60 \\0.03 } & \tabincell{c}{ 35.52 \\ $\pm$ 0.98 \\0.01 } & \tabincell{c}{ \textbf{36.11} \\ \textbf{$\pm$ 0.75 } \\ \textbf{1.00 }} & \tabincell{c}{ 31.45 \\ $\pm$ 0.87 \\0.00 } \\ \hline
AR-84-mean-nmi-sqrt-1-10& \tabincell{c}{ 69.02 \\ $\pm$ 1.32 \\0.00 } & \tabincell{c}{ 69.02 \\ $\pm$ 1.36 \\0.01 } & \tabincell{c}{ 68.79 \\ $\pm$ 1.71 \\0.01 } & \tabincell{c}{ 68.93 \\ $\pm$ 1.44 \\0.01 } & \tabincell{c}{ 70.29 \\ $\pm$ 0.60 \\0.01 } & \tabincell{c}{ \textbf{70.78} \\ \textbf{$\pm$ 0.63 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.06 \\ $\pm$ 0.65 \\0.00 } \\ \hline
AR-84-loocv-1-10& \tabincell{c}{ 54.33 \\ $\pm$ 8.65 \\0.00 } & \tabincell{c}{ 58.54 \\ $\pm$ 10.04 \\0.00 } & \tabincell{c}{ 55.43 \\ $\pm$ 5.92 \\0.00 } & \tabincell{c}{ 54.11 \\ $\pm$ 7.44 \\0.00 } & \tabincell{c}{ 40.79 \\ $\pm$ 8.24 \\0.00 } & \tabincell{c}{ \textbf{37.26} \\ \textbf{$\pm$ 8.23 } \\ \textbf{1.00 }} & \tabincell{c}{ 54.15 \\ $\pm$ 7.39 \\0.00 } \\ \hline
AR-84-jac-1-10& \tabincell{c}{ 22.14 \\ $\pm$ 4.60 \\0.00 } & \tabincell{c}{ 18.60 \\ $\pm$ 5.17 \\0.00 } & \tabincell{c}{ 21.63 \\ $\pm$ 5.42 \\0.00 } & \tabincell{c}{ 20.81 \\ $\pm$ 4.52 \\0.00 } & \tabincell{c}{ 22.93 \\ $\pm$ 5.28 \\0.00 } & \tabincell{c}{ \textbf{24.22} \\ \textbf{$\pm$ 5.30 } \\ \textbf{1.00 }} & \tabincell{c}{ 20.07 \\ $\pm$ 3.62 \\0.00 } \\ \hline
AR-84-red-1-10& \tabincell{c}{ 64.17 \\ $\pm$ 3.22 \\0.00 } & \tabincell{c}{ 64.79 \\ $\pm$ 3.14 \\0.00 } & \tabincell{c}{ 64.81 \\ $\pm$ 2.93 \\0.00 } & \tabincell{c}{ 62.80 \\ $\pm$ 2.82 \\0.02 } & \tabincell{c}{ 63.11 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ \textbf{60.86} \\ \textbf{$\pm$ 4.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 64.42 \\ $\pm$ 2.50 \\0.00 } \\ \hline
AR-84-best-obj-acc-10-25& \tabincell{c}{ 36.56 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 35.89 \\ $\pm$ 2.15 \\0.00 } & \tabincell{c}{ 35.89 \\ $\pm$ 2.17 \\0.00 } & \tabincell{c}{ 36.12 \\ $\pm$ 2.11 \\0.00 } & \tabincell{c}{ 37.81 \\ $\pm$ 1.38 \\0.02 } & \tabincell{c}{ \textbf{38.18} \\ \textbf{$\pm$ 1.28 } \\ \textbf{1.00 }} & \tabincell{c}{ 33.42 \\ $\pm$ 1.22 \\0.00 } \\ \hline
AR-84-best-obj-nmi-sqrt-10-25& \tabincell{c}{ \textbf{70.71} \\ \textbf{$\pm$ 1.13 } \\ \textbf{0.07 }} & \tabincell{c}{ 69.90 \\ $\pm$ 0.92 \\0.00 } & \tabincell{c}{ 69.70 \\ $\pm$ 1.31 \\0.00 } & \tabincell{c}{ 69.87 \\ $\pm$ 1.05 \\0.00 } & \tabincell{c}{ 70.99 \\ $\pm$ 0.73 \\0.02 } & \tabincell{c}{ \textbf{71.43} \\ \textbf{$\pm$ 0.62 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.88 \\ $\pm$ 0.64 \\0.00 } \\ \hline
AR-84-mean-acc-10-25& \tabincell{c}{ \textbf{35.34} \\ \textbf{$\pm$ 1.25 } \\ \textbf{0.22 }} & \tabincell{c}{ \textbf{35.39} \\ \textbf{$\pm$ 1.80 } \\ \textbf{0.42 }} & \tabincell{c}{ \textbf{34.75} \\ \textbf{$\pm$ 2.02 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{35.10} \\ \textbf{$\pm$ 1.76 } \\ \textbf{0.17 }} & \tabincell{c}{ 35.56 \\ $\pm$ 0.51 \\0.02 } & \tabincell{c}{ \textbf{35.84} \\ \textbf{$\pm$ 0.56 } \\ \textbf{1.00 }} & \tabincell{c}{ 31.80 \\ $\pm$ 0.57 \\0.00 } \\ \hline
AR-84-mean-nmi-sqrt-10-25& \tabincell{c}{ \textbf{70.23} \\ \textbf{$\pm$ 0.90 } \\ \textbf{0.77 }} & \tabincell{c}{ \textbf{69.74} \\ \textbf{$\pm$ 0.90 } \\ \textbf{0.09 }} & \tabincell{c}{ 69.25 \\ $\pm$ 1.18 \\0.01 } & \tabincell{c}{ 69.44 \\ $\pm$ 0.96 \\0.02 } & \tabincell{c}{ 70.08 \\ $\pm$ 0.40 \\0.04 } & \tabincell{c}{ \textbf{70.33} \\ \textbf{$\pm$ 0.58 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.42 \\ $\pm$ 0.46 \\0.00 } \\ \hline
AR-84-loocv-10-25& \tabincell{c}{ \textbf{40.70} \\ \textbf{$\pm$ 9.44 } \\ \textbf{0.17 }} & \tabincell{c}{ 46.71 \\ $\pm$ 9.33 \\0.00 } & \tabincell{c}{ 47.10 \\ $\pm$ 6.71 \\0.00 } & \tabincell{c}{ 45.92 \\ $\pm$ 6.35 \\0.00 } & \tabincell{c}{ 38.72 \\ $\pm$ 2.55 \\0.01 } & \tabincell{c}{ \textbf{36.99} \\ \textbf{$\pm$ 2.91 } \\ \textbf{1.00 }} & \tabincell{c}{ 50.04 \\ $\pm$ 3.12 \\0.00 } \\ \hline
AR-84-jac-10-25& \tabincell{c}{ 29.75 \\ $\pm$ 5.54 \\0.00 } & \tabincell{c}{ 28.94 \\ $\pm$ 7.67 \\0.00 } & \tabincell{c}{ 32.00 \\ $\pm$ 8.01 \\0.00 } & \tabincell{c}{ 31.72 \\ $\pm$ 8.71 \\0.00 } & \tabincell{c}{ 33.28 \\ $\pm$ 7.89 \\0.00 } & \tabincell{c}{ \textbf{34.89} \\ \textbf{$\pm$ 8.01 } \\ \textbf{1.00 }} & \tabincell{c}{ 25.26 \\ $\pm$ 3.59 \\0.00 } \\ \hline
AR-84-red-10-25& \tabincell{c}{ 67.57 \\ $\pm$ 2.35 \\0.00 } & \tabincell{c}{ 67.81 \\ $\pm$ 2.39 \\0.00 } & \tabincell{c}{ 67.67 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ 66.63 \\ $\pm$ 2.66 \\0.01 } & \tabincell{c}{ \textbf{66.05} \\ \textbf{$\pm$ 2.35 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{65.27} \\ \textbf{$\pm$ 3.76 } \\ \textbf{1.00 }} & \tabincell{c}{ 67.27 \\ $\pm$ 2.52 \\0.00 } \\ \hline
AR-84-best-obj-acc-25-31& \tabincell{c}{ 37.01 \\ $\pm$ 0.65 \\0.01 } & \tabincell{c}{ 37.19 \\ $\pm$ 0.60 \\0.05 } & \tabincell{c}{ 36.19 \\ $\pm$ 1.49 \\0.04 } & \tabincell{c}{ \textbf{36.96} \\ \textbf{$\pm$ 1.72 } \\ \textbf{0.08 }} & \tabincell{c}{ 37.84 \\ $\pm$ 1.25 \\0.02 } & \tabincell{c}{ \textbf{38.21} \\ \textbf{$\pm$ 1.35 } \\ \textbf{1.00 }} & \tabincell{c}{ 32.64 \\ $\pm$ 0.72 \\0.00 } \\ \hline
AR-84-best-obj-nmi-sqrt-25-31& \tabincell{c}{ \textbf{71.05} \\ \textbf{$\pm$ 0.77 } \\ \textbf{1.00 }} & \tabincell{c}{ 70.16 \\ $\pm$ 0.26 \\0.03 } & \tabincell{c}{ 69.67 \\ $\pm$ 0.67 \\0.03 } & \tabincell{c}{ 69.97 \\ $\pm$ 0.73 \\0.02 } & \tabincell{c}{ 70.63 \\ $\pm$ 0.49 \\0.04 } & \tabincell{c}{ \textbf{70.99} \\ \textbf{$\pm$ 0.80 } \\ \textbf{0.85 }} & \tabincell{c}{ 68.71 \\ $\pm$ 0.53 \\0.00 } \\ \hline
AR-84-mean-acc-25-31& \tabincell{c}{ \textbf{35.50} \\ \textbf{$\pm$ 0.86 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{35.27} \\ \textbf{$\pm$ 0.84 } \\ \textbf{0.51 }} & \tabincell{c}{ 34.43 \\ $\pm$ 1.07 \\0.02 } & \tabincell{c}{ \textbf{34.68} \\ \textbf{$\pm$ 1.21 } \\ \textbf{0.08 }} & \tabincell{c}{ 34.93 \\ $\pm$ 0.69 \\0.02 } & \tabincell{c}{ \textbf{34.99} \\ \textbf{$\pm$ 0.82 } \\ \textbf{0.05 }} & \tabincell{c}{ 31.15 \\ $\pm$ 0.87 \\0.00 } \\ \hline
AR-84-mean-nmi-sqrt-25-31& \tabincell{c}{ \textbf{70.47} \\ \textbf{$\pm$ 0.75 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{69.86} \\ \textbf{$\pm$ 0.28 } \\ \textbf{0.06 }} & \tabincell{c}{ 69.21 \\ $\pm$ 0.50 \\0.02 } & \tabincell{c}{ 69.34 \\ $\pm$ 0.54 \\0.02 } & \tabincell{c}{ 69.77 \\ $\pm$ 0.21 \\0.02 } & \tabincell{c}{ \textbf{69.90} \\ \textbf{$\pm$ 0.48 } \\ \textbf{0.13 }} & \tabincell{c}{ 68.00 \\ $\pm$ 0.62 \\0.00 } \\ \hline
AR-84-loocv-25-31& \tabincell{c}{ \textbf{34.81} \\ \textbf{$\pm$ 5.94 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{38.86} \\ \textbf{$\pm$ 4.71 } \\ \textbf{0.06 }} & \tabincell{c}{ 42.01 \\ $\pm$ 3.40 \\0.00 } & \tabincell{c}{ 40.88 \\ $\pm$ 1.96 \\0.02 } & \tabincell{c}{ \textbf{37.30} \\ \textbf{$\pm$ 1.02 } \\ \textbf{0.26 }} & \tabincell{c}{ \textbf{36.51} \\ \textbf{$\pm$ 1.68 } \\ \textbf{0.55 }} & \tabincell{c}{ 49.66 \\ $\pm$ 1.18 \\0.00 } \\ \hline
AR-84-jac-25-31& \tabincell{c}{ 40.50 \\ $\pm$ 9.95 \\0.00 } & \tabincell{c}{ 41.24 \\ $\pm$ 10.43 \\0.00 } & \tabincell{c}{ 43.55 \\ $\pm$ 9.83 \\0.00 } & \tabincell{c}{ 43.78 \\ $\pm$ 10.78 \\0.01 } & \tabincell{c}{ \textbf{45.43} \\ \textbf{$\pm$ 9.61 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{45.96} \\ \textbf{$\pm$ 9.16 } \\ \textbf{1.00 }} & \tabincell{c}{ 30.62 \\ $\pm$ 4.26 \\0.00 } \\ \hline
AR-84-red-25-31& \tabincell{c}{ \textbf{69.85} \\ \textbf{$\pm$ 1.38 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{69.89} \\ \textbf{$\pm$ 1.38 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{69.85} \\ \textbf{$\pm$ 1.34 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{69.42} \\ \textbf{$\pm$ 2.24 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{69.23} \\ \textbf{$\pm$ 2.16 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{69.10} \\ \textbf{$\pm$ 2.31 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{69.74} \\ \textbf{$\pm$ 1.48 } \\ \textbf{0.10 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/AR_840n_768d_120c_4.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c| }
\toprule
Data Sets & JELSR-lpp & JELSR-lle & JELSR-liang-lpp & JELSR-liang-lle & FSSL-11-11-1 & FSSL-11-11-5 & FSSL-11-5-5\\ \hline

AR-84-best-obj-acc-1-10& \tabincell{c}{ 35.04 \\ $\pm$ 2.88 \\0.02 } & \tabincell{c}{ 33.95 \\ $\pm$ 3.15 \\0.01 } & \tabincell{c}{ 34.00 \\ $\pm$ 2.64 \\0.00 } & \tabincell{c}{ 34.39 \\ $\pm$ 2.58 \\0.01 } & \tabincell{c}{ \textbf{36.82} \\ \textbf{$\pm$ 1.07 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{36.99} \\ \textbf{$\pm$ 0.93 } \\ \textbf{1.00 }} & \tabincell{c}{ 32.45 \\ $\pm$ 1.49 \\0.00 } \\ \hline
AR-84-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 69.38 \\ $\pm$ 1.55 \\0.00 } & \tabincell{c}{ 69.17 \\ $\pm$ 1.42 \\0.00 } & \tabincell{c}{ 68.96 \\ $\pm$ 1.64 \\0.00 } & \tabincell{c}{ 69.14 \\ $\pm$ 1.47 \\0.00 } & \tabincell{c}{ \textbf{71.03} \\ \textbf{$\pm$ 0.79 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{71.49} \\ \textbf{$\pm$ 0.71 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.21 \\ $\pm$ 0.78 \\0.00 } \\ \hline
AR-84-mean-acc-1-10& \tabincell{c}{ 34.19 \\ $\pm$ 2.52 \\0.02 } & \tabincell{c}{ 33.80 \\ $\pm$ 2.77 \\0.02 } & \tabincell{c}{ 33.61 \\ $\pm$ 2.93 \\0.03 } & \tabincell{c}{ 33.98 \\ $\pm$ 2.60 \\0.03 } & \tabincell{c}{ 35.52 \\ $\pm$ 0.98 \\0.01 } & \tabincell{c}{ \textbf{36.11} \\ \textbf{$\pm$ 0.75 } \\ \textbf{1.00 }} & \tabincell{c}{ 31.45 \\ $\pm$ 0.87 \\0.00 } \\ \hline
AR-84-mean-nmi-sqrt-1-10& \tabincell{c}{ 69.02 \\ $\pm$ 1.32 \\0.00 } & \tabincell{c}{ 69.02 \\ $\pm$ 1.36 \\0.01 } & \tabincell{c}{ 68.79 \\ $\pm$ 1.71 \\0.01 } & \tabincell{c}{ 68.93 \\ $\pm$ 1.44 \\0.01 } & \tabincell{c}{ 70.29 \\ $\pm$ 0.60 \\0.01 } & \tabincell{c}{ \textbf{70.78} \\ \textbf{$\pm$ 0.63 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.06 \\ $\pm$ 0.65 \\0.00 } \\ \hline
AR-84-loocv-1-10& \tabincell{c}{ 54.33 \\ $\pm$ 8.65 \\0.00 } & \tabincell{c}{ 58.54 \\ $\pm$ 10.04 \\0.00 } & \tabincell{c}{ 55.43 \\ $\pm$ 5.92 \\0.00 } & \tabincell{c}{ 54.11 \\ $\pm$ 7.44 \\0.00 } & \tabincell{c}{ 40.79 \\ $\pm$ 8.24 \\0.00 } & \tabincell{c}{ \textbf{37.26} \\ \textbf{$\pm$ 8.23 } \\ \textbf{1.00 }} & \tabincell{c}{ 54.15 \\ $\pm$ 7.39 \\0.00 } \\ \hline
AR-84-jac-1-10& \tabincell{c}{ 22.14 \\ $\pm$ 4.60 \\0.00 } & \tabincell{c}{ 18.60 \\ $\pm$ 5.17 \\0.00 } & \tabincell{c}{ 21.63 \\ $\pm$ 5.42 \\0.00 } & \tabincell{c}{ 20.81 \\ $\pm$ 4.52 \\0.00 } & \tabincell{c}{ 22.93 \\ $\pm$ 5.28 \\0.00 } & \tabincell{c}{ \textbf{24.22} \\ \textbf{$\pm$ 5.30 } \\ \textbf{1.00 }} & \tabincell{c}{ 20.07 \\ $\pm$ 3.62 \\0.00 } \\ \hline
AR-84-red-1-10& \tabincell{c}{ 64.17 \\ $\pm$ 3.22 \\0.00 } & \tabincell{c}{ 64.79 \\ $\pm$ 3.14 \\0.00 } & \tabincell{c}{ 64.81 \\ $\pm$ 2.93 \\0.00 } & \tabincell{c}{ 62.80 \\ $\pm$ 2.82 \\0.02 } & \tabincell{c}{ 63.11 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ \textbf{60.86} \\ \textbf{$\pm$ 4.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 64.42 \\ $\pm$ 2.50 \\0.00 } \\ \hline
AR-84-best-obj-acc-10-25& \tabincell{c}{ 36.56 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 35.89 \\ $\pm$ 2.15 \\0.00 } & \tabincell{c}{ 35.89 \\ $\pm$ 2.17 \\0.00 } & \tabincell{c}{ 36.12 \\ $\pm$ 2.11 \\0.00 } & \tabincell{c}{ 37.81 \\ $\pm$ 1.38 \\0.02 } & \tabincell{c}{ \textbf{38.18} \\ \textbf{$\pm$ 1.28 } \\ \textbf{1.00 }} & \tabincell{c}{ 33.42 \\ $\pm$ 1.22 \\0.00 } \\ \hline
AR-84-best-obj-nmi-sqrt-10-25& \tabincell{c}{ \textbf{70.71} \\ \textbf{$\pm$ 1.13 } \\ \textbf{0.07 }} & \tabincell{c}{ 69.90 \\ $\pm$ 0.92 \\0.00 } & \tabincell{c}{ 69.70 \\ $\pm$ 1.31 \\0.00 } & \tabincell{c}{ 69.87 \\ $\pm$ 1.05 \\0.00 } & \tabincell{c}{ 70.99 \\ $\pm$ 0.73 \\0.02 } & \tabincell{c}{ \textbf{71.43} \\ \textbf{$\pm$ 0.62 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.88 \\ $\pm$ 0.64 \\0.00 } \\ \hline
AR-84-mean-acc-10-25& \tabincell{c}{ \textbf{35.34} \\ \textbf{$\pm$ 1.25 } \\ \textbf{0.22 }} & \tabincell{c}{ \textbf{35.39} \\ \textbf{$\pm$ 1.80 } \\ \textbf{0.42 }} & \tabincell{c}{ \textbf{34.75} \\ \textbf{$\pm$ 2.02 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{35.10} \\ \textbf{$\pm$ 1.76 } \\ \textbf{0.17 }} & \tabincell{c}{ 35.56 \\ $\pm$ 0.51 \\0.02 } & \tabincell{c}{ \textbf{35.84} \\ \textbf{$\pm$ 0.56 } \\ \textbf{1.00 }} & \tabincell{c}{ 31.80 \\ $\pm$ 0.57 \\0.00 } \\ \hline
AR-84-mean-nmi-sqrt-10-25& \tabincell{c}{ \textbf{70.23} \\ \textbf{$\pm$ 0.90 } \\ \textbf{0.77 }} & \tabincell{c}{ \textbf{69.74} \\ \textbf{$\pm$ 0.90 } \\ \textbf{0.09 }} & \tabincell{c}{ 69.25 \\ $\pm$ 1.18 \\0.01 } & \tabincell{c}{ 69.44 \\ $\pm$ 0.96 \\0.02 } & \tabincell{c}{ 70.08 \\ $\pm$ 0.40 \\0.04 } & \tabincell{c}{ \textbf{70.33} \\ \textbf{$\pm$ 0.58 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.42 \\ $\pm$ 0.46 \\0.00 } \\ \hline
AR-84-loocv-10-25& \tabincell{c}{ \textbf{40.70} \\ \textbf{$\pm$ 9.44 } \\ \textbf{0.17 }} & \tabincell{c}{ 46.71 \\ $\pm$ 9.33 \\0.00 } & \tabincell{c}{ 47.10 \\ $\pm$ 6.71 \\0.00 } & \tabincell{c}{ 45.92 \\ $\pm$ 6.35 \\0.00 } & \tabincell{c}{ 38.72 \\ $\pm$ 2.55 \\0.01 } & \tabincell{c}{ \textbf{36.99} \\ \textbf{$\pm$ 2.91 } \\ \textbf{1.00 }} & \tabincell{c}{ 50.04 \\ $\pm$ 3.12 \\0.00 } \\ \hline
AR-84-jac-10-25& \tabincell{c}{ 29.75 \\ $\pm$ 5.54 \\0.00 } & \tabincell{c}{ 28.94 \\ $\pm$ 7.67 \\0.00 } & \tabincell{c}{ 32.00 \\ $\pm$ 8.01 \\0.00 } & \tabincell{c}{ 31.72 \\ $\pm$ 8.71 \\0.00 } & \tabincell{c}{ 33.28 \\ $\pm$ 7.89 \\0.00 } & \tabincell{c}{ \textbf{34.89} \\ \textbf{$\pm$ 8.01 } \\ \textbf{1.00 }} & \tabincell{c}{ 25.26 \\ $\pm$ 3.59 \\0.00 } \\ \hline
AR-84-red-10-25& \tabincell{c}{ 67.57 \\ $\pm$ 2.35 \\0.00 } & \tabincell{c}{ 67.81 \\ $\pm$ 2.39 \\0.00 } & \tabincell{c}{ 67.67 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ 66.63 \\ $\pm$ 2.66 \\0.01 } & \tabincell{c}{ \textbf{66.05} \\ \textbf{$\pm$ 2.35 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{65.27} \\ \textbf{$\pm$ 3.76 } \\ \textbf{1.00 }} & \tabincell{c}{ 67.27 \\ $\pm$ 2.52 \\0.00 } \\ \hline
AR-84-best-obj-acc-25-31& \tabincell{c}{ 37.01 \\ $\pm$ 0.65 \\0.01 } & \tabincell{c}{ 37.19 \\ $\pm$ 0.60 \\0.05 } & \tabincell{c}{ 36.19 \\ $\pm$ 1.49 \\0.04 } & \tabincell{c}{ \textbf{36.96} \\ \textbf{$\pm$ 1.72 } \\ \textbf{0.08 }} & \tabincell{c}{ 37.84 \\ $\pm$ 1.25 \\0.02 } & \tabincell{c}{ \textbf{38.21} \\ \textbf{$\pm$ 1.35 } \\ \textbf{1.00 }} & \tabincell{c}{ 32.64 \\ $\pm$ 0.72 \\0.00 } \\ \hline
AR-84-best-obj-nmi-sqrt-25-31& \tabincell{c}{ \textbf{71.05} \\ \textbf{$\pm$ 0.77 } \\ \textbf{1.00 }} & \tabincell{c}{ 70.16 \\ $\pm$ 0.26 \\0.03 } & \tabincell{c}{ 69.67 \\ $\pm$ 0.67 \\0.03 } & \tabincell{c}{ 69.97 \\ $\pm$ 0.73 \\0.02 } & \tabincell{c}{ 70.63 \\ $\pm$ 0.49 \\0.04 } & \tabincell{c}{ \textbf{70.99} \\ \textbf{$\pm$ 0.80 } \\ \textbf{0.85 }} & \tabincell{c}{ 68.71 \\ $\pm$ 0.53 \\0.00 } \\ \hline
AR-84-mean-acc-25-31& \tabincell{c}{ \textbf{35.50} \\ \textbf{$\pm$ 0.86 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{35.27} \\ \textbf{$\pm$ 0.84 } \\ \textbf{0.51 }} & \tabincell{c}{ 34.43 \\ $\pm$ 1.07 \\0.02 } & \tabincell{c}{ \textbf{34.68} \\ \textbf{$\pm$ 1.21 } \\ \textbf{0.08 }} & \tabincell{c}{ 34.93 \\ $\pm$ 0.69 \\0.02 } & \tabincell{c}{ \textbf{34.99} \\ \textbf{$\pm$ 0.82 } \\ \textbf{0.05 }} & \tabincell{c}{ 31.15 \\ $\pm$ 0.87 \\0.00 } \\ \hline
AR-84-mean-nmi-sqrt-25-31& \tabincell{c}{ \textbf{70.47} \\ \textbf{$\pm$ 0.75 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{69.86} \\ \textbf{$\pm$ 0.28 } \\ \textbf{0.06 }} & \tabincell{c}{ 69.21 \\ $\pm$ 0.50 \\0.02 } & \tabincell{c}{ 69.34 \\ $\pm$ 0.54 \\0.02 } & \tabincell{c}{ 69.77 \\ $\pm$ 0.21 \\0.02 } & \tabincell{c}{ \textbf{69.90} \\ \textbf{$\pm$ 0.48 } \\ \textbf{0.13 }} & \tabincell{c}{ 68.00 \\ $\pm$ 0.62 \\0.00 } \\ \hline
AR-84-loocv-25-31& \tabincell{c}{ \textbf{34.81} \\ \textbf{$\pm$ 5.94 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{38.86} \\ \textbf{$\pm$ 4.71 } \\ \textbf{0.06 }} & \tabincell{c}{ 42.01 \\ $\pm$ 3.40 \\0.00 } & \tabincell{c}{ 40.88 \\ $\pm$ 1.96 \\0.02 } & \tabincell{c}{ \textbf{37.30} \\ \textbf{$\pm$ 1.02 } \\ \textbf{0.26 }} & \tabincell{c}{ \textbf{36.51} \\ \textbf{$\pm$ 1.68 } \\ \textbf{0.55 }} & \tabincell{c}{ 49.66 \\ $\pm$ 1.18 \\0.00 } \\ \hline
AR-84-jac-25-31& \tabincell{c}{ 40.50 \\ $\pm$ 9.95 \\0.00 } & \tabincell{c}{ 41.24 \\ $\pm$ 10.43 \\0.00 } & \tabincell{c}{ 43.55 \\ $\pm$ 9.83 \\0.00 } & \tabincell{c}{ 43.78 \\ $\pm$ 10.78 \\0.01 } & \tabincell{c}{ \textbf{45.43} \\ \textbf{$\pm$ 9.61 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{45.96} \\ \textbf{$\pm$ 9.16 } \\ \textbf{1.00 }} & \tabincell{c}{ 30.62 \\ $\pm$ 4.26 \\0.00 } \\ \hline
AR-84-red-25-31& \tabincell{c}{ \textbf{69.85} \\ \textbf{$\pm$ 1.38 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{69.89} \\ \textbf{$\pm$ 1.38 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{69.85} \\ \textbf{$\pm$ 1.34 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{69.42} \\ \textbf{$\pm$ 2.24 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{69.23} \\ \textbf{$\pm$ 2.16 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{69.10} \\ \textbf{$\pm$ 2.31 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{69.74} \\ \textbf{$\pm$ 1.48 } \\ \textbf{0.10 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/COIL20_1440n_1024d_20c.tex <==
\begin{table*}
\caption{COIL20-1440n-1024d-20call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR-lpp & GLSPFS & FSSL-11-11-5\\ \hline

COIL2-best-obj-acc-1-10& \tabincell{c}{ 50.43 \\ $\pm$ 7.34 \\0.00 } & \tabincell{c}{ 56.41 \\ $\pm$ 7.11 \\0.00 } & \tabincell{c}{ 55.84 \\ $\pm$ 5.11 \\0.00 } & \tabincell{c}{ 33.03 \\ $\pm$ 18.50 \\0.00 } & \tabincell{c}{ 44.60 \\ $\pm$ 6.34 \\0.00 } & \tabincell{c}{ 62.75 \\ $\pm$ 4.85 \\0.00 } & \tabincell{c}{ 65.51 \\ $\pm$ 4.38 \\0.00 } & \tabincell{c}{ 65.40 \\ $\pm$ 6.25 \\0.02 } & \tabincell{c}{ 64.14 \\ $\pm$ 3.81 \\0.00 } & \tabincell{c}{ \textbf{68.03} \\ \textbf{$\pm$ 4.72 } \\ \textbf{1.00 }} \\ \hline
COIL2-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 64.57 \\ $\pm$ 5.44 \\0.00 } & \tabincell{c}{ 67.24 \\ $\pm$ 6.79 \\0.00 } & \tabincell{c}{ 66.16 \\ $\pm$ 4.56 \\0.00 } & \tabincell{c}{ 44.82 \\ $\pm$ 13.23 \\0.00 } & \tabincell{c}{ 56.65 \\ $\pm$ 7.22 \\0.00 } & \tabincell{c}{ 71.82 \\ $\pm$ 4.92 \\0.00 } & \tabincell{c}{ 72.97 \\ $\pm$ 5.30 \\0.00 } & \tabincell{c}{ 73.30 \\ $\pm$ 5.56 \\0.00 } & \tabincell{c}{ 72.53 \\ $\pm$ 4.78 \\0.00 } & \tabincell{c}{ \textbf{75.00} \\ \textbf{$\pm$ 4.90 } \\ \textbf{1.00 }} \\ \hline
COIL2-mean-acc-1-10& \tabincell{c}{ 45.60 \\ $\pm$ 6.16 \\0.00 } & \tabincell{c}{ 51.50 \\ $\pm$ 5.38 \\0.00 } & \tabincell{c}{ 50.84 \\ $\pm$ 3.76 \\0.00 } & \tabincell{c}{ 31.40 \\ $\pm$ 16.89 \\0.00 } & \tabincell{c}{ 44.22 \\ $\pm$ 6.33 \\0.00 } & \tabincell{c}{ 56.94 \\ $\pm$ 3.43 \\0.00 } & \tabincell{c}{ 59.20 \\ $\pm$ 3.28 \\0.00 } & \tabincell{c}{ 59.53 \\ $\pm$ 4.01 \\0.03 } & \tabincell{c}{ 57.96 \\ $\pm$ 2.27 \\0.00 } & \tabincell{c}{ \textbf{60.93} \\ \textbf{$\pm$ 2.50 } \\ \textbf{1.00 }} \\ \hline
COIL2-mean-nmi-sqrt-1-10& \tabincell{c}{ 62.21 \\ $\pm$ 4.98 \\0.00 } & \tabincell{c}{ 66.19 \\ $\pm$ 6.78 \\0.00 } & \tabincell{c}{ 64.04 \\ $\pm$ 4.34 \\0.00 } & \tabincell{c}{ 44.27 \\ $\pm$ 12.61 \\0.00 } & \tabincell{c}{ 56.29 \\ $\pm$ 6.91 \\0.00 } & \tabincell{c}{ 69.91 \\ $\pm$ 4.38 \\0.00 } & \tabincell{c}{ 70.54 \\ $\pm$ 4.48 \\0.00 } & \tabincell{c}{ 71.37 \\ $\pm$ 4.97 \\0.00 } & \tabincell{c}{ 69.89 \\ $\pm$ 4.00 \\0.00 } & \tabincell{c}{ \textbf{72.93} \\ \textbf{$\pm$ 4.44 } \\ \textbf{1.00 }} \\ \hline
COIL2-loocv-1-10& \tabincell{c}{ 23.98 \\ $\pm$ 8.75 \\0.00 } & \tabincell{c}{ 13.97 \\ $\pm$ 13.24 \\0.00 } & \tabincell{c}{ 4.74 \\ $\pm$ 6.50 \\0.02 } & \tabincell{c}{ 49.13 \\ $\pm$ 33.10 \\0.00 } & \tabincell{c}{ 12.24 \\ $\pm$ 9.95 \\0.00 } & \tabincell{c}{ \textbf{3.53} \\ \textbf{$\pm$ 6.54 } \\ \textbf{0.12 }} & \tabincell{c}{ \textbf{1.70} \\ \textbf{$\pm$ 3.19 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{2.14} \\ \textbf{$\pm$ 4.25 } \\ \textbf{0.24 }} & \tabincell{c}{ \textbf{1.83} \\ \textbf{$\pm$ 3.94 } \\ \textbf{0.60 }} & \tabincell{c}{ \textbf{1.86} \\ \textbf{$\pm$ 3.82 } \\ \textbf{0.46 }} \\ \hline
COIL2-jac-1-10& \tabincell{c}{ 31.92 \\ $\pm$ 8.93 \\0.00 } & \tabincell{c}{ 41.83 \\ $\pm$ 14.46 \\0.00 } & \tabincell{c}{ 49.48 \\ $\pm$ 10.76 \\0.00 } & \tabincell{c}{ 15.49 \\ $\pm$ 14.56 \\0.00 } & \tabincell{c}{ 33.29 \\ $\pm$ 9.16 \\0.00 } & \tabincell{c}{ 54.38 \\ $\pm$ 11.79 \\0.00 } & \tabincell{c}{ \textbf{57.08} \\ \textbf{$\pm$ 10.89 } \\ \textbf{0.15 }} & \tabincell{c}{ 55.62 \\ $\pm$ 10.95 \\0.00 } & \tabincell{c}{ \textbf{57.89} \\ \textbf{$\pm$ 12.22 } \\ \textbf{1.00 }} & \tabincell{c}{ 55.79 \\ $\pm$ 10.44 \\0.01 } \\ \hline
COIL2-red-1-10& \tabincell{c}{ 64.75 \\ $\pm$ 7.08 \\0.00 } & \tabincell{c}{ 91.44 \\ $\pm$ 2.72 \\0.00 } & \tabincell{c}{ 71.30 \\ $\pm$ 7.56 \\0.00 } & \tabincell{c}{ 68.46 \\ $\pm$ 11.92 \\0.01 } & \tabincell{c}{ 72.92 \\ $\pm$ 6.60 \\0.00 } & \tabincell{c}{ 82.82 \\ $\pm$ 3.91 \\0.00 } & \tabincell{c}{ 67.39 \\ $\pm$ 10.50 \\0.01 } & \tabincell{c}{ \textbf{60.45} \\ \textbf{$\pm$ 3.87 } \\ \textbf{1.00 }} & \tabincell{c}{ 63.15 \\ $\pm$ 6.72 \\0.02 } & \tabincell{c}{ 65.36 \\ $\pm$ 7.52 \\0.00 } \\ \hline
COIL2-best-obj-acc-10-25& \tabincell{c}{ 58.91 \\ $\pm$ 5.41 \\0.00 } & \tabincell{c}{ 63.59 \\ $\pm$ 4.97 \\0.00 } & \tabincell{c}{ 59.65 \\ $\pm$ 3.87 \\0.00 } & \tabincell{c}{ 52.97 \\ $\pm$ 17.38 \\0.00 } & \tabincell{c}{ 54.51 \\ $\pm$ 8.15 \\0.00 } & \tabincell{c}{ 67.54 \\ $\pm$ 3.49 \\0.00 } & \tabincell{c}{ \textbf{69.37} \\ \textbf{$\pm$ 2.93 } \\ \textbf{0.08 }} & \tabincell{c}{ 68.90 \\ $\pm$ 3.43 \\0.01 } & \tabincell{c}{ 68.36 \\ $\pm$ 3.36 \\0.01 } & \tabincell{c}{ \textbf{70.44} \\ \textbf{$\pm$ 2.03 } \\ \textbf{1.00 }} \\ \hline
COIL2-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 70.17 \\ $\pm$ 3.32 \\0.00 } & \tabincell{c}{ 73.42 \\ $\pm$ 3.91 \\0.00 } & \tabincell{c}{ 70.67 \\ $\pm$ 3.75 \\0.00 } & \tabincell{c}{ 62.67 \\ $\pm$ 14.64 \\0.00 } & \tabincell{c}{ 66.19 \\ $\pm$ 7.24 \\0.00 } & \tabincell{c}{ 76.59 \\ $\pm$ 3.30 \\0.00 } & \tabincell{c}{ 77.25 \\ $\pm$ 3.43 \\0.00 } & \tabincell{c}{ 77.69 \\ $\pm$ 3.19 \\0.01 } & \tabincell{c}{ 77.06 \\ $\pm$ 3.32 \\0.00 } & \tabincell{c}{ \textbf{78.52} \\ \textbf{$\pm$ 2.58 } \\ \textbf{1.00 }} \\ \hline
COIL2-mean-acc-10-25& \tabincell{c}{ 52.62 \\ $\pm$ 4.69 \\0.00 } & \tabincell{c}{ 56.60 \\ $\pm$ 3.40 \\0.00 } & \tabincell{c}{ 53.52 \\ $\pm$ 2.10 \\0.00 } & \tabincell{c}{ 48.03 \\ $\pm$ 14.84 \\0.00 } & \tabincell{c}{ 52.22 \\ $\pm$ 6.35 \\0.00 } & \tabincell{c}{ 59.96 \\ $\pm$ 2.15 \\0.00 } & \tabincell{c}{ \textbf{61.59} \\ \textbf{$\pm$ 1.84 } \\ \textbf{0.58 }} & \tabincell{c}{ \textbf{61.43} \\ \textbf{$\pm$ 1.85 } \\ \textbf{0.24 }} & \tabincell{c}{ 60.11 \\ $\pm$ 1.93 \\0.00 } & \tabincell{c}{ \textbf{61.77} \\ \textbf{$\pm$ 1.10 } \\ \textbf{1.00 }} \\ \hline
COIL2-mean-nmi-sqrt-10-25& \tabincell{c}{ 67.64 \\ $\pm$ 3.53 \\0.00 } & \tabincell{c}{ 71.28 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 68.31 \\ $\pm$ 3.53 \\0.00 } & \tabincell{c}{ 60.76 \\ $\pm$ 13.59 \\0.00 } & \tabincell{c}{ 65.23 \\ $\pm$ 6.84 \\0.00 } & \tabincell{c}{ 74.15 \\ $\pm$ 2.68 \\0.00 } & \tabincell{c}{ 74.37 \\ $\pm$ 2.93 \\0.00 } & \tabincell{c}{ 74.98 \\ $\pm$ 2.74 \\0.00 } & \tabincell{c}{ 73.79 \\ $\pm$ 3.10 \\0.00 } & \tabincell{c}{ \textbf{75.66} \\ \textbf{$\pm$ 2.14 } \\ \textbf{1.00 }} \\ \hline
COIL2-loocv-10-25& \tabincell{c}{ 15.18 \\ $\pm$ 5.80 \\0.00 } & \tabincell{c}{ 4.25 \\ $\pm$ 5.66 \\0.01 } & \tabincell{c}{ 1.08 \\ $\pm$ 1.84 \\0.01 } & \tabincell{c}{ 16.35 \\ $\pm$ 28.70 \\0.04 } & \tabincell{c}{ 4.29 \\ $\pm$ 6.39 \\0.01 } & \tabincell{c}{ 0.60 \\ $\pm$ 1.23 \\0.01 } & \tabincell{c}{ \textbf{0.29} \\ \textbf{$\pm$ 0.77 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 1.14 } \\ \textbf{0.20 }} & \tabincell{c}{ \textbf{0.25} \\ \textbf{$\pm$ 0.78 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.33} \\ \textbf{$\pm$ 0.94 } \\ \textbf{0.11 }} \\ \hline
COIL2-jac-10-25& \tabincell{c}{ 45.91 \\ $\pm$ 10.05 \\0.00 } & \tabincell{c}{ 59.29 \\ $\pm$ 12.27 \\0.00 } & \tabincell{c}{ 62.95 \\ $\pm$ 9.93 \\0.00 } & \tabincell{c}{ 45.87 \\ $\pm$ 23.41 \\0.00 } & \tabincell{c}{ 47.86 \\ $\pm$ 11.09 \\0.00 } & \tabincell{c}{ 67.73 \\ $\pm$ 9.29 \\0.00 } & \tabincell{c}{ 70.04 \\ $\pm$ 9.09 \\0.02 } & \tabincell{c}{ 68.42 \\ $\pm$ 9.35 \\0.00 } & \tabincell{c}{ \textbf{70.78} \\ \textbf{$\pm$ 9.61 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.98 \\ $\pm$ 9.66 \\0.00 } \\ \hline
COIL2-red-10-25& \tabincell{c}{ 74.68 \\ $\pm$ 7.50 \\0.00 } & \tabincell{c}{ 92.23 \\ $\pm$ 0.52 \\0.00 } & \tabincell{c}{ 77.71 \\ $\pm$ 5.95 \\0.00 } & \tabincell{c}{ 81.01 \\ $\pm$ 9.99 \\0.00 } & \tabincell{c}{ 77.83 \\ $\pm$ 4.57 \\0.00 } & \tabincell{c}{ 86.82 \\ $\pm$ 4.20 \\0.00 } & \tabincell{c}{ 78.92 \\ $\pm$ 9.14 \\0.00 } & \tabincell{c}{ \textbf{68.08} \\ \textbf{$\pm$ 5.91 } \\ \textbf{1.00 }} & \tabincell{c}{ 71.90 \\ $\pm$ 6.44 \\0.00 } & \tabincell{c}{ 73.00 \\ $\pm$ 5.97 \\0.00 } \\ \hline
COIL2-best-obj-acc-25-31& \tabincell{c}{ 64.36 \\ $\pm$ 2.48 \\0.00 } & \tabincell{c}{ 66.33 \\ $\pm$ 1.76 \\0.00 } & \tabincell{c}{ 63.59 \\ $\pm$ 3.55 \\0.00 } & \tabincell{c}{ 64.48 \\ $\pm$ 5.01 \\0.00 } & \tabincell{c}{ 58.48 \\ $\pm$ 4.38 \\0.00 } & \tabincell{c}{ 68.04 \\ $\pm$ 1.55 \\0.00 } & \tabincell{c}{ \textbf{71.43} \\ \textbf{$\pm$ 1.47 } \\ \textbf{1.00 }} & \tabincell{c}{ 69.92 \\ $\pm$ 0.82 \\0.03 } & \tabincell{c}{ 70.63 \\ $\pm$ 1.21 \\0.02 } & \tabincell{c}{ \textbf{70.88} \\ \textbf{$\pm$ 0.59 } \\ \textbf{0.49 }} \\ \hline
COIL2-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 73.14 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 75.59 \\ $\pm$ 1.41 \\0.00 } & \tabincell{c}{ 74.57 \\ $\pm$ 2.99 \\0.00 } & \tabincell{c}{ 73.26 \\ $\pm$ 6.46 \\0.02 } & \tabincell{c}{ 70.92 \\ $\pm$ 3.45 \\0.00 } & \tabincell{c}{ 78.25 \\ $\pm$ 1.51 \\0.00 } & \tabincell{c}{ \textbf{79.47} \\ \textbf{$\pm$ 1.60 } \\ \textbf{0.28 }} & \tabincell{c}{ 79.39 \\ $\pm$ 1.10 \\0.03 } & \tabincell{c}{ \textbf{79.19} \\ \textbf{$\pm$ 1.20 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{80.16} \\ \textbf{$\pm$ 0.80 } \\ \textbf{1.00 }} \\ \hline
COIL2-mean-acc-25-31& \tabincell{c}{ 56.36 \\ $\pm$ 1.60 \\0.00 } & \tabincell{c}{ 58.68 \\ $\pm$ 1.16 \\0.00 } & \tabincell{c}{ 55.85 \\ $\pm$ 1.54 \\0.00 } & \tabincell{c}{ 56.54 \\ $\pm$ 3.92 \\0.01 } & \tabincell{c}{ 56.44 \\ $\pm$ 2.45 \\0.00 } & \tabincell{c}{ 60.94 \\ $\pm$ 0.83 \\0.00 } & \tabincell{c}{ \textbf{62.16} \\ \textbf{$\pm$ 0.39 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{62.03} \\ \textbf{$\pm$ 0.40 } \\ \textbf{0.63 }} & \tabincell{c}{ 61.45 \\ $\pm$ 0.96 \\0.03 } & \tabincell{c}{ \textbf{61.86} \\ \textbf{$\pm$ 0.36 } \\ \textbf{0.30 }} \\ \hline
COIL2-mean-nmi-sqrt-25-31& \tabincell{c}{ 70.88 \\ $\pm$ 1.61 \\0.00 } & \tabincell{c}{ 73.20 \\ $\pm$ 0.97 \\0.00 } & \tabincell{c}{ 71.74 \\ $\pm$ 2.25 \\0.00 } & \tabincell{c}{ 70.40 \\ $\pm$ 5.42 \\0.02 } & \tabincell{c}{ 70.55 \\ $\pm$ 3.08 \\0.00 } & \tabincell{c}{ \textbf{75.88} \\ \textbf{$\pm$ 1.22 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{76.24} \\ \textbf{$\pm$ 0.96 } \\ \textbf{0.14 }} & \tabincell{c}{ \textbf{76.66} \\ \textbf{$\pm$ 0.86 } \\ \textbf{0.84 }} & \tabincell{c}{ 75.78 \\ $\pm$ 1.00 \\0.02 } & \tabincell{c}{ \textbf{76.72} \\ \textbf{$\pm$ 0.27 } \\ \textbf{1.00 }} \\ \hline
COIL2-loocv-25-31& \tabincell{c}{ 8.95 \\ $\pm$ 4.30 \\0.00 } & \tabincell{c}{ 0.94 \\ $\pm$ 0.87 \\0.03 } & \tabincell{c}{ \textbf{0.19} \\ \textbf{$\pm$ 0.35 } \\ \textbf{0.21 }} & \tabincell{c}{ \textbf{2.09} \\ \textbf{$\pm$ 4.72 } \\ \textbf{0.29 }} & \tabincell{c}{ \textbf{0.85} \\ \textbf{$\pm$ 1.21 } \\ \textbf{0.11 }} & \tabincell{c}{ 0.08 \\ $\pm$ 0.06 \\0.02 } & \tabincell{c}{ \textbf{0.01} \\ \textbf{$\pm$ 0.03 } \\ \textbf{0.36 }} & \tabincell{c}{ \textbf{0.01} \\ \textbf{$\pm$ 0.03 } \\ \textbf{0.36 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.03} \\ \textbf{$\pm$ 0.05 } \\ \textbf{0.20 }} \\ \hline
COIL2-jac-25-31& \tabincell{c}{ 58.47 \\ $\pm$ 9.51 \\0.00 } & \tabincell{c}{ 71.84 \\ $\pm$ 8.30 \\0.00 } & \tabincell{c}{ 73.46 \\ $\pm$ 7.33 \\0.00 } & \tabincell{c}{ 67.86 \\ $\pm$ 14.42 \\0.01 } & \tabincell{c}{ 60.39 \\ $\pm$ 9.02 \\0.00 } & \tabincell{c}{ 77.53 \\ $\pm$ 6.68 \\0.01 } & \tabincell{c}{ \textbf{79.39} \\ \textbf{$\pm$ 6.13 } \\ \textbf{0.28 }} & \tabincell{c}{ 78.33 \\ $\pm$ 6.51 \\0.02 } & \tabincell{c}{ \textbf{79.83} \\ \textbf{$\pm$ 5.38 } \\ \textbf{1.00 }} & \tabincell{c}{ 78.10 \\ $\pm$ 6.19 \\0.00 } \\ \hline
COIL2-red-25-31& \tabincell{c}{ 80.93 \\ $\pm$ 4.08 \\0.00 } & \tabincell{c}{ 92.11 \\ $\pm$ 0.29 \\0.00 } & \tabincell{c}{ 82.00 \\ $\pm$ 2.45 \\0.00 } & \tabincell{c}{ 87.41 \\ $\pm$ 2.83 \\0.00 } & \tabincell{c}{ 80.34 \\ $\pm$ 1.12 \\0.04 } & \tabincell{c}{ 89.69 \\ $\pm$ 2.88 \\0.00 } & \tabincell{c}{ 84.67 \\ $\pm$ 3.22 \\0.00 } & \tabincell{c}{ \textbf{75.91} \\ \textbf{$\pm$ 5.55 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{77.53} \\ \textbf{$\pm$ 3.47 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{77.61} \\ \textbf{$\pm$ 2.51 } \\ \textbf{0.20 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/Carcinom_174n_9182d_11c.tex <==
\begin{table*}
\caption{carcinom-174n-9182d-11call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c| }
\toprule
Data Sets & LapScore & MCFS & LLCFS & RUFS & JELSR-lpp & GLSPFS\\ \hline

carci-best-obj-acc-1-10& \tabincell{c}{ 50.11 \\ $\pm$ 14.75 \\0.00 } & \tabincell{c}{ 70.11 \\ $\pm$ 12.40 \\0.00 } & \tabincell{c}{ 68.56 \\ $\pm$ 9.27 \\0.00 } & \tabincell{c}{ \textbf{81.55} \\ \textbf{$\pm$ 8.18 } \\ \textbf{1.00 }} & \tabincell{c}{ 78.28 \\ $\pm$ 8.79 \\0.01 } & \tabincell{c}{ 78.39 \\ $\pm$ 6.89 \\0.02 } \\ \hline
carci-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 53.07 \\ $\pm$ 16.15 \\0.00 } & \tabincell{c}{ 73.80 \\ $\pm$ 9.28 \\0.00 } & \tabincell{c}{ 73.18 \\ $\pm$ 9.77 \\0.00 } & \tabincell{c}{ \textbf{82.31} \\ \textbf{$\pm$ 7.92 } \\ \textbf{1.00 }} & \tabincell{c}{ 80.31 \\ $\pm$ 9.12 \\0.02 } & \tabincell{c}{ 80.43 \\ $\pm$ 6.80 \\0.05 } \\ \hline
carci-mean-acc-1-10& \tabincell{c}{ 50.25 \\ $\pm$ 11.92 \\0.00 } & \tabincell{c}{ 66.19 \\ $\pm$ 8.17 \\0.00 } & \tabincell{c}{ 63.90 \\ $\pm$ 8.29 \\0.00 } & \tabincell{c}{ \textbf{71.99} \\ \textbf{$\pm$ 5.38 } \\ \textbf{0.26 }} & \tabincell{c}{ \textbf{71.48} \\ \textbf{$\pm$ 7.08 } \\ \textbf{0.21 }} & \tabincell{c}{ \textbf{72.53} \\ \textbf{$\pm$ 4.92 } \\ \textbf{1.00 }} \\ \hline
carci-mean-nmi-sqrt-1-10& \tabincell{c}{ 52.60 \\ $\pm$ 14.86 \\0.00 } & \tabincell{c}{ 71.97 \\ $\pm$ 7.34 \\0.00 } & \tabincell{c}{ 68.87 \\ $\pm$ 8.91 \\0.00 } & \tabincell{c}{ \textbf{76.55} \\ \textbf{$\pm$ 6.47 } \\ \textbf{0.28 }} & \tabincell{c}{ \textbf{76.08} \\ \textbf{$\pm$ 8.29 } \\ \textbf{0.31 }} & \tabincell{c}{ \textbf{77.29} \\ \textbf{$\pm$ 5.53 } \\ \textbf{1.00 }} \\ \hline
carci-loocv-1-10& \tabincell{c}{ 45.46 \\ $\pm$ 18.95 \\0.00 } & \tabincell{c}{ 23.74 \\ $\pm$ 10.64 \\0.00 } & \tabincell{c}{ 16.55 \\ $\pm$ 11.63 \\0.00 } & \tabincell{c}{ \textbf{12.82} \\ \textbf{$\pm$ 8.86 } \\ \textbf{0.94 }} & \tabincell{c}{ \textbf{12.76} \\ \textbf{$\pm$ 10.46 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{13.68} \\ \textbf{$\pm$ 8.63 } \\ \textbf{0.29 }} \\ \hline
carci-jac-1-10& \tabincell{c}{ 18.22 \\ $\pm$ 8.94 \\0.00 } & \tabincell{c}{ 24.94 \\ $\pm$ 6.50 \\0.00 } & \tabincell{c}{ 26.32 \\ $\pm$ 6.25 \\0.00 } & \tabincell{c}{ 28.69 \\ $\pm$ 5.72 \\0.00 } & \tabincell{c}{ \textbf{32.14} \\ \textbf{$\pm$ 6.85 } \\ \textbf{0.50 }} & \tabincell{c}{ \textbf{32.38} \\ \textbf{$\pm$ 7.24 } \\ \textbf{1.00 }} \\ \hline
carci-red-1-10& \tabincell{c}{ \textbf{67.48} \\ \textbf{$\pm$ 11.52 } \\ \textbf{1.00 }} & \tabincell{c}{ 99.10 \\ $\pm$ 0.50 \\0.00 } & \tabincell{c}{ 97.36 \\ $\pm$ 1.01 \\0.00 } & \tabincell{c}{ \textbf{69.75} \\ \textbf{$\pm$ 8.26 } \\ \textbf{0.27 }} & \tabincell{c}{ 77.10 \\ $\pm$ 13.33 \\0.00 } & \tabincell{c}{ \textbf{67.58} \\ \textbf{$\pm$ 9.75 } \\ \textbf{0.93 }} \\ \hline
carci-best-obj-acc-10-25& \tabincell{c}{ 64.12 \\ $\pm$ 10.86 \\0.00 } & \tabincell{c}{ 75.83 \\ $\pm$ 7.13 \\0.00 } & \tabincell{c}{ 76.90 \\ $\pm$ 5.49 \\0.00 } & \tabincell{c}{ \textbf{86.93} \\ \textbf{$\pm$ 4.09 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{86.82} \\ \textbf{$\pm$ 6.71 } \\ \textbf{0.92 }} & \tabincell{c}{ \textbf{86.53} \\ \textbf{$\pm$ 6.66 } \\ \textbf{0.73 }} \\ \hline
carci-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 69.34 \\ $\pm$ 12.37 \\0.00 } & \tabincell{c}{ 79.49 \\ $\pm$ 5.28 \\0.00 } & \tabincell{c}{ 80.29 \\ $\pm$ 5.35 \\0.00 } & \tabincell{c}{ \textbf{87.52} \\ \textbf{$\pm$ 3.59 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{86.88} \\ \textbf{$\pm$ 3.86 } \\ \textbf{0.21 }} & \tabincell{c}{ 86.08 \\ $\pm$ 4.26 \\0.01 } \\ \hline
carci-mean-acc-10-25& \tabincell{c}{ 62.23 \\ $\pm$ 9.28 \\0.00 } & \tabincell{c}{ 70.49 \\ $\pm$ 4.10 \\0.00 } & \tabincell{c}{ 68.17 \\ $\pm$ 3.59 \\0.00 } & \tabincell{c}{ \textbf{74.74} \\ \textbf{$\pm$ 2.02 } \\ \textbf{0.44 }} & \tabincell{c}{ \textbf{75.02} \\ \textbf{$\pm$ 2.84 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{74.61} \\ \textbf{$\pm$ 2.18 } \\ \textbf{0.16 }} \\ \hline
carci-mean-nmi-sqrt-10-25& \tabincell{c}{ 68.14 \\ $\pm$ 12.02 \\0.00 } & \tabincell{c}{ 76.68 \\ $\pm$ 4.14 \\0.00 } & \tabincell{c}{ 74.42 \\ $\pm$ 4.36 \\0.00 } & \tabincell{c}{ \textbf{81.24} \\ \textbf{$\pm$ 3.12 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{80.77} \\ \textbf{$\pm$ 3.36 } \\ \textbf{0.12 }} & \tabincell{c}{ 80.64 \\ $\pm$ 2.93 \\0.02 } \\ \hline
carci-loocv-10-25& \tabincell{c}{ 25.54 \\ $\pm$ 15.87 \\0.00 } & \tabincell{c}{ 15.59 \\ $\pm$ 6.53 \\0.00 } & \tabincell{c}{ 9.41 \\ $\pm$ 4.80 \\0.00 } & \tabincell{c}{ \textbf{7.83} \\ \textbf{$\pm$ 3.50 } \\ \textbf{0.48 }} & \tabincell{c}{ \textbf{7.61} \\ \textbf{$\pm$ 2.99 } \\ \textbf{1.00 }} & \tabincell{c}{ 8.37 \\ $\pm$ 3.99 \\0.04 } \\ \hline
carci-jac-10-25& \tabincell{c}{ 32.68 \\ $\pm$ 10.46 \\0.00 } & \tabincell{c}{ 35.99 \\ $\pm$ 8.41 \\0.00 } & \tabincell{c}{ 34.99 \\ $\pm$ 6.41 \\0.00 } & \tabincell{c}{ 37.05 \\ $\pm$ 6.38 \\0.00 } & \tabincell{c}{ 40.31 \\ $\pm$ 6.22 \\0.00 } & \tabincell{c}{ \textbf{41.63} \\ \textbf{$\pm$ 6.54 } \\ \textbf{1.00 }} \\ \hline
carci-red-10-25& \tabincell{c}{ 85.03 \\ $\pm$ 13.18 \\0.00 } & \tabincell{c}{ 99.01 \\ $\pm$ 0.37 \\0.00 } & \tabincell{c}{ 98.01 \\ $\pm$ 0.23 \\0.00 } & \tabincell{c}{ \textbf{78.09} \\ \textbf{$\pm$ 7.09 } \\ \textbf{1.00 }} & \tabincell{c}{ 89.37 \\ $\pm$ 10.04 \\0.00 } & \tabincell{c}{ \textbf{78.30} \\ \textbf{$\pm$ 8.88 } \\ \textbf{0.72 }} \\ \hline
carci-best-obj-acc-25-31& \tabincell{c}{ 69.87 \\ $\pm$ 3.54 \\0.00 } & \tabincell{c}{ 81.44 \\ $\pm$ 4.14 \\0.00 } & \tabincell{c}{ 80.79 \\ $\pm$ 4.66 \\0.00 } & \tabincell{c}{ \textbf{90.07} \\ \textbf{$\pm$ 3.54 } \\ \textbf{0.29 }} & \tabincell{c}{ \textbf{91.22} \\ \textbf{$\pm$ 4.59 } \\ \textbf{0.74 }} & \tabincell{c}{ \textbf{91.54} \\ \textbf{$\pm$ 4.74 } \\ \textbf{1.00 }} \\ \hline
carci-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 75.68 \\ $\pm$ 3.01 \\0.00 } & \tabincell{c}{ 83.47 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ 82.71 \\ $\pm$ 2.42 \\0.00 } & \tabincell{c}{ \textbf{90.08} \\ \textbf{$\pm$ 1.89 } \\ \textbf{0.89 }} & \tabincell{c}{ \textbf{90.15} \\ \textbf{$\pm$ 1.95 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{89.71} \\ \textbf{$\pm$ 1.97 } \\ \textbf{0.51 }} \\ \hline
carci-mean-acc-25-31& \tabincell{c}{ 66.61 \\ $\pm$ 2.03 \\0.00 } & \tabincell{c}{ 72.22 \\ $\pm$ 0.86 \\0.00 } & \tabincell{c}{ 70.16 \\ $\pm$ 1.02 \\0.00 } & \tabincell{c}{ 74.82 \\ $\pm$ 0.58 \\0.03 } & \tabincell{c}{ \textbf{75.60} \\ \textbf{$\pm$ 0.98 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{75.02} \\ \textbf{$\pm$ 0.52 } \\ \textbf{0.06 }} \\ \hline
carci-mean-nmi-sqrt-25-31& \tabincell{c}{ 73.80 \\ $\pm$ 2.96 \\0.00 } & \tabincell{c}{ 79.31 \\ $\pm$ 1.01 \\0.00 } & \tabincell{c}{ 76.77 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ \textbf{82.91} \\ \textbf{$\pm$ 0.65 } \\ \textbf{1.00 }} & \tabincell{c}{ 82.00 \\ $\pm$ 0.37 \\0.01 } & \tabincell{c}{ 82.04 \\ $\pm$ 0.46 \\0.02 } \\ \hline
carci-loocv-25-31& \tabincell{c}{ 16.67 \\ $\pm$ 4.10 \\0.00 } & \tabincell{c}{ 11.58 \\ $\pm$ 2.00 \\0.00 } & \tabincell{c}{ 6.90 \\ $\pm$ 0.33 \\0.01 } & \tabincell{c}{ \textbf{6.24} \\ \textbf{$\pm$ 0.61 } \\ \textbf{0.82 }} & \tabincell{c}{ \textbf{6.16} \\ \textbf{$\pm$ 0.43 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{6.24} \\ \textbf{$\pm$ 0.90 } \\ \textbf{0.85 }} \\ \hline
carci-jac-25-31& \tabincell{c}{ 42.13 \\ $\pm$ 6.30 \\0.00 } & \tabincell{c}{ 45.36 \\ $\pm$ 7.08 \\0.00 } & \tabincell{c}{ 42.70 \\ $\pm$ 5.17 \\0.00 } & \tabincell{c}{ 45.73 \\ $\pm$ 6.57 \\0.00 } & \tabincell{c}{ \textbf{48.69} \\ \textbf{$\pm$ 6.40 } \\ \textbf{0.62 }} & \tabincell{c}{ \textbf{48.92} \\ \textbf{$\pm$ 5.48 } \\ \textbf{1.00 }} \\ \hline
carci-red-25-31& \tabincell{c}{ 94.66 \\ $\pm$ 5.43 \\0.00 } & \tabincell{c}{ 98.99 \\ $\pm$ 0.13 \\0.00 } & \tabincell{c}{ 98.28 \\ $\pm$ 0.27 \\0.00 } & \tabincell{c}{ \textbf{87.12} \\ \textbf{$\pm$ 6.45 } \\ \textbf{1.00 }} & \tabincell{c}{ 95.43 \\ $\pm$ 2.54 \\0.00 } & \tabincell{c}{ \textbf{87.41} \\ \textbf{$\pm$ 5.84 } \\ \textbf{0.41 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/GLIOMA_50n_4434d_4c.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & SPFS\\ \hline

GLIOM-best-obj-acc-1-10& \tabincell{c}{ \textbf{60.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.08 }} & \tabincell{c}{ 53.00 \\ $\pm$ 3.30 \\0.00 } & \tabincell{c}{ 52.60 \\ $\pm$ 9.14 \\0.02 } & \tabincell{c}{ 51.80 \\ $\pm$ 1.48 \\0.00 } & \tabincell{c}{ \textbf{62.20} \\ \textbf{$\pm$ 3.46 } \\ \textbf{1.00 }} & \tabincell{c}{ 46.80 \\ $\pm$ 2.86 \\0.00 } \\ \hline
GLIOM-best-obj-nmi-sqrt-1-10& \tabincell{c}{ \textbf{49.96} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 47.26 \\ $\pm$ 3.16 \\0.02 } & \tabincell{c}{ 33.05 \\ $\pm$ 9.34 \\0.00 } & \tabincell{c}{ 26.09 \\ $\pm$ 3.97 \\0.00 } & \tabincell{c}{ 42.23 \\ $\pm$ 4.22 \\0.00 } & \tabincell{c}{ 25.68 \\ $\pm$ 5.05 \\0.00 } \\ \hline
GLIOM-mean-acc-1-10& \tabincell{c}{ \textbf{58.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 55.60 \\ $\pm$ 1.37 \\0.00 } & \tabincell{c}{ 49.40 \\ $\pm$ 2.79 \\0.00 } & \tabincell{c}{ 48.51 \\ $\pm$ 1.36 \\0.00 } & \tabincell{c}{ 54.54 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 44.81 \\ $\pm$ 1.33 \\0.00 } \\ \hline
GLIOM-mean-nmi-sqrt-1-10& \tabincell{c}{ \textbf{50.32} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 47.39 \\ $\pm$ 2.94 \\0.01 } & \tabincell{c}{ 28.52 \\ $\pm$ 3.95 \\0.00 } & \tabincell{c}{ 21.55 \\ $\pm$ 2.84 \\0.00 } & \tabincell{c}{ 34.60 \\ $\pm$ 3.41 \\0.00 } & \tabincell{c}{ 23.87 \\ $\pm$ 1.81 \\0.00 } \\ \hline
GLIOM-loocv-1-10& \tabincell{c}{ \textbf{32.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{34.00} \\ \textbf{$\pm$ 6.46 } \\ \textbf{0.35 }} & \tabincell{c}{ \textbf{34.80} \\ \textbf{$\pm$ 4.13 } \\ \textbf{0.06 }} & \tabincell{c}{ 52.40 \\ $\pm$ 4.79 \\0.00 } & \tabincell{c}{ \textbf{33.00} \\ \textbf{$\pm$ 2.71 } \\ \textbf{0.27 }} & \tabincell{c}{ 56.20 \\ $\pm$ 7.45 \\0.00 } \\ \hline
GLIOM-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 48.40 \\ $\pm$ 6.67 \\0.00 } & \tabincell{c}{ 50.21 \\ $\pm$ 8.16 \\0.00 } & \tabincell{c}{ 30.93 \\ $\pm$ 7.07 \\0.00 } & \tabincell{c}{ 37.16 \\ $\pm$ 6.39 \\0.00 } & \tabincell{c}{ 23.81 \\ $\pm$ 5.06 \\0.00 } \\ \hline
GLIOM-red-1-10& \tabincell{c}{ \textbf{-690.30} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 59.06 \\ $\pm$ 1.21 \\0.00 } & \tabincell{c}{ 96.59 \\ $\pm$ 3.29 \\0.00 } & \tabincell{c}{ 90.82 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ 71.78 \\ $\pm$ 5.82 \\0.00 } & \tabincell{c}{ 74.92 \\ $\pm$ 6.97 \\0.00 } \\ \hline
GLIOM-best-obj-acc-11-25& \tabincell{c}{ 60.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 55.60 \\ $\pm$ 2.95 \\0.00 } & \tabincell{c}{ 57.07 \\ $\pm$ 6.32 \\0.00 } & \tabincell{c}{ 53.20 \\ $\pm$ 1.97 \\0.00 } & \tabincell{c}{ \textbf{66.93} \\ \textbf{$\pm$ 5.06 } \\ \textbf{1.00 }} & \tabincell{c}{ 49.87 \\ $\pm$ 3.25 \\0.00 } \\ \hline
GLIOM-best-obj-nmi-sqrt-11-25& \tabincell{c}{ \textbf{49.96} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.25 }} & \tabincell{c}{ \textbf{50.58} \\ \textbf{$\pm$ 2.04 } \\ \textbf{1.00 }} & \tabincell{c}{ 37.13 \\ $\pm$ 7.16 \\0.00 } & \tabincell{c}{ 28.79 \\ $\pm$ 3.11 \\0.00 } & \tabincell{c}{ 47.91 \\ $\pm$ 4.87 \\0.02 } & \tabincell{c}{ 28.72 \\ $\pm$ 5.03 \\0.00 } \\ \hline
GLIOM-mean-acc-11-25& \tabincell{c}{ \textbf{58.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{58.56} \\ \textbf{$\pm$ 2.31 } \\ \textbf{0.82 }} & \tabincell{c}{ 52.56 \\ $\pm$ 2.53 \\0.00 } & \tabincell{c}{ 50.56 \\ $\pm$ 1.37 \\0.00 } & \tabincell{c}{ 56.29 \\ $\pm$ 1.42 \\0.00 } & \tabincell{c}{ 46.63 \\ $\pm$ 1.48 \\0.00 } \\ \hline
GLIOM-mean-nmi-sqrt-11-25& \tabincell{c}{ \textbf{50.32} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{50.28} \\ \textbf{$\pm$ 1.66 } \\ \textbf{0.93 }} & \tabincell{c}{ 33.73 \\ $\pm$ 3.16 \\0.00 } & \tabincell{c}{ 25.18 \\ $\pm$ 2.74 \\0.00 } & \tabincell{c}{ 34.59 \\ $\pm$ 1.69 \\0.00 } & \tabincell{c}{ 24.03 \\ $\pm$ 1.24 \\0.00 } \\ \hline
GLIOM-loocv-11-25& \tabincell{c}{ 32.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{23.33} \\ \textbf{$\pm$ 9.49 } \\ \textbf{1.00 }} & \tabincell{c}{ 31.73 \\ $\pm$ 3.45 \\0.00 } & \tabincell{c}{ 47.60 \\ $\pm$ 3.72 \\0.00 } & \tabincell{c}{ 27.60 \\ $\pm$ 5.41 \\0.02 } & \tabincell{c}{ 50.40 \\ $\pm$ 6.33 \\0.00 } \\ \hline
GLIOM-jac-11-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 57.66 \\ $\pm$ 6.75 \\0.00 } & \tabincell{c}{ 59.70 \\ $\pm$ 7.96 \\0.00 } & \tabincell{c}{ 40.38 \\ $\pm$ 7.66 \\0.00 } & \tabincell{c}{ 46.15 \\ $\pm$ 7.99 \\0.00 } & \tabincell{c}{ 35.72 \\ $\pm$ 8.96 \\0.00 } \\ \hline
GLIOM-red-11-25& \tabincell{c}{ \textbf{-690.30} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 61.46 \\ $\pm$ 1.64 \\0.00 } & \tabincell{c}{ 94.06 \\ $\pm$ 1.48 \\0.00 } & \tabincell{c}{ 91.97 \\ $\pm$ 0.87 \\0.00 } & \tabincell{c}{ 76.86 \\ $\pm$ 3.09 \\0.00 } & \tabincell{c}{ 82.99 \\ $\pm$ 6.51 \\0.00 } \\ \hline
GLIOM-best-obj-acc-26-31& \tabincell{c}{ 60.00 \\ $\pm$ 0.00 \\0.01 } & \tabincell{c}{ 58.00 \\ $\pm$ 3.35 \\0.00 } & \tabincell{c}{ 56.33 \\ $\pm$ 5.85 \\0.02 } & \tabincell{c}{ 52.00 \\ $\pm$ 2.19 \\0.00 } & \tabincell{c}{ \textbf{69.67} \\ \textbf{$\pm$ 5.28 } \\ \textbf{1.00 }} & \tabincell{c}{ 51.67 \\ $\pm$ 1.51 \\0.00 } \\ \hline
GLIOM-best-obj-nmi-sqrt-26-31& \tabincell{c}{ \textbf{49.96} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{52.26} \\ \textbf{$\pm$ 2.21 } \\ \textbf{0.61 }} & \tabincell{c}{ 33.72 \\ $\pm$ 3.54 \\0.00 } & \tabincell{c}{ 30.69 \\ $\pm$ 2.13 \\0.00 } & \tabincell{c}{ \textbf{53.30} \\ \textbf{$\pm$ 5.45 } \\ \textbf{1.00 }} & \tabincell{c}{ 28.85 \\ $\pm$ 2.09 \\0.00 } \\ \hline
GLIOM-mean-acc-26-31& \tabincell{c}{ \textbf{58.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.23 }} & \tabincell{c}{ \textbf{59.87} \\ \textbf{$\pm$ 2.09 } \\ \textbf{1.00 }} & \tabincell{c}{ 54.48 \\ $\pm$ 1.18 \\0.00 } & \tabincell{c}{ 52.25 \\ $\pm$ 1.34 \\0.00 } & \tabincell{c}{ 56.82 \\ $\pm$ 1.26 \\0.00 } & \tabincell{c}{ 47.55 \\ $\pm$ 0.94 \\0.00 } \\ \hline
GLIOM-mean-nmi-sqrt-26-31& \tabincell{c}{ \textbf{50.32} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.32 }} & \tabincell{c}{ \textbf{51.00} \\ \textbf{$\pm$ 1.50 } \\ \textbf{1.00 }} & \tabincell{c}{ 35.79 \\ $\pm$ 2.82 \\0.00 } & \tabincell{c}{ 28.42 \\ $\pm$ 2.07 \\0.00 } & \tabincell{c}{ 35.82 \\ $\pm$ 2.88 \\0.00 } & \tabincell{c}{ 23.55 \\ $\pm$ 1.60 \\0.00 } \\ \hline
GLIOM-loocv-26-31& \tabincell{c}{ 32.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{19.67} \\ \textbf{$\pm$ 3.67 } \\ \textbf{1.00 }} & \tabincell{c}{ 30.33 \\ $\pm$ 0.82 \\0.00 } & \tabincell{c}{ 45.00 \\ $\pm$ 1.10 \\0.00 } & \tabincell{c}{ \textbf{26.00} \\ \textbf{$\pm$ 4.73 } \\ \textbf{0.05 }} & \tabincell{c}{ 45.67 \\ $\pm$ 3.88 \\0.00 } \\ \hline
GLIOM-jac-26-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 62.50 \\ $\pm$ 3.33 \\0.00 } & \tabincell{c}{ 66.97 \\ $\pm$ 5.59 \\0.00 } & \tabincell{c}{ 48.76 \\ $\pm$ 5.60 \\0.00 } & \tabincell{c}{ 53.96 \\ $\pm$ 5.74 \\0.00 } & \tabincell{c}{ 44.32 \\ $\pm$ 6.26 \\0.00 } \\ \hline
GLIOM-red-26-31& \tabincell{c}{ \textbf{-690.30} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 63.38 \\ $\pm$ 1.81 \\0.00 } & \tabincell{c}{ 93.13 \\ $\pm$ 0.70 \\0.00 } & \tabincell{c}{ 92.04 \\ $\pm$ 0.39 \\0.00 } & \tabincell{c}{ 80.22 \\ $\pm$ 2.06 \\0.00 } & \tabincell{c}{ 88.90 \\ $\pm$ 4.22 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/Isolet1_1560n_617d_26c.tex <==
\begin{table*}
\caption{Isolet1-1560n-617d-26call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR-lpp & GLSPFS & FSSL-11-11-5\\ \hline

Isole-best-obj-acc-1-10& \tabincell{c}{ \textbf{60.90} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.95 }} & \tabincell{c}{ 45.24 \\ $\pm$ 6.21 \\0.00 } & \tabincell{c}{ 42.98 \\ $\pm$ 7.66 \\0.00 } & \tabincell{c}{ 39.56 \\ $\pm$ 10.83 \\0.00 } & \tabincell{c}{ 27.91 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 56.85 \\ $\pm$ 13.45 \\0.05 } & \tabincell{c}{ 51.87 \\ $\pm$ 5.73 \\0.00 } & \tabincell{c}{ \textbf{61.06} \\ \textbf{$\pm$ 8.15 } \\ \textbf{1.00 }} & \tabincell{c}{ 57.26 \\ $\pm$ 9.16 \\0.00 } & \tabincell{c}{ 52.10 \\ $\pm$ 5.61 \\0.00 } & \tabincell{c}{ 55.00 \\ $\pm$ 11.03 \\0.00 } \\ \hline
Isole-best-obj-nmi-sqrt-1-10& \tabincell{c}{ \textbf{78.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 61.48 \\ $\pm$ 4.92 \\0.00 } & \tabincell{c}{ 56.97 \\ $\pm$ 5.66 \\0.00 } & \tabincell{c}{ 53.03 \\ $\pm$ 13.47 \\0.00 } & \tabincell{c}{ 40.79 \\ $\pm$ 3.51 \\0.00 } & \tabincell{c}{ 68.71 \\ $\pm$ 11.08 \\0.03 } & \tabincell{c}{ 64.13 \\ $\pm$ 5.69 \\0.00 } & \tabincell{c}{ 72.10 \\ $\pm$ 5.65 \\0.01 } & \tabincell{c}{ 69.32 \\ $\pm$ 7.41 \\0.00 } & \tabincell{c}{ 66.04 \\ $\pm$ 4.11 \\0.00 } & \tabincell{c}{ 67.56 \\ $\pm$ 9.09 \\0.01 } \\ \hline
Isole-mean-acc-1-10& \tabincell{c}{ \textbf{57.35} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.27 \\ $\pm$ 5.23 \\0.00 } & \tabincell{c}{ 39.92 \\ $\pm$ 5.71 \\0.00 } & \tabincell{c}{ 37.72 \\ $\pm$ 10.31 \\0.00 } & \tabincell{c}{ 27.25 \\ $\pm$ 3.17 \\0.00 } & \tabincell{c}{ \textbf{53.23} \\ \textbf{$\pm$ 10.78 } \\ \textbf{0.26 }} & \tabincell{c}{ 47.65 \\ $\pm$ 5.13 \\0.00 } & \tabincell{c}{ \textbf{56.81} \\ \textbf{$\pm$ 6.34 } \\ \textbf{0.79 }} & \tabincell{c}{ \textbf{53.78} \\ \textbf{$\pm$ 8.10 } \\ \textbf{0.20 }} & \tabincell{c}{ 47.93 \\ $\pm$ 4.32 \\0.00 } & \tabincell{c}{ \textbf{51.08} \\ \textbf{$\pm$ 9.49 } \\ \textbf{0.07 }} \\ \hline
Isole-mean-nmi-sqrt-1-10& \tabincell{c}{ \textbf{75.07} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 60.86 \\ $\pm$ 4.96 \\0.00 } & \tabincell{c}{ 55.97 \\ $\pm$ 5.28 \\0.00 } & \tabincell{c}{ 51.58 \\ $\pm$ 12.93 \\0.00 } & \tabincell{c}{ 40.62 \\ $\pm$ 3.16 \\0.00 } & \tabincell{c}{ \textbf{67.63} \\ \textbf{$\pm$ 10.43 } \\ \textbf{0.05 }} & \tabincell{c}{ 62.50 \\ $\pm$ 5.32 \\0.00 } & \tabincell{c}{ 70.11 \\ $\pm$ 4.81 \\0.01 } & \tabincell{c}{ 67.89 \\ $\pm$ 6.97 \\0.01 } & \tabincell{c}{ 64.77 \\ $\pm$ 3.71 \\0.00 } & \tabincell{c}{ 66.60 \\ $\pm$ 8.75 \\0.01 } \\ \hline
Isole-loocv-1-10& \tabincell{c}{ \textbf{8.46} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 39.22 \\ $\pm$ 14.53 \\0.00 } & \tabincell{c}{ 36.09 \\ $\pm$ 14.43 \\0.00 } & \tabincell{c}{ 49.28 \\ $\pm$ 17.98 \\0.00 } & \tabincell{c}{ 52.75 \\ $\pm$ 10.34 \\0.00 } & \tabincell{c}{ 26.94 \\ $\pm$ 15.89 \\0.01 } & \tabincell{c}{ 28.15 \\ $\pm$ 14.55 \\0.00 } & \tabincell{c}{ 22.90 \\ $\pm$ 12.62 \\0.01 } & \tabincell{c}{ 26.14 \\ $\pm$ 14.20 \\0.00 } & \tabincell{c}{ 29.89 \\ $\pm$ 11.35 \\0.00 } & \tabincell{c}{ 27.51 \\ $\pm$ 16.73 \\0.01 } \\ \hline
Isole-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 13.36 \\ $\pm$ 4.67 \\0.00 } & \tabincell{c}{ 18.42 \\ $\pm$ 7.40 \\0.00 } & \tabincell{c}{ 13.28 \\ $\pm$ 7.04 \\0.00 } & \tabincell{c}{ 9.48 \\ $\pm$ 3.74 \\0.00 } & \tabincell{c}{ 19.03 \\ $\pm$ 8.05 \\0.00 } & \tabincell{c}{ 20.78 \\ $\pm$ 6.05 \\0.00 } & \tabincell{c}{ 24.24 \\ $\pm$ 7.91 \\0.00 } & \tabincell{c}{ 21.80 \\ $\pm$ 7.17 \\0.00 } & \tabincell{c}{ 22.57 \\ $\pm$ 7.92 \\0.00 } & \tabincell{c}{ 20.21 \\ $\pm$ 7.98 \\0.00 } \\ \hline
Isole-red-1-10& \tabincell{c}{ 98.01 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{81.85} \\ \textbf{$\pm$ 3.78 } \\ \textbf{0.17 }} & \tabincell{c}{ 97.49 \\ $\pm$ 0.47 \\0.00 } & \tabincell{c}{ 93.84 \\ $\pm$ 0.96 \\0.00 } & \tabincell{c}{ 84.13 \\ $\pm$ 11.14 \\0.00 } & \tabincell{c}{ 83.97 \\ $\pm$ 12.06 \\0.00 } & \tabincell{c}{ 93.89 \\ $\pm$ 6.13 \\0.00 } & \tabincell{c}{ 82.11 \\ $\pm$ 13.45 \\0.00 } & \tabincell{c}{ 83.83 \\ $\pm$ 14.12 \\0.00 } & \tabincell{c}{ \textbf{75.87} \\ \textbf{$\pm$ 12.30 } \\ \textbf{0.64 }} & \tabincell{c}{ \textbf{75.17} \\ \textbf{$\pm$ 11.50 } \\ \textbf{1.00 }} \\ \hline
Isole-best-obj-acc-10-25& \tabincell{c}{ 60.90 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 51.31 \\ $\pm$ 4.27 \\0.00 } & \tabincell{c}{ 53.11 \\ $\pm$ 8.34 \\0.00 } & \tabincell{c}{ 51.50 \\ $\pm$ 9.69 \\0.00 } & \tabincell{c}{ 39.03 \\ $\pm$ 9.39 \\0.00 } & \tabincell{c}{ 64.52 \\ $\pm$ 7.38 \\0.01 } & \tabincell{c}{ 60.27 \\ $\pm$ 5.62 \\0.00 } & \tabincell{c}{ \textbf{68.00} \\ \textbf{$\pm$ 5.35 } \\ \textbf{1.00 }} & \tabincell{c}{ 66.19 \\ $\pm$ 6.12 \\0.01 } & \tabincell{c}{ 61.58 \\ $\pm$ 6.76 \\0.00 } & \tabincell{c}{ 65.09 \\ $\pm$ 7.21 \\0.00 } \\ \hline
Isole-best-obj-nmi-sqrt-10-25& \tabincell{c}{ \textbf{78.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 66.90 \\ $\pm$ 3.52 \\0.00 } & \tabincell{c}{ 66.54 \\ $\pm$ 7.49 \\0.00 } & \tabincell{c}{ 66.29 \\ $\pm$ 10.62 \\0.00 } & \tabincell{c}{ 52.69 \\ $\pm$ 9.81 \\0.00 } & \tabincell{c}{ \textbf{76.85} \\ \textbf{$\pm$ 6.27 } \\ \textbf{0.48 }} & \tabincell{c}{ 72.99 \\ $\pm$ 5.59 \\0.00 } & \tabincell{c}{ \textbf{77.59} \\ \textbf{$\pm$ 3.86 } \\ \textbf{0.67 }} & \tabincell{c}{ \textbf{76.23} \\ \textbf{$\pm$ 5.56 } \\ \textbf{0.22 }} & \tabincell{c}{ 73.70 \\ $\pm$ 5.72 \\0.01 } & \tabincell{c}{ \textbf{75.89} \\ \textbf{$\pm$ 5.78 } \\ \textbf{0.16 }} \\ \hline
Isole-mean-acc-10-25& \tabincell{c}{ 57.35 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 49.26 \\ $\pm$ 3.78 \\0.00 } & \tabincell{c}{ 48.99 \\ $\pm$ 6.97 \\0.00 } & \tabincell{c}{ 48.72 \\ $\pm$ 8.87 \\0.00 } & \tabincell{c}{ 37.18 \\ $\pm$ 8.18 \\0.00 } & \tabincell{c}{ 59.92 \\ $\pm$ 5.77 \\0.00 } & \tabincell{c}{ 55.79 \\ $\pm$ 5.07 \\0.00 } & \tabincell{c}{ \textbf{62.52} \\ \textbf{$\pm$ 3.69 } \\ \textbf{1.00 }} & \tabincell{c}{ 60.42 \\ $\pm$ 5.07 \\0.00 } & \tabincell{c}{ 55.93 \\ $\pm$ 6.07 \\0.00 } & \tabincell{c}{ 58.90 \\ $\pm$ 5.64 \\0.00 } \\ \hline
Isole-mean-nmi-sqrt-10-25& \tabincell{c}{ \textbf{75.07} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.67 }} & \tabincell{c}{ 66.40 \\ $\pm$ 3.32 \\0.00 } & \tabincell{c}{ 64.81 \\ $\pm$ 6.73 \\0.00 } & \tabincell{c}{ 64.64 \\ $\pm$ 10.45 \\0.00 } & \tabincell{c}{ 51.76 \\ $\pm$ 9.31 \\0.00 } & \tabincell{c}{ \textbf{75.27} \\ \textbf{$\pm$ 5.77 } \\ \textbf{0.81 }} & \tabincell{c}{ 71.24 \\ $\pm$ 5.36 \\0.00 } & \tabincell{c}{ \textbf{75.45} \\ \textbf{$\pm$ 3.53 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{74.45} \\ \textbf{$\pm$ 5.05 } \\ \textbf{0.09 }} & \tabincell{c}{ 71.92 \\ $\pm$ 5.27 \\0.00 } & \tabincell{c}{ 74.01 \\ $\pm$ 5.22 \\0.03 } \\ \hline
Isole-loocv-10-25& \tabincell{c}{ \textbf{8.46} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 25.40 \\ $\pm$ 8.77 \\0.00 } & \tabincell{c}{ 22.97 \\ $\pm$ 10.11 \\0.00 } & \tabincell{c}{ 31.33 \\ $\pm$ 14.31 \\0.00 } & \tabincell{c}{ 35.14 \\ $\pm$ 12.81 \\0.00 } & \tabincell{c}{ 15.69 \\ $\pm$ 8.73 \\0.00 } & \tabincell{c}{ 17.56 \\ $\pm$ 6.58 \\0.00 } & \tabincell{c}{ 13.59 \\ $\pm$ 6.08 \\0.00 } & \tabincell{c}{ 14.92 \\ $\pm$ 8.25 \\0.01 } & \tabincell{c}{ 18.15 \\ $\pm$ 8.00 \\0.00 } & \tabincell{c}{ 15.49 \\ $\pm$ 9.14 \\0.01 } \\ \hline
Isole-jac-10-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 22.58 \\ $\pm$ 7.04 \\0.00 } & \tabincell{c}{ 30.71 \\ $\pm$ 9.69 \\0.00 } & \tabincell{c}{ 27.04 \\ $\pm$ 11.01 \\0.00 } & \tabincell{c}{ 21.06 \\ $\pm$ 9.54 \\0.00 } & \tabincell{c}{ 31.59 \\ $\pm$ 9.84 \\0.00 } & \tabincell{c}{ 33.93 \\ $\pm$ 10.21 \\0.00 } & \tabincell{c}{ 37.87 \\ $\pm$ 10.57 \\0.00 } & \tabincell{c}{ 34.32 \\ $\pm$ 9.16 \\0.00 } & \tabincell{c}{ 36.26 \\ $\pm$ 10.23 \\0.00 } & \tabincell{c}{ 34.19 \\ $\pm$ 10.56 \\0.00 } \\ \hline
Isole-red-10-25& \tabincell{c}{ 98.01 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{84.64} \\ \textbf{$\pm$ 3.73 } \\ \textbf{1.00 }} & \tabincell{c}{ 97.47 \\ $\pm$ 0.51 \\0.00 } & \tabincell{c}{ 94.35 \\ $\pm$ 0.89 \\0.00 } & \tabincell{c}{ 89.82 \\ $\pm$ 4.67 \\0.00 } & \tabincell{c}{ 92.02 \\ $\pm$ 3.80 \\0.00 } & \tabincell{c}{ 96.54 \\ $\pm$ 1.45 \\0.00 } & \tabincell{c}{ 89.68 \\ $\pm$ 6.82 \\0.02 } & \tabincell{c}{ 88.90 \\ $\pm$ 6.30 \\0.05 } & \tabincell{c}{ \textbf{87.71} \\ \textbf{$\pm$ 8.34 } \\ \textbf{0.15 }} & \tabincell{c}{ \textbf{86.70} \\ \textbf{$\pm$ 8.96 } \\ \textbf{0.38 }} \\ \hline
Isole-best-obj-acc-25-31& \tabincell{c}{ 60.90 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 54.70 \\ $\pm$ 2.42 \\0.00 } & \tabincell{c}{ 58.39 \\ $\pm$ 4.75 \\0.00 } & \tabincell{c}{ 59.38 \\ $\pm$ 5.05 \\0.00 } & \tabincell{c}{ 52.23 \\ $\pm$ 10.96 \\0.00 } & \tabincell{c}{ 66.65 \\ $\pm$ 1.78 \\0.05 } & \tabincell{c}{ 63.32 \\ $\pm$ 3.87 \\0.00 } & \tabincell{c}{ \textbf{70.16} \\ \textbf{$\pm$ 2.88 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{68.72} \\ \textbf{$\pm$ 2.41 } \\ \textbf{0.08 }} & \tabincell{c}{ 67.29 \\ $\pm$ 3.61 \\0.01 } & \tabincell{c}{ \textbf{68.56} \\ \textbf{$\pm$ 2.12 } \\ \textbf{0.08 }} \\ \hline
Isole-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 78.00 \\ $\pm$ 0.00 \\0.01 } & \tabincell{c}{ 70.90 \\ $\pm$ 3.14 \\0.00 } & \tabincell{c}{ 72.37 \\ $\pm$ 4.94 \\0.00 } & \tabincell{c}{ 73.99 \\ $\pm$ 3.83 \\0.00 } & \tabincell{c}{ 66.50 \\ $\pm$ 10.99 \\0.01 } & \tabincell{c}{ \textbf{79.65} \\ \textbf{$\pm$ 1.15 } \\ \textbf{0.20 }} & \tabincell{c}{ 77.22 \\ $\pm$ 3.61 \\0.00 } & \tabincell{c}{ \textbf{80.52} \\ \textbf{$\pm$ 1.95 } \\ \textbf{1.00 }} & \tabincell{c}{ 79.65 \\ $\pm$ 1.88 \\0.02 } & \tabincell{c}{ \textbf{78.87} \\ \textbf{$\pm$ 3.49 } \\ \textbf{0.07 }} & \tabincell{c}{ 79.79 \\ $\pm$ 1.65 \\0.01 } \\ \hline
Isole-mean-acc-25-31& \tabincell{c}{ 57.35 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 52.42 \\ $\pm$ 2.21 \\0.00 } & \tabincell{c}{ 53.74 \\ $\pm$ 4.23 \\0.00 } & \tabincell{c}{ 55.19 \\ $\pm$ 3.07 \\0.00 } & \tabincell{c}{ 49.10 \\ $\pm$ 9.02 \\0.00 } & \tabincell{c}{ 62.31 \\ $\pm$ 0.78 \\0.03 } & \tabincell{c}{ 59.04 \\ $\pm$ 3.28 \\0.00 } & \tabincell{c}{ \textbf{63.87} \\ \textbf{$\pm$ 1.28 } \\ \textbf{1.00 }} & \tabincell{c}{ 62.75 \\ $\pm$ 1.07 \\0.01 } & \tabincell{c}{ 61.35 \\ $\pm$ 3.58 \\0.04 } & \tabincell{c}{ 61.65 \\ $\pm$ 1.30 \\0.00 } \\ \hline
Isole-mean-nmi-sqrt-25-31& \tabincell{c}{ 75.07 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 69.79 \\ $\pm$ 2.23 \\0.00 } & \tabincell{c}{ 70.49 \\ $\pm$ 4.63 \\0.00 } & \tabincell{c}{ 72.05 \\ $\pm$ 3.43 \\0.00 } & \tabincell{c}{ 64.96 \\ $\pm$ 10.02 \\0.01 } & \tabincell{c}{ \textbf{78.14} \\ \textbf{$\pm$ 1.01 } \\ \textbf{1.00 }} & \tabincell{c}{ 75.27 \\ $\pm$ 3.11 \\0.02 } & \tabincell{c}{ \textbf{77.98} \\ \textbf{$\pm$ 1.90 } \\ \textbf{0.72 }} & \tabincell{c}{ 77.17 \\ $\pm$ 1.54 \\0.02 } & \tabincell{c}{ \textbf{76.78} \\ \textbf{$\pm$ 3.24 } \\ \textbf{0.18 }} & \tabincell{c}{ \textbf{77.37} \\ \textbf{$\pm$ 1.35 } \\ \textbf{0.09 }} \\ \hline
Isole-loocv-25-31& \tabincell{c}{ \textbf{8.46} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 17.29 \\ $\pm$ 4.41 \\0.00 } & \tabincell{c}{ 15.13 \\ $\pm$ 4.75 \\0.01 } & \tabincell{c}{ 19.82 \\ $\pm$ 6.52 \\0.00 } & \tabincell{c}{ 21.68 \\ $\pm$ 9.70 \\0.01 } & \tabincell{c}{ 10.92 \\ $\pm$ 1.97 \\0.02 } & \tabincell{c}{ 12.57 \\ $\pm$ 2.34 \\0.00 } & \tabincell{c}{ \textbf{9.69} \\ \textbf{$\pm$ 1.57 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{9.39} \\ \textbf{$\pm$ 2.41 } \\ \textbf{0.35 }} & \tabincell{c}{ 12.06 \\ $\pm$ 3.44 \\0.03 } & \tabincell{c}{ 10.47 \\ $\pm$ 1.81 \\0.03 } \\ \hline
Isole-jac-25-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 34.33 \\ $\pm$ 9.60 \\0.00 } & \tabincell{c}{ 44.76 \\ $\pm$ 11.52 \\0.00 } & \tabincell{c}{ 42.77 \\ $\pm$ 12.54 \\0.00 } & \tabincell{c}{ 39.45 \\ $\pm$ 15.79 \\0.00 } & \tabincell{c}{ 46.52 \\ $\pm$ 11.65 \\0.00 } & \tabincell{c}{ 49.07 \\ $\pm$ 12.63 \\0.00 } & \tabincell{c}{ 52.12 \\ $\pm$ 11.00 \\0.00 } & \tabincell{c}{ 47.99 \\ $\pm$ 11.13 \\0.00 } & \tabincell{c}{ 50.08 \\ $\pm$ 11.01 \\0.00 } & \tabincell{c}{ 48.99 \\ $\pm$ 11.73 \\0.00 } \\ \hline
Isole-red-25-31& \tabincell{c}{ 98.01 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{89.96} \\ \textbf{$\pm$ 4.49 } \\ \textbf{1.00 }} & \tabincell{c}{ 97.12 \\ $\pm$ 0.46 \\0.01 } & \tabincell{c}{ \textbf{94.00} \\ \textbf{$\pm$ 0.77 } \\ \textbf{0.06 }} & \tabincell{c}{ 93.49 \\ $\pm$ 2.08 \\0.01 } & \tabincell{c}{ 94.73 \\ $\pm$ 2.02 \\0.01 } & \tabincell{c}{ 96.83 \\ $\pm$ 0.34 \\0.01 } & \tabincell{c}{ 93.67 \\ $\pm$ 1.96 \\0.01 } & \tabincell{c}{ \textbf{91.92} \\ \textbf{$\pm$ 1.38 } \\ \textbf{0.18 }} & \tabincell{c}{ 92.92 \\ $\pm$ 1.75 \\0.04 } & \tabincell{c}{ 92.23 \\ $\pm$ 2.47 \\0.04 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/JAFFE_213n_676d_10c.tex <==
\begin{table*}
\caption{JAFFE-213n-676d-10call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR-lpp & GLSPFS & FSSL-11-11-5\\ \hline

JAFFE-best-obj-acc-1-10& \tabincell{c}{ 84.04 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 76.06 \\ $\pm$ 12.89 \\0.00 } & \tabincell{c}{ 83.99 \\ $\pm$ 7.21 \\0.00 } & \tabincell{c}{ 73.38 \\ $\pm$ 5.63 \\0.00 } & \tabincell{c}{ 89.72 \\ $\pm$ 1.18 \\0.01 } & \tabincell{c}{ 89.15 \\ $\pm$ 5.67 \\0.00 } & \tabincell{c}{ 85.59 \\ $\pm$ 5.04 \\0.00 } & \tabincell{c}{ 88.40 \\ $\pm$ 3.88 \\0.00 } & \tabincell{c}{ 92.02 \\ $\pm$ 4.68 \\0.02 } & \tabincell{c}{ 90.09 \\ $\pm$ 3.94 \\0.00 } & \tabincell{c}{ \textbf{94.84} \\ \textbf{$\pm$ 6.01 } \\ \textbf{1.00 }} \\ \hline
JAFFE-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 89.44 \\ $\pm$ 0.00 \\0.02 } & \tabincell{c}{ 79.62 \\ $\pm$ 10.61 \\0.00 } & \tabincell{c}{ 83.65 \\ $\pm$ 6.41 \\0.00 } & \tabincell{c}{ 70.88 \\ $\pm$ 3.17 \\0.00 } & \tabincell{c}{ 90.13 \\ $\pm$ 1.48 \\0.01 } & \tabincell{c}{ 88.87 \\ $\pm$ 4.85 \\0.00 } & \tabincell{c}{ 84.78 \\ $\pm$ 4.25 \\0.00 } & \tabincell{c}{ 86.82 \\ $\pm$ 4.50 \\0.00 } & \tabincell{c}{ 91.45 \\ $\pm$ 5.48 \\0.00 } & \tabincell{c}{ 89.47 \\ $\pm$ 3.94 \\0.00 } & \tabincell{c}{ \textbf{94.09} \\ \textbf{$\pm$ 5.38 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-acc-1-10& \tabincell{c}{ 71.57 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 67.62 \\ $\pm$ 8.49 \\0.00 } & \tabincell{c}{ 73.56 \\ $\pm$ 4.83 \\0.00 } & \tabincell{c}{ 64.79 \\ $\pm$ 4.08 \\0.00 } & \tabincell{c}{ 75.48 \\ $\pm$ 1.63 \\0.00 } & \tabincell{c}{ 74.98 \\ $\pm$ 2.15 \\0.00 } & \tabincell{c}{ 73.93 \\ $\pm$ 2.85 \\0.00 } & \tabincell{c}{ 75.75 \\ $\pm$ 2.53 \\0.00 } & \tabincell{c}{ 77.77 \\ $\pm$ 1.87 \\0.00 } & \tabincell{c}{ 75.46 \\ $\pm$ 1.61 \\0.00 } & \tabincell{c}{ \textbf{79.29} \\ \textbf{$\pm$ 2.24 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-nmi-sqrt-1-10& \tabincell{c}{ 81.52 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 77.28 \\ $\pm$ 8.98 \\0.00 } & \tabincell{c}{ 79.04 \\ $\pm$ 5.88 \\0.00 } & \tabincell{c}{ 66.97 \\ $\pm$ 3.47 \\0.00 } & \tabincell{c}{ 84.25 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ 82.53 \\ $\pm$ 3.49 \\0.00 } & \tabincell{c}{ 80.01 \\ $\pm$ 3.06 \\0.00 } & \tabincell{c}{ 82.00 \\ $\pm$ 3.56 \\0.00 } & \tabincell{c}{ 85.23 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 83.20 \\ $\pm$ 3.17 \\0.00 } & \tabincell{c}{ \textbf{86.42} \\ \textbf{$\pm$ 3.34 } \\ \textbf{1.00 }} \\ \hline
JAFFE-loocv-1-10& \tabincell{c}{ \textbf{0.94} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.19 }} & \tabincell{c}{ 7.32 \\ $\pm$ 10.08 \\0.04 } & \tabincell{c}{ 2.49 \\ $\pm$ 2.67 \\0.00 } & \tabincell{c}{ \textbf{1.74} \\ \textbf{$\pm$ 3.21 } \\ \textbf{0.10 }} & \tabincell{c}{ 0.85 \\ $\pm$ 1.21 \\0.00 } & \tabincell{c}{ \textbf{0.80} \\ \textbf{$\pm$ 1.60 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{1.31} \\ \textbf{$\pm$ 3.03 } \\ \textbf{0.22 }} & \tabincell{c}{ \textbf{0.70} \\ \textbf{$\pm$ 1.76 } \\ \textbf{0.36 }} & \tabincell{c}{ 0.66 \\ $\pm$ 1.13 \\0.04 } & \tabincell{c}{ 0.66 \\ $\pm$ 1.13 \\0.04 } & \tabincell{c}{ \textbf{0.47} \\ \textbf{$\pm$ 1.04 } \\ \textbf{1.00 }} \\ \hline
JAFFE-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 38.29 \\ $\pm$ 9.83 \\0.00 } & \tabincell{c}{ 57.78 \\ $\pm$ 10.25 \\0.00 } & \tabincell{c}{ 56.93 \\ $\pm$ 9.25 \\0.00 } & \tabincell{c}{ 54.09 \\ $\pm$ 7.34 \\0.00 } & \tabincell{c}{ 60.29 \\ $\pm$ 10.16 \\0.00 } & \tabincell{c}{ 60.46 \\ $\pm$ 10.12 \\0.00 } & \tabincell{c}{ 59.14 \\ $\pm$ 9.67 \\0.00 } & \tabincell{c}{ 62.72 \\ $\pm$ 9.28 \\0.00 } & \tabincell{c}{ 61.95 \\ $\pm$ 9.54 \\0.00 } & \tabincell{c}{ 59.80 \\ $\pm$ 8.73 \\0.00 } \\ \hline
JAFFE-red-1-10& \tabincell{c}{ 88.77 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 76.47 \\ $\pm$ 10.82 \\0.00 } & \tabincell{c}{ 86.07 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ 92.50 \\ $\pm$ 2.80 \\0.00 } & \tabincell{c}{ \textbf{60.85} \\ \textbf{$\pm$ 6.64 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.47 \\ $\pm$ 3.59 \\0.00 } & \tabincell{c}{ 79.91 \\ $\pm$ 2.81 \\0.00 } & \tabincell{c}{ 64.93 \\ $\pm$ 6.81 \\0.00 } & \tabincell{c}{ 69.82 \\ $\pm$ 6.80 \\0.00 } & \tabincell{c}{ 68.08 \\ $\pm$ 3.74 \\0.00 } & \tabincell{c}{ 67.82 \\ $\pm$ 3.16 \\0.00 } \\ \hline
JAFFE-best-obj-acc-10-25& \tabincell{c}{ 84.04 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 82.25 \\ $\pm$ 8.45 \\0.00 } & \tabincell{c}{ 89.32 \\ $\pm$ 5.68 \\0.00 } & \tabincell{c}{ 75.56 \\ $\pm$ 3.35 \\0.00 } & \tabincell{c}{ 92.11 \\ $\pm$ 2.23 \\0.00 } & \tabincell{c}{ 92.14 \\ $\pm$ 4.21 \\0.00 } & \tabincell{c}{ 87.18 \\ $\pm$ 3.68 \\0.00 } & \tabincell{c}{ 92.52 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 93.60 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ 89.99 \\ $\pm$ 2.12 \\0.00 } & \tabincell{c}{ \textbf{96.24} \\ \textbf{$\pm$ 1.33 } \\ \textbf{1.00 }} \\ \hline
JAFFE-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 89.44 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 85.32 \\ $\pm$ 5.46 \\0.00 } & \tabincell{c}{ 88.95 \\ $\pm$ 4.62 \\0.00 } & \tabincell{c}{ 74.69 \\ $\pm$ 2.57 \\0.00 } & \tabincell{c}{ 91.68 \\ $\pm$ 1.62 \\0.00 } & \tabincell{c}{ 91.95 \\ $\pm$ 2.82 \\0.00 } & \tabincell{c}{ 86.56 \\ $\pm$ 1.81 \\0.00 } & \tabincell{c}{ 91.41 \\ $\pm$ 3.51 \\0.00 } & \tabincell{c}{ 92.77 \\ $\pm$ 2.29 \\0.00 } & \tabincell{c}{ 90.21 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ \textbf{95.09} \\ \textbf{$\pm$ 1.64 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-acc-10-25& \tabincell{c}{ 71.57 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 72.71 \\ $\pm$ 4.84 \\0.00 } & \tabincell{c}{ 76.10 \\ $\pm$ 3.10 \\0.00 } & \tabincell{c}{ 66.59 \\ $\pm$ 1.83 \\0.00 } & \tabincell{c}{ 76.34 \\ $\pm$ 0.87 \\0.00 } & \tabincell{c}{ 75.14 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 73.41 \\ $\pm$ 1.89 \\0.00 } & \tabincell{c}{ 77.03 \\ $\pm$ 0.91 \\0.00 } & \tabincell{c}{ 78.21 \\ $\pm$ 1.34 \\0.03 } & \tabincell{c}{ 74.83 \\ $\pm$ 1.06 \\0.00 } & \tabincell{c}{ \textbf{78.90} \\ \textbf{$\pm$ 1.33 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-nmi-sqrt-10-25& \tabincell{c}{ 81.52 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 82.38 \\ $\pm$ 4.19 \\0.00 } & \tabincell{c}{ 83.00 \\ $\pm$ 3.70 \\0.00 } & \tabincell{c}{ 70.67 \\ $\pm$ 2.69 \\0.00 } & \tabincell{c}{ 85.22 \\ $\pm$ 0.61 \\0.00 } & \tabincell{c}{ 83.42 \\ $\pm$ 1.66 \\0.00 } & \tabincell{c}{ 80.10 \\ $\pm$ 1.58 \\0.00 } & \tabincell{c}{ 84.47 \\ $\pm$ 1.86 \\0.00 } & \tabincell{c}{ 86.24 \\ $\pm$ 1.33 \\0.00 } & \tabincell{c}{ 83.60 \\ $\pm$ 1.09 \\0.00 } & \tabincell{c}{ \textbf{87.48} \\ \textbf{$\pm$ 1.41 } \\ \textbf{1.00 }} \\ \hline
JAFFE-loocv-10-25& \tabincell{c}{ 0.94 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 2.44 \\ $\pm$ 3.48 \\0.01 } & \tabincell{c}{ 1.35 \\ $\pm$ 0.59 \\0.00 } & \tabincell{c}{ 0.59 \\ $\pm$ 0.87 \\0.00 } & \tabincell{c}{ 0.38 \\ $\pm$ 0.26 \\0.00 } & \tabincell{c}{ \textbf{0.12} \\ \textbf{$\pm$ 0.36 } \\ \textbf{0.16 }} & \tabincell{c}{ 0.35 \\ $\pm$ 0.36 \\0.00 } & \tabincell{c}{ \textbf{0.12} \\ \textbf{$\pm$ 0.21 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{0.15} \\ \textbf{$\pm$ 0.28 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{0.12} \\ \textbf{$\pm$ 0.27 } \\ \textbf{0.16 }} & \tabincell{c}{ \textbf{0.06} \\ \textbf{$\pm$ 0.23 } \\ \textbf{1.00 }} \\ \hline
JAFFE-jac-10-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 46.13 \\ $\pm$ 6.34 \\0.00 } & \tabincell{c}{ 68.49 \\ $\pm$ 8.20 \\0.00 } & \tabincell{c}{ 67.72 \\ $\pm$ 8.06 \\0.00 } & \tabincell{c}{ 68.38 \\ $\pm$ 10.54 \\0.00 } & \tabincell{c}{ 72.97 \\ $\pm$ 9.73 \\0.00 } & \tabincell{c}{ 71.00 \\ $\pm$ 7.78 \\0.00 } & \tabincell{c}{ 72.51 \\ $\pm$ 9.76 \\0.00 } & \tabincell{c}{ 73.80 \\ $\pm$ 7.78 \\0.00 } & \tabincell{c}{ 73.42 \\ $\pm$ 8.54 \\0.00 } & \tabincell{c}{ 71.86 \\ $\pm$ 9.13 \\0.00 } \\ \hline
JAFFE-red-10-25& \tabincell{c}{ 88.77 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 79.94 \\ $\pm$ 4.59 \\0.00 } & \tabincell{c}{ 86.62 \\ $\pm$ 1.27 \\0.00 } & \tabincell{c}{ 94.25 \\ $\pm$ 2.31 \\0.00 } & \tabincell{c}{ \textbf{72.57} \\ \textbf{$\pm$ 8.72 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{73.75} \\ \textbf{$\pm$ 3.53 } \\ \textbf{0.40 }} & \tabincell{c}{ 83.54 \\ $\pm$ 3.65 \\0.00 } & \tabincell{c}{ 75.85 \\ $\pm$ 7.46 \\0.00 } & \tabincell{c}{ 80.13 \\ $\pm$ 7.53 \\0.00 } & \tabincell{c}{ \textbf{73.32} \\ \textbf{$\pm$ 3.59 } \\ \textbf{0.58 }} & \tabincell{c}{ \textbf{73.44} \\ \textbf{$\pm$ 3.98 } \\ \textbf{0.49 }} \\ \hline
JAFFE-best-obj-acc-25-31& \tabincell{c}{ 84.04 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 86.85 \\ $\pm$ 3.52 \\0.00 } & \tabincell{c}{ 91.35 \\ $\pm$ 1.75 \\0.02 } & \tabincell{c}{ 78.00 \\ $\pm$ 3.19 \\0.00 } & \tabincell{c}{ 90.74 \\ $\pm$ 2.93 \\0.01 } & \tabincell{c}{ 92.42 \\ $\pm$ 2.23 \\0.00 } & \tabincell{c}{ 86.59 \\ $\pm$ 2.65 \\0.00 } & \tabincell{c}{ \textbf{93.70} \\ \textbf{$\pm$ 2.57 } \\ \textbf{0.56 }} & \tabincell{c}{ \textbf{92.89} \\ \textbf{$\pm$ 2.09 } \\ \textbf{0.15 }} & \tabincell{c}{ 89.00 \\ $\pm$ 2.27 \\0.01 } & \tabincell{c}{ \textbf{94.50} \\ \textbf{$\pm$ 2.85 } \\ \textbf{1.00 }} \\ \hline
JAFFE-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 89.44 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 88.21 \\ $\pm$ 1.90 \\0.00 } & \tabincell{c}{ 90.10 \\ $\pm$ 1.19 \\0.00 } & \tabincell{c}{ 77.93 \\ $\pm$ 3.12 \\0.00 } & \tabincell{c}{ 91.07 \\ $\pm$ 1.53 \\0.02 } & \tabincell{c}{ 92.40 \\ $\pm$ 1.08 \\0.04 } & \tabincell{c}{ 87.09 \\ $\pm$ 1.37 \\0.00 } & \tabincell{c}{ \textbf{93.12} \\ \textbf{$\pm$ 2.20 } \\ \textbf{0.50 }} & \tabincell{c}{ \textbf{92.65} \\ \textbf{$\pm$ 0.91 } \\ \textbf{0.16 }} & \tabincell{c}{ 89.58 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ \textbf{93.91} \\ \textbf{$\pm$ 2.15 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-acc-25-31& \tabincell{c}{ 71.57 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 74.47 \\ $\pm$ 0.62 \\0.01 } & \tabincell{c}{ 75.12 \\ $\pm$ 1.60 \\0.00 } & \tabincell{c}{ 67.52 \\ $\pm$ 1.43 \\0.00 } & \tabincell{c}{ 75.51 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ 75.00 \\ $\pm$ 0.34 \\0.00 } & \tabincell{c}{ 72.18 \\ $\pm$ 1.51 \\0.00 } & \tabincell{c}{ 76.41 \\ $\pm$ 0.95 \\0.01 } & \tabincell{c}{ \textbf{77.40} \\ \textbf{$\pm$ 1.47 } \\ \textbf{0.10 }} & \tabincell{c}{ 74.03 \\ $\pm$ 0.78 \\0.00 } & \tabincell{c}{ \textbf{77.90} \\ \textbf{$\pm$ 1.60 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-nmi-sqrt-25-31& \tabincell{c}{ 81.52 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 83.80 \\ $\pm$ 0.59 \\0.00 } & \tabincell{c}{ 83.17 \\ $\pm$ 1.01 \\0.00 } & \tabincell{c}{ 73.76 \\ $\pm$ 2.63 \\0.00 } & \tabincell{c}{ 84.50 \\ $\pm$ 1.01 \\0.00 } & \tabincell{c}{ 83.37 \\ $\pm$ 0.48 \\0.00 } & \tabincell{c}{ 80.09 \\ $\pm$ 1.04 \\0.00 } & \tabincell{c}{ 84.66 \\ $\pm$ 0.78 \\0.00 } & \tabincell{c}{ 85.32 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 82.72 \\ $\pm$ 1.00 \\0.00 } & \tabincell{c}{ \textbf{86.81} \\ \textbf{$\pm$ 1.22 } \\ \textbf{1.00 }} \\ \hline
JAFFE-loocv-25-31& \tabincell{c}{ 0.94 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 1.01 \\ $\pm$ 0.63 \\0.01 } & \tabincell{c}{ 1.01 \\ $\pm$ 0.18 \\0.00 } & \tabincell{c}{ 0.67 \\ $\pm$ 0.25 \\0.00 } & \tabincell{c}{ 0.40 \\ $\pm$ 0.18 \\0.00 } & \tabincell{c}{ \textbf{0.13} \\ \textbf{$\pm$ 0.23 } \\ \textbf{0.17 }} & \tabincell{c}{ 0.47 \\ $\pm$ 0.38 \\0.02 } & \tabincell{c}{ 0.27 \\ $\pm$ 0.25 \\0.03 } & \tabincell{c}{ 0.27 \\ $\pm$ 0.25 \\0.03 } & \tabincell{c}{ \textbf{0.20} \\ \textbf{$\pm$ 0.25 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} \\ \hline
JAFFE-jac-25-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 56.20 \\ $\pm$ 7.75 \\0.00 } & \tabincell{c}{ 78.24 \\ $\pm$ 7.28 \\0.00 } & \tabincell{c}{ 77.16 \\ $\pm$ 6.54 \\0.00 } & \tabincell{c}{ 80.24 \\ $\pm$ 8.87 \\0.00 } & \tabincell{c}{ 82.62 \\ $\pm$ 5.69 \\0.00 } & \tabincell{c}{ 79.17 \\ $\pm$ 5.09 \\0.00 } & \tabincell{c}{ 82.58 \\ $\pm$ 6.94 \\0.00 } & \tabincell{c}{ 82.59 \\ $\pm$ 5.71 \\0.00 } & \tabincell{c}{ 83.03 \\ $\pm$ 6.49 \\0.00 } & \tabincell{c}{ 82.31 \\ $\pm$ 7.18 \\0.00 } \\ \hline
JAFFE-red-25-31& \tabincell{c}{ 88.77 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 81.88 \\ $\pm$ 1.28 \\0.00 } & \tabincell{c}{ 87.48 \\ $\pm$ 0.91 \\0.00 } & \tabincell{c}{ 94.37 \\ $\pm$ 0.72 \\0.00 } & \tabincell{c}{ 82.21 \\ $\pm$ 5.91 \\0.01 } & \tabincell{c}{ \textbf{77.33} \\ \textbf{$\pm$ 2.86 } \\ \textbf{0.06 }} & \tabincell{c}{ 88.07 \\ $\pm$ 2.90 \\0.00 } & \tabincell{c}{ 82.15 \\ $\pm$ 3.53 \\0.00 } & \tabincell{c}{ 87.02 \\ $\pm$ 4.41 \\0.00 } & \tabincell{c}{ \textbf{77.50} \\ \textbf{$\pm$ 3.39 } \\ \textbf{0.52 }} & \tabincell{c}{ \textbf{77.30} \\ \textbf{$\pm$ 2.84 } \\ \textbf{1.00 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/JAFFE_213n_676d_10c_3.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c| }
\toprule
Data Sets & JELSR-lpp & JELSR-lle & JELSR-liang-lpp & JELSR-liang-lle & FSSL-11-11-1 & FSSL-11-11-5 & FSSL-11-5-5\\ \hline

JAFFE-best-obj-acc-1-10& \tabincell{c}{ 92.02 \\ $\pm$ 4.68 \\0.02 } & \tabincell{c}{ 82.96 \\ $\pm$ 7.52 \\0.00 } & \tabincell{c}{ 91.88 \\ $\pm$ 5.91 \\0.00 } & \tabincell{c}{ 91.41 \\ $\pm$ 5.97 \\0.00 } & \tabincell{c}{ \textbf{93.99} \\ \textbf{$\pm$ 6.06 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{94.84} \\ \textbf{$\pm$ 6.01 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{94.13} \\ \textbf{$\pm$ 3.70 } \\ \textbf{0.46 }} \\ \hline
JAFFE-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 91.45 \\ $\pm$ 5.48 \\0.00 } & \tabincell{c}{ 82.76 \\ $\pm$ 6.23 \\0.00 } & \tabincell{c}{ 91.25 \\ $\pm$ 5.74 \\0.00 } & \tabincell{c}{ 90.87 \\ $\pm$ 5.82 \\0.00 } & \tabincell{c}{ 92.82 \\ $\pm$ 5.42 \\0.02 } & \tabincell{c}{ \textbf{94.09} \\ \textbf{$\pm$ 5.38 } \\ \textbf{1.00 }} & \tabincell{c}{ 92.70 \\ $\pm$ 5.06 \\0.01 } \\ \hline
JAFFE-mean-acc-1-10& \tabincell{c}{ 77.77 \\ $\pm$ 1.87 \\0.00 } & \tabincell{c}{ 70.37 \\ $\pm$ 3.94 \\0.00 } & \tabincell{c}{ 76.92 \\ $\pm$ 2.18 \\0.00 } & \tabincell{c}{ 77.36 \\ $\pm$ 2.47 \\0.00 } & \tabincell{c}{ 78.15 \\ $\pm$ 1.93 \\0.00 } & \tabincell{c}{ \textbf{79.29} \\ \textbf{$\pm$ 2.24 } \\ \textbf{1.00 }} & \tabincell{c}{ 78.11 \\ $\pm$ 2.44 \\0.03 } \\ \hline
JAFFE-mean-nmi-sqrt-1-10& \tabincell{c}{ 85.23 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 77.39 \\ $\pm$ 4.99 \\0.00 } & \tabincell{c}{ 85.03 \\ $\pm$ 4.73 \\0.03 } & \tabincell{c}{ 84.46 \\ $\pm$ 4.30 \\0.00 } & \tabincell{c}{ 85.60 \\ $\pm$ 3.69 \\0.02 } & \tabincell{c}{ \textbf{86.42} \\ \textbf{$\pm$ 3.34 } \\ \textbf{1.00 }} & \tabincell{c}{ 85.76 \\ $\pm$ 3.30 \\0.02 } \\ \hline
JAFFE-loocv-1-10& \tabincell{c}{ 0.66 \\ $\pm$ 1.13 \\0.04 } & \tabincell{c}{ 1.60 \\ $\pm$ 2.48 \\0.04 } & \tabincell{c}{ \textbf{0.61} \\ \textbf{$\pm$ 1.35 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{0.56} \\ \textbf{$\pm$ 1.32 } \\ \textbf{0.34 }} & \tabincell{c}{ \textbf{0.47} \\ \textbf{$\pm$ 1.04 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.47} \\ \textbf{$\pm$ 1.04 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.52} \\ \textbf{$\pm$ 1.16 } \\ \textbf{0.59 }} \\ \hline
JAFFE-jac-1-10& \tabincell{c}{ \textbf{62.72} \\ \textbf{$\pm$ 9.28 } \\ \textbf{1.00 }} & \tabincell{c}{ 59.99 \\ $\pm$ 9.93 \\0.00 } & \tabincell{c}{ 61.34 \\ $\pm$ 8.36 \\0.01 } & \tabincell{c}{ \textbf{62.10} \\ \textbf{$\pm$ 9.10 } \\ \textbf{0.09 }} & \tabincell{c}{ 59.39 \\ $\pm$ 9.24 \\0.00 } & \tabincell{c}{ 59.80 \\ $\pm$ 8.73 \\0.00 } & \tabincell{c}{ 59.31 \\ $\pm$ 9.14 \\0.00 } \\ \hline
JAFFE-red-1-10& \tabincell{c}{ 69.82 \\ $\pm$ 6.80 \\0.00 } & \tabincell{c}{ \textbf{61.01} \\ \textbf{$\pm$ 6.43 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.24 \\ $\pm$ 2.96 \\0.00 } & \tabincell{c}{ 68.25 \\ $\pm$ 2.96 \\0.00 } & \tabincell{c}{ 67.82 \\ $\pm$ 3.16 \\0.00 } & \tabincell{c}{ 67.82 \\ $\pm$ 3.16 \\0.00 } & \tabincell{c}{ 80.43 \\ $\pm$ 2.73 \\0.00 } \\ \hline
JAFFE-best-obj-acc-10-25& \tabincell{c}{ 93.60 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ 88.32 \\ $\pm$ 3.87 \\0.00 } & \tabincell{c}{ 93.43 \\ $\pm$ 2.74 \\0.00 } & \tabincell{c}{ 93.57 \\ $\pm$ 3.04 \\0.00 } & \tabincell{c}{ 95.04 \\ $\pm$ 2.27 \\0.00 } & \tabincell{c}{ \textbf{96.24} \\ \textbf{$\pm$ 1.33 } \\ \textbf{1.00 }} & \tabincell{c}{ 95.54 \\ $\pm$ 1.55 \\0.02 } \\ \hline
JAFFE-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 92.77 \\ $\pm$ 2.29 \\0.00 } & \tabincell{c}{ 88.10 \\ $\pm$ 3.96 \\0.00 } & \tabincell{c}{ 93.02 \\ $\pm$ 2.15 \\0.00 } & \tabincell{c}{ 93.20 \\ $\pm$ 2.91 \\0.00 } & \tabincell{c}{ 93.98 \\ $\pm$ 2.40 \\0.00 } & \tabincell{c}{ \textbf{95.09} \\ \textbf{$\pm$ 1.64 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{94.60} \\ \textbf{$\pm$ 2.17 } \\ \textbf{0.11 }} \\ \hline
JAFFE-mean-acc-10-25& \tabincell{c}{ 78.21 \\ $\pm$ 1.34 \\0.03 } & \tabincell{c}{ 72.70 \\ $\pm$ 1.16 \\0.00 } & \tabincell{c}{ 77.20 \\ $\pm$ 0.92 \\0.00 } & \tabincell{c}{ 77.45 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 78.00 \\ $\pm$ 1.06 \\0.00 } & \tabincell{c}{ \textbf{78.90} \\ \textbf{$\pm$ 1.33 } \\ \textbf{1.00 }} & \tabincell{c}{ 77.50 \\ $\pm$ 1.22 \\0.00 } \\ \hline
JAFFE-mean-nmi-sqrt-10-25& \tabincell{c}{ 86.24 \\ $\pm$ 1.33 \\0.00 } & \tabincell{c}{ 81.12 \\ $\pm$ 2.27 \\0.00 } & \tabincell{c}{ 86.06 \\ $\pm$ 1.72 \\0.00 } & \tabincell{c}{ 85.74 \\ $\pm$ 1.41 \\0.00 } & \tabincell{c}{ 86.33 \\ $\pm$ 1.65 \\0.00 } & \tabincell{c}{ \textbf{87.48} \\ \textbf{$\pm$ 1.41 } \\ \textbf{1.00 }} & \tabincell{c}{ 86.03 \\ $\pm$ 1.54 \\0.00 } \\ \hline
JAFFE-loocv-10-25& \tabincell{c}{ \textbf{0.15} \\ \textbf{$\pm$ 0.28 } \\ \textbf{0.08 }} & \tabincell{c}{ 0.65 \\ $\pm$ 0.48 \\0.00 } & \tabincell{c}{ 0.35 \\ $\pm$ 0.36 \\0.00 } & \tabincell{c}{ 0.32 \\ $\pm$ 0.28 \\0.00 } & \tabincell{c}{ \textbf{0.06} \\ \textbf{$\pm$ 0.23 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.06} \\ \textbf{$\pm$ 0.23 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.09} \\ \textbf{$\pm$ 0.19 } \\ \textbf{0.58 }} \\ \hline
JAFFE-jac-10-25& \tabincell{c}{ \textbf{73.80} \\ \textbf{$\pm$ 7.78 } \\ \textbf{1.00 }} & \tabincell{c}{ 71.59 \\ $\pm$ 8.50 \\0.00 } & \tabincell{c}{ 71.81 \\ $\pm$ 7.45 \\0.00 } & \tabincell{c}{ \textbf{73.49} \\ \textbf{$\pm$ 8.06 } \\ \textbf{0.28 }} & \tabincell{c}{ 71.34 \\ $\pm$ 9.02 \\0.00 } & \tabincell{c}{ 71.86 \\ $\pm$ 9.13 \\0.00 } & \tabincell{c}{ 71.33 \\ $\pm$ 8.89 \\0.00 } \\ \hline
JAFFE-red-10-25& \tabincell{c}{ 80.13 \\ $\pm$ 7.53 \\0.00 } & \tabincell{c}{ \textbf{76.85} \\ \textbf{$\pm$ 12.31 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{73.62} \\ \textbf{$\pm$ 3.63 } \\ \textbf{0.15 }} & \tabincell{c}{ \textbf{73.63} \\ \textbf{$\pm$ 3.64 } \\ \textbf{0.12 }} & \tabincell{c}{ \textbf{73.44} \\ \textbf{$\pm$ 3.98 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{73.44} \\ \textbf{$\pm$ 3.98 } \\ \textbf{1.00 }} & \tabincell{c}{ 84.76 \\ $\pm$ 3.31 \\0.00 } \\ \hline
JAFFE-best-obj-acc-25-31& \tabincell{c}{ \textbf{92.89} \\ \textbf{$\pm$ 2.09 } \\ \textbf{0.15 }} & \tabincell{c}{ 88.93 \\ $\pm$ 3.39 \\0.02 } & \tabincell{c}{ \textbf{93.76} \\ \textbf{$\pm$ 2.81 } \\ \textbf{0.57 }} & \tabincell{c}{ 91.42 \\ $\pm$ 2.81 \\0.04 } & \tabincell{c}{ 92.69 \\ $\pm$ 2.84 \\0.01 } & \tabincell{c}{ \textbf{94.50} \\ \textbf{$\pm$ 2.85 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{94.30} \\ \textbf{$\pm$ 2.40 } \\ \textbf{0.67 }} \\ \hline
JAFFE-best-obj-nmi-sqrt-25-31& \tabincell{c}{ \textbf{92.65} \\ \textbf{$\pm$ 0.91 } \\ \textbf{0.16 }} & \tabincell{c}{ 89.62 \\ $\pm$ 2.00 \\0.01 } & \tabincell{c}{ \textbf{93.56} \\ \textbf{$\pm$ 1.34 } \\ \textbf{0.70 }} & \tabincell{c}{ \textbf{91.84} \\ \textbf{$\pm$ 2.08 } \\ \textbf{0.07 }} & \tabincell{c}{ 93.08 \\ $\pm$ 2.01 \\0.05 } & \tabincell{c}{ \textbf{93.91} \\ \textbf{$\pm$ 2.15 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{93.83} \\ \textbf{$\pm$ 1.60 } \\ \textbf{0.83 }} \\ \hline
JAFFE-mean-acc-25-31& \tabincell{c}{ \textbf{77.40} \\ \textbf{$\pm$ 1.47 } \\ \textbf{0.10 }} & \tabincell{c}{ 73.19 \\ $\pm$ 0.55 \\0.00 } & \tabincell{c}{ 76.51 \\ $\pm$ 0.63 \\0.03 } & \tabincell{c}{ 76.46 \\ $\pm$ 1.94 \\0.02 } & \tabincell{c}{ 77.26 \\ $\pm$ 1.42 \\0.01 } & \tabincell{c}{ \textbf{77.90} \\ \textbf{$\pm$ 1.60 } \\ \textbf{1.00 }} & \tabincell{c}{ 76.24 \\ $\pm$ 0.83 \\0.00 } \\ \hline
JAFFE-mean-nmi-sqrt-25-31& \tabincell{c}{ 85.32 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 82.39 \\ $\pm$ 0.70 \\0.00 } & \tabincell{c}{ 85.51 \\ $\pm$ 0.83 \\0.00 } & \tabincell{c}{ 85.06 \\ $\pm$ 1.31 \\0.00 } & \tabincell{c}{ 86.07 \\ $\pm$ 0.88 \\0.01 } & \tabincell{c}{ \textbf{86.81} \\ \textbf{$\pm$ 1.22 } \\ \textbf{1.00 }} & \tabincell{c}{ 85.33 \\ $\pm$ 1.22 \\0.00 } \\ \hline
JAFFE-loocv-25-31& \tabincell{c}{ 0.27 \\ $\pm$ 0.25 \\0.03 } & \tabincell{c}{ 0.47 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 0.40 \\ $\pm$ 0.18 \\0.00 } & \tabincell{c}{ 0.40 \\ $\pm$ 0.18 \\0.00 } & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.07} \\ \textbf{$\pm$ 0.18 } \\ \textbf{0.36 }} \\ \hline
JAFFE-jac-25-31& \tabincell{c}{ \textbf{82.59} \\ \textbf{$\pm$ 5.71 } \\ \textbf{0.89 }} & \tabincell{c}{ \textbf{81.94} \\ \textbf{$\pm$ 7.48 } \\ \textbf{0.25 }} & \tabincell{c}{ 81.22 \\ $\pm$ 6.77 \\0.00 } & \tabincell{c}{ \textbf{82.65} \\ \textbf{$\pm$ 6.55 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{82.12} \\ \textbf{$\pm$ 7.10 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{82.31} \\ \textbf{$\pm$ 7.18 } \\ \textbf{0.26 }} & \tabincell{c}{ 81.16 \\ $\pm$ 7.16 \\0.03 } \\ \hline
JAFFE-red-25-31& \tabincell{c}{ 87.02 \\ $\pm$ 4.41 \\0.00 } & \tabincell{c}{ 86.84 \\ $\pm$ 7.76 \\0.00 } & \tabincell{c}{ \textbf{77.36} \\ \textbf{$\pm$ 2.89 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{77.36} \\ \textbf{$\pm$ 2.90 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{77.30} \\ \textbf{$\pm$ 2.84 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{77.30} \\ \textbf{$\pm$ 2.84 } \\ \textbf{0.11 }} & \tabincell{c}{ 88.18 \\ $\pm$ 2.49 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/JAFFE_213n_676d_10c_old.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & UDFS & NDFS & SPFS-SFS & RUFS & JELSR & GLSPFS & FSSL\\ \hline

JAFFE-best-obj-acc-1-10& \tabincell{c}{ 84.04 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 71.74 \\ $\pm$ 10.55 \\0.00 } & \tabincell{c}{ 87.18 \\ $\pm$ 5.23 \\0.00 } & \tabincell{c}{ 80.52 \\ $\pm$ 5.45 \\0.00 } & \tabincell{c}{ 90.94 \\ $\pm$ 7.77 \\0.00 } & \tabincell{c}{ 72.63 \\ $\pm$ 10.24 \\0.00 } & \tabincell{c}{ 88.69 \\ $\pm$ 3.57 \\0.00 } & \tabincell{c}{ 93.47 \\ $\pm$ 6.27 \\0.01 } & \tabincell{c}{ 89.48 \\ $\pm$ 3.07 \\0.00 } & \tabincell{c}{ \textbf{96.20} \\ \textbf{$\pm$ 4.45 } \\ \textbf{1.00 }} \\ \hline
JAFFE-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 89.44 \\ $\pm$ 0.00 \\0.01 } & \tabincell{c}{ 78.88 \\ $\pm$ 9.70 \\0.00 } & \tabincell{c}{ 85.94 \\ $\pm$ 6.15 \\0.00 } & \tabincell{c}{ 82.68 \\ $\pm$ 3.19 \\0.00 } & \tabincell{c}{ 89.89 \\ $\pm$ 6.65 \\0.00 } & \tabincell{c}{ 72.42 \\ $\pm$ 9.79 \\0.00 } & \tabincell{c}{ 87.25 \\ $\pm$ 4.30 \\0.00 } & \tabincell{c}{ 92.39 \\ $\pm$ 6.47 \\0.01 } & \tabincell{c}{ 89.23 \\ $\pm$ 3.48 \\0.00 } & \tabincell{c}{ \textbf{95.13} \\ \textbf{$\pm$ 4.99 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-acc-1-10& \tabincell{c}{ 71.57 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 68.07 \\ $\pm$ 8.94 \\0.00 } & \tabincell{c}{ 73.35 \\ $\pm$ 4.34 \\0.00 } & \tabincell{c}{ 70.35 \\ $\pm$ 1.96 \\0.00 } & \tabincell{c}{ 74.47 \\ $\pm$ 2.54 \\0.00 } & \tabincell{c}{ 62.75 \\ $\pm$ 6.90 \\0.00 } & \tabincell{c}{ 75.90 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ 76.19 \\ $\pm$ 1.52 \\0.00 } & \tabincell{c}{ 74.18 \\ $\pm$ 1.51 \\0.00 } & \tabincell{c}{ \textbf{77.31} \\ \textbf{$\pm$ 1.65 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-nmi-sqrt-1-10& \tabincell{c}{ 81.52 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 78.07 \\ $\pm$ 9.19 \\0.00 } & \tabincell{c}{ 81.13 \\ $\pm$ 5.91 \\0.00 } & \tabincell{c}{ 78.16 \\ $\pm$ 1.58 \\0.00 } & \tabincell{c}{ 82.45 \\ $\pm$ 4.63 \\0.00 } & \tabincell{c}{ 68.48 \\ $\pm$ 8.66 \\0.00 } & \tabincell{c}{ 81.98 \\ $\pm$ 3.63 \\0.00 } & \tabincell{c}{ 84.47 \\ $\pm$ 3.37 \\0.00 } & \tabincell{c}{ 82.99 \\ $\pm$ 2.50 \\0.00 } & \tabincell{c}{ \textbf{85.74} \\ \textbf{$\pm$ 3.11 } \\ \textbf{1.00 }} \\ \hline
JAFFE-loocv-1-10& \tabincell{c}{ \textbf{0.94} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.19 }} & \tabincell{c}{ 7.23 \\ $\pm$ 10.12 \\0.04 } & \tabincell{c}{ \textbf{2.35} \\ \textbf{$\pm$ 3.66 } \\ \textbf{0.05 }} & \tabincell{c}{ 1.27 \\ $\pm$ 1.45 \\0.00 } & \tabincell{c}{ 1.13 \\ $\pm$ 1.58 \\0.01 } & \tabincell{c}{ \textbf{5.35} \\ \textbf{$\pm$ 9.35 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{0.70} \\ \textbf{$\pm$ 1.76 } \\ \textbf{0.36 }} & \tabincell{c}{ \textbf{0.61} \\ \textbf{$\pm$ 1.15 } \\ \textbf{0.08 }} & \tabincell{c}{ 0.75 \\ $\pm$ 1.09 \\0.01 } & \tabincell{c}{ \textbf{0.47} \\ \textbf{$\pm$ 1.04 } \\ \textbf{1.00 }} \\ \hline
JAFFE-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 38.43 \\ $\pm$ 9.85 \\0.00 } & \tabincell{c}{ 58.01 \\ $\pm$ 10.27 \\0.00 } & \tabincell{c}{ 49.10 \\ $\pm$ 5.80 \\0.00 } & \tabincell{c}{ 59.73 \\ $\pm$ 11.12 \\0.00 } & \tabincell{c}{ 40.65 \\ $\pm$ 7.92 \\0.00 } & \tabincell{c}{ 59.20 \\ $\pm$ 9.67 \\0.00 } & \tabincell{c}{ 62.85 \\ $\pm$ 9.50 \\0.00 } & \tabincell{c}{ 62.59 \\ $\pm$ 9.76 \\0.00 } & \tabincell{c}{ 59.98 \\ $\pm$ 8.86 \\0.00 } \\ \hline
JAFFE-red-1-10& \tabincell{c}{ 88.77 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 76.54 \\ $\pm$ 10.82 \\0.00 } & \tabincell{c}{ 94.35 \\ $\pm$ 0.97 \\0.00 } & \tabincell{c}{ 74.55 \\ $\pm$ 3.55 \\0.00 } & \tabincell{c}{ 68.79 \\ $\pm$ 3.12 \\0.00 } & \tabincell{c}{ 75.40 \\ $\pm$ 5.26 \\0.00 } & \tabincell{c}{ \textbf{60.15} \\ \textbf{$\pm$ 4.83 } \\ \textbf{1.00 }} & \tabincell{c}{ 66.55 \\ $\pm$ 8.74 \\0.00 } & \tabincell{c}{ 67.73 \\ $\pm$ 3.13 \\0.00 } & \tabincell{c}{ 67.83 \\ $\pm$ 3.14 \\0.00 } \\ \hline
JAFFE-best-obj-acc-11-25& \tabincell{c}{ 84.04 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 79.62 \\ $\pm$ 8.15 \\0.00 } & \tabincell{c}{ 88.76 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ 87.17 \\ $\pm$ 5.57 \\0.00 } & \tabincell{c}{ 95.09 \\ $\pm$ 2.96 \\0.00 } & \tabincell{c}{ 81.06 \\ $\pm$ 6.73 \\0.00 } & \tabincell{c}{ 92.61 \\ $\pm$ 2.93 \\0.00 } & \tabincell{c}{ 96.49 \\ $\pm$ 2.61 \\0.00 } & \tabincell{c}{ 92.83 \\ $\pm$ 2.77 \\0.00 } & \tabincell{c}{ \textbf{97.93} \\ \textbf{$\pm$ 1.42 } \\ \textbf{1.00 }} \\ \hline
JAFFE-best-obj-nmi-sqrt-11-25& \tabincell{c}{ 89.44 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 85.13 \\ $\pm$ 5.03 \\0.00 } & \tabincell{c}{ 88.50 \\ $\pm$ 2.78 \\0.00 } & \tabincell{c}{ 87.64 \\ $\pm$ 4.00 \\0.00 } & \tabincell{c}{ 93.79 \\ $\pm$ 3.45 \\0.00 } & \tabincell{c}{ 81.95 \\ $\pm$ 7.53 \\0.00 } & \tabincell{c}{ 91.46 \\ $\pm$ 3.28 \\0.00 } & \tabincell{c}{ 95.53 \\ $\pm$ 2.55 \\0.00 } & \tabincell{c}{ 92.28 \\ $\pm$ 2.50 \\0.00 } & \tabincell{c}{ \textbf{97.21} \\ \textbf{$\pm$ 1.90 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-acc-11-25& \tabincell{c}{ 71.57 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 72.09 \\ $\pm$ 4.81 \\0.00 } & \tabincell{c}{ 73.78 \\ $\pm$ 0.91 \\0.00 } & \tabincell{c}{ 72.47 \\ $\pm$ 1.84 \\0.00 } & \tabincell{c}{ 75.37 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ 69.08 \\ $\pm$ 5.01 \\0.00 } & \tabincell{c}{ 76.96 \\ $\pm$ 0.95 \\0.00 } & \tabincell{c}{ 77.37 \\ $\pm$ 0.92 \\0.01 } & \tabincell{c}{ 74.57 \\ $\pm$ 0.50 \\0.00 } & \tabincell{c}{ \textbf{77.96} \\ \textbf{$\pm$ 0.60 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-nmi-sqrt-11-25& \tabincell{c}{ 81.52 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 82.40 \\ $\pm$ 3.94 \\0.00 } & \tabincell{c}{ 82.35 \\ $\pm$ 1.63 \\0.00 } & \tabincell{c}{ 81.06 \\ $\pm$ 2.22 \\0.00 } & \tabincell{c}{ 84.56 \\ $\pm$ 1.93 \\0.00 } & \tabincell{c}{ 77.17 \\ $\pm$ 6.49 \\0.00 } & \tabincell{c}{ 84.35 \\ $\pm$ 2.03 \\0.00 } & \tabincell{c}{ 85.75 \\ $\pm$ 1.49 \\0.00 } & \tabincell{c}{ 83.45 \\ $\pm$ 0.53 \\0.00 } & \tabincell{c}{ \textbf{86.80} \\ \textbf{$\pm$ 1.27 } \\ \textbf{1.00 }} \\ \hline
JAFFE-loocv-11-25& \tabincell{c}{ 0.94 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 2.44 \\ $\pm$ 3.58 \\0.02 } & \tabincell{c}{ 1.00 \\ $\pm$ 0.39 \\0.00 } & \tabincell{c}{ 0.59 \\ $\pm$ 0.38 \\0.00 } & \tabincell{c}{ 0.31 \\ $\pm$ 0.61 \\0.03 } & \tabincell{c}{ 1.41 \\ $\pm$ 1.80 \\0.01 } & \tabincell{c}{ \textbf{0.13} \\ \textbf{$\pm$ 0.21 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{0.16} \\ \textbf{$\pm$ 0.29 } \\ \textbf{0.08 }} & \tabincell{c}{ 0.44 \\ $\pm$ 0.21 \\0.00 } & \tabincell{c}{ \textbf{0.06} \\ \textbf{$\pm$ 0.24 } \\ \textbf{1.00 }} \\ \hline
JAFFE-jac-11-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 46.24 \\ $\pm$ 6.47 \\0.00 } & \tabincell{c}{ 67.32 \\ $\pm$ 6.43 \\0.00 } & \tabincell{c}{ 64.81 \\ $\pm$ 11.46 \\0.00 } & \tabincell{c}{ 72.79 \\ $\pm$ 10.00 \\0.00 } & \tabincell{c}{ 52.16 \\ $\pm$ 8.27 \\0.00 } & \tabincell{c}{ 72.66 \\ $\pm$ 10.01 \\0.00 } & \tabincell{c}{ 73.85 \\ $\pm$ 8.24 \\0.00 } & \tabincell{c}{ 74.59 \\ $\pm$ 8.94 \\0.00 } & \tabincell{c}{ 71.99 \\ $\pm$ 9.28 \\0.00 } \\ \hline
JAFFE-red-11-25& \tabincell{c}{ 88.77 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 79.56 \\ $\pm$ 4.66 \\0.00 } & \tabincell{c}{ 92.22 \\ $\pm$ 1.68 \\0.00 } & \tabincell{c}{ 81.90 \\ $\pm$ 5.15 \\0.00 } & \tabincell{c}{ \textbf{73.84} \\ \textbf{$\pm$ 3.63 } \\ \textbf{0.08 }} & \tabincell{c}{ 84.54 \\ $\pm$ 6.48 \\0.00 } & \tabincell{c}{ \textbf{71.27} \\ \textbf{$\pm$ 8.58 } \\ \textbf{1.00 }} & \tabincell{c}{ 79.04 \\ $\pm$ 9.62 \\0.00 } & \tabincell{c}{ \textbf{73.04} \\ \textbf{$\pm$ 3.70 } \\ \textbf{0.21 }} & \tabincell{c}{ \textbf{73.53} \\ \textbf{$\pm$ 4.09 } \\ \textbf{0.09 }} \\ \hline
JAFFE-best-obj-acc-26-31& \tabincell{c}{ 84.04 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 86.23 \\ $\pm$ 5.45 \\0.00 } & \tabincell{c}{ 89.05 \\ $\pm$ 3.01 \\0.00 } & \tabincell{c}{ 90.06 \\ $\pm$ 1.05 \\0.00 } & \tabincell{c}{ 96.24 \\ $\pm$ 0.51 \\0.00 } & \tabincell{c}{ 84.51 \\ $\pm$ 2.20 \\0.00 } & \tabincell{c}{ 93.27 \\ $\pm$ 2.53 \\0.00 } & \tabincell{c}{ \textbf{97.34} \\ \textbf{$\pm$ 1.10 } \\ \textbf{0.12 }} & \tabincell{c}{ 94.52 \\ $\pm$ 2.15 \\0.01 } & \tabincell{c}{ \textbf{98.12} \\ \textbf{$\pm$ 0.30 } \\ \textbf{1.00 }} \\ \hline
JAFFE-best-obj-nmi-sqrt-26-31& \tabincell{c}{ 89.44 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 88.58 \\ $\pm$ 2.84 \\0.00 } & \tabincell{c}{ 89.42 \\ $\pm$ 1.61 \\0.00 } & \tabincell{c}{ 89.44 \\ $\pm$ 1.35 \\0.00 } & \tabincell{c}{ 95.38 \\ $\pm$ 0.87 \\0.01 } & \tabincell{c}{ 86.48 \\ $\pm$ 3.08 \\0.00 } & \tabincell{c}{ 93.03 \\ $\pm$ 1.75 \\0.00 } & \tabincell{c}{ \textbf{96.64} \\ \textbf{$\pm$ 1.38 } \\ \textbf{0.21 }} & \tabincell{c}{ 93.73 \\ $\pm$ 1.77 \\0.00 } & \tabincell{c}{ \textbf{97.43} \\ \textbf{$\pm$ 0.40 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-acc-26-31& \tabincell{c}{ 71.57 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 73.50 \\ $\pm$ 0.51 \\0.00 } & \tabincell{c}{ 72.48 \\ $\pm$ 1.97 \\0.00 } & \tabincell{c}{ 72.54 \\ $\pm$ 0.66 \\0.00 } & \tabincell{c}{ 74.95 \\ $\pm$ 0.87 \\0.00 } & \tabincell{c}{ 71.68 \\ $\pm$ 2.33 \\0.00 } & \tabincell{c}{ 76.44 \\ $\pm$ 1.04 \\0.03 } & \tabincell{c}{ 76.65 \\ $\pm$ 1.02 \\0.03 } & \tabincell{c}{ 74.38 \\ $\pm$ 0.53 \\0.00 } & \tabincell{c}{ \textbf{77.58} \\ \textbf{$\pm$ 0.82 } \\ \textbf{1.00 }} \\ \hline
JAFFE-mean-nmi-sqrt-26-31& \tabincell{c}{ 81.52 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 83.39 \\ $\pm$ 0.33 \\0.00 } & \tabincell{c}{ 81.57 \\ $\pm$ 1.67 \\0.00 } & \tabincell{c}{ 81.63 \\ $\pm$ 0.80 \\0.00 } & \tabincell{c}{ 84.31 \\ $\pm$ 0.97 \\0.00 } & \tabincell{c}{ 80.73 \\ $\pm$ 3.09 \\0.02 } & \tabincell{c}{ 84.62 \\ $\pm$ 0.85 \\0.00 } & \tabincell{c}{ 84.97 \\ $\pm$ 1.32 \\0.01 } & \tabincell{c}{ 83.22 \\ $\pm$ 0.61 \\0.00 } & \tabincell{c}{ \textbf{86.42} \\ \textbf{$\pm$ 0.97 } \\ \textbf{1.00 }} \\ \hline
JAFFE-loocv-26-31& \tabincell{c}{ 0.94 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 0.94 \\ $\pm$ 0.51 \\0.01 } & \tabincell{c}{ 0.94 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 0.47 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{0.23} \\ \textbf{$\pm$ 0.26 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{0.70} \\ \textbf{$\pm$ 0.83 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{0.23} \\ \textbf{$\pm$ 0.26 } \\ \textbf{0.08 }} & \tabincell{c}{ 0.39 \\ $\pm$ 0.35 \\0.04 } & \tabincell{c}{ 0.39 \\ $\pm$ 0.19 \\0.00 } & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} \\ \hline
JAFFE-jac-26-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 56.18 \\ $\pm$ 8.52 \\0.00 } & \tabincell{c}{ 75.81 \\ $\pm$ 7.17 \\0.00 } & \tabincell{c}{ 77.24 \\ $\pm$ 11.63 \\0.00 } & \tabincell{c}{ 82.45 \\ $\pm$ 5.91 \\0.00 } & \tabincell{c}{ 63.95 \\ $\pm$ 10.96 \\0.00 } & \tabincell{c}{ 82.40 \\ $\pm$ 7.47 \\0.00 } & \tabincell{c}{ 82.59 \\ $\pm$ 6.60 \\0.00 } & \tabincell{c}{ 83.16 \\ $\pm$ 6.72 \\0.00 } & \tabincell{c}{ 82.12 \\ $\pm$ 7.56 \\0.00 } \\ \hline
JAFFE-red-26-31& \tabincell{c}{ 88.77 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 81.81 \\ $\pm$ 1.13 \\0.01 } & \tabincell{c}{ 89.85 \\ $\pm$ 1.88 \\0.00 } & \tabincell{c}{ 87.03 \\ $\pm$ 4.32 \\0.00 } & \tabincell{c}{ \textbf{77.44} \\ \textbf{$\pm$ 3.12 } \\ \textbf{0.13 }} & \tabincell{c}{ 91.27 \\ $\pm$ 5.49 \\0.00 } & \tabincell{c}{ \textbf{79.60} \\ \textbf{$\pm$ 7.09 } \\ \textbf{0.21 }} & \tabincell{c}{ 86.70 \\ $\pm$ 5.29 \\0.00 } & \tabincell{c}{ \textbf{77.13} \\ \textbf{$\pm$ 3.28 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{77.45} \\ \textbf{$\pm$ 3.12 } \\ \textbf{0.13 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/Leukemia_38n_1999d_2c.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c| }
\toprule
Data Sets & MCFS & NDFS & RUFS & JELSR & GLSPFS & FSSL\\ \hline

Leuke-best-obj-acc-1-10& \tabincell{c}{ 50.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 72.37 \\ $\pm$ 2.24 \\0.00 } & \tabincell{c}{ \textbf{95.26} \\ \textbf{$\pm$ 3.23 } \\ \textbf{1.00 }} & \tabincell{c}{ 50.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 78.42 \\ $\pm$ 18.97 \\0.03 } & \tabincell{c}{ 59.47 \\ $\pm$ 2.54 \\0.00 } \\ \hline
Leuke-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 14.89 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 9.87 \\ $\pm$ 4.08 \\0.00 } & \tabincell{c}{ \textbf{74.68} \\ \textbf{$\pm$ 13.80 } \\ \textbf{1.00 }} & \tabincell{c}{ 14.89 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 44.62 \\ $\pm$ 27.14 \\0.02 } & \tabincell{c}{ 14.89 \\ $\pm$ 0.00 \\0.00 } \\ \hline
Leuke-mean-acc-1-10& \tabincell{c}{ 70.05 \\ $\pm$ 2.02 \\0.00 } & \tabincell{c}{ 68.33 \\ $\pm$ 1.86 \\0.00 } & \tabincell{c}{ \textbf{85.04} \\ \textbf{$\pm$ 2.78 } \\ \textbf{1.00 }} & \tabincell{c}{ 64.24 \\ $\pm$ 8.38 \\0.00 } & \tabincell{c}{ 76.17 \\ $\pm$ 4.59 \\0.00 } & \tabincell{c}{ 65.30 \\ $\pm$ 3.73 \\0.00 } \\ \hline
Leuke-mean-nmi-sqrt-1-10& \tabincell{c}{ 35.15 \\ $\pm$ 3.45 \\0.01 } & \tabincell{c}{ 7.07 \\ $\pm$ 1.42 \\0.00 } & \tabincell{c}{ \textbf{45.11} \\ \textbf{$\pm$ 7.17 } \\ \textbf{1.00 }} & \tabincell{c}{ 23.96 \\ $\pm$ 6.78 \\0.00 } & \tabincell{c}{ \textbf{40.86} \\ \textbf{$\pm$ 5.50 } \\ \textbf{0.10 }} & \tabincell{c}{ 24.05 \\ $\pm$ 4.84 \\0.00 } \\ \hline
Leuke-loocv-1-10& \tabincell{c}{ 6.05 \\ $\pm$ 3.05 \\0.00 } & \tabincell{c}{ 23.95 \\ $\pm$ 5.47 \\0.00 } & \tabincell{c}{ \textbf{1.32} \\ \textbf{$\pm$ 1.39 } \\ \textbf{1.00 }} & \tabincell{c}{ 12.11 \\ $\pm$ 5.58 \\0.00 } & \tabincell{c}{ \textbf{2.11} \\ \textbf{$\pm$ 3.46 } \\ \textbf{0.39 }} & \tabincell{c}{ 10.26 \\ $\pm$ 4.38 \\0.00 } \\ \hline
Leuke-jac-1-10& \tabincell{c}{ 48.29 \\ $\pm$ 9.64 \\0.00 } & \tabincell{c}{ 16.68 \\ $\pm$ 3.23 \\0.00 } & \tabincell{c}{ \textbf{51.76} \\ \textbf{$\pm$ 8.99 } \\ \textbf{0.07 }} & \tabincell{c}{ 38.62 \\ $\pm$ 11.91 \\0.00 } & \tabincell{c}{ \textbf{53.62} \\ \textbf{$\pm$ 11.32 } \\ \textbf{1.00 }} & \tabincell{c}{ 49.18 \\ $\pm$ 11.57 \\0.00 } \\ \hline
Leuke-red-1-10& \tabincell{c}{ 96.28 \\ $\pm$ 1.50 \\0.00 } & \tabincell{c}{ 97.88 \\ $\pm$ 1.47 \\0.00 } & \tabincell{c}{ \textbf{80.09} \\ \textbf{$\pm$ 11.79 } \\ \textbf{1.00 }} & \tabincell{c}{ 94.84 \\ $\pm$ 5.78 \\0.00 } & \tabincell{c}{ 94.85 \\ $\pm$ 6.17 \\0.00 } & \tabincell{c}{ 87.90 \\ $\pm$ 4.58 \\0.01 } \\ \hline
Leuke-best-obj-acc-10-25& \tabincell{c}{ 50.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 73.36 \\ $\pm$ 1.32 \\0.00 } & \tabincell{c}{ \textbf{91.61} \\ \textbf{$\pm$ 3.99 } \\ \textbf{1.00 }} & \tabincell{c}{ 50.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 61.51 \\ $\pm$ 16.58 \\0.00 } & \tabincell{c}{ 54.61 \\ $\pm$ 3.90 \\0.00 } \\ \hline
Leuke-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 14.89 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 13.25 \\ $\pm$ 2.90 \\0.00 } & \tabincell{c}{ \textbf{60.78} \\ \textbf{$\pm$ 15.21 } \\ \textbf{1.00 }} & \tabincell{c}{ 14.89 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 25.62 \\ $\pm$ 23.38 \\0.00 } & \tabincell{c}{ 14.89 \\ $\pm$ 0.00 \\0.00 } \\ \hline
Leuke-mean-acc-10-25& \tabincell{c}{ 71.34 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 69.26 \\ $\pm$ 1.90 \\0.00 } & \tabincell{c}{ \textbf{79.77} \\ \textbf{$\pm$ 4.05 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.87 \\ $\pm$ 5.16 \\0.00 } & \tabincell{c}{ 73.72 \\ $\pm$ 3.09 \\0.00 } & \tabincell{c}{ 69.79 \\ $\pm$ 3.30 \\0.00 } \\ \hline
Leuke-mean-nmi-sqrt-10-25& \tabincell{c}{ 34.96 \\ $\pm$ 3.55 \\0.02 } & \tabincell{c}{ 9.81 \\ $\pm$ 2.52 \\0.00 } & \tabincell{c}{ \textbf{39.56} \\ \textbf{$\pm$ 6.03 } \\ \textbf{1.00 }} & \tabincell{c}{ 25.84 \\ $\pm$ 3.55 \\0.00 } & \tabincell{c}{ 33.42 \\ $\pm$ 5.77 \\0.00 } & \tabincell{c}{ 27.94 \\ $\pm$ 4.61 \\0.00 } \\ \hline
Leuke-loocv-10-25& \tabincell{c}{ 6.25 \\ $\pm$ 2.52 \\0.00 } & \tabincell{c}{ 20.23 \\ $\pm$ 5.15 \\0.00 } & \tabincell{c}{ \textbf{0.49} \\ \textbf{$\pm$ 1.06 } \\ \textbf{1.00 }} & \tabincell{c}{ 8.55 \\ $\pm$ 4.13 \\0.00 } & \tabincell{c}{ 3.29 \\ $\pm$ 2.45 \\0.00 } & \tabincell{c}{ 6.41 \\ $\pm$ 1.91 \\0.00 } \\ \hline
Leuke-jac-10-25& \tabincell{c}{ 66.20 \\ $\pm$ 13.94 \\0.00 } & \tabincell{c}{ 22.01 \\ $\pm$ 4.21 \\0.00 } & \tabincell{c}{ 67.79 \\ $\pm$ 11.72 \\0.00 } & \tabincell{c}{ 57.16 \\ $\pm$ 14.30 \\0.00 } & \tabincell{c}{ \textbf{70.33} \\ \textbf{$\pm$ 12.75 } \\ \textbf{1.00 }} & \tabincell{c}{ 67.40 \\ $\pm$ 12.95 \\0.00 } \\ \hline
Leuke-red-10-25& \tabincell{c}{ 96.10 \\ $\pm$ 0.55 \\0.01 } & \tabincell{c}{ 97.80 \\ $\pm$ 0.55 \\0.00 } & \tabincell{c}{ \textbf{89.73} \\ \textbf{$\pm$ 7.89 } \\ \textbf{1.00 }} & \tabincell{c}{ 96.42 \\ $\pm$ 1.59 \\0.00 } & \tabincell{c}{ 96.30 \\ $\pm$ 0.95 \\0.00 } & \tabincell{c}{ 92.45 \\ $\pm$ 3.24 \\0.05 } \\ \hline
Leuke-best-obj-acc-25-31& \tabincell{c}{ 50.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 77.07 \\ $\pm$ 6.75 \\0.04 } & \tabincell{c}{ \textbf{87.22} \\ \textbf{$\pm$ 4.91 } \\ \textbf{1.00 }} & \tabincell{c}{ 50.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 54.89 \\ $\pm$ 0.99 \\0.00 } & \tabincell{c}{ 50.75 \\ $\pm$ 1.99 \\0.00 } \\ \hline
Leuke-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 14.89 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 19.20 \\ $\pm$ 16.66 \\0.03 } & \tabincell{c}{ \textbf{47.28} \\ \textbf{$\pm$ 15.29 } \\ \textbf{1.00 }} & \tabincell{c}{ 14.89 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 14.89 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 14.89 \\ $\pm$ 0.00 \\0.00 } \\ \hline
Leuke-mean-acc-25-31& \tabincell{c}{ 72.12 \\ $\pm$ 1.08 \\0.00 } & \tabincell{c}{ 69.49 \\ $\pm$ 0.92 \\0.00 } & \tabincell{c}{ \textbf{80.21} \\ \textbf{$\pm$ 2.29 } \\ \textbf{1.00 }} & \tabincell{c}{ 70.83 \\ $\pm$ 1.21 \\0.00 } & \tabincell{c}{ 72.95 \\ $\pm$ 0.76 \\0.00 } & \tabincell{c}{ 72.61 \\ $\pm$ 1.92 \\0.00 } \\ \hline
Leuke-mean-nmi-sqrt-25-31& \tabincell{c}{ 31.60 \\ $\pm$ 4.21 \\0.01 } & \tabincell{c}{ 14.11 \\ $\pm$ 3.74 \\0.00 } & \tabincell{c}{ \textbf{41.61} \\ \textbf{$\pm$ 4.23 } \\ \textbf{1.00 }} & \tabincell{c}{ 25.74 \\ $\pm$ 2.23 \\0.00 } & \tabincell{c}{ 30.04 \\ $\pm$ 2.20 \\0.00 } & \tabincell{c}{ 30.26 \\ $\pm$ 4.39 \\0.00 } \\ \hline
Leuke-loocv-25-31& \tabincell{c}{ 4.89 \\ $\pm$ 0.99 \\0.00 } & \tabincell{c}{ 15.41 \\ $\pm$ 2.81 \\0.00 } & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 6.39 \\ $\pm$ 2.98 \\0.00 } & \tabincell{c}{ 4.51 \\ $\pm$ 1.99 \\0.00 } & \tabincell{c}{ 5.64 \\ $\pm$ 0.99 \\0.00 } \\ \hline
Leuke-jac-25-31& \tabincell{c}{ \textbf{79.82} \\ \textbf{$\pm$ 11.30 } \\ \textbf{0.07 }} & \tabincell{c}{ 26.66 \\ $\pm$ 4.00 \\0.00 } & \tabincell{c}{ 79.37 \\ $\pm$ 8.61 \\0.00 } & \tabincell{c}{ 71.47 \\ $\pm$ 9.03 \\0.00 } & \tabincell{c}{ \textbf{82.82} \\ \textbf{$\pm$ 8.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{81.25} \\ \textbf{$\pm$ 9.39 } \\ \textbf{0.08 }} \\ \hline
Leuke-red-25-31& \tabincell{c}{ 96.12 \\ $\pm$ 0.15 \\0.00 } & \tabincell{c}{ 97.37 \\ $\pm$ 0.41 \\0.00 } & \tabincell{c}{ \textbf{93.46} \\ \textbf{$\pm$ 1.31 } \\ \textbf{1.00 }} & \tabincell{c}{ 96.55 \\ $\pm$ 0.56 \\0.00 } & \tabincell{c}{ 95.73 \\ $\pm$ 0.54 \\0.02 } & \tabincell{c}{ \textbf{94.22} \\ \textbf{$\pm$ 0.76 } \\ \textbf{0.06 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/Lung_203n_3312d_5c.tex <==
\begin{table*}
\caption{Lung-203n-3312d-5call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR-lpp & GLSPFS & FSSL-11-11-5\\ \hline

Lung--best-obj-acc-1-10& \tabincell{c}{ 54.19 \\ $\pm$ 7.10 \\0.00 } & \tabincell{c}{ 77.14 \\ $\pm$ 8.30 \\0.00 } & \tabincell{c}{ 67.88 \\ $\pm$ 7.17 \\0.00 } & \tabincell{c}{ 65.96 \\ $\pm$ 4.64 \\0.00 } & \tabincell{c}{ 43.99 \\ $\pm$ 4.60 \\0.00 } & \tabincell{c}{ 75.91 \\ $\pm$ 4.08 \\0.00 } & \tabincell{c}{ 79.85 \\ $\pm$ 5.02 \\0.00 } & \tabincell{c}{ 81.77 \\ $\pm$ 3.57 \\0.00 } & \tabincell{c}{ 81.38 \\ $\pm$ 6.60 \\0.00 } & \tabincell{c}{ \textbf{87.49} \\ \textbf{$\pm$ 2.52 } \\ \textbf{1.00 }} \\ \hline
Lung--best-obj-nmi-sqrt-1-10& \tabincell{c}{ 46.05 \\ $\pm$ 7.02 \\0.00 } & \tabincell{c}{ 59.03 \\ $\pm$ 4.83 \\0.00 } & \tabincell{c}{ 57.27 \\ $\pm$ 7.46 \\0.00 } & \tabincell{c}{ 53.65 \\ $\pm$ 6.13 \\0.00 } & \tabincell{c}{ 23.81 \\ $\pm$ 2.04 \\0.00 } & \tabincell{c}{ 60.52 \\ $\pm$ 1.76 \\0.00 } & \tabincell{c}{ 63.66 \\ $\pm$ 3.07 \\0.00 } & \tabincell{c}{ 62.35 \\ $\pm$ 4.33 \\0.00 } & \tabincell{c}{ 65.10 \\ $\pm$ 4.19 \\0.00 } & \tabincell{c}{ \textbf{68.52} \\ \textbf{$\pm$ 3.15 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-acc-1-10& \tabincell{c}{ 53.70 \\ $\pm$ 4.71 \\0.00 } & \tabincell{c}{ 72.08 \\ $\pm$ 3.26 \\0.00 } & \tabincell{c}{ 63.38 \\ $\pm$ 5.06 \\0.00 } & \tabincell{c}{ 60.69 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ 44.23 \\ $\pm$ 2.23 \\0.00 } & \tabincell{c}{ 69.57 \\ $\pm$ 1.90 \\0.00 } & \tabincell{c}{ 74.70 \\ $\pm$ 2.07 \\0.00 } & \tabincell{c}{ 73.80 \\ $\pm$ 3.15 \\0.00 } & \tabincell{c}{ \textbf{76.72} \\ \textbf{$\pm$ 4.46 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{80.21} \\ \textbf{$\pm$ 1.44 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-nmi-sqrt-1-10& \tabincell{c}{ 45.01 \\ $\pm$ 5.01 \\0.00 } & \tabincell{c}{ 54.49 \\ $\pm$ 2.72 \\0.00 } & \tabincell{c}{ 53.17 \\ $\pm$ 5.74 \\0.00 } & \tabincell{c}{ 48.12 \\ $\pm$ 4.17 \\0.00 } & \tabincell{c}{ 23.98 \\ $\pm$ 2.08 \\0.00 } & \tabincell{c}{ 58.32 \\ $\pm$ 2.58 \\0.00 } & \tabincell{c}{ 62.77 \\ $\pm$ 1.80 \\0.00 } & \tabincell{c}{ 59.42 \\ $\pm$ 4.39 \\0.00 } & \tabincell{c}{ 61.15 \\ $\pm$ 4.70 \\0.02 } & \tabincell{c}{ \textbf{64.52} \\ \textbf{$\pm$ 1.81 } \\ \textbf{1.00 }} \\ \hline
Lung--loocv-1-10& \tabincell{c}{ 13.99 \\ $\pm$ 7.37 \\0.00 } & \tabincell{c}{ 7.59 \\ $\pm$ 2.88 \\0.00 } & \tabincell{c}{ 10.25 \\ $\pm$ 5.02 \\0.00 } & \tabincell{c}{ 10.25 \\ $\pm$ 4.01 \\0.00 } & \tabincell{c}{ 23.94 \\ $\pm$ 3.56 \\0.00 } & \tabincell{c}{ 8.08 \\ $\pm$ 1.79 \\0.00 } & \tabincell{c}{ 7.39 \\ $\pm$ 1.72 \\0.00 } & \tabincell{c}{ 6.95 \\ $\pm$ 2.27 \\0.00 } & \tabincell{c}{ 7.44 \\ $\pm$ 2.91 \\0.00 } & \tabincell{c}{ \textbf{5.07} \\ \textbf{$\pm$ 1.72 } \\ \textbf{1.00 }} \\ \hline
Lung--jac-1-10& \tabincell{c}{ 16.62 \\ $\pm$ 5.29 \\0.00 } & \tabincell{c}{ 22.76 \\ $\pm$ 6.38 \\0.00 } & \tabincell{c}{ 21.63 \\ $\pm$ 6.08 \\0.00 } & \tabincell{c}{ 21.61 \\ $\pm$ 5.99 \\0.00 } & \tabincell{c}{ 11.28 \\ $\pm$ 1.72 \\0.00 } & \tabincell{c}{ 21.69 \\ $\pm$ 6.09 \\0.00 } & \tabincell{c}{ 24.73 \\ $\pm$ 6.37 \\0.00 } & \tabincell{c}{ \textbf{26.37} \\ \textbf{$\pm$ 5.22 } \\ \textbf{0.77 }} & \tabincell{c}{ \textbf{26.53} \\ \textbf{$\pm$ 6.56 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{26.12} \\ \textbf{$\pm$ 5.31 } \\ \textbf{0.44 }} \\ \hline
Lung--red-1-10& \tabincell{c}{ 79.08 \\ $\pm$ 8.19 \\0.00 } & \tabincell{c}{ 94.96 \\ $\pm$ 4.02 \\0.00 } & \tabincell{c}{ 95.69 \\ $\pm$ 2.20 \\0.00 } & \tabincell{c}{ 78.14 \\ $\pm$ 4.29 \\0.00 } & \tabincell{c}{ 95.89 \\ $\pm$ 0.63 \\0.00 } & \tabincell{c}{ 94.11 \\ $\pm$ 0.94 \\0.00 } & \tabincell{c}{ 75.29 \\ $\pm$ 11.07 \\0.00 } & \tabincell{c}{ 90.89 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ \textbf{65.03} \\ \textbf{$\pm$ 6.20 } \\ \textbf{0.65 }} & \tabincell{c}{ \textbf{64.63} \\ \textbf{$\pm$ 8.05 } \\ \textbf{1.00 }} \\ \hline
Lung--best-obj-acc-10-25& \tabincell{c}{ 62.28 \\ $\pm$ 8.37 \\0.00 } & \tabincell{c}{ 74.66 \\ $\pm$ 5.81 \\0.00 } & \tabincell{c}{ 76.14 \\ $\pm$ 5.33 \\0.00 } & \tabincell{c}{ 74.14 \\ $\pm$ 7.12 \\0.00 } & \tabincell{c}{ 52.68 \\ $\pm$ 6.85 \\0.00 } & \tabincell{c}{ 77.12 \\ $\pm$ 4.26 \\0.00 } & \tabincell{c}{ 81.25 \\ $\pm$ 3.10 \\0.00 } & \tabincell{c}{ 84.30 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ 83.44 \\ $\pm$ 2.92 \\0.00 } & \tabincell{c}{ \textbf{88.70} \\ \textbf{$\pm$ 0.87 } \\ \textbf{1.00 }} \\ \hline
Lung--best-obj-nmi-sqrt-10-25& \tabincell{c}{ 53.42 \\ $\pm$ 6.39 \\0.00 } & \tabincell{c}{ 59.93 \\ $\pm$ 3.37 \\0.00 } & \tabincell{c}{ 62.69 \\ $\pm$ 3.17 \\0.00 } & \tabincell{c}{ 60.32 \\ $\pm$ 5.97 \\0.00 } & \tabincell{c}{ 28.28 \\ $\pm$ 4.38 \\0.00 } & \tabincell{c}{ 62.42 \\ $\pm$ 1.79 \\0.00 } & \tabincell{c}{ 65.74 \\ $\pm$ 2.38 \\0.00 } & \tabincell{c}{ 65.86 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ 66.21 \\ $\pm$ 2.06 \\0.00 } & \tabincell{c}{ \textbf{70.74} \\ \textbf{$\pm$ 1.88 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-acc-10-25& \tabincell{c}{ 58.97 \\ $\pm$ 5.24 \\0.00 } & \tabincell{c}{ 70.42 \\ $\pm$ 3.41 \\0.00 } & \tabincell{c}{ 71.58 \\ $\pm$ 5.85 \\0.00 } & \tabincell{c}{ 65.46 \\ $\pm$ 3.88 \\0.00 } & \tabincell{c}{ 47.75 \\ $\pm$ 3.50 \\0.00 } & \tabincell{c}{ 73.49 \\ $\pm$ 3.43 \\0.00 } & \tabincell{c}{ 77.35 \\ $\pm$ 2.62 \\0.00 } & \tabincell{c}{ 77.86 \\ $\pm$ 3.12 \\0.00 } & \tabincell{c}{ 77.83 \\ $\pm$ 2.70 \\0.00 } & \tabincell{c}{ \textbf{81.93} \\ \textbf{$\pm$ 1.63 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-nmi-sqrt-10-25& \tabincell{c}{ 50.14 \\ $\pm$ 4.13 \\0.00 } & \tabincell{c}{ 55.68 \\ $\pm$ 2.31 \\0.00 } & \tabincell{c}{ 60.12 \\ $\pm$ 4.65 \\0.00 } & \tabincell{c}{ 54.88 \\ $\pm$ 4.21 \\0.00 } & \tabincell{c}{ 25.97 \\ $\pm$ 2.98 \\0.00 } & \tabincell{c}{ 61.75 \\ $\pm$ 3.32 \\0.00 } & \tabincell{c}{ 65.47 \\ $\pm$ 1.87 \\0.00 } & \tabincell{c}{ 63.54 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ 63.50 \\ $\pm$ 2.99 \\0.00 } & \tabincell{c}{ \textbf{66.78} \\ \textbf{$\pm$ 1.72 } \\ \textbf{1.00 }} \\ \hline
Lung--loocv-10-25& \tabincell{c}{ 9.45 \\ $\pm$ 3.54 \\0.00 } & \tabincell{c}{ 6.68 \\ $\pm$ 0.88 \\0.00 } & \tabincell{c}{ 6.80 \\ $\pm$ 2.05 \\0.00 } & \tabincell{c}{ 6.43 \\ $\pm$ 2.82 \\0.01 } & \tabincell{c}{ 22.14 \\ $\pm$ 3.04 \\0.00 } & \tabincell{c}{ 6.83 \\ $\pm$ 1.38 \\0.00 } & \tabincell{c}{ 6.22 \\ $\pm$ 1.09 \\0.00 } & \tabincell{c}{ 6.13 \\ $\pm$ 0.36 \\0.00 } & \tabincell{c}{ 5.76 \\ $\pm$ 1.33 \\0.00 } & \tabincell{c}{ \textbf{4.25} \\ \textbf{$\pm$ 0.40 } \\ \textbf{1.00 }} \\ \hline
Lung--jac-10-25& \tabincell{c}{ 26.11 \\ $\pm$ 7.65 \\0.00 } & \tabincell{c}{ 32.99 \\ $\pm$ 7.78 \\0.00 } & \tabincell{c}{ 33.22 \\ $\pm$ 9.00 \\0.00 } & \tabincell{c}{ 33.02 \\ $\pm$ 8.64 \\0.00 } & \tabincell{c}{ 15.35 \\ $\pm$ 3.88 \\0.00 } & \tabincell{c}{ 33.46 \\ $\pm$ 8.93 \\0.00 } & \tabincell{c}{ 34.93 \\ $\pm$ 7.79 \\0.00 } & \tabincell{c}{ 35.54 \\ $\pm$ 6.68 \\0.00 } & \tabincell{c}{ \textbf{37.28} \\ \textbf{$\pm$ 7.92 } \\ \textbf{1.00 }} & \tabincell{c}{ 35.97 \\ $\pm$ 7.20 \\0.00 } \\ \hline
Lung--red-10-25& \tabincell{c}{ 87.97 \\ $\pm$ 8.65 \\0.00 } & \tabincell{c}{ 96.81 \\ $\pm$ 1.48 \\0.00 } & \tabincell{c}{ 97.51 \\ $\pm$ 0.90 \\0.00 } & \tabincell{c}{ 85.92 \\ $\pm$ 6.10 \\0.00 } & \tabincell{c}{ 96.05 \\ $\pm$ 0.77 \\0.00 } & \tabincell{c}{ 92.26 \\ $\pm$ 1.47 \\0.00 } & \tabincell{c}{ 86.62 \\ $\pm$ 8.85 \\0.00 } & \tabincell{c}{ 94.54 \\ $\pm$ 2.59 \\0.00 } & \tabincell{c}{ \textbf{72.77} \\ \textbf{$\pm$ 6.24 } \\ \textbf{1.00 }} & \tabincell{c}{ 78.02 \\ $\pm$ 10.40 \\0.00 } \\ \hline
Lung--best-obj-acc-25-31& \tabincell{c}{ 70.80 \\ $\pm$ 6.02 \\0.00 } & \tabincell{c}{ 78.89 \\ $\pm$ 4.66 \\0.00 } & \tabincell{c}{ 80.93 \\ $\pm$ 4.04 \\0.00 } & \tabincell{c}{ 77.06 \\ $\pm$ 3.86 \\0.00 } & \tabincell{c}{ 53.84 \\ $\pm$ 6.30 \\0.00 } & \tabincell{c}{ 75.23 \\ $\pm$ 5.51 \\0.00 } & \tabincell{c}{ 85.64 \\ $\pm$ 3.55 \\0.03 } & \tabincell{c}{ 84.66 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 84.52 \\ $\pm$ 2.38 \\0.00 } & \tabincell{c}{ \textbf{89.23} \\ \textbf{$\pm$ 1.00 } \\ \textbf{1.00 }} \\ \hline
Lung--best-obj-nmi-sqrt-25-31& \tabincell{c}{ 58.49 \\ $\pm$ 3.24 \\0.00 } & \tabincell{c}{ 64.61 \\ $\pm$ 3.86 \\0.00 } & \tabincell{c}{ 65.50 \\ $\pm$ 2.33 \\0.00 } & \tabincell{c}{ 63.97 \\ $\pm$ 2.43 \\0.00 } & \tabincell{c}{ 32.62 \\ $\pm$ 7.22 \\0.00 } & \tabincell{c}{ 63.45 \\ $\pm$ 0.86 \\0.00 } & \tabincell{c}{ \textbf{69.74} \\ \textbf{$\pm$ 3.07 } \\ \textbf{0.09 }} & \tabincell{c}{ 66.92 \\ $\pm$ 1.26 \\0.00 } & \tabincell{c}{ 68.16 \\ $\pm$ 2.12 \\0.00 } & \tabincell{c}{ \textbf{72.03} \\ \textbf{$\pm$ 1.88 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-acc-25-31& \tabincell{c}{ 65.40 \\ $\pm$ 5.96 \\0.00 } & \tabincell{c}{ 72.86 \\ $\pm$ 2.91 \\0.00 } & \tabincell{c}{ 75.83 \\ $\pm$ 4.53 \\0.00 } & \tabincell{c}{ 68.32 \\ $\pm$ 1.76 \\0.00 } & \tabincell{c}{ 50.66 \\ $\pm$ 3.38 \\0.00 } & \tabincell{c}{ 75.89 \\ $\pm$ 2.29 \\0.00 } & \tabincell{c}{ 79.10 \\ $\pm$ 1.66 \\0.00 } & \tabincell{c}{ 80.28 \\ $\pm$ 2.32 \\0.01 } & \tabincell{c}{ 78.63 \\ $\pm$ 1.86 \\0.00 } & \tabincell{c}{ \textbf{83.08} \\ \textbf{$\pm$ 1.41 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-nmi-sqrt-25-31& \tabincell{c}{ 54.23 \\ $\pm$ 3.68 \\0.00 } & \tabincell{c}{ 59.01 \\ $\pm$ 2.72 \\0.00 } & \tabincell{c}{ 63.46 \\ $\pm$ 3.81 \\0.01 } & \tabincell{c}{ 58.95 \\ $\pm$ 2.82 \\0.00 } & \tabincell{c}{ 30.13 \\ $\pm$ 5.13 \\0.00 } & \tabincell{c}{ 64.14 \\ $\pm$ 1.72 \\0.00 } & \tabincell{c}{ 67.67 \\ $\pm$ 1.35 \\0.03 } & \tabincell{c}{ 65.70 \\ $\pm$ 1.48 \\0.00 } & \tabincell{c}{ 64.94 \\ $\pm$ 1.84 \\0.00 } & \tabincell{c}{ \textbf{68.33} \\ \textbf{$\pm$ 0.94 } \\ \textbf{1.00 }} \\ \hline
Lung--loocv-25-31& \tabincell{c}{ 7.88 \\ $\pm$ 0.70 \\0.00 } & \tabincell{c}{ 6.76 \\ $\pm$ 0.93 \\0.00 } & \tabincell{c}{ \textbf{5.63} \\ \textbf{$\pm$ 0.94 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{4.79} \\ \textbf{$\pm$ 0.84 } \\ \textbf{0.63 }} & \tabincell{c}{ 15.97 \\ $\pm$ 6.24 \\0.00 } & \tabincell{c}{ 5.84 \\ $\pm$ 0.83 \\0.02 } & \tabincell{c}{ \textbf{4.93} \\ \textbf{$\pm$ 1.14 } \\ \textbf{0.56 }} & \tabincell{c}{ 5.91 \\ $\pm$ 0.40 \\0.01 } & \tabincell{c}{ \textbf{4.93} \\ \textbf{$\pm$ 0.40 } \\ \textbf{0.25 }} & \tabincell{c}{ \textbf{4.57} \\ \textbf{$\pm$ 0.47 } \\ \textbf{1.00 }} \\ \hline
Lung--jac-25-31& \tabincell{c}{ 35.92 \\ $\pm$ 7.17 \\0.00 } & \tabincell{c}{ 43.33 \\ $\pm$ 7.86 \\0.00 } & \tabincell{c}{ 44.72 \\ $\pm$ 8.62 \\0.00 } & \tabincell{c}{ 44.80 \\ $\pm$ 8.95 \\0.00 } & \tabincell{c}{ 21.65 \\ $\pm$ 5.59 \\0.00 } & \tabincell{c}{ 43.73 \\ $\pm$ 7.68 \\0.00 } & \tabincell{c}{ 45.39 \\ $\pm$ 7.97 \\0.00 } & \tabincell{c}{ 45.22 \\ $\pm$ 7.78 \\0.00 } & \tabincell{c}{ \textbf{47.69} \\ \textbf{$\pm$ 7.65 } \\ \textbf{1.00 }} & \tabincell{c}{ 45.94 \\ $\pm$ 8.16 \\0.00 } \\ \hline
Lung--red-25-31& \tabincell{c}{ 94.89 \\ $\pm$ 3.78 \\0.00 } & \tabincell{c}{ 97.47 \\ $\pm$ 0.24 \\0.00 } & \tabincell{c}{ 98.25 \\ $\pm$ 0.54 \\0.00 } & \tabincell{c}{ 91.28 \\ $\pm$ 3.50 \\0.00 } & \tabincell{c}{ 97.15 \\ $\pm$ 1.27 \\0.00 } & \tabincell{c}{ 91.48 \\ $\pm$ 0.79 \\0.01 } & \tabincell{c}{ 92.98 \\ $\pm$ 3.97 \\0.00 } & \tabincell{c}{ 96.35 \\ $\pm$ 0.65 \\0.00 } & \tabincell{c}{ \textbf{82.03} \\ \textbf{$\pm$ 7.01 } \\ \textbf{1.00 }} & \tabincell{c}{ 88.59 \\ $\pm$ 7.23 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/Lung_203n_3312d_5c_3.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c| }
\toprule
Data Sets & JELSR-lpp & JELSR-lle & JELSR-liang-lpp & JELSR-liang-lle & FSSL-11-11-1 & FSSL-11-11-5 & FSSL-11-5-5\\ \hline

Lung--best-obj-acc-1-10& \tabincell{c}{ 81.77 \\ $\pm$ 3.57 \\0.00 } & \tabincell{c}{ 72.32 \\ $\pm$ 6.41 \\0.00 } & \tabincell{c}{ \textbf{85.76} \\ \textbf{$\pm$ 2.93 } \\ \textbf{0.07 }} & \tabincell{c}{ 82.41 \\ $\pm$ 1.34 \\0.00 } & \tabincell{c}{ 86.31 \\ $\pm$ 2.22 \\0.00 } & \tabincell{c}{ \textbf{87.49} \\ \textbf{$\pm$ 2.52 } \\ \textbf{1.00 }} & \tabincell{c}{ 86.11 \\ $\pm$ 2.10 \\0.00 } \\ \hline
Lung--best-obj-nmi-sqrt-1-10& \tabincell{c}{ 62.35 \\ $\pm$ 4.33 \\0.00 } & \tabincell{c}{ 54.39 \\ $\pm$ 5.41 \\0.00 } & \tabincell{c}{ \textbf{67.20} \\ \textbf{$\pm$ 2.60 } \\ \textbf{0.12 }} & \tabincell{c}{ 63.50 \\ $\pm$ 1.58 \\0.00 } & \tabincell{c}{ 67.61 \\ $\pm$ 3.03 \\0.01 } & \tabincell{c}{ \textbf{68.52} \\ \textbf{$\pm$ 3.15 } \\ \textbf{1.00 }} & \tabincell{c}{ 67.05 \\ $\pm$ 2.55 \\0.01 } \\ \hline
Lung--mean-acc-1-10& \tabincell{c}{ 73.80 \\ $\pm$ 3.15 \\0.00 } & \tabincell{c}{ 64.73 \\ $\pm$ 3.07 \\0.00 } & \tabincell{c}{ \textbf{79.24} \\ \textbf{$\pm$ 1.64 } \\ \textbf{0.18 }} & \tabincell{c}{ 77.50 \\ $\pm$ 1.84 \\0.00 } & \tabincell{c}{ 78.95 \\ $\pm$ 1.90 \\0.01 } & \tabincell{c}{ \textbf{80.21} \\ \textbf{$\pm$ 1.44 } \\ \textbf{1.00 }} & \tabincell{c}{ 78.21 \\ $\pm$ 2.08 \\0.04 } \\ \hline
Lung--mean-nmi-sqrt-1-10& \tabincell{c}{ 59.42 \\ $\pm$ 4.39 \\0.00 } & \tabincell{c}{ 48.83 \\ $\pm$ 3.67 \\0.00 } & \tabincell{c}{ \textbf{63.61} \\ \textbf{$\pm$ 2.91 } \\ \textbf{0.18 }} & \tabincell{c}{ 62.77 \\ $\pm$ 2.30 \\0.01 } & \tabincell{c}{ \textbf{64.24} \\ \textbf{$\pm$ 1.75 } \\ \textbf{0.21 }} & \tabincell{c}{ \textbf{64.52} \\ \textbf{$\pm$ 1.81 } \\ \textbf{1.00 }} & \tabincell{c}{ 62.80 \\ $\pm$ 3.21 \\0.02 } \\ \hline
Lung--loocv-1-10& \tabincell{c}{ 6.95 \\ $\pm$ 2.27 \\0.00 } & \tabincell{c}{ 10.59 \\ $\pm$ 4.55 \\0.00 } & \tabincell{c}{ \textbf{5.37} \\ \textbf{$\pm$ 1.42 } \\ \textbf{0.38 }} & \tabincell{c}{ 6.90 \\ $\pm$ 1.91 \\0.00 } & \tabincell{c}{ 6.06 \\ $\pm$ 2.10 \\0.01 } & \tabincell{c}{ \textbf{5.07} \\ \textbf{$\pm$ 1.72 } \\ \textbf{1.00 }} & \tabincell{c}{ 6.60 \\ $\pm$ 2.07 \\0.00 } \\ \hline
Lung--jac-1-10& \tabincell{c}{ \textbf{26.37} \\ \textbf{$\pm$ 5.22 } \\ \textbf{1.00 }} & \tabincell{c}{ 20.71 \\ $\pm$ 5.62 \\0.00 } & \tabincell{c}{ \textbf{25.80} \\ \textbf{$\pm$ 5.99 } \\ \textbf{0.24 }} & \tabincell{c}{ \textbf{26.30} \\ \textbf{$\pm$ 5.72 } \\ \textbf{0.88 }} & \tabincell{c}{ 25.57 \\ $\pm$ 5.24 \\0.01 } & \tabincell{c}{ \textbf{26.12} \\ \textbf{$\pm$ 5.31 } \\ \textbf{0.16 }} & \tabincell{c}{ 24.14 \\ $\pm$ 5.87 \\0.00 } \\ \hline
Lung--red-1-10& \tabincell{c}{ 90.89 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ 88.37 \\ $\pm$ 2.43 \\0.00 } & \tabincell{c}{ 76.84 \\ $\pm$ 10.93 \\0.00 } & \tabincell{c}{ 79.94 \\ $\pm$ 11.84 \\0.00 } & \tabincell{c}{ \textbf{64.84} \\ \textbf{$\pm$ 8.27 } \\ \textbf{0.29 }} & \tabincell{c}{ \textbf{64.63} \\ \textbf{$\pm$ 8.05 } \\ \textbf{1.00 }} & \tabincell{c}{ 93.23 \\ $\pm$ 2.95 \\0.00 } \\ \hline
Lung--best-obj-acc-10-25& \tabincell{c}{ 84.30 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ 82.39 \\ $\pm$ 6.15 \\0.00 } & \tabincell{c}{ 85.71 \\ $\pm$ 2.70 \\0.00 } & \tabincell{c}{ 83.22 \\ $\pm$ 1.24 \\0.00 } & \tabincell{c}{ 87.59 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ \textbf{88.70} \\ \textbf{$\pm$ 0.87 } \\ \textbf{1.00 }} & \tabincell{c}{ 87.75 \\ $\pm$ 0.78 \\0.00 } \\ \hline
Lung--best-obj-nmi-sqrt-10-25& \tabincell{c}{ 65.86 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ 63.52 \\ $\pm$ 5.88 \\0.00 } & \tabincell{c}{ 68.66 \\ $\pm$ 1.62 \\0.00 } & \tabincell{c}{ 66.10 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ 68.86 \\ $\pm$ 1.60 \\0.00 } & \tabincell{c}{ \textbf{70.74} \\ \textbf{$\pm$ 1.88 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.83 \\ $\pm$ 1.27 \\0.00 } \\ \hline
Lung--mean-acc-10-25& \tabincell{c}{ 77.86 \\ $\pm$ 3.12 \\0.00 } & \tabincell{c}{ 74.11 \\ $\pm$ 6.00 \\0.00 } & \tabincell{c}{ 80.52 \\ $\pm$ 1.88 \\0.00 } & \tabincell{c}{ 79.66 \\ $\pm$ 2.10 \\0.00 } & \tabincell{c}{ 80.87 \\ $\pm$ 1.90 \\0.00 } & \tabincell{c}{ \textbf{81.93} \\ \textbf{$\pm$ 1.63 } \\ \textbf{1.00 }} & \tabincell{c}{ 80.64 \\ $\pm$ 2.42 \\0.04 } \\ \hline
Lung--mean-nmi-sqrt-10-25& \tabincell{c}{ 63.54 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ 57.38 \\ $\pm$ 6.00 \\0.00 } & \tabincell{c}{ 65.67 \\ $\pm$ 2.05 \\0.01 } & \tabincell{c}{ 64.93 \\ $\pm$ 1.26 \\0.00 } & \tabincell{c}{ 66.05 \\ $\pm$ 1.72 \\0.00 } & \tabincell{c}{ \textbf{66.78} \\ \textbf{$\pm$ 1.72 } \\ \textbf{1.00 }} & \tabincell{c}{ 65.74 \\ $\pm$ 2.25 \\0.00 } \\ \hline
Lung--loocv-10-25& \tabincell{c}{ 6.13 \\ $\pm$ 0.36 \\0.00 } & \tabincell{c}{ 8.22 \\ $\pm$ 1.91 \\0.00 } & \tabincell{c}{ 5.11 \\ $\pm$ 1.02 \\0.00 } & \tabincell{c}{ 6.16 \\ $\pm$ 0.86 \\0.00 } & \tabincell{c}{ 5.20 \\ $\pm$ 0.82 \\0.00 } & \tabincell{c}{ \textbf{4.25} \\ \textbf{$\pm$ 0.40 } \\ \textbf{1.00 }} & \tabincell{c}{ 5.63 \\ $\pm$ 0.88 \\0.00 } \\ \hline
Lung--jac-10-25& \tabincell{c}{ 35.54 \\ $\pm$ 6.68 \\0.03 } & \tabincell{c}{ 31.67 \\ $\pm$ 8.37 \\0.00 } & \tabincell{c}{ 34.90 \\ $\pm$ 6.94 \\0.00 } & \tabincell{c}{ \textbf{35.70} \\ \textbf{$\pm$ 7.29 } \\ \textbf{0.34 }} & \tabincell{c}{ 34.79 \\ $\pm$ 6.68 \\0.00 } & \tabincell{c}{ \textbf{35.97} \\ \textbf{$\pm$ 7.20 } \\ \textbf{1.00 }} & \tabincell{c}{ 34.07 \\ $\pm$ 7.60 \\0.00 } \\ \hline
Lung--red-10-25& \tabincell{c}{ 94.54 \\ $\pm$ 2.59 \\0.00 } & \tabincell{c}{ 92.03 \\ $\pm$ 3.20 \\0.00 } & \tabincell{c}{ 88.66 \\ $\pm$ 8.45 \\0.00 } & \tabincell{c}{ 89.69 \\ $\pm$ 6.86 \\0.00 } & \tabincell{c}{ 78.41 \\ $\pm$ 10.54 \\0.01 } & \tabincell{c}{ \textbf{78.02} \\ \textbf{$\pm$ 10.40 } \\ \textbf{1.00 }} & \tabincell{c}{ 94.64 \\ $\pm$ 1.19 \\0.00 } \\ \hline
Lung--best-obj-acc-25-31& \tabincell{c}{ 84.66 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 85.22 \\ $\pm$ 1.50 \\0.00 } & \tabincell{c}{ 85.50 \\ $\pm$ 1.45 \\0.00 } & \tabincell{c}{ 83.95 \\ $\pm$ 1.27 \\0.00 } & \tabincell{c}{ 87.12 \\ $\pm$ 1.12 \\0.01 } & \tabincell{c}{ \textbf{89.23} \\ \textbf{$\pm$ 1.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{87.54} \\ \textbf{$\pm$ 1.70 } \\ \textbf{0.13 }} \\ \hline
Lung--best-obj-nmi-sqrt-25-31& \tabincell{c}{ 66.92 \\ $\pm$ 1.26 \\0.00 } & \tabincell{c}{ 66.65 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ 69.10 \\ $\pm$ 0.89 \\0.00 } & \tabincell{c}{ 67.65 \\ $\pm$ 1.35 \\0.00 } & \tabincell{c}{ 69.73 \\ $\pm$ 0.88 \\0.01 } & \tabincell{c}{ \textbf{72.03} \\ \textbf{$\pm$ 1.88 } \\ \textbf{1.00 }} & \tabincell{c}{ 69.13 \\ $\pm$ 0.35 \\0.01 } \\ \hline
Lung--mean-acc-25-31& \tabincell{c}{ 80.28 \\ $\pm$ 2.32 \\0.01 } & \tabincell{c}{ 77.74 \\ $\pm$ 4.27 \\0.01 } & \tabincell{c}{ 81.62 \\ $\pm$ 1.46 \\0.01 } & \tabincell{c}{ 81.11 \\ $\pm$ 1.70 \\0.01 } & \tabincell{c}{ 81.28 \\ $\pm$ 1.40 \\0.00 } & \tabincell{c}{ \textbf{83.08} \\ \textbf{$\pm$ 1.41 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{82.89} \\ \textbf{$\pm$ 1.04 } \\ \textbf{0.49 }} \\ \hline
Lung--mean-nmi-sqrt-25-31& \tabincell{c}{ 65.70 \\ $\pm$ 1.48 \\0.00 } & \tabincell{c}{ 62.03 \\ $\pm$ 3.91 \\0.00 } & \tabincell{c}{ \textbf{67.31} \\ \textbf{$\pm$ 1.78 } \\ \textbf{0.05 }} & \tabincell{c}{ 66.28 \\ $\pm$ 1.25 \\0.00 } & \tabincell{c}{ 67.44 \\ $\pm$ 1.45 \\0.04 } & \tabincell{c}{ \textbf{68.33} \\ \textbf{$\pm$ 0.94 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{67.69} \\ \textbf{$\pm$ 0.60 } \\ \textbf{0.06 }} \\ \hline
Lung--loocv-25-31& \tabincell{c}{ 5.91 \\ $\pm$ 0.40 \\0.01 } & \tabincell{c}{ 6.54 \\ $\pm$ 1.05 \\0.01 } & \tabincell{c}{ 5.56 \\ $\pm$ 1.26 \\0.04 } & \tabincell{c}{ 5.56 \\ $\pm$ 0.37 \\0.01 } & \tabincell{c}{ \textbf{4.86} \\ \textbf{$\pm$ 0.44 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{4.57} \\ \textbf{$\pm$ 0.47 } \\ \textbf{1.00 }} & \tabincell{c}{ 5.56 \\ $\pm$ 0.47 \\0.01 } \\ \hline
Lung--jac-25-31& \tabincell{c}{ \textbf{45.22} \\ \textbf{$\pm$ 7.78 } \\ \textbf{0.09 }} & \tabincell{c}{ 42.86 \\ $\pm$ 8.74 \\0.00 } & \tabincell{c}{ 44.61 \\ $\pm$ 7.75 \\0.01 } & \tabincell{c}{ \textbf{45.72} \\ \textbf{$\pm$ 7.60 } \\ \textbf{0.54 }} & \tabincell{c}{ 44.61 \\ $\pm$ 7.57 \\0.01 } & \tabincell{c}{ \textbf{45.94} \\ \textbf{$\pm$ 8.16 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.68 \\ $\pm$ 7.39 \\0.00 } \\ \hline
Lung--red-25-31& \tabincell{c}{ 96.35 \\ $\pm$ 0.65 \\0.02 } & \tabincell{c}{ 94.87 \\ $\pm$ 2.80 \\0.01 } & \tabincell{c}{ 93.75 \\ $\pm$ 2.23 \\0.04 } & \tabincell{c}{ 93.71 \\ $\pm$ 1.92 \\0.05 } & \tabincell{c}{ \textbf{88.72} \\ \textbf{$\pm$ 7.23 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{88.59} \\ \textbf{$\pm$ 7.23 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{95.15} \\ \textbf{$\pm$ 0.37 } \\ \textbf{0.06 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/Lung_203n_3312d_5c_old.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & UDFS & NDFS & SPFS-SFS & RUFS & JELSR & GLSPFS & FSSL\\ \hline

Lung--best-obj-acc-1-10& \tabincell{c}{ 77.83 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 52.27 \\ $\pm$ 7.62 \\0.00 } & \tabincell{c}{ 76.95 \\ $\pm$ 9.92 \\0.01 } & \tabincell{c}{ 62.12 \\ $\pm$ 7.85 \\0.00 } & \tabincell{c}{ 79.61 \\ $\pm$ 2.08 \\0.00 } & \tabincell{c}{ 55.81 \\ $\pm$ 7.82 \\0.00 } & \tabincell{c}{ 76.75 \\ $\pm$ 4.80 \\0.00 } & \tabincell{c}{ 81.82 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ 82.32 \\ $\pm$ 4.12 \\0.00 } & \tabincell{c}{ \textbf{87.64} \\ \textbf{$\pm$ 2.62 } \\ \textbf{1.00 }} \\ \hline
Lung--best-obj-nmi-sqrt-1-10& \tabincell{c}{ 65.39 \\ $\pm$ 0.00 \\0.01 } & \tabincell{c}{ 44.79 \\ $\pm$ 7.14 \\0.00 } & \tabincell{c}{ 63.86 \\ $\pm$ 5.02 \\0.00 } & \tabincell{c}{ 47.83 \\ $\pm$ 9.68 \\0.00 } & \tabincell{c}{ 61.04 \\ $\pm$ 1.18 \\0.00 } & \tabincell{c}{ 35.38 \\ $\pm$ 8.71 \\0.00 } & \tabincell{c}{ 62.33 \\ $\pm$ 3.94 \\0.00 } & \tabincell{c}{ 62.26 \\ $\pm$ 5.03 \\0.00 } & \tabincell{c}{ 64.64 \\ $\pm$ 3.91 \\0.00 } & \tabincell{c}{ \textbf{68.87} \\ \textbf{$\pm$ 3.28 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-acc-1-10& \tabincell{c}{ 71.26 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 52.60 \\ $\pm$ 3.96 \\0.00 } & \tabincell{c}{ 75.36 \\ $\pm$ 4.81 \\0.03 } & \tabincell{c}{ 55.22 \\ $\pm$ 3.24 \\0.00 } & \tabincell{c}{ 71.48 \\ $\pm$ 2.66 \\0.00 } & \tabincell{c}{ 51.56 \\ $\pm$ 5.04 \\0.00 } & \tabincell{c}{ 71.58 \\ $\pm$ 2.15 \\0.00 } & \tabincell{c}{ 73.96 \\ $\pm$ 3.37 \\0.00 } & \tabincell{c}{ \textbf{77.21} \\ \textbf{$\pm$ 3.22 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{79.52} \\ \textbf{$\pm$ 1.70 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-nmi-sqrt-1-10& \tabincell{c}{ 59.99 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 43.73 \\ $\pm$ 4.92 \\0.00 } & \tabincell{c}{ \textbf{61.61} \\ \textbf{$\pm$ 5.01 } \\ \textbf{0.07 }} & \tabincell{c}{ 42.12 \\ $\pm$ 6.09 \\0.00 } & \tabincell{c}{ 57.74 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 32.94 \\ $\pm$ 7.19 \\0.00 } & \tabincell{c}{ 58.85 \\ $\pm$ 3.12 \\0.00 } & \tabincell{c}{ 59.71 \\ $\pm$ 4.84 \\0.00 } & \tabincell{c}{ 60.94 \\ $\pm$ 4.06 \\0.00 } & \tabincell{c}{ \textbf{64.15} \\ \textbf{$\pm$ 2.03 } \\ \textbf{1.00 }} \\ \hline
Lung--loocv-1-10& \tabincell{c}{ 6.40 \\ $\pm$ 0.00 \\0.05 } & \tabincell{c}{ 15.47 \\ $\pm$ 7.83 \\0.00 } & \tabincell{c}{ 8.52 \\ $\pm$ 3.54 \\0.00 } & \tabincell{c}{ 11.87 \\ $\pm$ 3.38 \\0.00 } & \tabincell{c}{ 7.54 \\ $\pm$ 2.40 \\0.00 } & \tabincell{c}{ 23.25 \\ $\pm$ 6.36 \\0.00 } & \tabincell{c}{ 7.59 \\ $\pm$ 1.76 \\0.00 } & \tabincell{c}{ 7.68 \\ $\pm$ 4.09 \\0.01 } & \tabincell{c}{ 7.09 \\ $\pm$ 2.98 \\0.00 } & \tabincell{c}{ \textbf{5.02} \\ \textbf{$\pm$ 1.91 } \\ \textbf{1.00 }} \\ \hline
Lung--jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 16.23 \\ $\pm$ 5.32 \\0.00 } & \tabincell{c}{ 25.76 \\ $\pm$ 6.54 \\0.00 } & \tabincell{c}{ 22.11 \\ $\pm$ 6.45 \\0.00 } & \tabincell{c}{ 20.97 \\ $\pm$ 4.64 \\0.00 } & \tabincell{c}{ 11.84 \\ $\pm$ 3.91 \\0.00 } & \tabincell{c}{ 24.62 \\ $\pm$ 6.68 \\0.00 } & \tabincell{c}{ 25.76 \\ $\pm$ 5.41 \\0.00 } & \tabincell{c}{ 26.81 \\ $\pm$ 6.95 \\0.00 } & \tabincell{c}{ 25.54 \\ $\pm$ 5.65 \\0.00 } \\ \hline
Lung--red-1-10& \tabincell{c}{ \textbf{-263.07} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 79.16 \\ $\pm$ 7.36 \\0.00 } & \tabincell{c}{ 99.15 \\ $\pm$ 1.38 \\0.00 } & \tabincell{c}{ 84.27 \\ $\pm$ 2.54 \\0.00 } & \tabincell{c}{ 91.63 \\ $\pm$ 3.96 \\0.00 } & \tabincell{c}{ 77.94 \\ $\pm$ 1.59 \\0.00 } & \tabincell{c}{ 75.29 \\ $\pm$ 11.07 \\0.00 } & \tabincell{c}{ 90.01 \\ $\pm$ 4.29 \\0.00 } & \tabincell{c}{ 65.06 \\ $\pm$ 6.25 \\0.00 } & \tabincell{c}{ 64.89 \\ $\pm$ 7.96 \\0.00 } \\ \hline
Lung--best-obj-acc-11-25& \tabincell{c}{ 77.83 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 62.00 \\ $\pm$ 10.85 \\0.00 } & \tabincell{c}{ 73.56 \\ $\pm$ 7.01 \\0.00 } & \tabincell{c}{ 67.16 \\ $\pm$ 8.77 \\0.00 } & \tabincell{c}{ 77.27 \\ $\pm$ 3.21 \\0.00 } & \tabincell{c}{ 60.69 \\ $\pm$ 5.86 \\0.00 } & \tabincell{c}{ 79.15 \\ $\pm$ 3.99 \\0.00 } & \tabincell{c}{ 85.06 \\ $\pm$ 2.25 \\0.00 } & \tabincell{c}{ 83.15 \\ $\pm$ 2.04 \\0.00 } & \tabincell{c}{ \textbf{88.70} \\ \textbf{$\pm$ 0.84 } \\ \textbf{1.00 }} \\ \hline
Lung--best-obj-nmi-sqrt-11-25& \tabincell{c}{ 65.39 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 52.95 \\ $\pm$ 8.25 \\0.00 } & \tabincell{c}{ 63.23 \\ $\pm$ 2.64 \\0.00 } & \tabincell{c}{ 55.47 \\ $\pm$ 7.91 \\0.00 } & \tabincell{c}{ 63.77 \\ $\pm$ 2.36 \\0.00 } & \tabincell{c}{ 43.77 \\ $\pm$ 7.33 \\0.00 } & \tabincell{c}{ 65.13 \\ $\pm$ 2.51 \\0.00 } & \tabincell{c}{ 65.50 \\ $\pm$ 2.20 \\0.00 } & \tabincell{c}{ 66.32 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ \textbf{70.55} \\ \textbf{$\pm$ 1.47 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-acc-11-25& \tabincell{c}{ 71.26 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 58.64 \\ $\pm$ 6.08 \\0.00 } & \tabincell{c}{ 74.01 \\ $\pm$ 2.61 \\0.00 } & \tabincell{c}{ 59.12 \\ $\pm$ 4.24 \\0.00 } & \tabincell{c}{ 72.56 \\ $\pm$ 1.73 \\0.00 } & \tabincell{c}{ 56.11 \\ $\pm$ 3.74 \\0.00 } & \tabincell{c}{ 72.57 \\ $\pm$ 1.18 \\0.00 } & \tabincell{c}{ 76.50 \\ $\pm$ 2.72 \\0.00 } & \tabincell{c}{ 77.50 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ \textbf{80.71} \\ \textbf{$\pm$ 1.50 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-nmi-sqrt-11-25& \tabincell{c}{ 59.99 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 49.68 \\ $\pm$ 5.48 \\0.00 } & \tabincell{c}{ 62.02 \\ $\pm$ 2.66 \\0.00 } & \tabincell{c}{ 48.87 \\ $\pm$ 5.75 \\0.00 } & \tabincell{c}{ 59.82 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ 39.66 \\ $\pm$ 5.96 \\0.00 } & \tabincell{c}{ 61.14 \\ $\pm$ 2.02 \\0.00 } & \tabincell{c}{ 62.57 \\ $\pm$ 2.40 \\0.00 } & \tabincell{c}{ 63.19 \\ $\pm$ 2.62 \\0.00 } & \tabincell{c}{ \textbf{66.15} \\ \textbf{$\pm$ 1.52 } \\ \textbf{1.00 }} \\ \hline
Lung--loocv-11-25& \tabincell{c}{ 6.40 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 10.71 \\ $\pm$ 5.05 \\0.00 } & \tabincell{c}{ 6.47 \\ $\pm$ 1.19 \\0.00 } & \tabincell{c}{ 8.08 \\ $\pm$ 3.25 \\0.00 } & \tabincell{c}{ 6.34 \\ $\pm$ 0.69 \\0.00 } & \tabincell{c}{ 17.27 \\ $\pm$ 5.02 \\0.00 } & \tabincell{c}{ 6.57 \\ $\pm$ 1.01 \\0.00 } & \tabincell{c}{ 6.01 \\ $\pm$ 0.56 \\0.00 } & \tabincell{c}{ 5.52 \\ $\pm$ 1.02 \\0.00 } & \tabincell{c}{ \textbf{4.24} \\ \textbf{$\pm$ 0.69 } \\ \textbf{1.00 }} \\ \hline
Lung--jac-11-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 26.16 \\ $\pm$ 8.25 \\0.00 } & \tabincell{c}{ 34.49 \\ $\pm$ 6.85 \\0.00 } & \tabincell{c}{ 32.45 \\ $\pm$ 8.93 \\0.00 } & \tabincell{c}{ 31.97 \\ $\pm$ 8.83 \\0.00 } & \tabincell{c}{ 20.71 \\ $\pm$ 6.84 \\0.00 } & \tabincell{c}{ 34.63 \\ $\pm$ 7.82 \\0.00 } & \tabincell{c}{ 35.57 \\ $\pm$ 7.54 \\0.00 } & \tabincell{c}{ 37.57 \\ $\pm$ 8.27 \\0.00 } & \tabincell{c}{ 35.98 \\ $\pm$ 7.91 \\0.00 } \\ \hline
Lung--red-11-25& \tabincell{c}{ \textbf{-263.07} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 88.72 \\ $\pm$ 8.38 \\0.00 } & \tabincell{c}{ 98.04 \\ $\pm$ 0.47 \\0.00 } & \tabincell{c}{ 87.60 \\ $\pm$ 3.86 \\0.00 } & \tabincell{c}{ 94.26 \\ $\pm$ 1.83 \\0.00 } & \tabincell{c}{ 80.81 \\ $\pm$ 2.54 \\0.00 } & \tabincell{c}{ 86.67 \\ $\pm$ 9.10 \\0.00 } & \tabincell{c}{ 94.23 \\ $\pm$ 2.58 \\0.00 } & \tabincell{c}{ 73.08 \\ $\pm$ 6.48 \\0.00 } & \tabincell{c}{ 78.39 \\ $\pm$ 10.78 \\0.00 } \\ \hline
Lung--best-obj-acc-26-31& \tabincell{c}{ 77.83 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 71.35 \\ $\pm$ 5.95 \\0.00 } & \tabincell{c}{ 77.18 \\ $\pm$ 7.30 \\0.02 } & \tabincell{c}{ 75.53 \\ $\pm$ 5.87 \\0.00 } & \tabincell{c}{ 78.00 \\ $\pm$ 1.31 \\0.00 } & \tabincell{c}{ 65.76 \\ $\pm$ 4.00 \\0.00 } & \tabincell{c}{ 80.54 \\ $\pm$ 3.10 \\0.00 } & \tabincell{c}{ 84.24 \\ $\pm$ 1.73 \\0.00 } & \tabincell{c}{ 83.83 \\ $\pm$ 1.63 \\0.01 } & \tabincell{c}{ \textbf{88.26} \\ \textbf{$\pm$ 1.14 } \\ \textbf{1.00 }} \\ \hline
Lung--best-obj-nmi-sqrt-26-31& \tabincell{c}{ 65.39 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 59.48 \\ $\pm$ 3.69 \\0.00 } & \tabincell{c}{ 64.62 \\ $\pm$ 3.56 \\0.01 } & \tabincell{c}{ 62.70 \\ $\pm$ 3.00 \\0.00 } & \tabincell{c}{ 65.08 \\ $\pm$ 2.01 \\0.00 } & \tabincell{c}{ 51.45 \\ $\pm$ 5.69 \\0.00 } & \tabincell{c}{ 66.28 \\ $\pm$ 1.16 \\0.00 } & \tabincell{c}{ 66.49 \\ $\pm$ 1.15 \\0.00 } & \tabincell{c}{ 67.25 \\ $\pm$ 1.06 \\0.00 } & \tabincell{c}{ \textbf{71.07} \\ \textbf{$\pm$ 0.66 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-acc-26-31& \tabincell{c}{ 71.26 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 66.83 \\ $\pm$ 7.16 \\0.01 } & \tabincell{c}{ 73.33 \\ $\pm$ 1.88 \\0.00 } & \tabincell{c}{ 64.25 \\ $\pm$ 4.49 \\0.00 } & \tabincell{c}{ 72.92 \\ $\pm$ 1.08 \\0.00 } & \tabincell{c}{ 58.61 \\ $\pm$ 1.38 \\0.00 } & \tabincell{c}{ 73.15 \\ $\pm$ 0.52 \\0.00 } & \tabincell{c}{ 78.01 \\ $\pm$ 0.98 \\0.02 } & \tabincell{c}{ 76.71 \\ $\pm$ 2.45 \\0.04 } & \tabincell{c}{ \textbf{80.18} \\ \textbf{$\pm$ 1.04 } \\ \textbf{1.00 }} \\ \hline
Lung--mean-nmi-sqrt-26-31& \tabincell{c}{ 59.99 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 55.67 \\ $\pm$ 4.56 \\0.00 } & \tabincell{c}{ 61.23 \\ $\pm$ 2.98 \\0.01 } & \tabincell{c}{ 54.45 \\ $\pm$ 4.18 \\0.00 } & \tabincell{c}{ 60.90 \\ $\pm$ 1.75 \\0.00 } & \tabincell{c}{ 45.89 \\ $\pm$ 3.77 \\0.00 } & \tabincell{c}{ 62.28 \\ $\pm$ 0.63 \\0.00 } & \tabincell{c}{ 64.24 \\ $\pm$ 0.56 \\0.00 } & \tabincell{c}{ 64.05 \\ $\pm$ 1.79 \\0.03 } & \tabincell{c}{ \textbf{66.86} \\ \textbf{$\pm$ 0.88 } \\ \textbf{1.00 }} \\ \hline
Lung--loocv-26-31& \tabincell{c}{ 6.40 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 8.70 \\ $\pm$ 1.19 \\0.00 } & \tabincell{c}{ 6.57 \\ $\pm$ 0.74 \\0.00 } & \tabincell{c}{ \textbf{6.16} \\ \textbf{$\pm$ 1.76 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{5.25} \\ \textbf{$\pm$ 0.60 } \\ \textbf{0.39 }} & \tabincell{c}{ 12.40 \\ $\pm$ 4.52 \\0.02 } & \tabincell{c}{ \textbf{5.01} \\ \textbf{$\pm$ 1.05 } \\ \textbf{0.75 }} & \tabincell{c}{ \textbf{5.75} \\ \textbf{$\pm$ 0.60 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{5.25} \\ \textbf{$\pm$ 0.67 } \\ \textbf{0.39 }} & \tabincell{c}{ \textbf{4.76} \\ \textbf{$\pm$ 0.74 } \\ \textbf{1.00 }} \\ \hline
Lung--jac-26-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 35.95 \\ $\pm$ 7.83 \\0.00 } & \tabincell{c}{ 43.99 \\ $\pm$ 7.68 \\0.00 } & \tabincell{c}{ 44.26 \\ $\pm$ 9.90 \\0.00 } & \tabincell{c}{ 43.42 \\ $\pm$ 10.28 \\0.00 } & \tabincell{c}{ 31.91 \\ $\pm$ 9.67 \\0.00 } & \tabincell{c}{ 45.06 \\ $\pm$ 8.54 \\0.00 } & \tabincell{c}{ 45.27 \\ $\pm$ 8.69 \\0.00 } & \tabincell{c}{ 47.81 \\ $\pm$ 8.59 \\0.00 } & \tabincell{c}{ 45.77 \\ $\pm$ 8.48 \\0.00 } \\ \hline
Lung--red-26-31& \tabincell{c}{ \textbf{-263.07} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 95.17 \\ $\pm$ 3.51 \\0.00 } & \tabincell{c}{ 97.82 \\ $\pm$ 0.22 \\0.00 } & \tabincell{c}{ 91.99 \\ $\pm$ 4.57 \\0.00 } & \tabincell{c}{ 95.61 \\ $\pm$ 0.96 \\0.00 } & \tabincell{c}{ 85.24 \\ $\pm$ 4.06 \\0.00 } & \tabincell{c}{ 92.83 \\ $\pm$ 4.32 \\0.00 } & \tabincell{c}{ 96.25 \\ $\pm$ 1.34 \\0.00 } & \tabincell{c}{ 82.23 \\ $\pm$ 7.93 \\0.00 } & \tabincell{c}{ 88.36 \\ $\pm$ 7.89 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/PIE_Pose27_1428n_1024d_68c.tex <==
\begin{table*}
\caption{PIE-Pose27-1428n-1024d-68call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR-lpp & FSSL-11-11-5\\ \hline

PIE-P-best-obj-acc-1-10& \tabincell{c}{ 31.16 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 40.67 \\ $\pm$ 10.11 \\0.00 } & \tabincell{c}{ 31.34 \\ $\pm$ 1.73 \\0.00 } & \tabincell{c}{ 39.12 \\ $\pm$ 3.95 \\0.00 } & \tabincell{c}{ 46.16 \\ $\pm$ 4.70 \\0.00 } & \tabincell{c}{ 49.58 \\ $\pm$ 4.18 \\0.00 } & \tabincell{c}{ 44.31 \\ $\pm$ 5.83 \\0.00 } & \tabincell{c}{ 44.85 \\ $\pm$ 7.25 \\0.00 } & \tabincell{c}{ \textbf{52.52} \\ \textbf{$\pm$ 4.76 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{52.37} \\ \textbf{$\pm$ 4.89 } \\ \textbf{0.77 }} \\ \hline
PIE-P-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 61.09 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 71.93 \\ $\pm$ 7.47 \\0.00 } & \tabincell{c}{ 62.37 \\ $\pm$ 1.68 \\0.00 } & \tabincell{c}{ 68.50 \\ $\pm$ 3.67 \\0.00 } & \tabincell{c}{ 78.12 \\ $\pm$ 3.34 \\0.01 } & \tabincell{c}{ 76.62 \\ $\pm$ 3.30 \\0.00 } & \tabincell{c}{ 74.01 \\ $\pm$ 5.90 \\0.00 } & \tabincell{c}{ 73.86 \\ $\pm$ 5.73 \\0.00 } & \tabincell{c}{ \textbf{78.36} \\ \textbf{$\pm$ 3.31 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{78.87} \\ \textbf{$\pm$ 3.03 } \\ \textbf{1.00 }} \\ \hline
PIE-P-mean-acc-1-10& \tabincell{c}{ 30.10 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 40.52 \\ $\pm$ 10.64 \\0.00 } & \tabincell{c}{ 30.76 \\ $\pm$ 1.47 \\0.00 } & \tabincell{c}{ 37.01 \\ $\pm$ 2.54 \\0.00 } & \tabincell{c}{ 45.30 \\ $\pm$ 4.29 \\0.00 } & \tabincell{c}{ 47.76 \\ $\pm$ 3.68 \\0.01 } & \tabincell{c}{ 43.70 \\ $\pm$ 6.96 \\0.00 } & \tabincell{c}{ 43.12 \\ $\pm$ 6.62 \\0.00 } & \tabincell{c}{ \textbf{49.44} \\ \textbf{$\pm$ 3.95 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{48.57} \\ \textbf{$\pm$ 3.66 } \\ \textbf{0.10 }} \\ \hline
PIE-P-mean-nmi-sqrt-1-10& \tabincell{c}{ 62.11 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 71.51 \\ $\pm$ 7.44 \\0.00 } & \tabincell{c}{ 61.87 \\ $\pm$ 1.53 \\0.00 } & \tabincell{c}{ 67.92 \\ $\pm$ 3.30 \\0.00 } & \tabincell{c}{ 77.45 \\ $\pm$ 3.12 \\0.00 } & \tabincell{c}{ 76.05 \\ $\pm$ 3.09 \\0.00 } & \tabincell{c}{ 73.59 \\ $\pm$ 6.00 \\0.00 } & \tabincell{c}{ 73.26 \\ $\pm$ 5.76 \\0.00 } & \tabincell{c}{ 77.43 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ \textbf{78.34} \\ \textbf{$\pm$ 2.95 } \\ \textbf{1.00 }} \\ \hline
PIE-P-loocv-1-10& \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 17.35 \\ $\pm$ 24.00 \\0.05 } & \tabincell{c}{ \textbf{5.81} \\ \textbf{$\pm$ 12.99 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{2.77} \\ \textbf{$\pm$ 8.65 } \\ \textbf{0.34 }} & \tabincell{c}{ \textbf{4.37} \\ \textbf{$\pm$ 10.62 } \\ \textbf{0.23 }} & \tabincell{c}{ \textbf{2.17} \\ \textbf{$\pm$ 6.57 } \\ \textbf{0.32 }} & \tabincell{c}{ \textbf{3.17} \\ \textbf{$\pm$ 8.84 } \\ \textbf{0.29 }} & \tabincell{c}{ \textbf{3.45} \\ \textbf{$\pm$ 10.01 } \\ \textbf{0.30 }} & \tabincell{c}{ \textbf{0.92} \\ \textbf{$\pm$ 2.85 } \\ \textbf{0.34 }} & \tabincell{c}{ \textbf{1.35} \\ \textbf{$\pm$ 4.25 } \\ \textbf{0.34 }} \\ \hline
PIE-P-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.44 \\ $\pm$ 19.83 \\0.00 } & \tabincell{c}{ 55.36 \\ $\pm$ 14.60 \\0.00 } & \tabincell{c}{ 66.44 \\ $\pm$ 14.74 \\0.00 } & \tabincell{c}{ 48.25 \\ $\pm$ 12.20 \\0.00 } & \tabincell{c}{ 68.25 \\ $\pm$ 17.48 \\0.00 } & \tabincell{c}{ 65.70 \\ $\pm$ 15.89 \\0.00 } & \tabincell{c}{ 63.13 \\ $\pm$ 17.10 \\0.00 } & \tabincell{c}{ 74.93 \\ $\pm$ 11.15 \\0.00 } & \tabincell{c}{ 75.01 \\ $\pm$ 14.26 \\0.00 } \\ \hline
PIE-P-red-1-10& \tabincell{c}{ 84.62 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 86.72 \\ $\pm$ 1.21 \\0.00 } & \tabincell{c}{ 86.84 \\ $\pm$ 0.63 \\0.00 } & \tabincell{c}{ 62.28 \\ $\pm$ 6.24 \\0.00 } & \tabincell{c}{ 77.00 \\ $\pm$ 2.63 \\0.00 } & \tabincell{c}{ 89.51 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ 80.52 \\ $\pm$ 3.34 \\0.00 } & \tabincell{c}{ 71.53 \\ $\pm$ 4.07 \\0.00 } & \tabincell{c}{ 64.19 \\ $\pm$ 5.11 \\0.00 } & \tabincell{c}{ \textbf{54.34} \\ \textbf{$\pm$ 2.61 } \\ \textbf{1.00 }} \\ \hline
PIE-P-best-obj-acc-10-25& \tabincell{c}{ 31.16 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 48.73 \\ $\pm$ 5.83 \\0.00 } & \tabincell{c}{ 33.31 \\ $\pm$ 1.59 \\0.00 } & \tabincell{c}{ 42.23 \\ $\pm$ 2.24 \\0.00 } & \tabincell{c}{ 48.66 \\ $\pm$ 1.88 \\0.00 } & \tabincell{c}{ 52.56 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ \textbf{53.12} \\ \textbf{$\pm$ 6.14 } \\ \textbf{0.22 }} & \tabincell{c}{ 45.28 \\ $\pm$ 3.77 \\0.00 } & \tabincell{c}{ \textbf{54.69} \\ \textbf{$\pm$ 2.13 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{54.44} \\ \textbf{$\pm$ 1.58 } \\ \textbf{0.55 }} \\ \hline
PIE-P-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 61.09 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 77.14 \\ $\pm$ 3.59 \\0.00 } & \tabincell{c}{ 64.26 \\ $\pm$ 1.48 \\0.00 } & \tabincell{c}{ 70.97 \\ $\pm$ 1.53 \\0.00 } & \tabincell{c}{ 79.28 \\ $\pm$ 1.56 \\0.01 } & \tabincell{c}{ 78.97 \\ $\pm$ 1.49 \\0.00 } & \tabincell{c}{ \textbf{79.97} \\ \textbf{$\pm$ 4.63 } \\ \textbf{0.76 }} & \tabincell{c}{ 74.96 \\ $\pm$ 3.05 \\0.00 } & \tabincell{c}{ \textbf{80.24} \\ \textbf{$\pm$ 1.53 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{79.95} \\ \textbf{$\pm$ 1.24 } \\ \textbf{0.21 }} \\ \hline
PIE-P-mean-acc-10-25& \tabincell{c}{ 30.10 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 47.67 \\ $\pm$ 5.82 \\0.00 } & \tabincell{c}{ 32.10 \\ $\pm$ 1.08 \\0.00 } & \tabincell{c}{ 39.25 \\ $\pm$ 1.80 \\0.00 } & \tabincell{c}{ 46.97 \\ $\pm$ 1.83 \\0.00 } & \tabincell{c}{ \textbf{49.01} \\ \textbf{$\pm$ 0.88 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{52.30} \\ \textbf{$\pm$ 6.29 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.17 \\ $\pm$ 3.84 \\0.00 } & \tabincell{c}{ \textbf{51.39} \\ \textbf{$\pm$ 1.40 } \\ \textbf{0.49 }} & \tabincell{c}{ \textbf{50.27} \\ \textbf{$\pm$ 1.66 } \\ \textbf{0.17 }} \\ \hline
PIE-P-mean-nmi-sqrt-10-25& \tabincell{c}{ 62.11 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 76.82 \\ $\pm$ 3.80 \\0.00 } & \tabincell{c}{ 63.19 \\ $\pm$ 1.02 \\0.00 } & \tabincell{c}{ 70.12 \\ $\pm$ 1.44 \\0.00 } & \tabincell{c}{ \textbf{78.43} \\ \textbf{$\pm$ 1.38 } \\ \textbf{0.21 }} & \tabincell{c}{ 77.40 \\ $\pm$ 0.73 \\0.04 } & \tabincell{c}{ \textbf{79.72} \\ \textbf{$\pm$ 4.46 } \\ \textbf{1.00 }} & \tabincell{c}{ 73.85 \\ $\pm$ 3.09 \\0.00 } & \tabincell{c}{ \textbf{78.97} \\ \textbf{$\pm$ 1.05 } \\ \textbf{0.41 }} & \tabincell{c}{ \textbf{78.87} \\ \textbf{$\pm$ 1.19 } \\ \textbf{0.43 }} \\ \hline
PIE-P-loocv-10-25& \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{4.22} \\ \textbf{$\pm$ 11.94 } \\ \textbf{0.18 }} & \tabincell{c}{ \textbf{0.92} \\ \textbf{$\pm$ 3.48 } \\ \textbf{0.30 }} & \tabincell{c}{ \textbf{0.02} \\ \textbf{$\pm$ 0.09 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{0.51} \\ \textbf{$\pm$ 1.85 } \\ \textbf{0.29 }} & \tabincell{c}{ \textbf{0.05} \\ \textbf{$\pm$ 0.21 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{0.21} \\ \textbf{$\pm$ 0.86 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{0.15} \\ \textbf{$\pm$ 0.60 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{0.01} \\ \textbf{$\pm$ 0.04 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.02 } \\ \textbf{0.33 }} \\ \hline
PIE-P-jac-10-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 63.04 \\ $\pm$ 16.13 \\0.00 } & \tabincell{c}{ 72.10 \\ $\pm$ 11.94 \\0.00 } & \tabincell{c}{ 75.24 \\ $\pm$ 6.16 \\0.00 } & \tabincell{c}{ 66.77 \\ $\pm$ 14.52 \\0.00 } & \tabincell{c}{ 76.96 \\ $\pm$ 8.57 \\0.00 } & \tabincell{c}{ 79.57 \\ $\pm$ 10.25 \\0.00 } & \tabincell{c}{ 80.60 \\ $\pm$ 12.94 \\0.00 } & \tabincell{c}{ 81.12 \\ $\pm$ 3.94 \\0.00 } & \tabincell{c}{ 84.62 \\ $\pm$ 6.22 \\0.00 } \\ \hline
PIE-P-red-10-25& \tabincell{c}{ 84.62 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 87.39 \\ $\pm$ 0.94 \\0.00 } & \tabincell{c}{ 85.35 \\ $\pm$ 1.29 \\0.00 } & \tabincell{c}{ 73.88 \\ $\pm$ 8.61 \\0.00 } & \tabincell{c}{ 80.23 \\ $\pm$ 2.72 \\0.00 } & \tabincell{c}{ 89.39 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ 83.86 \\ $\pm$ 3.04 \\0.00 } & \tabincell{c}{ 75.75 \\ $\pm$ 2.66 \\0.00 } & \tabincell{c}{ 73.37 \\ $\pm$ 6.83 \\0.00 } & \tabincell{c}{ \textbf{64.02} \\ \textbf{$\pm$ 7.11 } \\ \textbf{1.00 }} \\ \hline
PIE-P-best-obj-acc-25-31& \tabincell{c}{ 31.16 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 49.37 \\ $\pm$ 1.49 \\0.00 } & \tabincell{c}{ 34.17 \\ $\pm$ 0.90 \\0.00 } & \tabincell{c}{ 43.08 \\ $\pm$ 0.98 \\0.00 } & \tabincell{c}{ 46.74 \\ $\pm$ 1.94 \\0.00 } & \tabincell{c}{ 49.52 \\ $\pm$ 2.35 \\0.00 } & \tabincell{c}{ \textbf{54.86} \\ \textbf{$\pm$ 3.23 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.79 \\ $\pm$ 2.79 \\0.00 } & \tabincell{c}{ \textbf{53.72} \\ \textbf{$\pm$ 1.59 } \\ \textbf{0.32 }} & \tabincell{c}{ \textbf{54.54} \\ \textbf{$\pm$ 1.11 } \\ \textbf{0.78 }} \\ \hline
PIE-P-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 61.09 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 77.56 \\ $\pm$ 1.39 \\0.00 } & \tabincell{c}{ 65.06 \\ $\pm$ 0.47 \\0.00 } & \tabincell{c}{ 71.80 \\ $\pm$ 1.18 \\0.00 } & \tabincell{c}{ 75.98 \\ $\pm$ 3.36 \\0.00 } & \tabincell{c}{ 77.07 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ \textbf{81.06} \\ \textbf{$\pm$ 1.54 } \\ \textbf{1.00 }} & \tabincell{c}{ 73.29 \\ $\pm$ 2.54 \\0.00 } & \tabincell{c}{ 79.75 \\ $\pm$ 1.24 \\0.01 } & \tabincell{c}{ 79.74 \\ $\pm$ 1.34 \\0.01 } \\ \hline
PIE-P-mean-acc-25-31& \tabincell{c}{ 30.10 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 48.53 \\ $\pm$ 1.94 \\0.00 } & \tabincell{c}{ 32.61 \\ $\pm$ 0.42 \\0.00 } & \tabincell{c}{ 40.28 \\ $\pm$ 0.70 \\0.00 } & \tabincell{c}{ 43.88 \\ $\pm$ 3.70 \\0.00 } & \tabincell{c}{ 46.20 \\ $\pm$ 2.69 \\0.00 } & \tabincell{c}{ \textbf{53.10} \\ \textbf{$\pm$ 2.37 } \\ \textbf{1.00 }} & \tabincell{c}{ 41.17 \\ $\pm$ 3.00 \\0.00 } & \tabincell{c}{ 49.82 \\ $\pm$ 2.36 \\0.00 } & \tabincell{c}{ 49.91 \\ $\pm$ 1.30 \\0.00 } \\ \hline
PIE-P-mean-nmi-sqrt-25-31& \tabincell{c}{ 62.11 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 77.39 \\ $\pm$ 1.34 \\0.00 } & \tabincell{c}{ 63.62 \\ $\pm$ 0.34 \\0.00 } & \tabincell{c}{ 70.85 \\ $\pm$ 0.56 \\0.00 } & \tabincell{c}{ 75.17 \\ $\pm$ 3.67 \\0.00 } & \tabincell{c}{ 75.58 \\ $\pm$ 1.90 \\0.00 } & \tabincell{c}{ \textbf{80.38} \\ \textbf{$\pm$ 1.50 } \\ \textbf{1.00 }} & \tabincell{c}{ 72.08 \\ $\pm$ 2.36 \\0.00 } & \tabincell{c}{ 78.21 \\ $\pm$ 1.42 \\0.00 } & \tabincell{c}{ 78.25 \\ $\pm$ 1.40 \\0.00 } \\ \hline
PIE-P-loocv-25-31& \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.02} \\ \textbf{$\pm$ 0.05 } \\ \textbf{0.36 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} \\ \hline
PIE-P-jac-25-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 76.35 \\ $\pm$ 7.53 \\0.00 } & \tabincell{c}{ 82.01 \\ $\pm$ 4.91 \\0.00 } & \tabincell{c}{ 79.97 \\ $\pm$ 3.03 \\0.00 } & \tabincell{c}{ 80.86 \\ $\pm$ 10.37 \\0.00 } & \tabincell{c}{ 82.71 \\ $\pm$ 2.65 \\0.00 } & \tabincell{c}{ 86.35 \\ $\pm$ 3.76 \\0.00 } & \tabincell{c}{ 90.10 \\ $\pm$ 5.06 \\0.00 } & \tabincell{c}{ 85.37 \\ $\pm$ 2.92 \\0.00 } & \tabincell{c}{ 88.72 \\ $\pm$ 2.18 \\0.00 } \\ \hline
PIE-P-red-25-31& \tabincell{c}{ 84.62 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 87.75 \\ $\pm$ 0.15 \\0.00 } & \tabincell{c}{ 84.08 \\ $\pm$ 1.14 \\0.00 } & \tabincell{c}{ 80.62 \\ $\pm$ 4.76 \\0.00 } & \tabincell{c}{ 78.16 \\ $\pm$ 2.49 \\0.02 } & \tabincell{c}{ 88.90 \\ $\pm$ 0.84 \\0.00 } & \tabincell{c}{ 85.87 \\ $\pm$ 1.23 \\0.00 } & \tabincell{c}{ 78.48 \\ $\pm$ 2.21 \\0.00 } & \tabincell{c}{ 79.08 \\ $\pm$ 4.10 \\0.00 } & \tabincell{c}{ \textbf{70.62} \\ \textbf{$\pm$ 4.90 } \\ \textbf{1.00 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/PIE_Pose27_1428n_1024d_68c_3.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c| }
\toprule
Data Sets & JELSR-lpp & JELSR-lle & JELSR-liang-lpp & JELSR-liang-lle & FSSL-11-11-1 & FSSL-11-11-5 & FSSL-11-5-5\\ \hline

PIE-P-best-obj-acc-1-10& \tabincell{c}{ 52.52 \\ $\pm$ 4.76 \\0.00 } & \tabincell{c}{ 48.46 \\ $\pm$ 4.26 \\0.00 } & \tabincell{c}{ 52.11 \\ $\pm$ 5.25 \\0.00 } & \tabincell{c}{ \textbf{55.71} \\ \textbf{$\pm$ 5.05 } \\ \textbf{1.00 }} & \tabincell{c}{ 49.73 \\ $\pm$ 4.56 \\0.00 } & \tabincell{c}{ 52.37 \\ $\pm$ 4.89 \\0.00 } & \tabincell{c}{ 47.49 \\ $\pm$ 4.41 \\0.00 } \\ \hline
PIE-P-best-obj-nmi-sqrt-1-10& \tabincell{c}{ \textbf{78.36} \\ \textbf{$\pm$ 3.31 } \\ \textbf{0.10 }} & \tabincell{c}{ 76.83 \\ $\pm$ 3.18 \\0.00 } & \tabincell{c}{ 77.21 \\ $\pm$ 3.19 \\0.00 } & \tabincell{c}{ \textbf{78.73} \\ \textbf{$\pm$ 3.41 } \\ \textbf{0.64 }} & \tabincell{c}{ 78.62 \\ $\pm$ 3.26 \\0.04 } & \tabincell{c}{ \textbf{78.87} \\ \textbf{$\pm$ 3.03 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{78.65} \\ \textbf{$\pm$ 3.93 } \\ \textbf{0.50 }} \\ \hline
PIE-P-mean-acc-1-10& \tabincell{c}{ 49.44 \\ $\pm$ 3.95 \\0.04 } & \tabincell{c}{ 45.90 \\ $\pm$ 3.49 \\0.00 } & \tabincell{c}{ 48.25 \\ $\pm$ 3.98 \\0.00 } & \tabincell{c}{ \textbf{50.51} \\ \textbf{$\pm$ 3.92 } \\ \textbf{1.00 }} & \tabincell{c}{ 47.21 \\ $\pm$ 4.05 \\0.00 } & \tabincell{c}{ 48.57 \\ $\pm$ 3.66 \\0.00 } & \tabincell{c}{ 45.71 \\ $\pm$ 4.39 \\0.00 } \\ \hline
PIE-P-mean-nmi-sqrt-1-10& \tabincell{c}{ 77.43 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ 75.92 \\ $\pm$ 3.28 \\0.00 } & \tabincell{c}{ 76.07 \\ $\pm$ 2.85 \\0.00 } & \tabincell{c}{ \textbf{78.02} \\ \textbf{$\pm$ 3.27 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{77.88} \\ \textbf{$\pm$ 3.49 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{78.34} \\ \textbf{$\pm$ 2.95 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{77.93} \\ \textbf{$\pm$ 3.74 } \\ \textbf{0.17 }} \\ \hline
PIE-P-loocv-1-10& \tabincell{c}{ \textbf{0.92} \\ \textbf{$\pm$ 2.85 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{1.42} \\ \textbf{$\pm$ 4.47 } \\ \textbf{0.35 }} & \tabincell{c}{ \textbf{0.94} \\ \textbf{$\pm$ 2.94 } \\ \textbf{0.50 }} & \tabincell{c}{ \textbf{1.01} \\ \textbf{$\pm$ 3.16 } \\ \textbf{0.38 }} & \tabincell{c}{ \textbf{1.53} \\ \textbf{$\pm$ 4.80 } \\ \textbf{0.35 }} & \tabincell{c}{ \textbf{1.35} \\ \textbf{$\pm$ 4.25 } \\ \textbf{0.35 }} & \tabincell{c}{ \textbf{2.85} \\ \textbf{$\pm$ 8.60 } \\ \textbf{0.32 }} \\ \hline
PIE-P-jac-1-10& \tabincell{c}{ \textbf{74.93} \\ \textbf{$\pm$ 11.15 } \\ \textbf{0.95 }} & \tabincell{c}{ 68.79 \\ $\pm$ 14.07 \\0.00 } & \tabincell{c}{ 71.58 \\ $\pm$ 13.00 \\0.00 } & \tabincell{c}{ 70.22 \\ $\pm$ 12.81 \\0.00 } & \tabincell{c}{ 74.17 \\ $\pm$ 14.24 \\0.04 } & \tabincell{c}{ \textbf{75.01} \\ \textbf{$\pm$ 14.26 } \\ \textbf{1.00 }} & \tabincell{c}{ 66.70 \\ $\pm$ 14.99 \\0.00 } \\ \hline
PIE-P-red-1-10& \tabincell{c}{ 64.19 \\ $\pm$ 5.11 \\0.00 } & \tabincell{c}{ 55.62 \\ $\pm$ 2.01 \\0.00 } & \tabincell{c}{ \textbf{54.17} \\ \textbf{$\pm$ 1.98 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{54.41} \\ \textbf{$\pm$ 2.55 } \\ \textbf{0.32 }} & \tabincell{c}{ \textbf{54.34} \\ \textbf{$\pm$ 2.61 } \\ \textbf{0.47 }} & \tabincell{c}{ \textbf{54.34} \\ \textbf{$\pm$ 2.61 } \\ \textbf{0.47 }} & \tabincell{c}{ 74.63 \\ $\pm$ 6.91 \\0.00 } \\ \hline
PIE-P-best-obj-acc-10-25& \tabincell{c}{ \textbf{54.69} \\ \textbf{$\pm$ 2.13 } \\ \textbf{0.76 }} & \tabincell{c}{ 51.47 \\ $\pm$ 2.48 \\0.00 } & \tabincell{c}{ \textbf{53.97} \\ \textbf{$\pm$ 2.46 } \\ \textbf{0.22 }} & \tabincell{c}{ \textbf{54.90} \\ \textbf{$\pm$ 1.93 } \\ \textbf{1.00 }} & \tabincell{c}{ 52.71 \\ $\pm$ 1.71 \\0.01 } & \tabincell{c}{ \textbf{54.44} \\ \textbf{$\pm$ 1.58 } \\ \textbf{0.37 }} & \tabincell{c}{ 49.11 \\ $\pm$ 2.13 \\0.00 } \\ \hline
PIE-P-best-obj-nmi-sqrt-10-25& \tabincell{c}{ \textbf{80.24} \\ \textbf{$\pm$ 1.53 } \\ \textbf{1.00 }} & \tabincell{c}{ 78.52 \\ $\pm$ 1.35 \\0.00 } & \tabincell{c}{ 79.31 \\ $\pm$ 1.49 \\0.01 } & \tabincell{c}{ 79.51 \\ $\pm$ 0.95 \\0.03 } & \tabincell{c}{ 79.50 \\ $\pm$ 1.50 \\0.02 } & \tabincell{c}{ \textbf{79.95} \\ \textbf{$\pm$ 1.24 } \\ \textbf{0.21 }} & \tabincell{c}{ 78.32 \\ $\pm$ 2.14 \\0.00 } \\ \hline
PIE-P-mean-acc-10-25& \tabincell{c}{ \textbf{51.39} \\ \textbf{$\pm$ 1.40 } \\ \textbf{1.00 }} & \tabincell{c}{ 48.38 \\ $\pm$ 1.22 \\0.00 } & \tabincell{c}{ 49.59 \\ $\pm$ 1.35 \\0.00 } & \tabincell{c}{ 50.26 \\ $\pm$ 1.28 \\0.03 } & \tabincell{c}{ 49.60 \\ $\pm$ 1.66 \\0.00 } & \tabincell{c}{ 50.27 \\ $\pm$ 1.66 \\0.00 } & \tabincell{c}{ 46.02 \\ $\pm$ 1.86 \\0.00 } \\ \hline
PIE-P-mean-nmi-sqrt-10-25& \tabincell{c}{ \textbf{78.97} \\ \textbf{$\pm$ 1.05 } \\ \textbf{1.00 }} & \tabincell{c}{ 77.32 \\ $\pm$ 0.91 \\0.00 } & \tabincell{c}{ 77.48 \\ $\pm$ 0.98 \\0.00 } & \tabincell{c}{ \textbf{78.44} \\ \textbf{$\pm$ 1.17 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{78.44} \\ \textbf{$\pm$ 1.52 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{78.87} \\ \textbf{$\pm$ 1.19 } \\ \textbf{0.68 }} & \tabincell{c}{ 77.29 \\ $\pm$ 2.24 \\0.01 } \\ \hline
PIE-P-loocv-10-25& \tabincell{c}{ \textbf{0.01} \\ \textbf{$\pm$ 0.04 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.02 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.02 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.02 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.02 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.02 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.07} \\ \textbf{$\pm$ 0.30 } \\ \textbf{0.33 }} \\ \hline
PIE-P-jac-10-25& \tabincell{c}{ 81.12 \\ $\pm$ 3.94 \\0.00 } & \tabincell{c}{ 79.10 \\ $\pm$ 6.67 \\0.00 } & \tabincell{c}{ 79.64 \\ $\pm$ 6.45 \\0.00 } & \tabincell{c}{ 79.92 \\ $\pm$ 6.21 \\0.00 } & \tabincell{c}{ \textbf{84.45} \\ \textbf{$\pm$ 6.37 } \\ \textbf{0.26 }} & \tabincell{c}{ \textbf{84.62} \\ \textbf{$\pm$ 6.22 } \\ \textbf{1.00 }} & \tabincell{c}{ 78.51 \\ $\pm$ 8.43 \\0.00 } \\ \hline
PIE-P-red-10-25& \tabincell{c}{ 73.37 \\ $\pm$ 6.83 \\0.00 } & \tabincell{c}{ 65.61 \\ $\pm$ 7.97 \\0.00 } & \tabincell{c}{ \textbf{63.33} \\ \textbf{$\pm$ 6.94 } \\ \textbf{1.00 }} & \tabincell{c}{ 63.90 \\ $\pm$ 6.93 \\0.01 } & \tabincell{c}{ 64.02 \\ $\pm$ 7.11 \\0.00 } & \tabincell{c}{ 64.02 \\ $\pm$ 7.11 \\0.00 } & \tabincell{c}{ 79.47 \\ $\pm$ 3.99 \\0.00 } \\ \hline
PIE-P-best-obj-acc-25-31& \tabincell{c}{ 53.72 \\ $\pm$ 1.59 \\0.01 } & \tabincell{c}{ 50.32 \\ $\pm$ 2.40 \\0.00 } & \tabincell{c}{ 52.54 \\ $\pm$ 2.78 \\0.02 } & \tabincell{c}{ \textbf{52.26} \\ \textbf{$\pm$ 3.63 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{53.70} \\ \textbf{$\pm$ 1.42 } \\ \textbf{0.21 }} & \tabincell{c}{ \textbf{54.54} \\ \textbf{$\pm$ 1.11 } \\ \textbf{1.00 }} & \tabincell{c}{ 47.32 \\ $\pm$ 2.90 \\0.00 } \\ \hline
PIE-P-best-obj-nmi-sqrt-25-31& \tabincell{c}{ \textbf{79.75} \\ \textbf{$\pm$ 1.24 } \\ \textbf{1.00 }} & \tabincell{c}{ 77.57 \\ $\pm$ 1.40 \\0.00 } & \tabincell{c}{ 78.40 \\ $\pm$ 1.56 \\0.00 } & \tabincell{c}{ 78.28 \\ $\pm$ 1.81 \\0.01 } & \tabincell{c}{ \textbf{79.42} \\ \textbf{$\pm$ 1.48 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{79.74} \\ \textbf{$\pm$ 1.34 } \\ \textbf{0.97 }} & \tabincell{c}{ 76.11 \\ $\pm$ 2.86 \\0.00 } \\ \hline
PIE-P-mean-acc-25-31& \tabincell{c}{ \textbf{49.82} \\ \textbf{$\pm$ 2.36 } \\ \textbf{0.88 }} & \tabincell{c}{ 47.05 \\ $\pm$ 2.11 \\0.00 } & \tabincell{c}{ 48.12 \\ $\pm$ 1.98 \\0.00 } & \tabincell{c}{ 48.00 \\ $\pm$ 2.64 \\0.03 } & \tabincell{c}{ 49.46 \\ $\pm$ 1.25 \\0.03 } & \tabincell{c}{ \textbf{49.91} \\ \textbf{$\pm$ 1.30 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.94 \\ $\pm$ 2.83 \\0.00 } \\ \hline
PIE-P-mean-nmi-sqrt-25-31& \tabincell{c}{ \textbf{78.21} \\ \textbf{$\pm$ 1.42 } \\ \textbf{0.87 }} & \tabincell{c}{ 76.12 \\ $\pm$ 1.58 \\0.00 } & \tabincell{c}{ 76.70 \\ $\pm$ 1.49 \\0.00 } & \tabincell{c}{ 76.77 \\ $\pm$ 2.17 \\0.00 } & \tabincell{c}{ 77.91 \\ $\pm$ 1.50 \\0.04 } & \tabincell{c}{ \textbf{78.25} \\ \textbf{$\pm$ 1.40 } \\ \textbf{1.00 }} & \tabincell{c}{ 74.58 \\ $\pm$ 3.01 \\0.00 } \\ \hline
PIE-P-loocv-25-31& \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} \\ \hline
PIE-P-jac-25-31& \tabincell{c}{ 85.37 \\ $\pm$ 2.92 \\0.00 } & \tabincell{c}{ 84.79 \\ $\pm$ 3.70 \\0.00 } & \tabincell{c}{ 84.98 \\ $\pm$ 3.13 \\0.00 } & \tabincell{c}{ 86.35 \\ $\pm$ 4.26 \\0.03 } & \tabincell{c}{ \textbf{88.65} \\ \textbf{$\pm$ 2.12 } \\ \textbf{0.22 }} & \tabincell{c}{ \textbf{88.72} \\ \textbf{$\pm$ 2.18 } \\ \textbf{1.00 }} & \tabincell{c}{ 84.54 \\ $\pm$ 3.31 \\0.00 } \\ \hline
PIE-P-red-25-31& \tabincell{c}{ 79.08 \\ $\pm$ 4.10 \\0.00 } & \tabincell{c}{ 73.98 \\ $\pm$ 6.70 \\0.00 } & \tabincell{c}{ \textbf{69.76} \\ \textbf{$\pm$ 5.46 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{70.32} \\ \textbf{$\pm$ 4.78 } \\ \textbf{0.10 }} & \tabincell{c}{ 70.62 \\ $\pm$ 4.90 \\0.01 } & \tabincell{c}{ 70.62 \\ $\pm$ 4.90 \\0.01 } & \tabincell{c}{ 81.63 \\ $\pm$ 0.87 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/ProstateGE_102n_5966d_2c.tex <==
\begin{table*}
\caption{ProstateGE-102n-5966d-2call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR-lpp & FSSL-11-11-5\\ \hline

Prost-best-obj-acc-1-10& \tabincell{c}{ 57.84 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 56.96 \\ $\pm$ 0.31 \\0.00 } & \tabincell{c}{ 61.08 \\ $\pm$ 2.22 \\0.00 } & \tabincell{c}{ 58.53 \\ $\pm$ 1.79 \\0.00 } & \tabincell{c}{ \textbf{76.47} \\ \textbf{$\pm$ 5.35 } \\ \textbf{1.00 }} & \tabincell{c}{ 57.94 \\ $\pm$ 0.86 \\0.00 } & \tabincell{c}{ 61.37 \\ $\pm$ 0.83 \\0.00 } & \tabincell{c}{ 70.59 \\ $\pm$ 2.85 \\0.01 } & \tabincell{c}{ \textbf{74.41} \\ \textbf{$\pm$ 8.43 } \\ \textbf{0.53 }} & \tabincell{c}{ 65.00 \\ $\pm$ 3.03 \\0.00 } \\ \hline
Prost-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 1.85 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 1.39 \\ $\pm$ 0.13 \\0.00 } & \tabincell{c}{ 4.62 \\ $\pm$ 1.96 \\0.00 } & \tabincell{c}{ 7.39 \\ $\pm$ 1.12 \\0.00 } & \tabincell{c}{ \textbf{24.00} \\ \textbf{$\pm$ 10.69 } \\ \textbf{1.00 }} & \tabincell{c}{ 5.28 \\ $\pm$ 0.75 \\0.00 } & \tabincell{c}{ 5.30 \\ $\pm$ 0.75 \\0.00 } & \tabincell{c}{ 14.18 \\ $\pm$ 3.02 \\0.02 } & \tabincell{c}{ \textbf{21.23} \\ \textbf{$\pm$ 11.59 } \\ \textbf{0.60 }} & \tabincell{c}{ 9.51 \\ $\pm$ 3.86 \\0.00 } \\ \hline
Prost-mean-acc-1-10& \tabincell{c}{ 58.24 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 57.08 \\ $\pm$ 0.31 \\0.00 } & \tabincell{c}{ 61.67 \\ $\pm$ 1.53 \\0.00 } & \tabincell{c}{ 58.38 \\ $\pm$ 1.61 \\0.00 } & \tabincell{c}{ \textbf{75.31} \\ \textbf{$\pm$ 4.68 } \\ \textbf{1.00 }} & \tabincell{c}{ 57.89 \\ $\pm$ 0.90 \\0.00 } & \tabincell{c}{ 61.26 \\ $\pm$ 0.73 \\0.00 } & \tabincell{c}{ 69.96 \\ $\pm$ 2.90 \\0.01 } & \tabincell{c}{ \textbf{71.60} \\ \textbf{$\pm$ 6.72 } \\ \textbf{0.15 }} & \tabincell{c}{ 64.48 \\ $\pm$ 2.27 \\0.00 } \\ \hline
Prost-mean-nmi-sqrt-1-10& \tabincell{c}{ 2.13 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 1.44 \\ $\pm$ 0.13 \\0.00 } & \tabincell{c}{ 5.87 \\ $\pm$ 1.09 \\0.00 } & \tabincell{c}{ 7.39 \\ $\pm$ 1.04 \\0.00 } & \tabincell{c}{ \textbf{22.69} \\ \textbf{$\pm$ 8.35 } \\ \textbf{1.00 }} & \tabincell{c}{ 5.46 \\ $\pm$ 0.92 \\0.00 } & \tabincell{c}{ 5.11 \\ $\pm$ 0.63 \\0.00 } & \tabincell{c}{ 13.34 \\ $\pm$ 3.36 \\0.01 } & \tabincell{c}{ \textbf{18.84} \\ \textbf{$\pm$ 7.28 } \\ \textbf{0.28 }} & \tabincell{c}{ 9.50 \\ $\pm$ 3.33 \\0.00 } \\ \hline
Prost-loocv-1-10& \tabincell{c}{ 16.67 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 40.59 \\ $\pm$ 5.90 \\0.00 } & \tabincell{c}{ 30.39 \\ $\pm$ 4.00 \\0.00 } & \tabincell{c}{ 32.84 \\ $\pm$ 3.40 \\0.00 } & \tabincell{c}{ 12.06 \\ $\pm$ 3.67 \\0.01 } & \tabincell{c}{ 33.82 \\ $\pm$ 6.34 \\0.00 } & \tabincell{c}{ 29.31 \\ $\pm$ 3.15 \\0.00 } & \tabincell{c}{ 14.90 \\ $\pm$ 1.59 \\0.00 } & \tabincell{c}{ \textbf{8.53} \\ \textbf{$\pm$ 1.73 } \\ \textbf{1.00 }} & \tabincell{c}{ 19.12 \\ $\pm$ 2.97 \\0.00 } \\ \hline
Prost-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 23.18 \\ $\pm$ 1.46 \\0.00 } & \tabincell{c}{ 30.24 \\ $\pm$ 7.40 \\0.00 } & \tabincell{c}{ 21.77 \\ $\pm$ 2.93 \\0.00 } & \tabincell{c}{ 36.01 \\ $\pm$ 5.17 \\0.00 } & \tabincell{c}{ 31.35 \\ $\pm$ 5.99 \\0.00 } & \tabincell{c}{ 35.03 \\ $\pm$ 6.41 \\0.00 } & \tabincell{c}{ 37.78 \\ $\pm$ 5.63 \\0.00 } & \tabincell{c}{ 36.56 \\ $\pm$ 4.40 \\0.00 } & \tabincell{c}{ 34.71 \\ $\pm$ 5.42 \\0.00 } \\ \hline
Prost-red-1-10& \tabincell{c}{ \textbf{-439.49} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 51.31 \\ $\pm$ 0.19 \\0.00 } & \tabincell{c}{ 91.98 \\ $\pm$ 1.51 \\0.00 } & \tabincell{c}{ 86.47 \\ $\pm$ 12.12 \\0.00 } & \tabincell{c}{ 59.45 \\ $\pm$ 2.47 \\0.00 } & \tabincell{c}{ 84.13 \\ $\pm$ 1.73 \\0.00 } & \tabincell{c}{ 79.39 \\ $\pm$ 4.75 \\0.00 } & \tabincell{c}{ 60.00 \\ $\pm$ 1.89 \\0.00 } & \tabincell{c}{ 66.29 \\ $\pm$ 3.06 \\0.00 } & \tabincell{c}{ 60.88 \\ $\pm$ 1.25 \\0.00 } \\ \hline
Prost-best-obj-acc-10-25& \tabincell{c}{ 57.84 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 56.92 \\ $\pm$ 0.25 \\0.00 } & \tabincell{c}{ 61.52 \\ $\pm$ 2.52 \\0.00 } & \tabincell{c}{ 59.74 \\ $\pm$ 1.26 \\0.00 } & \tabincell{c}{ \textbf{69.06} \\ \textbf{$\pm$ 4.28 } \\ \textbf{1.00 }} & \tabincell{c}{ 57.97 \\ $\pm$ 0.49 \\0.00 } & \tabincell{c}{ 60.72 \\ $\pm$ 0.98 \\0.00 } & \tabincell{c}{ 66.42 \\ $\pm$ 3.93 \\0.00 } & \tabincell{c}{ 65.26 \\ $\pm$ 7.54 \\0.03 } & \tabincell{c}{ 63.91 \\ $\pm$ 0.40 \\0.00 } \\ \hline
Prost-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 1.85 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 1.37 \\ $\pm$ 0.11 \\0.00 } & \tabincell{c}{ 4.90 \\ $\pm$ 2.38 \\0.00 } & \tabincell{c}{ 8.61 \\ $\pm$ 1.43 \\0.02 } & \tabincell{c}{ \textbf{12.92} \\ \textbf{$\pm$ 5.77 } \\ \textbf{1.00 }} & \tabincell{c}{ 4.98 \\ $\pm$ 0.57 \\0.00 } & \tabincell{c}{ 4.45 \\ $\pm$ 0.97 \\0.00 } & \tabincell{c}{ 10.22 \\ $\pm$ 3.94 \\0.04 } & \tabincell{c}{ \textbf{11.09} \\ \textbf{$\pm$ 9.16 } \\ \textbf{0.42 }} & \tabincell{c}{ 7.92 \\ $\pm$ 1.27 \\0.00 } \\ \hline
Prost-mean-acc-10-25& \tabincell{c}{ 58.24 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 56.98 \\ $\pm$ 0.26 \\0.00 } & \tabincell{c}{ 62.53 \\ $\pm$ 1.01 \\0.00 } & \tabincell{c}{ 59.34 \\ $\pm$ 1.05 \\0.00 } & \tabincell{c}{ \textbf{68.79} \\ \textbf{$\pm$ 4.37 } \\ \textbf{1.00 }} & \tabincell{c}{ 57.92 \\ $\pm$ 0.47 \\0.00 } & \tabincell{c}{ 60.59 \\ $\pm$ 0.87 \\0.00 } & \tabincell{c}{ 65.94 \\ $\pm$ 3.48 \\0.00 } & \tabincell{c}{ 64.46 \\ $\pm$ 6.14 \\0.00 } & \tabincell{c}{ 63.66 \\ $\pm$ 0.32 \\0.00 } \\ \hline
Prost-mean-nmi-sqrt-10-25& \tabincell{c}{ 2.13 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 1.40 \\ $\pm$ 0.11 \\0.00 } & \tabincell{c}{ 6.47 \\ $\pm$ 1.09 \\0.00 } & \tabincell{c}{ 7.73 \\ $\pm$ 1.14 \\0.00 } & \tabincell{c}{ \textbf{13.49} \\ \textbf{$\pm$ 5.30 } \\ \textbf{1.00 }} & \tabincell{c}{ 4.95 \\ $\pm$ 0.53 \\0.00 } & \tabincell{c}{ 4.36 \\ $\pm$ 0.86 \\0.00 } & \tabincell{c}{ 9.55 \\ $\pm$ 3.64 \\0.00 } & \tabincell{c}{ 10.16 \\ $\pm$ 7.25 \\0.03 } & \tabincell{c}{ 7.80 \\ $\pm$ 1.83 \\0.00 } \\ \hline
Prost-loocv-10-25& \tabincell{c}{ 16.67 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 41.61 \\ $\pm$ 2.99 \\0.00 } & \tabincell{c}{ 23.22 \\ $\pm$ 6.03 \\0.00 } & \tabincell{c}{ 29.84 \\ $\pm$ 3.26 \\0.00 } & \tabincell{c}{ \textbf{10.23} \\ \textbf{$\pm$ 2.09 } \\ \textbf{0.35 }} & \tabincell{c}{ 31.31 \\ $\pm$ 3.07 \\0.00 } & \tabincell{c}{ 26.59 \\ $\pm$ 3.20 \\0.00 } & \tabincell{c}{ 13.24 \\ $\pm$ 1.89 \\0.00 } & \tabincell{c}{ \textbf{9.56} \\ \textbf{$\pm$ 1.45 } \\ \textbf{1.00 }} & \tabincell{c}{ 15.32 \\ $\pm$ 2.63 \\0.00 } \\ \hline
Prost-jac-10-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 25.51 \\ $\pm$ 2.06 \\0.00 } & \tabincell{c}{ 40.72 \\ $\pm$ 8.89 \\0.00 } & \tabincell{c}{ 29.82 \\ $\pm$ 6.42 \\0.00 } & \tabincell{c}{ 43.14 \\ $\pm$ 5.71 \\0.00 } & \tabincell{c}{ 37.04 \\ $\pm$ 4.16 \\0.00 } & \tabincell{c}{ 43.79 \\ $\pm$ 6.78 \\0.00 } & \tabincell{c}{ 45.03 \\ $\pm$ 5.77 \\0.00 } & \tabincell{c}{ 45.42 \\ $\pm$ 6.69 \\0.00 } & \tabincell{c}{ 43.38 \\ $\pm$ 6.69 \\0.00 } \\ \hline
Prost-red-10-25& \tabincell{c}{ \textbf{-439.49} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 51.68 \\ $\pm$ 0.44 \\0.00 } & \tabincell{c}{ 92.28 \\ $\pm$ 0.90 \\0.00 } & \tabincell{c}{ 94.81 \\ $\pm$ 6.94 \\0.00 } & \tabincell{c}{ 63.58 \\ $\pm$ 3.15 \\0.00 } & \tabincell{c}{ 82.19 \\ $\pm$ 1.63 \\0.00 } & \tabincell{c}{ 79.25 \\ $\pm$ 2.74 \\0.00 } & \tabincell{c}{ 63.10 \\ $\pm$ 2.15 \\0.00 } & \tabincell{c}{ 70.10 \\ $\pm$ 5.18 \\0.00 } & \tabincell{c}{ 63.86 \\ $\pm$ 3.32 \\0.00 } \\ \hline
Prost-best-obj-acc-25-31& \tabincell{c}{ 57.84 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 56.86 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 60.64 \\ $\pm$ 2.29 \\0.04 } & \tabincell{c}{ 60.64 \\ $\pm$ 2.00 \\0.02 } & \tabincell{c}{ \textbf{65.69} \\ \textbf{$\pm$ 4.04 } \\ \textbf{1.00 }} & \tabincell{c}{ 58.40 \\ $\pm$ 0.52 \\0.00 } & \tabincell{c}{ 60.08 \\ $\pm$ 0.48 \\0.01 } & \tabincell{c}{ \textbf{63.45} \\ \textbf{$\pm$ 1.47 } \\ \textbf{0.06 }} & \tabincell{c}{ 61.48 \\ $\pm$ 0.93 \\0.02 } & \tabincell{c}{ \textbf{63.73} \\ \textbf{$\pm$ 0.57 } \\ \textbf{0.25 }} \\ \hline
Prost-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 1.85 \\ $\pm$ 0.00 \\0.01 } & \tabincell{c}{ 1.34 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 3.90 \\ $\pm$ 2.01 \\0.04 } & \tabincell{c}{ \textbf{7.50} \\ \textbf{$\pm$ 1.95 } \\ \textbf{0.24 }} & \tabincell{c}{ \textbf{9.85} \\ \textbf{$\pm$ 5.06 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{5.05} \\ \textbf{$\pm$ 0.67 } \\ \textbf{0.05 }} & \tabincell{c}{ 3.76 \\ $\pm$ 0.28 \\0.02 } & \tabincell{c}{ \textbf{7.18} \\ \textbf{$\pm$ 1.47 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{6.19} \\ \textbf{$\pm$ 0.75 } \\ \textbf{0.12 }} & \tabincell{c}{ \textbf{8.08} \\ \textbf{$\pm$ 1.11 } \\ \textbf{0.42 }} \\ \hline
Prost-mean-acc-25-31& \tabincell{c}{ 58.24 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 57.03 \\ $\pm$ 0.16 \\0.00 } & \tabincell{c}{ \textbf{62.11} \\ \textbf{$\pm$ 0.91 } \\ \textbf{0.05 }} & \tabincell{c}{ 59.89 \\ $\pm$ 0.99 \\0.01 } & \tabincell{c}{ \textbf{65.48} \\ \textbf{$\pm$ 3.66 } \\ \textbf{1.00 }} & \tabincell{c}{ 58.42 \\ $\pm$ 0.50 \\0.00 } & \tabincell{c}{ 59.94 \\ $\pm$ 0.69 \\0.00 } & \tabincell{c}{ \textbf{63.52} \\ \textbf{$\pm$ 1.43 } \\ \textbf{0.06 }} & \tabincell{c}{ 61.52 \\ $\pm$ 0.68 \\0.03 } & \tabincell{c}{ \textbf{63.34} \\ \textbf{$\pm$ 0.72 } \\ \textbf{0.15 }} \\ \hline
Prost-mean-nmi-sqrt-25-31& \tabincell{c}{ 2.13 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 1.42 \\ $\pm$ 0.07 \\0.00 } & \tabincell{c}{ \textbf{5.90} \\ \textbf{$\pm$ 1.33 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{7.07} \\ \textbf{$\pm$ 1.03 } \\ \textbf{0.15 }} & \tabincell{c}{ \textbf{9.49} \\ \textbf{$\pm$ 4.39 } \\ \textbf{1.00 }} & \tabincell{c}{ 5.09 \\ $\pm$ 0.60 \\0.05 } & \tabincell{c}{ 4.12 \\ $\pm$ 0.61 \\0.01 } & \tabincell{c}{ \textbf{7.13} \\ \textbf{$\pm$ 1.50 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{6.60} \\ \textbf{$\pm$ 1.18 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{7.84} \\ \textbf{$\pm$ 0.96 } \\ \textbf{0.39 }} \\ \hline
Prost-loocv-25-31& \tabincell{c}{ 16.67 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 41.46 \\ $\pm$ 1.94 \\0.00 } & \tabincell{c}{ 20.45 \\ $\pm$ 4.36 \\0.00 } & \tabincell{c}{ 24.93 \\ $\pm$ 4.00 \\0.00 } & \tabincell{c}{ \textbf{9.80} \\ \textbf{$\pm$ 0.98 } \\ \textbf{1.00 }} & \tabincell{c}{ 28.99 \\ $\pm$ 2.46 \\0.00 } & \tabincell{c}{ 24.37 \\ $\pm$ 1.83 \\0.00 } & \tabincell{c}{ \textbf{11.76} \\ \textbf{$\pm$ 1.50 } \\ \textbf{0.06 }} & \tabincell{c}{ 10.92 \\ $\pm$ 1.05 \\0.00 } & \tabincell{c}{ 14.29 \\ $\pm$ 1.48 \\0.00 } \\ \hline
Prost-jac-25-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 28.35 \\ $\pm$ 2.18 \\0.00 } & \tabincell{c}{ 51.76 \\ $\pm$ 8.17 \\0.00 } & \tabincell{c}{ 37.80 \\ $\pm$ 6.01 \\0.00 } & \tabincell{c}{ 50.65 \\ $\pm$ 6.40 \\0.00 } & \tabincell{c}{ 43.18 \\ $\pm$ 5.21 \\0.00 } & \tabincell{c}{ 50.16 \\ $\pm$ 4.35 \\0.00 } & \tabincell{c}{ 53.04 \\ $\pm$ 6.40 \\0.00 } & \tabincell{c}{ 53.91 \\ $\pm$ 6.41 \\0.00 } & \tabincell{c}{ 52.42 \\ $\pm$ 7.31 \\0.00 } \\ \hline
Prost-red-25-31& \tabincell{c}{ \textbf{-439.49} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 52.95 \\ $\pm$ 1.05 \\0.00 } & \tabincell{c}{ 93.28 \\ $\pm$ 1.21 \\0.00 } & \tabincell{c}{ 97.99 \\ $\pm$ 0.99 \\0.00 } & \tabincell{c}{ 64.83 \\ $\pm$ 1.68 \\0.00 } & \tabincell{c}{ 85.79 \\ $\pm$ 4.78 \\0.00 } & \tabincell{c}{ 79.61 \\ $\pm$ 1.70 \\0.00 } & \tabincell{c}{ 66.04 \\ $\pm$ 2.30 \\0.00 } & \tabincell{c}{ 75.14 \\ $\pm$ 5.48 \\0.00 } & \tabincell{c}{ 71.51 \\ $\pm$ 6.34 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/TOX_171n_5748d_4c.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR & GLSPFS & FSSL\\ \hline

TOX-1-best-obj-acc-1-10& \tabincell{c}{ 42.11 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 42.69 \\ $\pm$ 1.07 \\0.00 } & \tabincell{c}{ 43.33 \\ $\pm$ 1.96 \\0.00 } & \tabincell{c}{ 37.66 \\ $\pm$ 2.24 \\0.00 } & \tabincell{c}{ 49.65 \\ $\pm$ 1.77 \\0.00 } & \tabincell{c}{ 37.66 \\ $\pm$ 4.72 \\0.00 } & \tabincell{c}{ 43.22 \\ $\pm$ 1.50 \\0.00 } & \tabincell{c}{ \textbf{52.22} \\ \textbf{$\pm$ 0.78 } \\ \textbf{1.00 }} & \tabincell{c}{ 46.32 \\ $\pm$ 2.30 \\0.00 } & \tabincell{c}{ 50.70 \\ $\pm$ 1.35 \\0.04 } & \tabincell{c}{ 47.72 \\ $\pm$ 1.87 \\0.00 } \\ \hline
TOX-1-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 13.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 11.81 \\ $\pm$ 0.77 \\0.00 } & \tabincell{c}{ 15.97 \\ $\pm$ 4.29 \\0.00 } & \tabincell{c}{ 8.33 \\ $\pm$ 0.78 \\0.00 } & \tabincell{c}{ 23.29 \\ $\pm$ 2.38 \\0.00 } & \tabincell{c}{ 8.85 \\ $\pm$ 6.02 \\0.00 } & \tabincell{c}{ 11.10 \\ $\pm$ 1.32 \\0.00 } & \tabincell{c}{ \textbf{31.14} \\ \textbf{$\pm$ 1.70 } \\ \textbf{1.00 }} & \tabincell{c}{ 19.62 \\ $\pm$ 5.34 \\0.00 } & \tabincell{c}{ 29.13 \\ $\pm$ 0.91 \\0.00 } & \tabincell{c}{ 20.29 \\ $\pm$ 4.66 \\0.00 } \\ \hline
TOX-1-mean-acc-1-10& \tabincell{c}{ 43.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 40.14 \\ $\pm$ 0.88 \\0.00 } & \tabincell{c}{ 43.62 \\ $\pm$ 1.53 \\0.00 } & \tabincell{c}{ 39.05 \\ $\pm$ 0.42 \\0.00 } & \tabincell{c}{ 47.68 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 38.37 \\ $\pm$ 2.86 \\0.00 } & \tabincell{c}{ 40.74 \\ $\pm$ 1.15 \\0.00 } & \tabincell{c}{ \textbf{50.90} \\ \textbf{$\pm$ 0.52 } \\ \textbf{1.00 }} & \tabincell{c}{ 44.67 \\ $\pm$ 1.65 \\0.00 } & \tabincell{c}{ 50.02 \\ $\pm$ 0.89 \\0.03 } & \tabincell{c}{ 46.95 \\ $\pm$ 1.45 \\0.00 } \\ \hline
TOX-1-mean-nmi-sqrt-1-10& \tabincell{c}{ 15.87 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 10.44 \\ $\pm$ 0.79 \\0.00 } & \tabincell{c}{ 16.79 \\ $\pm$ 2.89 \\0.00 } & \tabincell{c}{ 8.98 \\ $\pm$ 0.36 \\0.00 } & \tabincell{c}{ 22.21 \\ $\pm$ 2.12 \\0.00 } & \tabincell{c}{ 9.71 \\ $\pm$ 3.96 \\0.00 } & \tabincell{c}{ 9.94 \\ $\pm$ 1.26 \\0.00 } & \tabincell{c}{ \textbf{29.00} \\ \textbf{$\pm$ 1.12 } \\ \textbf{1.00 }} & \tabincell{c}{ 19.36 \\ $\pm$ 2.65 \\0.00 } & \tabincell{c}{ 26.91 \\ $\pm$ 1.16 \\0.00 } & \tabincell{c}{ 22.14 \\ $\pm$ 2.29 \\0.00 } \\ \hline
TOX-1-loocv-1-10& \tabincell{c}{ \textbf{14.62} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.80 \\ $\pm$ 2.23 \\0.00 } & \tabincell{c}{ 33.92 \\ $\pm$ 6.06 \\0.00 } & \tabincell{c}{ 21.99 \\ $\pm$ 7.34 \\0.01 } & \tabincell{c}{ 22.63 \\ $\pm$ 7.65 \\0.01 } & \tabincell{c}{ 30.29 \\ $\pm$ 4.47 \\0.00 } & \tabincell{c}{ 24.74 \\ $\pm$ 9.16 \\0.01 } & \tabincell{c}{ 22.22 \\ $\pm$ 5.74 \\0.00 } & \tabincell{c}{ 20.76 \\ $\pm$ 7.71 \\0.03 } & \tabincell{c}{ \textbf{17.37} \\ \textbf{$\pm$ 8.45 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{16.43} \\ \textbf{$\pm$ 7.74 } \\ \textbf{0.48 }} \\ \hline
TOX-1-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 29.84 \\ $\pm$ 5.10 \\0.00 } & \tabincell{c}{ 24.65 \\ $\pm$ 3.62 \\0.00 } & \tabincell{c}{ 40.97 \\ $\pm$ 9.82 \\0.00 } & \tabincell{c}{ 37.90 \\ $\pm$ 12.23 \\0.00 } & \tabincell{c}{ 30.86 \\ $\pm$ 10.16 \\0.00 } & \tabincell{c}{ 41.12 \\ $\pm$ 9.78 \\0.00 } & \tabincell{c}{ 37.65 \\ $\pm$ 8.52 \\0.00 } & \tabincell{c}{ 41.24 \\ $\pm$ 8.17 \\0.00 } & \tabincell{c}{ 41.70 \\ $\pm$ 11.41 \\0.00 } & \tabincell{c}{ 42.75 \\ $\pm$ 8.63 \\0.00 } \\ \hline
TOX-1-red-1-10& \tabincell{c}{ \textbf{-1.34} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 69.27 \\ $\pm$ 2.21 \\0.00 } & \tabincell{c}{ 93.28 \\ $\pm$ 4.05 \\0.00 } & \tabincell{c}{ 88.30 \\ $\pm$ 2.46 \\0.00 } & \tabincell{c}{ 60.12 \\ $\pm$ 3.32 \\0.00 } & \tabincell{c}{ 95.52 \\ $\pm$ 1.23 \\0.00 } & \tabincell{c}{ 89.26 \\ $\pm$ 2.29 \\0.00 } & \tabincell{c}{ 68.52 \\ $\pm$ 5.52 \\0.00 } & \tabincell{c}{ 69.18 \\ $\pm$ 3.28 \\0.00 } & \tabincell{c}{ 78.52 \\ $\pm$ 2.27 \\0.00 } & \tabincell{c}{ 70.16 \\ $\pm$ 3.59 \\0.00 } \\ \hline
TOX-1-best-obj-acc-10-25& \tabincell{c}{ 42.11 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 42.62 \\ $\pm$ 1.43 \\0.00 } & \tabincell{c}{ 42.03 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ 38.63 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ 48.90 \\ $\pm$ 1.51 \\0.00 } & \tabincell{c}{ 37.98 \\ $\pm$ 3.58 \\0.00 } & \tabincell{c}{ 43.46 \\ $\pm$ 0.63 \\0.00 } & \tabincell{c}{ \textbf{51.72} \\ \textbf{$\pm$ 0.91 } \\ \textbf{1.00 }} & \tabincell{c}{ 45.61 \\ $\pm$ 1.55 \\0.00 } & \tabincell{c}{ 48.25 \\ $\pm$ 1.99 \\0.00 } & \tabincell{c}{ 47.37 \\ $\pm$ 1.33 \\0.00 } \\ \hline
TOX-1-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 13.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 11.80 \\ $\pm$ 0.89 \\0.00 } & \tabincell{c}{ 13.38 \\ $\pm$ 3.43 \\0.00 } & \tabincell{c}{ 9.31 \\ $\pm$ 1.29 \\0.00 } & \tabincell{c}{ 24.91 \\ $\pm$ 3.29 \\0.00 } & \tabincell{c}{ 8.64 \\ $\pm$ 2.99 \\0.00 } & \tabincell{c}{ 11.26 \\ $\pm$ 1.03 \\0.00 } & \tabincell{c}{ \textbf{30.20} \\ \textbf{$\pm$ 1.29 } \\ \textbf{1.00 }} & \tabincell{c}{ 17.10 \\ $\pm$ 4.84 \\0.00 } & \tabincell{c}{ 24.79 \\ $\pm$ 4.53 \\0.00 } & \tabincell{c}{ 20.55 \\ $\pm$ 3.46 \\0.00 } \\ \hline
TOX-1-mean-acc-10-25& \tabincell{c}{ 43.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 40.25 \\ $\pm$ 0.65 \\0.00 } & \tabincell{c}{ 43.10 \\ $\pm$ 1.86 \\0.00 } & \tabincell{c}{ 39.28 \\ $\pm$ 0.49 \\0.00 } & \tabincell{c}{ 47.14 \\ $\pm$ 0.75 \\0.00 } & \tabincell{c}{ 38.28 \\ $\pm$ 1.64 \\0.00 } & \tabincell{c}{ 39.93 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ \textbf{50.12} \\ \textbf{$\pm$ 0.83 } \\ \textbf{1.00 }} & \tabincell{c}{ 44.07 \\ $\pm$ 1.64 \\0.00 } & \tabincell{c}{ 47.38 \\ $\pm$ 1.93 \\0.00 } & \tabincell{c}{ 46.50 \\ $\pm$ 1.03 \\0.00 } \\ \hline
TOX-1-mean-nmi-sqrt-10-25& \tabincell{c}{ 15.87 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 10.92 \\ $\pm$ 0.68 \\0.00 } & \tabincell{c}{ 16.53 \\ $\pm$ 2.68 \\0.00 } & \tabincell{c}{ 9.68 \\ $\pm$ 0.75 \\0.00 } & \tabincell{c}{ 22.16 \\ $\pm$ 1.36 \\0.00 } & \tabincell{c}{ 9.07 \\ $\pm$ 1.87 \\0.00 } & \tabincell{c}{ 10.13 \\ $\pm$ 1.03 \\0.00 } & \tabincell{c}{ \textbf{27.37} \\ \textbf{$\pm$ 1.62 } \\ \textbf{1.00 }} & \tabincell{c}{ 17.79 \\ $\pm$ 3.36 \\0.00 } & \tabincell{c}{ 23.49 \\ $\pm$ 2.77 \\0.00 } & \tabincell{c}{ 21.49 \\ $\pm$ 1.21 \\0.00 } \\ \hline
TOX-1-loocv-10-25& \tabincell{c}{ 14.62 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 41.05 \\ $\pm$ 2.20 \\0.00 } & \tabincell{c}{ 26.43 \\ $\pm$ 5.20 \\0.00 } & \tabincell{c}{ 18.42 \\ $\pm$ 2.53 \\0.00 } & \tabincell{c}{ 15.42 \\ $\pm$ 5.24 \\0.00 } & \tabincell{c}{ 22.04 \\ $\pm$ 5.79 \\0.00 } & \tabincell{c}{ 18.75 \\ $\pm$ 4.33 \\0.00 } & \tabincell{c}{ 17.14 \\ $\pm$ 3.84 \\0.00 } & \tabincell{c}{ 15.20 \\ $\pm$ 3.72 \\0.00 } & \tabincell{c}{ 12.61 \\ $\pm$ 2.87 \\0.02 } & \tabincell{c}{ \textbf{11.33} \\ \textbf{$\pm$ 3.24 } \\ \textbf{1.00 }} \\ \hline
TOX-1-jac-10-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 36.89 \\ $\pm$ 5.43 \\0.00 } & \tabincell{c}{ 38.87 \\ $\pm$ 11.00 \\0.00 } & \tabincell{c}{ 56.94 \\ $\pm$ 12.29 \\0.00 } & \tabincell{c}{ 57.71 \\ $\pm$ 14.82 \\0.00 } & \tabincell{c}{ 52.02 \\ $\pm$ 16.03 \\0.00 } & \tabincell{c}{ 55.98 \\ $\pm$ 11.34 \\0.00 } & \tabincell{c}{ 52.02 \\ $\pm$ 11.24 \\0.00 } & \tabincell{c}{ 55.56 \\ $\pm$ 11.07 \\0.00 } & \tabincell{c}{ 57.75 \\ $\pm$ 12.63 \\0.00 } & \tabincell{c}{ 57.36 \\ $\pm$ 10.62 \\0.00 } \\ \hline
TOX-1-red-10-25& \tabincell{c}{ \textbf{-1.34} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 74.83 \\ $\pm$ 8.42 \\0.00 } & \tabincell{c}{ 95.78 \\ $\pm$ 1.41 \\0.00 } & \tabincell{c}{ 86.85 \\ $\pm$ 1.51 \\0.00 } & \tabincell{c}{ 69.35 \\ $\pm$ 8.02 \\0.00 } & \tabincell{c}{ 94.26 \\ $\pm$ 1.29 \\0.00 } & \tabincell{c}{ 88.23 \\ $\pm$ 2.95 \\0.00 } & \tabincell{c}{ 79.07 \\ $\pm$ 7.67 \\0.00 } & \tabincell{c}{ 71.63 \\ $\pm$ 4.26 \\0.00 } & \tabincell{c}{ 83.30 \\ $\pm$ 3.60 \\0.00 } & \tabincell{c}{ 73.91 \\ $\pm$ 5.10 \\0.00 } \\ \hline
TOX-1-best-obj-acc-25-31& \tabincell{c}{ 42.11 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 41.85 \\ $\pm$ 2.48 \\0.00 } & \tabincell{c}{ 43.36 \\ $\pm$ 2.17 \\0.00 } & \tabincell{c}{ 41.02 \\ $\pm$ 3.74 \\0.00 } & \tabincell{c}{ 48.54 \\ $\pm$ 1.01 \\0.00 } & \tabincell{c}{ 37.09 \\ $\pm$ 1.34 \\0.00 } & \tabincell{c}{ 44.28 \\ $\pm$ 1.78 \\0.00 } & \tabincell{c}{ \textbf{53.05} \\ \textbf{$\pm$ 1.71 } \\ \textbf{1.00 }} & \tabincell{c}{ 45.78 \\ $\pm$ 1.16 \\0.00 } & \tabincell{c}{ 48.37 \\ $\pm$ 1.90 \\0.00 } & \tabincell{c}{ 46.62 \\ $\pm$ 1.42 \\0.00 } \\ \hline
TOX-1-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 13.00 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 12.97 \\ $\pm$ 1.41 \\0.00 } & \tabincell{c}{ 12.89 \\ $\pm$ 1.76 \\0.00 } & \tabincell{c}{ 10.96 \\ $\pm$ 1.98 \\0.00 } & \tabincell{c}{ 23.70 \\ $\pm$ 3.69 \\0.01 } & \tabincell{c}{ 8.82 \\ $\pm$ 0.70 \\0.00 } & \tabincell{c}{ 12.51 \\ $\pm$ 1.89 \\0.00 } & \tabincell{c}{ \textbf{30.93} \\ \textbf{$\pm$ 1.46 } \\ \textbf{1.00 }} & \tabincell{c}{ 14.84 \\ $\pm$ 1.27 \\0.00 } & \tabincell{c}{ 22.64 \\ $\pm$ 4.02 \\0.00 } & \tabincell{c}{ 18.86 \\ $\pm$ 4.32 \\0.00 } \\ \hline
TOX-1-mean-acc-25-31& \tabincell{c}{ 43.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 40.35 \\ $\pm$ 0.28 \\0.00 } & \tabincell{c}{ 42.06 \\ $\pm$ 1.17 \\0.00 } & \tabincell{c}{ 40.47 \\ $\pm$ 1.03 \\0.00 } & \tabincell{c}{ 46.69 \\ $\pm$ 1.26 \\0.00 } & \tabincell{c}{ 39.18 \\ $\pm$ 0.60 \\0.00 } & \tabincell{c}{ 40.65 \\ $\pm$ 0.89 \\0.00 } & \tabincell{c}{ \textbf{49.31} \\ \textbf{$\pm$ 0.65 } \\ \textbf{1.00 }} & \tabincell{c}{ 42.46 \\ $\pm$ 1.17 \\0.00 } & \tabincell{c}{ 46.05 \\ $\pm$ 0.97 \\0.00 } & \tabincell{c}{ 45.36 \\ $\pm$ 1.70 \\0.00 } \\ \hline
TOX-1-mean-nmi-sqrt-25-31& \tabincell{c}{ 15.87 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 11.52 \\ $\pm$ 0.60 \\0.00 } & \tabincell{c}{ 13.70 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ 11.29 \\ $\pm$ 1.40 \\0.00 } & \tabincell{c}{ 21.65 \\ $\pm$ 2.17 \\0.00 } & \tabincell{c}{ 9.69 \\ $\pm$ 0.63 \\0.00 } & \tabincell{c}{ 11.31 \\ $\pm$ 1.29 \\0.00 } & \tabincell{c}{ \textbf{26.44} \\ \textbf{$\pm$ 0.91 } \\ \textbf{1.00 }} & \tabincell{c}{ 14.82 \\ $\pm$ 2.86 \\0.00 } & \tabincell{c}{ 21.30 \\ $\pm$ 2.10 \\0.00 } & \tabincell{c}{ 19.19 \\ $\pm$ 3.25 \\0.00 } \\ \hline
TOX-1-loocv-25-31& \tabincell{c}{ 14.62 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 37.76 \\ $\pm$ 3.54 \\0.00 } & \tabincell{c}{ 20.13 \\ $\pm$ 5.02 \\0.01 } & \tabincell{c}{ 17.13 \\ $\pm$ 1.11 \\0.00 } & \tabincell{c}{ 13.62 \\ $\pm$ 0.81 \\0.01 } & \tabincell{c}{ 16.79 \\ $\pm$ 2.92 \\0.01 } & \tabincell{c}{ 16.12 \\ $\pm$ 1.11 \\0.00 } & \tabincell{c}{ 15.04 \\ $\pm$ 1.00 \\0.01 } & \tabincell{c}{ 13.37 \\ $\pm$ 1.37 \\0.05 } & \tabincell{c}{ \textbf{12.61} \\ \textbf{$\pm$ 2.10 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{11.36} \\ \textbf{$\pm$ 1.68 } \\ \textbf{1.00 }} \\ \hline
TOX-1-jac-25-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.91 \\ $\pm$ 6.25 \\0.00 } & \tabincell{c}{ 54.42 \\ $\pm$ 13.54 \\0.00 } & \tabincell{c}{ 71.08 \\ $\pm$ 10.15 \\0.00 } & \tabincell{c}{ 71.90 \\ $\pm$ 10.08 \\0.00 } & \tabincell{c}{ 67.30 \\ $\pm$ 12.03 \\0.00 } & \tabincell{c}{ 69.00 \\ $\pm$ 9.24 \\0.00 } & \tabincell{c}{ 65.74 \\ $\pm$ 9.69 \\0.00 } & \tabincell{c}{ 68.65 \\ $\pm$ 9.47 \\0.00 } & \tabincell{c}{ 71.77 \\ $\pm$ 10.16 \\0.00 } & \tabincell{c}{ 70.25 \\ $\pm$ 9.82 \\0.00 } \\ \hline
TOX-1-red-25-31& \tabincell{c}{ \textbf{-1.34} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 87.79 \\ $\pm$ 11.41 \\0.00 } & \tabincell{c}{ 97.08 \\ $\pm$ 0.70 \\0.00 } & \tabincell{c}{ 89.42 \\ $\pm$ 2.87 \\0.00 } & \tabincell{c}{ 82.41 \\ $\pm$ 10.69 \\0.00 } & \tabincell{c}{ 95.22 \\ $\pm$ 1.50 \\0.00 } & \tabincell{c}{ 90.04 \\ $\pm$ 4.35 \\0.00 } & \tabincell{c}{ 88.19 \\ $\pm$ 6.46 \\0.00 } & \tabincell{c}{ 81.70 \\ $\pm$ 9.88 \\0.00 } & \tabincell{c}{ 88.99 \\ $\pm$ 4.36 \\0.00 } & \tabincell{c}{ 83.09 \\ $\pm$ 8.87 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/TOX_171n_5748d_4c_old.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c| }
\toprule
Data Sets & JELSR & GLSPFS & FSSL\\ \hline

TOX-1-best-obj-acc-1-10& \tabincell{c}{ 46.84 \\ $\pm$ 1.22 \\0.00 } & \tabincell{c}{ \textbf{50.12} \\ \textbf{$\pm$ 0.78 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{50.99} \\ \textbf{$\pm$ 2.02 } \\ \textbf{1.00 }} \\ \hline
TOX-1-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 19.20 \\ $\pm$ 6.37 \\0.00 } & \tabincell{c}{ \textbf{28.95} \\ \textbf{$\pm$ 0.52 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{28.63} \\ \textbf{$\pm$ 2.11 } \\ \textbf{0.67 }} \\ \hline
TOX-1-mean-acc-1-10& \tabincell{c}{ 44.28 \\ $\pm$ 2.14 \\0.00 } & \tabincell{c}{ \textbf{49.16} \\ \textbf{$\pm$ 1.51 } \\ \textbf{0.95 }} & \tabincell{c}{ \textbf{49.22} \\ \textbf{$\pm$ 1.23 } \\ \textbf{1.00 }} \\ \hline
TOX-1-mean-nmi-sqrt-1-10& \tabincell{c}{ 19.07 \\ $\pm$ 4.63 \\0.00 } & \tabincell{c}{ \textbf{26.35} \\ \textbf{$\pm$ 1.12 } \\ \textbf{0.37 }} & \tabincell{c}{ \textbf{27.09} \\ \textbf{$\pm$ 2.04 } \\ \textbf{1.00 }} \\ \hline
TOX-1-loocv-1-10& \tabincell{c}{ 21.52 \\ $\pm$ 7.25 \\0.00 } & \tabincell{c}{ 19.24 \\ $\pm$ 11.20 \\0.01 } & \tabincell{c}{ \textbf{12.22} \\ \textbf{$\pm$ 5.99 } \\ \textbf{1.00 }} \\ \hline
TOX-1-jac-1-10& \tabincell{c}{ 41.42 \\ $\pm$ 8.25 \\0.00 } & \tabincell{c}{ \textbf{41.77} \\ \textbf{$\pm$ 11.43 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{43.97} \\ \textbf{$\pm$ 8.46 } \\ \textbf{1.00 }} \\ \hline
TOX-1-red-1-10& \tabincell{c}{ \textbf{69.27} \\ \textbf{$\pm$ 2.93 } \\ \textbf{0.95 }} & \tabincell{c}{ 79.16 \\ $\pm$ 1.84 \\0.00 } & \tabincell{c}{ \textbf{69.23} \\ \textbf{$\pm$ 2.73 } \\ \textbf{1.00 }} \\ \hline
TOX-1-best-obj-acc-11-25& \tabincell{c}{ 47.33 \\ $\pm$ 0.95 \\0.00 } & \tabincell{c}{ 47.21 \\ $\pm$ 2.20 \\0.00 } & \tabincell{c}{ \textbf{50.84} \\ \textbf{$\pm$ 0.98 } \\ \textbf{1.00 }} \\ \hline
TOX-1-best-obj-nmi-sqrt-11-25& \tabincell{c}{ 15.83 \\ $\pm$ 2.83 \\0.00 } & \tabincell{c}{ 24.71 \\ $\pm$ 4.70 \\0.00 } & \tabincell{c}{ \textbf{29.54} \\ \textbf{$\pm$ 1.90 } \\ \textbf{1.00 }} \\ \hline
TOX-1-mean-acc-11-25& \tabincell{c}{ 43.98 \\ $\pm$ 1.97 \\0.00 } & \tabincell{c}{ 47.03 \\ $\pm$ 2.03 \\0.01 } & \tabincell{c}{ \textbf{48.79} \\ \textbf{$\pm$ 1.01 } \\ \textbf{1.00 }} \\ \hline
TOX-1-mean-nmi-sqrt-11-25& \tabincell{c}{ 17.49 \\ $\pm$ 3.76 \\0.00 } & \tabincell{c}{ 23.30 \\ $\pm$ 2.50 \\0.00 } & \tabincell{c}{ \textbf{25.87} \\ \textbf{$\pm$ 1.99 } \\ \textbf{1.00 }} \\ \hline
TOX-1-loocv-11-25& \tabincell{c}{ 15.20 \\ $\pm$ 3.56 \\0.00 } & \tabincell{c}{ 13.76 \\ $\pm$ 5.24 \\0.02 } & \tabincell{c}{ \textbf{11.23} \\ \textbf{$\pm$ 2.86 } \\ \textbf{1.00 }} \\ \hline
TOX-1-jac-11-25& \tabincell{c}{ 55.49 \\ $\pm$ 11.00 \\0.00 } & \tabincell{c}{ \textbf{58.44} \\ \textbf{$\pm$ 13.07 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{57.98} \\ \textbf{$\pm$ 10.55 } \\ \textbf{0.57 }} \\ \hline
TOX-1-red-11-25& \tabincell{c}{ \textbf{71.89} \\ \textbf{$\pm$ 4.21 } \\ \textbf{1.00 }} & \tabincell{c}{ 83.45 \\ $\pm$ 3.12 \\0.00 } & \tabincell{c}{ 74.24 \\ $\pm$ 5.08 \\0.00 } \\ \hline
TOX-1-best-obj-acc-26-31& \tabincell{c}{ \textbf{46.98} \\ \textbf{$\pm$ 0.71 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{46.69} \\ \textbf{$\pm$ 2.14 } \\ \textbf{0.17 }} & \tabincell{c}{ \textbf{49.03} \\ \textbf{$\pm$ 2.32 } \\ \textbf{1.00 }} \\ \hline
TOX-1-best-obj-nmi-sqrt-26-31& \tabincell{c}{ 15.17 \\ $\pm$ 0.89 \\0.04 } & \tabincell{c}{ \textbf{20.78} \\ \textbf{$\pm$ 4.70 } \\ \textbf{0.28 }} & \tabincell{c}{ \textbf{24.34} \\ \textbf{$\pm$ 7.62 } \\ \textbf{1.00 }} \\ \hline
TOX-1-mean-acc-26-31& \tabincell{c}{ 42.69 \\ $\pm$ 2.15 \\0.01 } & \tabincell{c}{ \textbf{45.15} \\ \textbf{$\pm$ 1.52 } \\ \textbf{0.18 }} & \tabincell{c}{ \textbf{46.27} \\ \textbf{$\pm$ 3.06 } \\ \textbf{1.00 }} \\ \hline
TOX-1-mean-nmi-sqrt-26-31& \tabincell{c}{ 15.18 \\ $\pm$ 4.17 \\0.02 } & \tabincell{c}{ \textbf{19.94} \\ \textbf{$\pm$ 4.24 } \\ \textbf{0.36 }} & \tabincell{c}{ \textbf{21.24} \\ \textbf{$\pm$ 6.33 } \\ \textbf{1.00 }} \\ \hline
TOX-1-loocv-26-31& \tabincell{c}{ \textbf{14.04} \\ \textbf{$\pm$ 2.34 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{11.89} \\ \textbf{$\pm$ 1.42 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{11.40} \\ \textbf{$\pm$ 1.09 } \\ \textbf{1.00 }} \\ \hline
TOX-1-jac-26-31& \tabincell{c}{ 68.53 \\ $\pm$ 10.61 \\0.00 } & \tabincell{c}{ \textbf{72.07} \\ \textbf{$\pm$ 10.71 } \\ \textbf{1.00 }} & \tabincell{c}{ 70.89 \\ $\pm$ 10.74 \\0.00 } \\ \hline
TOX-1-red-26-31& \tabincell{c}{ \textbf{82.07} \\ \textbf{$\pm$ 10.64 } \\ \textbf{1.00 }} & \tabincell{c}{ 88.61 \\ $\pm$ 5.47 \\0.03 } & \tabincell{c}{ \textbf{83.06} \\ \textbf{$\pm$ 9.66 } \\ \textbf{0.20 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/UMist_575n_644d_20c.tex <==
\begin{table*}
\caption{UMist-575n-644d-20call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR-lpp & GLSPFS & FSSL-11-11-5\\ \hline

UMist-best-obj-acc-1-10& \tabincell{c}{ 36.30 \\ $\pm$ 2.23 \\0.00 } & \tabincell{c}{ 45.43 \\ $\pm$ 3.80 \\0.00 } & \tabincell{c}{ 49.69 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ 49.77 \\ $\pm$ 2.18 \\0.00 } & \tabincell{c}{ 55.22 \\ $\pm$ 3.18 \\0.00 } & \tabincell{c}{ 49.95 \\ $\pm$ 2.87 \\0.00 } & \tabincell{c}{ 54.57 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ 56.64 \\ $\pm$ 2.69 \\0.00 } & \tabincell{c}{ 53.95 \\ $\pm$ 2.02 \\0.00 } & \tabincell{c}{ \textbf{59.39} \\ \textbf{$\pm$ 2.05 } \\ \textbf{1.00 }} \\ \hline
UMist-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 55.59 \\ $\pm$ 2.42 \\0.00 } & \tabincell{c}{ 64.15 \\ $\pm$ 4.85 \\0.00 } & \tabincell{c}{ 64.54 \\ $\pm$ 2.02 \\0.00 } & \tabincell{c}{ 66.31 \\ $\pm$ 3.57 \\0.00 } & \tabincell{c}{ 73.50 \\ $\pm$ 3.69 \\0.01 } & \tabincell{c}{ 67.56 \\ $\pm$ 3.52 \\0.00 } & \tabincell{c}{ 70.21 \\ $\pm$ 2.75 \\0.00 } & \tabincell{c}{ 72.30 \\ $\pm$ 2.44 \\0.00 } & \tabincell{c}{ 71.25 \\ $\pm$ 2.03 \\0.00 } & \tabincell{c}{ \textbf{74.96} \\ \textbf{$\pm$ 3.53 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-1-10& \tabincell{c}{ 36.73 \\ $\pm$ 1.18 \\0.00 } & \tabincell{c}{ 44.46 \\ $\pm$ 3.26 \\0.00 } & \tabincell{c}{ 47.31 \\ $\pm$ 0.83 \\0.00 } & \tabincell{c}{ 48.04 \\ $\pm$ 1.92 \\0.00 } & \tabincell{c}{ 52.80 \\ $\pm$ 2.26 \\0.00 } & \tabincell{c}{ 46.72 \\ $\pm$ 1.70 \\0.00 } & \tabincell{c}{ 50.87 \\ $\pm$ 1.95 \\0.00 } & \tabincell{c}{ 53.52 \\ $\pm$ 1.54 \\0.01 } & \tabincell{c}{ 50.53 \\ $\pm$ 0.59 \\0.00 } & \tabincell{c}{ \textbf{54.92} \\ \textbf{$\pm$ 1.89 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-nmi-sqrt-1-10& \tabincell{c}{ 55.57 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ 63.46 \\ $\pm$ 4.93 \\0.00 } & \tabincell{c}{ 63.42 \\ $\pm$ 1.42 \\0.00 } & \tabincell{c}{ 65.19 \\ $\pm$ 2.96 \\0.00 } & \tabincell{c}{ 71.19 \\ $\pm$ 2.77 \\0.01 } & \tabincell{c}{ 64.90 \\ $\pm$ 3.06 \\0.00 } & \tabincell{c}{ 68.19 \\ $\pm$ 2.61 \\0.00 } & \tabincell{c}{ 71.33 \\ $\pm$ 2.06 \\0.00 } & \tabincell{c}{ 69.16 \\ $\pm$ 0.97 \\0.00 } & \tabincell{c}{ \textbf{72.39} \\ \textbf{$\pm$ 2.39 } \\ \textbf{1.00 }} \\ \hline
UMist-loocv-1-10& \tabincell{c}{ 10.87 \\ $\pm$ 5.51 \\0.00 } & \tabincell{c}{ 5.15 \\ $\pm$ 6.48 \\0.02 } & \tabincell{c}{ 4.30 \\ $\pm$ 5.16 \\0.01 } & \tabincell{c}{ 3.29 \\ $\pm$ 3.16 \\0.00 } & \tabincell{c}{ 2.56 \\ $\pm$ 3.89 \\0.03 } & \tabincell{c}{ 3.03 \\ $\pm$ 3.85 \\0.00 } & \tabincell{c}{ 2.33 \\ $\pm$ 3.69 \\0.05 } & \tabincell{c}{ \textbf{1.77} \\ \textbf{$\pm$ 2.42 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{1.58} \\ \textbf{$\pm$ 2.56 } \\ \textbf{0.56 }} & \tabincell{c}{ \textbf{1.53} \\ \textbf{$\pm$ 2.67 } \\ \textbf{1.00 }} \\ \hline
UMist-jac-1-10& \tabincell{c}{ 48.28 \\ $\pm$ 9.50 \\0.00 } & \tabincell{c}{ 60.86 \\ $\pm$ 11.98 \\0.00 } & \tabincell{c}{ 58.06 \\ $\pm$ 11.13 \\0.00 } & \tabincell{c}{ 60.73 \\ $\pm$ 6.02 \\0.00 } & \tabincell{c}{ 65.63 \\ $\pm$ 8.98 \\0.00 } & \tabincell{c}{ 64.36 \\ $\pm$ 12.92 \\0.00 } & \tabincell{c}{ 66.55 \\ $\pm$ 10.33 \\0.00 } & \tabincell{c}{ 67.20 \\ $\pm$ 10.99 \\0.03 } & \tabincell{c}{ \textbf{68.71} \\ \textbf{$\pm$ 9.76 } \\ \textbf{1.00 }} & \tabincell{c}{ 65.56 \\ $\pm$ 10.63 \\0.00 } \\ \hline
UMist-red-1-10& \tabincell{c}{ \textbf{69.86} \\ \textbf{$\pm$ 5.06 } \\ \textbf{0.32 }} & \tabincell{c}{ 78.04 \\ $\pm$ 5.49 \\0.00 } & \tabincell{c}{ 85.39 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ \textbf{68.65} \\ \textbf{$\pm$ 7.59 } \\ \textbf{1.00 }} & \tabincell{c}{ 74.42 \\ $\pm$ 8.10 \\0.00 } & \tabincell{c}{ 74.41 \\ $\pm$ 3.89 \\0.00 } & \tabincell{c}{ 79.87 \\ $\pm$ 9.98 \\0.00 } & \tabincell{c}{ \textbf{70.62} \\ \textbf{$\pm$ 10.10 } \\ \textbf{0.06 }} & \tabincell{c}{ 73.40 \\ $\pm$ 8.13 \\0.00 } & \tabincell{c}{ 73.20 \\ $\pm$ 8.56 \\0.00 } \\ \hline
UMist-best-obj-acc-10-25& \tabincell{c}{ 38.58 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ 47.02 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ 48.70 \\ $\pm$ 2.01 \\0.00 } & \tabincell{c}{ 50.79 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 54.75 \\ $\pm$ 3.48 \\0.00 } & \tabincell{c}{ 49.89 \\ $\pm$ 2.60 \\0.00 } & \tabincell{c}{ 54.63 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ 57.00 \\ $\pm$ 2.21 \\0.00 } & \tabincell{c}{ 54.76 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ \textbf{59.23} \\ \textbf{$\pm$ 2.50 } \\ \textbf{1.00 }} \\ \hline
UMist-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 59.53 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 66.98 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ 66.43 \\ $\pm$ 1.51 \\0.00 } & \tabincell{c}{ 68.20 \\ $\pm$ 1.81 \\0.00 } & \tabincell{c}{ 73.32 \\ $\pm$ 3.00 \\0.00 } & \tabincell{c}{ 69.20 \\ $\pm$ 2.88 \\0.00 } & \tabincell{c}{ 72.09 \\ $\pm$ 1.70 \\0.00 } & \tabincell{c}{ 73.88 \\ $\pm$ 1.63 \\0.00 } & \tabincell{c}{ 72.57 \\ $\pm$ 1.39 \\0.00 } & \tabincell{c}{ \textbf{76.01} \\ \textbf{$\pm$ 1.73 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-10-25& \tabincell{c}{ 39.64 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ 47.04 \\ $\pm$ 2.20 \\0.00 } & \tabincell{c}{ 46.69 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ 48.59 \\ $\pm$ 0.84 \\0.00 } & \tabincell{c}{ 52.40 \\ $\pm$ 2.36 \\0.00 } & \tabincell{c}{ 46.95 \\ $\pm$ 1.60 \\0.00 } & \tabincell{c}{ 49.76 \\ $\pm$ 1.36 \\0.00 } & \tabincell{c}{ 52.17 \\ $\pm$ 1.67 \\0.00 } & \tabincell{c}{ 49.97 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ \textbf{53.90} \\ \textbf{$\pm$ 2.21 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-nmi-sqrt-10-25& \tabincell{c}{ 59.70 \\ $\pm$ 3.47 \\0.00 } & \tabincell{c}{ 66.88 \\ $\pm$ 2.99 \\0.00 } & \tabincell{c}{ 65.05 \\ $\pm$ 1.03 \\0.00 } & \tabincell{c}{ 66.42 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 71.25 \\ $\pm$ 2.05 \\0.00 } & \tabincell{c}{ 66.60 \\ $\pm$ 2.50 \\0.00 } & \tabincell{c}{ 69.15 \\ $\pm$ 1.32 \\0.00 } & \tabincell{c}{ 71.53 \\ $\pm$ 1.25 \\0.00 } & \tabincell{c}{ 69.16 \\ $\pm$ 0.80 \\0.00 } & \tabincell{c}{ \textbf{72.71} \\ \textbf{$\pm$ 1.51 } \\ \textbf{1.00 }} \\ \hline
UMist-loocv-10-25& \tabincell{c}{ 5.51 \\ $\pm$ 3.75 \\0.00 } & \tabincell{c}{ 1.79 \\ $\pm$ 2.60 \\0.02 } & \tabincell{c}{ 1.59 \\ $\pm$ 1.22 \\0.00 } & \tabincell{c}{ 1.34 \\ $\pm$ 0.93 \\0.00 } & \tabincell{c}{ 0.86 \\ $\pm$ 0.85 \\0.00 } & \tabincell{c}{ 1.07 \\ $\pm$ 1.39 \\0.01 } & \tabincell{c}{ \textbf{0.59} \\ \textbf{$\pm$ 0.79 } \\ \textbf{0.15 }} & \tabincell{c}{ \textbf{0.63} \\ \textbf{$\pm$ 0.86 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{0.50} \\ \textbf{$\pm$ 0.63 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.51} \\ \textbf{$\pm$ 0.70 } \\ \textbf{0.79 }} \\ \hline
UMist-jac-10-25& \tabincell{c}{ 61.35 \\ $\pm$ 10.29 \\0.00 } & \tabincell{c}{ 72.20 \\ $\pm$ 8.67 \\0.00 } & \tabincell{c}{ 71.73 \\ $\pm$ 9.24 \\0.00 } & \tabincell{c}{ 71.79 \\ $\pm$ 7.80 \\0.00 } & \tabincell{c}{ 77.31 \\ $\pm$ 8.43 \\0.00 } & \tabincell{c}{ 77.34 \\ $\pm$ 9.35 \\0.00 } & \tabincell{c}{ 78.92 \\ $\pm$ 8.57 \\0.01 } & \tabincell{c}{ 78.52 \\ $\pm$ 8.50 \\0.00 } & \tabincell{c}{ \textbf{79.80} \\ \textbf{$\pm$ 7.96 } \\ \textbf{1.00 }} & \tabincell{c}{ 76.61 \\ $\pm$ 8.03 \\0.00 } \\ \hline
UMist-red-10-25& \tabincell{c}{ \textbf{77.96} \\ \textbf{$\pm$ 6.43 } \\ \textbf{1.00 }} & \tabincell{c}{ 82.88 \\ $\pm$ 3.14 \\0.00 } & \tabincell{c}{ 87.08 \\ $\pm$ 1.45 \\0.00 } & \tabincell{c}{ \textbf{77.97} \\ \textbf{$\pm$ 7.45 } \\ \textbf{0.99 }} & \tabincell{c}{ 82.99 \\ $\pm$ 6.81 \\0.00 } & \tabincell{c}{ 81.32 \\ $\pm$ 5.28 \\0.00 } & \tabincell{c}{ 86.12 \\ $\pm$ 4.44 \\0.00 } & \tabincell{c}{ 79.72 \\ $\pm$ 7.49 \\0.02 } & \tabincell{c}{ 82.96 \\ $\pm$ 7.20 \\0.00 } & \tabincell{c}{ 82.76 \\ $\pm$ 6.73 \\0.00 } \\ \hline
UMist-best-obj-acc-25-31& \tabincell{c}{ 41.74 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ 46.36 \\ $\pm$ 0.83 \\0.00 } & \tabincell{c}{ 46.63 \\ $\pm$ 1.99 \\0.00 } & \tabincell{c}{ 50.16 \\ $\pm$ 1.86 \\0.00 } & \tabincell{c}{ 51.53 \\ $\pm$ 3.46 \\0.00 } & \tabincell{c}{ 49.04 \\ $\pm$ 3.00 \\0.00 } & \tabincell{c}{ 52.92 \\ $\pm$ 2.21 \\0.00 } & \tabincell{c}{ \textbf{54.14} \\ \textbf{$\pm$ 3.27 } \\ \textbf{0.36 }} & \tabincell{c}{ 52.42 \\ $\pm$ 2.03 \\0.00 } & \tabincell{c}{ \textbf{55.50} \\ \textbf{$\pm$ 3.26 } \\ \textbf{1.00 }} \\ \hline
UMist-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 63.00 \\ $\pm$ 2.50 \\0.00 } & \tabincell{c}{ 68.24 \\ $\pm$ 0.67 \\0.00 } & \tabincell{c}{ 66.47 \\ $\pm$ 0.83 \\0.00 } & \tabincell{c}{ 68.48 \\ $\pm$ 0.49 \\0.00 } & \tabincell{c}{ 71.18 \\ $\pm$ 3.07 \\0.01 } & \tabincell{c}{ 69.16 \\ $\pm$ 2.68 \\0.00 } & \tabincell{c}{ 71.82 \\ $\pm$ 0.87 \\0.00 } & \tabincell{c}{ \textbf{73.45} \\ \textbf{$\pm$ 2.36 } \\ \textbf{0.21 }} & \tabincell{c}{ 71.80 \\ $\pm$ 1.09 \\0.00 } & \tabincell{c}{ \textbf{74.96} \\ \textbf{$\pm$ 1.80 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-25-31& \tabincell{c}{ 42.92 \\ $\pm$ 2.22 \\0.01 } & \tabincell{c}{ 46.74 \\ $\pm$ 1.04 \\0.01 } & \tabincell{c}{ 44.74 \\ $\pm$ 1.78 \\0.00 } & \tabincell{c}{ 46.85 \\ $\pm$ 1.48 \\0.01 } & \tabincell{c}{ 49.08 \\ $\pm$ 3.43 \\0.00 } & \tabincell{c}{ 45.55 \\ $\pm$ 2.06 \\0.00 } & \tabincell{c}{ 47.74 \\ $\pm$ 1.49 \\0.03 } & \tabincell{c}{ \textbf{49.31} \\ \textbf{$\pm$ 2.62 } \\ \textbf{0.09 }} & \tabincell{c}{ 48.24 \\ $\pm$ 1.94 \\0.02 } & \tabincell{c}{ \textbf{50.30} \\ \textbf{$\pm$ 3.63 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-nmi-sqrt-25-31& \tabincell{c}{ 63.38 \\ $\pm$ 2.61 \\0.01 } & \tabincell{c}{ 67.70 \\ $\pm$ 0.39 \\0.01 } & \tabincell{c}{ 65.07 \\ $\pm$ 0.64 \\0.00 } & \tabincell{c}{ 66.45 \\ $\pm$ 0.55 \\0.00 } & \tabincell{c}{ 69.48 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ 66.37 \\ $\pm$ 1.30 \\0.00 } & \tabincell{c}{ 68.45 \\ $\pm$ 0.80 \\0.02 } & \tabincell{c}{ 69.78 \\ $\pm$ 1.84 \\0.02 } & \tabincell{c}{ 68.31 \\ $\pm$ 1.10 \\0.00 } & \tabincell{c}{ \textbf{70.68} \\ \textbf{$\pm$ 2.45 } \\ \textbf{1.00 }} \\ \hline
UMist-loocv-25-31& \tabincell{c}{ 2.04 \\ $\pm$ 1.64 \\0.03 } & \tabincell{c}{ 0.77 \\ $\pm$ 0.30 \\0.00 } & \tabincell{c}{ 0.92 \\ $\pm$ 0.31 \\0.00 } & \tabincell{c}{ 0.70 \\ $\pm$ 0.33 \\0.01 } & \tabincell{c}{ 0.55 \\ $\pm$ 0.07 \\0.00 } & \tabincell{c}{ 0.60 \\ $\pm$ 0.09 \\0.00 } & \tabincell{c}{ \textbf{0.30} \\ \textbf{$\pm$ 0.13 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{0.32} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.69 }} & \tabincell{c}{ \textbf{0.32} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.69 }} \\ \hline
UMist-jac-25-31& \tabincell{c}{ 72.94 \\ $\pm$ 8.26 \\0.00 } & \tabincell{c}{ 80.14 \\ $\pm$ 5.05 \\0.00 } & \tabincell{c}{ 80.94 \\ $\pm$ 6.22 \\0.00 } & \tabincell{c}{ 81.73 \\ $\pm$ 7.65 \\0.00 } & \tabincell{c}{ 86.08 \\ $\pm$ 5.67 \\0.03 } & \tabincell{c}{ 85.93 \\ $\pm$ 4.69 \\0.00 } & \tabincell{c}{ \textbf{87.27} \\ \textbf{$\pm$ 5.09 } \\ \textbf{0.87 }} & \tabincell{c}{ 86.42 \\ $\pm$ 4.80 \\0.01 } & \tabincell{c}{ \textbf{87.32} \\ \textbf{$\pm$ 4.66 } \\ \textbf{1.00 }} & \tabincell{c}{ 84.69 \\ $\pm$ 5.76 \\0.00 } \\ \hline
UMist-red-25-31& \tabincell{c}{ \textbf{84.87} \\ \textbf{$\pm$ 4.57 } \\ \textbf{0.88 }} & \tabincell{c}{ \textbf{84.65} \\ \textbf{$\pm$ 0.99 } \\ \textbf{1.00 }} & \tabincell{c}{ 88.08 \\ $\pm$ 0.70 \\0.00 } & \tabincell{c}{ \textbf{85.15} \\ \textbf{$\pm$ 4.39 } \\ \textbf{0.73 }} & \tabincell{c}{ 87.64 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ \textbf{87.01} \\ \textbf{$\pm$ 3.90 } \\ \textbf{0.09 }} & \tabincell{c}{ 88.76 \\ $\pm$ 1.15 \\0.00 } & \tabincell{c}{ \textbf{84.78} \\ \textbf{$\pm$ 2.49 } \\ \textbf{0.84 }} & \tabincell{c}{ 87.52 \\ $\pm$ 2.34 \\0.00 } & \tabincell{c}{ 87.20 \\ $\pm$ 2.22 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/UMist_575n_644d_20c_1_1.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c| }
\toprule
Data Sets & JELSR-lpp & JELSR-lle & JELSR-liang-lpp & JELSR-liang-lle & FSSL-11-11-1 & FSSL-11-11-5 & FSSL-11-5-5\\ \hline

UMist-best-obj-acc-1-10& \tabincell{c}{ 56.64 \\ $\pm$ 2.69 \\0.00 } & \tabincell{c}{ 53.32 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 56.33 \\ $\pm$ 2.84 \\0.00 } & \tabincell{c}{ \textbf{57.27} \\ \textbf{$\pm$ 3.59 } \\ \textbf{0.14 }} & \tabincell{c}{ 57.01 \\ $\pm$ 3.01 \\0.00 } & \tabincell{c}{ \textbf{59.39} \\ \textbf{$\pm$ 2.05 } \\ \textbf{1.00 }} & \tabincell{c}{ 54.37 \\ $\pm$ 5.11 \\0.00 } \\ \hline
UMist-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 72.30 \\ $\pm$ 2.44 \\0.00 } & \tabincell{c}{ 70.14 \\ $\pm$ 2.97 \\0.00 } & \tabincell{c}{ 73.18 \\ $\pm$ 2.46 \\0.02 } & \tabincell{c}{ \textbf{73.13} \\ \textbf{$\pm$ 2.22 } \\ \textbf{0.11 }} & \tabincell{c}{ 73.65 \\ $\pm$ 3.54 \\0.01 } & \tabincell{c}{ \textbf{74.96} \\ \textbf{$\pm$ 3.53 } \\ \textbf{1.00 }} & \tabincell{c}{ 69.71 \\ $\pm$ 5.31 \\0.00 } \\ \hline
UMist-mean-acc-1-10& \tabincell{c}{ 53.52 \\ $\pm$ 1.54 \\0.01 } & \tabincell{c}{ 50.56 \\ $\pm$ 1.45 \\0.00 } & \tabincell{c}{ 52.99 \\ $\pm$ 1.50 \\0.01 } & \tabincell{c}{ \textbf{53.42} \\ \textbf{$\pm$ 2.11 } \\ \textbf{0.16 }} & \tabincell{c}{ 53.88 \\ $\pm$ 2.03 \\0.01 } & \tabincell{c}{ \textbf{54.92} \\ \textbf{$\pm$ 1.89 } \\ \textbf{1.00 }} & \tabincell{c}{ 51.30 \\ $\pm$ 3.74 \\0.00 } \\ \hline
UMist-mean-nmi-sqrt-1-10& \tabincell{c}{ 71.33 \\ $\pm$ 2.06 \\0.00 } & \tabincell{c}{ 68.34 \\ $\pm$ 2.27 \\0.00 } & \tabincell{c}{ 70.88 \\ $\pm$ 1.77 \\0.01 } & \tabincell{c}{ 70.72 \\ $\pm$ 1.33 \\0.05 } & \tabincell{c}{ 71.53 \\ $\pm$ 2.42 \\0.01 } & \tabincell{c}{ \textbf{72.39} \\ \textbf{$\pm$ 2.39 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.11 \\ $\pm$ 4.85 \\0.00 } \\ \hline
UMist-loocv-1-10& \tabincell{c}{ \textbf{1.77} \\ \textbf{$\pm$ 2.42 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{1.97} \\ \textbf{$\pm$ 2.90 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{1.44} \\ \textbf{$\pm$ 1.75 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{1.46} \\ \textbf{$\pm$ 1.84 } \\ \textbf{0.78 }} & \tabincell{c}{ \textbf{1.83} \\ \textbf{$\pm$ 3.20 } \\ \textbf{0.44 }} & \tabincell{c}{ \textbf{1.53} \\ \textbf{$\pm$ 2.67 } \\ \textbf{0.78 }} & \tabincell{c}{ \textbf{1.91} \\ \textbf{$\pm$ 2.60 } \\ \textbf{0.12 }} \\ \hline
UMist-jac-1-10& \tabincell{c}{ 67.20 \\ $\pm$ 10.99 \\0.00 } & \tabincell{c}{ 65.78 \\ $\pm$ 11.51 \\0.00 } & \tabincell{c}{ 64.81 \\ $\pm$ 9.91 \\0.00 } & \tabincell{c}{ \textbf{69.49} \\ \textbf{$\pm$ 10.24 } \\ \textbf{1.00 }} & \tabincell{c}{ 64.75 \\ $\pm$ 10.62 \\0.00 } & \tabincell{c}{ 65.56 \\ $\pm$ 10.63 \\0.00 } & \tabincell{c}{ 66.48 \\ $\pm$ 8.92 \\0.00 } \\ \hline
UMist-red-1-10& \tabincell{c}{ \textbf{70.62} \\ \textbf{$\pm$ 10.10 } \\ \textbf{1.00 }} & \tabincell{c}{ 75.67 \\ $\pm$ 8.14 \\0.02 } & \tabincell{c}{ 73.71 \\ $\pm$ 7.63 \\0.01 } & \tabincell{c}{ 73.67 \\ $\pm$ 7.62 \\0.01 } & \tabincell{c}{ 73.31 \\ $\pm$ 8.48 \\0.01 } & \tabincell{c}{ 73.20 \\ $\pm$ 8.56 \\0.01 } & \tabincell{c}{ 80.98 \\ $\pm$ 7.27 \\0.00 } \\ \hline
UMist-best-obj-acc-10-25& \tabincell{c}{ 57.00 \\ $\pm$ 2.21 \\0.00 } & \tabincell{c}{ 52.55 \\ $\pm$ 1.69 \\0.00 } & \tabincell{c}{ 56.29 \\ $\pm$ 2.02 \\0.00 } & \tabincell{c}{ 56.71 \\ $\pm$ 2.94 \\0.01 } & \tabincell{c}{ 56.62 \\ $\pm$ 1.85 \\0.00 } & \tabincell{c}{ \textbf{59.23} \\ \textbf{$\pm$ 2.50 } \\ \textbf{1.00 }} & \tabincell{c}{ 56.41 \\ $\pm$ 2.85 \\0.00 } \\ \hline
UMist-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 73.88 \\ $\pm$ 1.63 \\0.00 } & \tabincell{c}{ 70.13 \\ $\pm$ 1.66 \\0.00 } & \tabincell{c}{ 74.21 \\ $\pm$ 1.46 \\0.00 } & \tabincell{c}{ 74.39 \\ $\pm$ 1.59 \\0.03 } & \tabincell{c}{ 74.65 \\ $\pm$ 1.87 \\0.00 } & \tabincell{c}{ \textbf{76.01} \\ \textbf{$\pm$ 1.73 } \\ \textbf{1.00 }} & \tabincell{c}{ 73.24 \\ $\pm$ 3.15 \\0.00 } \\ \hline
UMist-mean-acc-10-25& \tabincell{c}{ 52.17 \\ $\pm$ 1.67 \\0.00 } & \tabincell{c}{ 48.40 \\ $\pm$ 1.79 \\0.00 } & \tabincell{c}{ 51.91 \\ $\pm$ 1.39 \\0.00 } & \tabincell{c}{ 51.94 \\ $\pm$ 2.18 \\0.01 } & \tabincell{c}{ 52.75 \\ $\pm$ 1.93 \\0.00 } & \tabincell{c}{ \textbf{53.90} \\ \textbf{$\pm$ 2.21 } \\ \textbf{1.00 }} & \tabincell{c}{ 52.11 \\ $\pm$ 2.06 \\0.01 } \\ \hline
UMist-mean-nmi-sqrt-10-25& \tabincell{c}{ 71.53 \\ $\pm$ 1.25 \\0.00 } & \tabincell{c}{ 67.35 \\ $\pm$ 1.45 \\0.00 } & \tabincell{c}{ 71.05 \\ $\pm$ 1.18 \\0.00 } & \tabincell{c}{ 71.42 \\ $\pm$ 1.14 \\0.02 } & \tabincell{c}{ 71.79 \\ $\pm$ 1.61 \\0.00 } & \tabincell{c}{ \textbf{72.71} \\ \textbf{$\pm$ 1.51 } \\ \textbf{1.00 }} & \tabincell{c}{ 70.53 \\ $\pm$ 2.68 \\0.00 } \\ \hline
UMist-loocv-10-25& \tabincell{c}{ 0.63 \\ $\pm$ 0.86 \\0.04 } & \tabincell{c}{ 0.85 \\ $\pm$ 0.76 \\0.00 } & \tabincell{c}{ \textbf{0.60} \\ \textbf{$\pm$ 0.54 } \\ \textbf{0.24 }} & \tabincell{c}{ \textbf{0.53} \\ \textbf{$\pm$ 0.51 } \\ \textbf{0.79 }} & \tabincell{c}{ \textbf{0.55} \\ \textbf{$\pm$ 0.69 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{0.51} \\ \textbf{$\pm$ 0.70 } \\ \textbf{1.00 }} & \tabincell{c}{ 0.68 \\ $\pm$ 0.78 \\0.04 } \\ \hline
UMist-jac-10-25& \tabincell{c}{ 78.52 \\ $\pm$ 8.50 \\0.00 } & \tabincell{c}{ 77.85 \\ $\pm$ 8.40 \\0.00 } & \tabincell{c}{ 76.85 \\ $\pm$ 8.61 \\0.00 } & \tabincell{c}{ \textbf{79.86} \\ \textbf{$\pm$ 7.48 } \\ \textbf{1.00 }} & \tabincell{c}{ 75.50 \\ $\pm$ 8.00 \\0.00 } & \tabincell{c}{ 76.61 \\ $\pm$ 8.03 \\0.00 } & \tabincell{c}{ 76.61 \\ $\pm$ 6.33 \\0.00 } \\ \hline
UMist-red-10-25& \tabincell{c}{ \textbf{79.72} \\ \textbf{$\pm$ 7.49 } \\ \textbf{1.00 }} & \tabincell{c}{ 82.51 \\ $\pm$ 3.99 \\0.01 } & \tabincell{c}{ 83.38 \\ $\pm$ 7.17 \\0.00 } & \tabincell{c}{ 83.43 \\ $\pm$ 7.18 \\0.00 } & \tabincell{c}{ 82.79 \\ $\pm$ 6.68 \\0.00 } & \tabincell{c}{ 82.76 \\ $\pm$ 6.73 \\0.00 } & \tabincell{c}{ 86.71 \\ $\pm$ 4.86 \\0.00 } \\ \hline
UMist-best-obj-acc-25-31& \tabincell{c}{ \textbf{54.14} \\ \textbf{$\pm$ 3.27 } \\ \textbf{0.36 }} & \tabincell{c}{ 51.43 \\ $\pm$ 2.24 \\0.01 } & \tabincell{c}{ \textbf{53.84} \\ \textbf{$\pm$ 3.20 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{53.94} \\ \textbf{$\pm$ 2.76 } \\ \textbf{0.12 }} & \tabincell{c}{ 53.37 \\ $\pm$ 3.01 \\0.01 } & \tabincell{c}{ \textbf{55.50} \\ \textbf{$\pm$ 3.26 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{54.88} \\ \textbf{$\pm$ 2.28 } \\ \textbf{0.56 }} \\ \hline
UMist-best-obj-nmi-sqrt-25-31& \tabincell{c}{ \textbf{73.45} \\ \textbf{$\pm$ 2.36 } \\ \textbf{0.21 }} & \tabincell{c}{ 69.63 \\ $\pm$ 1.34 \\0.00 } & \tabincell{c}{ 72.81 \\ $\pm$ 1.81 \\0.00 } & \tabincell{c}{ \textbf{73.95} \\ \textbf{$\pm$ 1.89 } \\ \textbf{0.32 }} & \tabincell{c}{ 73.42 \\ $\pm$ 1.31 \\0.02 } & \tabincell{c}{ \textbf{74.96} \\ \textbf{$\pm$ 1.80 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{73.68} \\ \textbf{$\pm$ 1.95 } \\ \textbf{0.07 }} \\ \hline
UMist-mean-acc-25-31& \tabincell{c}{ \textbf{49.31} \\ \textbf{$\pm$ 2.62 } \\ \textbf{0.09 }} & \tabincell{c}{ 46.02 \\ $\pm$ 1.94 \\0.00 } & \tabincell{c}{ \textbf{48.93} \\ \textbf{$\pm$ 2.59 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{48.67} \\ \textbf{$\pm$ 2.56 } \\ \textbf{0.07 }} & \tabincell{c}{ 49.54 \\ $\pm$ 3.06 \\0.04 } & \tabincell{c}{ \textbf{50.30} \\ \textbf{$\pm$ 3.63 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{49.98} \\ \textbf{$\pm$ 2.85 } \\ \textbf{0.40 }} \\ \hline
UMist-mean-nmi-sqrt-25-31& \tabincell{c}{ 69.78 \\ $\pm$ 1.84 \\0.02 } & \tabincell{c}{ 66.37 \\ $\pm$ 1.12 \\0.00 } & \tabincell{c}{ 69.38 \\ $\pm$ 1.77 \\0.01 } & \tabincell{c}{ \textbf{69.64} \\ \textbf{$\pm$ 1.82 } \\ \textbf{0.17 }} & \tabincell{c}{ 70.01 \\ $\pm$ 2.05 \\0.03 } & \tabincell{c}{ \textbf{70.68} \\ \textbf{$\pm$ 2.45 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{69.99} \\ \textbf{$\pm$ 1.70 } \\ \textbf{0.15 }} \\ \hline
UMist-loocv-25-31& \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.17 }} & \tabincell{c}{ 0.55 \\ $\pm$ 0.16 \\0.01 } & \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.17 }} & \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.36 }} & \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.17 }} & \tabincell{c}{ \textbf{0.32} \\ \textbf{$\pm$ 0.07 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.35} \\ \textbf{$\pm$ 0.10 } \\ \textbf{0.36 }} \\ \hline
UMist-jac-25-31& \tabincell{c}{ 86.42 \\ $\pm$ 4.80 \\0.00 } & \tabincell{c}{ 86.01 \\ $\pm$ 4.96 \\0.00 } & \tabincell{c}{ 85.70 \\ $\pm$ 6.27 \\0.04 } & \tabincell{c}{ \textbf{87.53} \\ \textbf{$\pm$ 4.45 } \\ \textbf{1.00 }} & \tabincell{c}{ 84.11 \\ $\pm$ 5.87 \\0.00 } & \tabincell{c}{ 84.69 \\ $\pm$ 5.76 \\0.00 } & \tabincell{c}{ 84.14 \\ $\pm$ 5.42 \\0.00 } \\ \hline
UMist-red-25-31& \tabincell{c}{ \textbf{84.78} \\ \textbf{$\pm$ 2.49 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{85.42} \\ \textbf{$\pm$ 1.23 } \\ \textbf{0.26 }} & \tabincell{c}{ 87.83 \\ $\pm$ 2.33 \\0.00 } & \tabincell{c}{ 87.84 \\ $\pm$ 2.29 \\0.00 } & \tabincell{c}{ 87.30 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ 87.20 \\ $\pm$ 2.22 \\0.00 } & \tabincell{c}{ 89.56 \\ $\pm$ 0.96 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/UMist_575n_644d_20c_2.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS-SFS & RUFS & JELSR & GLSPFS & FSSL\\ \hline

UMist-best-obj-acc-1-10& \tabincell{c}{ 45.74 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 40.43 \\ $\pm$ 2.13 \\0.00 } & \tabincell{c}{ 53.46 \\ $\pm$ 2.53 \\0.00 } & \tabincell{c}{ 49.79 \\ $\pm$ 1.46 \\0.00 } & \tabincell{c}{ 40.54 \\ $\pm$ 3.17 \\0.00 } & \tabincell{c}{ 56.07 \\ $\pm$ 2.59 \\0.01 } & \tabincell{c}{ 46.19 \\ $\pm$ 2.84 \\0.00 } & \tabincell{c}{ 54.57 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ 57.34 \\ $\pm$ 3.41 \\0.01 } & \tabincell{c}{ 54.94 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ \textbf{59.91} \\ \textbf{$\pm$ 3.79 } \\ \textbf{1.00 }} \\ \hline
UMist-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 65.68 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 58.66 \\ $\pm$ 2.73 \\0.00 } & \tabincell{c}{ 70.68 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 65.15 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ 58.78 \\ $\pm$ 3.92 \\0.00 } & \tabincell{c}{ 71.79 \\ $\pm$ 3.15 \\0.00 } & \tabincell{c}{ 61.42 \\ $\pm$ 3.34 \\0.00 } & \tabincell{c}{ 70.35 \\ $\pm$ 2.85 \\0.00 } & \tabincell{c}{ 73.22 \\ $\pm$ 3.34 \\0.00 } & \tabincell{c}{ 71.31 \\ $\pm$ 2.31 \\0.00 } & \tabincell{c}{ \textbf{75.97} \\ \textbf{$\pm$ 3.46 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-1-10& \tabincell{c}{ 42.32 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 39.23 \\ $\pm$ 1.68 \\0.00 } & \tabincell{c}{ 51.16 \\ $\pm$ 2.17 \\0.00 } & \tabincell{c}{ 47.28 \\ $\pm$ 0.85 \\0.00 } & \tabincell{c}{ 40.03 \\ $\pm$ 2.89 \\0.00 } & \tabincell{c}{ 52.80 \\ $\pm$ 1.55 \\0.00 } & \tabincell{c}{ 43.97 \\ $\pm$ 1.61 \\0.00 } & \tabincell{c}{ 50.87 \\ $\pm$ 1.95 \\0.00 } & \tabincell{c}{ 52.73 \\ $\pm$ 1.98 \\0.00 } & \tabincell{c}{ 50.52 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ \textbf{54.66} \\ \textbf{$\pm$ 1.89 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-nmi-sqrt-1-10& \tabincell{c}{ 64.07 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 57.89 \\ $\pm$ 2.51 \\0.00 } & \tabincell{c}{ 68.78 \\ $\pm$ 3.15 \\0.00 } & \tabincell{c}{ 63.44 \\ $\pm$ 1.53 \\0.00 } & \tabincell{c}{ 57.93 \\ $\pm$ 2.55 \\0.00 } & \tabincell{c}{ 70.68 \\ $\pm$ 2.79 \\0.01 } & \tabincell{c}{ 60.23 \\ $\pm$ 2.74 \\0.00 } & \tabincell{c}{ 68.16 \\ $\pm$ 2.65 \\0.00 } & \tabincell{c}{ 70.75 \\ $\pm$ 2.95 \\0.00 } & \tabincell{c}{ 68.77 \\ $\pm$ 1.66 \\0.00 } & \tabincell{c}{ \textbf{72.37} \\ \textbf{$\pm$ 2.20 } \\ \textbf{1.00 }} \\ \hline
UMist-loocv-1-10& \tabincell{c}{ \textbf{0.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 8.90 \\ $\pm$ 5.39 \\0.00 } & \tabincell{c}{ \textbf{2.78} \\ \textbf{$\pm$ 3.02 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{4.30} \\ \textbf{$\pm$ 5.16 } \\ \textbf{0.05 }} & \tabincell{c}{ 5.23 \\ $\pm$ 2.64 \\0.00 } & \tabincell{c}{ \textbf{2.77} \\ \textbf{$\pm$ 3.79 } \\ \textbf{0.12 }} & \tabincell{c}{ 6.45 \\ $\pm$ 6.26 \\0.02 } & \tabincell{c}{ \textbf{2.33} \\ \textbf{$\pm$ 3.69 } \\ \textbf{0.20 }} & \tabincell{c}{ \textbf{1.81} \\ \textbf{$\pm$ 2.45 } \\ \textbf{0.18 }} & \tabincell{c}{ \textbf{1.70} \\ \textbf{$\pm$ 2.59 } \\ \textbf{0.25 }} & \tabincell{c}{ \textbf{1.55} \\ \textbf{$\pm$ 2.66 } \\ \textbf{0.34 }} \\ \hline
UMist-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 51.92 \\ $\pm$ 8.64 \\0.00 } & \tabincell{c}{ 61.08 \\ $\pm$ 10.08 \\0.00 } & \tabincell{c}{ 58.11 \\ $\pm$ 11.16 \\0.00 } & \tabincell{c}{ 56.62 \\ $\pm$ 5.13 \\0.00 } & \tabincell{c}{ 63.83 \\ $\pm$ 9.65 \\0.00 } & \tabincell{c}{ 50.51 \\ $\pm$ 8.38 \\0.00 } & \tabincell{c}{ 66.60 \\ $\pm$ 10.32 \\0.00 } & \tabincell{c}{ 67.23 \\ $\pm$ 11.19 \\0.00 } & \tabincell{c}{ 66.90 \\ $\pm$ 10.29 \\0.00 } & \tabincell{c}{ 65.57 \\ $\pm$ 10.49 \\0.00 } \\ \hline
UMist-red-1-10& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{68.55} \\ \textbf{$\pm$ 7.69 } \\ \textbf{1.00 }} & \tabincell{c}{ 90.47 \\ $\pm$ 1.63 \\0.00 } & \tabincell{c}{ 80.51 \\ $\pm$ 3.54 \\0.00 } & \tabincell{c}{ 70.11 \\ $\pm$ 6.55 \\0.02 } & \tabincell{c}{ 73.85 \\ $\pm$ 7.93 \\0.00 } & \tabincell{c}{ 80.02 \\ $\pm$ 7.67 \\0.00 } & \tabincell{c}{ 80.06 \\ $\pm$ 10.12 \\0.00 } & \tabincell{c}{ \textbf{70.86} \\ \textbf{$\pm$ 10.19 } \\ \textbf{0.06 }} & \tabincell{c}{ 74.24 \\ $\pm$ 8.68 \\0.00 } & \tabincell{c}{ 73.23 \\ $\pm$ 8.46 \\0.00 } \\ \hline
UMist-best-obj-acc-10-25& \tabincell{c}{ 45.74 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 42.20 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ 51.05 \\ $\pm$ 3.59 \\0.00 } & \tabincell{c}{ 49.40 \\ $\pm$ 2.51 \\0.00 } & \tabincell{c}{ 43.82 \\ $\pm$ 2.69 \\0.00 } & \tabincell{c}{ 55.12 \\ $\pm$ 2.83 \\0.00 } & \tabincell{c}{ 47.79 \\ $\pm$ 1.83 \\0.00 } & \tabincell{c}{ 54.40 \\ $\pm$ 1.95 \\0.00 } & \tabincell{c}{ 56.25 \\ $\pm$ 2.48 \\0.00 } & \tabincell{c}{ 54.91 \\ $\pm$ 1.47 \\0.00 } & \tabincell{c}{ \textbf{59.60} \\ \textbf{$\pm$ 3.21 } \\ \textbf{1.00 }} \\ \hline
UMist-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 65.68 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 61.83 \\ $\pm$ 2.62 \\0.00 } & \tabincell{c}{ 71.63 \\ $\pm$ 2.55 \\0.00 } & \tabincell{c}{ 67.04 \\ $\pm$ 1.80 \\0.00 } & \tabincell{c}{ 61.76 \\ $\pm$ 3.16 \\0.00 } & \tabincell{c}{ 72.56 \\ $\pm$ 1.97 \\0.00 } & \tabincell{c}{ 63.29 \\ $\pm$ 2.04 \\0.00 } & \tabincell{c}{ 71.94 \\ $\pm$ 1.38 \\0.00 } & \tabincell{c}{ 74.32 \\ $\pm$ 1.41 \\0.00 } & \tabincell{c}{ 72.56 \\ $\pm$ 1.62 \\0.00 } & \tabincell{c}{ \textbf{76.16} \\ \textbf{$\pm$ 1.71 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-10-25& \tabincell{c}{ 42.32 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 41.73 \\ $\pm$ 2.25 \\0.00 } & \tabincell{c}{ 51.98 \\ $\pm$ 1.67 \\0.02 } & \tabincell{c}{ 46.56 \\ $\pm$ 1.17 \\0.00 } & \tabincell{c}{ 41.68 \\ $\pm$ 2.40 \\0.00 } & \tabincell{c}{ 51.30 \\ $\pm$ 1.55 \\0.00 } & \tabincell{c}{ 44.82 \\ $\pm$ 0.94 \\0.00 } & \tabincell{c}{ 50.07 \\ $\pm$ 1.24 \\0.00 } & \tabincell{c}{ 51.76 \\ $\pm$ 1.91 \\0.00 } & \tabincell{c}{ 49.95 \\ $\pm$ 0.99 \\0.00 } & \tabincell{c}{ \textbf{53.35} \\ \textbf{$\pm$ 2.11 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-nmi-sqrt-10-25& \tabincell{c}{ 64.07 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 61.20 \\ $\pm$ 2.48 \\0.00 } & \tabincell{c}{ 71.25 \\ $\pm$ 2.24 \\0.03 } & \tabincell{c}{ 64.92 \\ $\pm$ 0.96 \\0.00 } & \tabincell{c}{ 59.72 \\ $\pm$ 1.88 \\0.00 } & \tabincell{c}{ 70.56 \\ $\pm$ 1.70 \\0.00 } & \tabincell{c}{ 61.94 \\ $\pm$ 1.59 \\0.00 } & \tabincell{c}{ 69.32 \\ $\pm$ 1.37 \\0.00 } & \tabincell{c}{ 71.40 \\ $\pm$ 1.53 \\0.00 } & \tabincell{c}{ 69.21 \\ $\pm$ 1.11 \\0.00 } & \tabincell{c}{ \textbf{72.39} \\ \textbf{$\pm$ 1.22 } \\ \textbf{1.00 }} \\ \hline
UMist-loocv-10-25& \tabincell{c}{ \textbf{0.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.34 }} & \tabincell{c}{ 4.29 \\ $\pm$ 2.92 \\0.00 } & \tabincell{c}{ 1.11 \\ $\pm$ 0.87 \\0.00 } & \tabincell{c}{ 1.59 \\ $\pm$ 1.22 \\0.00 } & \tabincell{c}{ 2.51 \\ $\pm$ 1.63 \\0.00 } & \tabincell{c}{ 0.99 \\ $\pm$ 1.23 \\0.01 } & \tabincell{c}{ 2.57 \\ $\pm$ 2.06 \\0.00 } & \tabincell{c}{ \textbf{0.59} \\ \textbf{$\pm$ 0.79 } \\ \textbf{0.37 }} & \tabincell{c}{ 0.74 \\ $\pm$ 0.93 \\0.01 } & \tabincell{c}{ \textbf{0.62} \\ \textbf{$\pm$ 0.92 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{0.52} \\ \textbf{$\pm$ 0.70 } \\ \textbf{1.00 }} \\ \hline
UMist-jac-10-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 63.06 \\ $\pm$ 8.30 \\0.00 } & \tabincell{c}{ 71.00 \\ $\pm$ 7.79 \\0.00 } & \tabincell{c}{ 71.76 \\ $\pm$ 9.23 \\0.00 } & \tabincell{c}{ 67.39 \\ $\pm$ 7.67 \\0.00 } & \tabincell{c}{ 74.93 \\ $\pm$ 8.40 \\0.00 } & \tabincell{c}{ 62.48 \\ $\pm$ 8.93 \\0.00 } & \tabincell{c}{ 78.95 \\ $\pm$ 8.51 \\0.00 } & \tabincell{c}{ 79.01 \\ $\pm$ 8.62 \\0.00 } & \tabincell{c}{ 78.76 \\ $\pm$ 8.22 \\0.00 } & \tabincell{c}{ 76.75 \\ $\pm$ 8.05 \\0.00 } \\ \hline
UMist-red-10-25& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{77.89} \\ \textbf{$\pm$ 6.59 } \\ \textbf{1.00 }} & \tabincell{c}{ 91.55 \\ $\pm$ 0.56 \\0.00 } & \tabincell{c}{ 85.23 \\ $\pm$ 3.17 \\0.00 } & \tabincell{c}{ 78.99 \\ $\pm$ 6.97 \\0.00 } & \tabincell{c}{ 82.33 \\ $\pm$ 6.46 \\0.00 } & \tabincell{c}{ 85.16 \\ $\pm$ 5.09 \\0.00 } & \tabincell{c}{ 86.29 \\ $\pm$ 4.47 \\0.00 } & \tabincell{c}{ 79.74 \\ $\pm$ 7.43 \\0.01 } & \tabincell{c}{ 83.06 \\ $\pm$ 7.21 \\0.00 } & \tabincell{c}{ 82.72 \\ $\pm$ 6.74 \\0.00 } \\ \hline
UMist-best-obj-acc-25-31& \tabincell{c}{ 45.74 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 44.87 \\ $\pm$ 2.64 \\0.00 } & \tabincell{c}{ 49.07 \\ $\pm$ 5.52 \\0.01 } & \tabincell{c}{ 46.63 \\ $\pm$ 2.50 \\0.00 } & \tabincell{c}{ 44.80 \\ $\pm$ 1.29 \\0.00 } & \tabincell{c}{ 52.42 \\ $\pm$ 3.70 \\0.00 } & \tabincell{c}{ 46.83 \\ $\pm$ 2.57 \\0.00 } & \tabincell{c}{ 52.92 \\ $\pm$ 2.21 \\0.02 } & \tabincell{c}{ 53.09 \\ $\pm$ 2.68 \\0.02 } & \tabincell{c}{ \textbf{53.07} \\ \textbf{$\pm$ 1.46 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{55.58} \\ \textbf{$\pm$ 3.92 } \\ \textbf{1.00 }} \\ \hline
UMist-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 65.68 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 64.68 \\ $\pm$ 2.16 \\0.00 } & \tabincell{c}{ 70.96 \\ $\pm$ 3.39 \\0.01 } & \tabincell{c}{ 66.84 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ 64.41 \\ $\pm$ 2.13 \\0.00 } & \tabincell{c}{ 71.90 \\ $\pm$ 1.58 \\0.00 } & \tabincell{c}{ 63.45 \\ $\pm$ 0.91 \\0.00 } & \tabincell{c}{ 72.17 \\ $\pm$ 0.73 \\0.03 } & \tabincell{c}{ 73.02 \\ $\pm$ 1.47 \\0.03 } & \tabincell{c}{ 72.21 \\ $\pm$ 0.93 \\0.01 } & \tabincell{c}{ \textbf{74.09} \\ \textbf{$\pm$ 2.01 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-25-31& \tabincell{c}{ 42.32 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 43.97 \\ $\pm$ 1.83 \\0.02 } & \tabincell{c}{ 49.15 \\ $\pm$ 3.15 \\0.01 } & \tabincell{c}{ 44.62 \\ $\pm$ 1.78 \\0.00 } & \tabincell{c}{ 42.50 \\ $\pm$ 1.96 \\0.00 } & \tabincell{c}{ \textbf{49.16} \\ \textbf{$\pm$ 2.12 } \\ \textbf{0.17 }} & \tabincell{c}{ 44.62 \\ $\pm$ 1.18 \\0.00 } & \tabincell{c}{ 48.02 \\ $\pm$ 1.80 \\0.04 } & \tabincell{c}{ 49.27 \\ $\pm$ 3.23 \\0.01 } & \tabincell{c}{ 47.63 \\ $\pm$ 2.10 \\0.01 } & \tabincell{c}{ \textbf{49.90} \\ \textbf{$\pm$ 3.27 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-nmi-sqrt-25-31& \tabincell{c}{ 64.07 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 64.15 \\ $\pm$ 1.95 \\0.01 } & \tabincell{c}{ \textbf{69.74} \\ \textbf{$\pm$ 2.05 } \\ \textbf{0.07 }} & \tabincell{c}{ 64.77 \\ $\pm$ 0.56 \\0.00 } & \tabincell{c}{ 61.75 \\ $\pm$ 2.10 \\0.00 } & \tabincell{c}{ 69.48 \\ $\pm$ 1.62 \\0.01 } & \tabincell{c}{ 62.00 \\ $\pm$ 0.61 \\0.00 } & \tabincell{c}{ 68.65 \\ $\pm$ 0.98 \\0.03 } & \tabincell{c}{ \textbf{69.92} \\ \textbf{$\pm$ 2.44 } \\ \textbf{0.05 }} & \tabincell{c}{ 68.26 \\ $\pm$ 1.25 \\0.00 } & \tabincell{c}{ \textbf{70.29} \\ \textbf{$\pm$ 2.15 } \\ \textbf{1.00 }} \\ \hline
UMist-loocv-25-31& \tabincell{c}{ 0.70 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 1.69 \\ $\pm$ 1.21 \\0.02 } & \tabincell{c}{ 0.65 \\ $\pm$ 0.13 \\0.00 } & \tabincell{c}{ 0.92 \\ $\pm$ 0.31 \\0.00 } & \tabincell{c}{ 1.22 \\ $\pm$ 0.74 \\0.01 } & \tabincell{c}{ 0.55 \\ $\pm$ 0.12 \\0.02 } & \tabincell{c}{ 1.09 \\ $\pm$ 0.67 \\0.01 } & \tabincell{c}{ \textbf{0.30} \\ \textbf{$\pm$ 0.13 } \\ \textbf{1.00 }} & \tabincell{c}{ 0.40 \\ $\pm$ 0.08 \\0.03 } & \tabincell{c}{ \textbf{0.35} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.36 }} & \tabincell{c}{ \textbf{0.32} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.69 }} \\ \hline
UMist-jac-25-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 73.85 \\ $\pm$ 7.66 \\0.00 } & \tabincell{c}{ 79.61 \\ $\pm$ 5.72 \\0.00 } & \tabincell{c}{ 80.96 \\ $\pm$ 6.20 \\0.00 } & \tabincell{c}{ 77.32 \\ $\pm$ 7.91 \\0.00 } & \tabincell{c}{ 84.74 \\ $\pm$ 6.70 \\0.00 } & \tabincell{c}{ 74.32 \\ $\pm$ 8.96 \\0.00 } & \tabincell{c}{ 87.27 \\ $\pm$ 5.09 \\0.00 } & \tabincell{c}{ 86.84 \\ $\pm$ 4.42 \\0.00 } & \tabincell{c}{ 86.73 \\ $\pm$ 5.18 \\0.00 } & \tabincell{c}{ 85.20 \\ $\pm$ 5.95 \\0.00 } \\ \hline
UMist-red-25-31& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{84.83} \\ \textbf{$\pm$ 4.57 } \\ \textbf{0.94 }} & \tabincell{c}{ 91.68 \\ $\pm$ 0.14 \\0.00 } & \tabincell{c}{ 87.66 \\ $\pm$ 1.38 \\0.00 } & \tabincell{c}{ \textbf{85.79} \\ \textbf{$\pm$ 4.37 } \\ \textbf{0.23 }} & \tabincell{c}{ 87.06 \\ $\pm$ 2.56 \\0.00 } & \tabincell{c}{ 90.73 \\ $\pm$ 4.16 \\0.00 } & \tabincell{c}{ 88.87 \\ $\pm$ 0.91 \\0.00 } & \tabincell{c}{ \textbf{84.77} \\ \textbf{$\pm$ 2.38 } \\ \textbf{1.00 }} & \tabincell{c}{ 87.37 \\ $\pm$ 1.85 \\0.00 } & \tabincell{c}{ 87.17 \\ $\pm$ 2.35 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/UMist_575n_644d_20c_jelsr.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c| }
\toprule
Data Sets & JELSR-lpp & JELSR-lle & JELSR-liang-lpp & JELSR-liang-lle\\ \hline

UMist-best-obj-acc-1-10& \tabincell{c}{ \textbf{56.64} \\ \textbf{$\pm$ 2.69 } \\ \textbf{0.68 }} & \tabincell{c}{ 53.32 \\ $\pm$ 1.57 \\0.03 } & \tabincell{c}{ \textbf{56.33} \\ \textbf{$\pm$ 2.84 } \\ \textbf{0.58 }} & \tabincell{c}{ \textbf{57.27} \\ \textbf{$\pm$ 3.59 } \\ \textbf{1.00 }} \\ \hline
UMist-best-obj-nmi-sqrt-1-10& \tabincell{c}{ \textbf{72.30} \\ \textbf{$\pm$ 2.44 } \\ \textbf{0.08 }} & \tabincell{c}{ 70.14 \\ $\pm$ 2.97 \\0.00 } & \tabincell{c}{ \textbf{73.18} \\ \textbf{$\pm$ 2.46 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{73.13} \\ \textbf{$\pm$ 2.22 } \\ \textbf{0.95 }} \\ \hline
UMist-mean-acc-1-10& \tabincell{c}{ \textbf{53.52} \\ \textbf{$\pm$ 1.54 } \\ \textbf{1.00 }} & \tabincell{c}{ 50.56 \\ $\pm$ 1.45 \\0.00 } & \tabincell{c}{ \textbf{52.99} \\ \textbf{$\pm$ 1.50 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{53.42} \\ \textbf{$\pm$ 2.11 } \\ \textbf{0.93 }} \\ \hline
UMist-mean-nmi-sqrt-1-10& \tabincell{c}{ \textbf{71.33} \\ \textbf{$\pm$ 2.06 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.34 \\ $\pm$ 2.27 \\0.00 } & \tabincell{c}{ \textbf{70.88} \\ \textbf{$\pm$ 1.77 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{70.72} \\ \textbf{$\pm$ 1.33 } \\ \textbf{0.35 }} \\ \hline
UMist-loocv-1-10& \tabincell{c}{ \textbf{1.77} \\ \textbf{$\pm$ 2.42 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{1.97} \\ \textbf{$\pm$ 2.90 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{1.44} \\ \textbf{$\pm$ 1.75 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{1.46} \\ \textbf{$\pm$ 1.84 } \\ \textbf{0.78 }} \\ \hline
UMist-jac-1-10& \tabincell{c}{ 67.20 \\ $\pm$ 10.99 \\0.00 } & \tabincell{c}{ 65.78 \\ $\pm$ 11.51 \\0.00 } & \tabincell{c}{ 64.81 \\ $\pm$ 9.91 \\0.00 } & \tabincell{c}{ \textbf{69.49} \\ \textbf{$\pm$ 10.24 } \\ \textbf{1.00 }} \\ \hline
UMist-red-1-10& \tabincell{c}{ \textbf{70.62} \\ \textbf{$\pm$ 10.10 } \\ \textbf{1.00 }} & \tabincell{c}{ 75.67 \\ $\pm$ 8.14 \\0.02 } & \tabincell{c}{ 73.71 \\ $\pm$ 7.63 \\0.01 } & \tabincell{c}{ 73.67 \\ $\pm$ 7.62 \\0.01 } \\ \hline
UMist-best-obj-acc-10-25& \tabincell{c}{ \textbf{57.00} \\ \textbf{$\pm$ 2.21 } \\ \textbf{1.00 }} & \tabincell{c}{ 52.55 \\ $\pm$ 1.69 \\0.00 } & \tabincell{c}{ \textbf{56.29} \\ \textbf{$\pm$ 2.02 } \\ \textbf{0.32 }} & \tabincell{c}{ \textbf{56.71} \\ \textbf{$\pm$ 2.94 } \\ \textbf{0.75 }} \\ \hline
UMist-best-obj-nmi-sqrt-10-25& \tabincell{c}{ \textbf{73.88} \\ \textbf{$\pm$ 1.63 } \\ \textbf{0.30 }} & \tabincell{c}{ 70.13 \\ $\pm$ 1.66 \\0.00 } & \tabincell{c}{ \textbf{74.21} \\ \textbf{$\pm$ 1.46 } \\ \textbf{0.78 }} & \tabincell{c}{ \textbf{74.39} \\ \textbf{$\pm$ 1.59 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-10-25& \tabincell{c}{ \textbf{52.17} \\ \textbf{$\pm$ 1.67 } \\ \textbf{1.00 }} & \tabincell{c}{ 48.40 \\ $\pm$ 1.79 \\0.00 } & \tabincell{c}{ \textbf{51.91} \\ \textbf{$\pm$ 1.39 } \\ \textbf{0.35 }} & \tabincell{c}{ \textbf{51.94} \\ \textbf{$\pm$ 2.18 } \\ \textbf{0.71 }} \\ \hline
UMist-mean-nmi-sqrt-10-25& \tabincell{c}{ \textbf{71.53} \\ \textbf{$\pm$ 1.25 } \\ \textbf{1.00 }} & \tabincell{c}{ 67.35 \\ $\pm$ 1.45 \\0.00 } & \tabincell{c}{ 71.05 \\ $\pm$ 1.18 \\0.03 } & \tabincell{c}{ \textbf{71.42} \\ \textbf{$\pm$ 1.14 } \\ \textbf{0.80 }} \\ \hline
UMist-loocv-10-25& \tabincell{c}{ \textbf{0.63} \\ \textbf{$\pm$ 0.86 } \\ \textbf{0.37 }} & \tabincell{c}{ 0.85 \\ $\pm$ 0.76 \\0.00 } & \tabincell{c}{ 0.60 \\ $\pm$ 0.54 \\0.03 } & \tabincell{c}{ \textbf{0.53} \\ \textbf{$\pm$ 0.51 } \\ \textbf{1.00 }} \\ \hline
UMist-jac-10-25& \tabincell{c}{ 78.52 \\ $\pm$ 8.50 \\0.00 } & \tabincell{c}{ 77.85 \\ $\pm$ 8.40 \\0.00 } & \tabincell{c}{ 76.85 \\ $\pm$ 8.61 \\0.00 } & \tabincell{c}{ \textbf{79.86} \\ \textbf{$\pm$ 7.48 } \\ \textbf{1.00 }} \\ \hline
UMist-red-10-25& \tabincell{c}{ \textbf{79.72} \\ \textbf{$\pm$ 7.49 } \\ \textbf{1.00 }} & \tabincell{c}{ 82.51 \\ $\pm$ 3.99 \\0.01 } & \tabincell{c}{ 83.38 \\ $\pm$ 7.17 \\0.00 } & \tabincell{c}{ 83.43 \\ $\pm$ 7.18 \\0.00 } \\ \hline
UMist-best-obj-acc-25-31& \tabincell{c}{ \textbf{54.14} \\ \textbf{$\pm$ 3.27 } \\ \textbf{1.00 }} & \tabincell{c}{ 51.43 \\ $\pm$ 2.24 \\0.01 } & \tabincell{c}{ \textbf{53.84} \\ \textbf{$\pm$ 3.20 } \\ \textbf{0.79 }} & \tabincell{c}{ \textbf{53.94} \\ \textbf{$\pm$ 2.76 } \\ \textbf{0.84 }} \\ \hline
UMist-best-obj-nmi-sqrt-25-31& \tabincell{c}{ \textbf{73.45} \\ \textbf{$\pm$ 2.36 } \\ \textbf{0.51 }} & \tabincell{c}{ 69.63 \\ $\pm$ 1.34 \\0.01 } & \tabincell{c}{ \textbf{72.81} \\ \textbf{$\pm$ 1.81 } \\ \textbf{0.27 }} & \tabincell{c}{ \textbf{73.95} \\ \textbf{$\pm$ 1.89 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-25-31& \tabincell{c}{ \textbf{49.31} \\ \textbf{$\pm$ 2.62 } \\ \textbf{1.00 }} & \tabincell{c}{ 46.02 \\ $\pm$ 1.94 \\0.00 } & \tabincell{c}{ \textbf{48.93} \\ \textbf{$\pm$ 2.59 } \\ \textbf{0.12 }} & \tabincell{c}{ \textbf{48.67} \\ \textbf{$\pm$ 2.56 } \\ \textbf{0.08 }} \\ \hline
UMist-mean-nmi-sqrt-25-31& \tabincell{c}{ \textbf{69.78} \\ \textbf{$\pm$ 1.84 } \\ \textbf{1.00 }} & \tabincell{c}{ 66.37 \\ $\pm$ 1.12 \\0.00 } & \tabincell{c}{ 69.38 \\ $\pm$ 1.77 \\0.02 } & \tabincell{c}{ \textbf{69.64} \\ \textbf{$\pm$ 1.82 } \\ \textbf{0.74 }} \\ \hline
UMist-loocv-25-31& \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 0.07 } \\ \textbf{1.00 }} & \tabincell{c}{ 0.55 \\ $\pm$ 0.16 \\0.04 } & \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 0.07 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 0.07 } \\ \textbf{1.00 }} \\ \hline
UMist-jac-25-31& \tabincell{c}{ 86.42 \\ $\pm$ 4.80 \\0.00 } & \tabincell{c}{ 86.01 \\ $\pm$ 4.96 \\0.00 } & \tabincell{c}{ 85.70 \\ $\pm$ 6.27 \\0.04 } & \tabincell{c}{ \textbf{87.53} \\ \textbf{$\pm$ 4.45 } \\ \textbf{1.00 }} \\ \hline
UMist-red-25-31& \tabincell{c}{ \textbf{84.78} \\ \textbf{$\pm$ 2.49 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{85.42} \\ \textbf{$\pm$ 1.23 } \\ \textbf{0.26 }} & \tabincell{c}{ 87.83 \\ $\pm$ 2.33 \\0.00 } & \tabincell{c}{ 87.84 \\ $\pm$ 2.29 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/UMist_575n_644d_20c_new.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c| }
\toprule
Data Sets & FSSL-11-11-1 & FSSL-11-11-5 & FSSL-11-5-5\\ \hline

UMist-best-obj-acc-1-10& \tabincell{c}{ 57.01 \\ $\pm$ 3.01 \\0.00 } & \tabincell{c}{ \textbf{59.39} \\ \textbf{$\pm$ 2.05 } \\ \textbf{1.00 }} & \tabincell{c}{ 54.37 \\ $\pm$ 5.11 \\0.00 } \\ \hline
UMist-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 73.65 \\ $\pm$ 3.54 \\0.01 } & \tabincell{c}{ \textbf{74.96} \\ \textbf{$\pm$ 3.53 } \\ \textbf{1.00 }} & \tabincell{c}{ 69.71 \\ $\pm$ 5.31 \\0.00 } \\ \hline
UMist-mean-acc-1-10& \tabincell{c}{ 53.88 \\ $\pm$ 2.03 \\0.01 } & \tabincell{c}{ \textbf{54.92} \\ \textbf{$\pm$ 1.89 } \\ \textbf{1.00 }} & \tabincell{c}{ 51.30 \\ $\pm$ 3.74 \\0.00 } \\ \hline
UMist-mean-nmi-sqrt-1-10& \tabincell{c}{ 71.53 \\ $\pm$ 2.42 \\0.01 } & \tabincell{c}{ \textbf{72.39} \\ \textbf{$\pm$ 2.39 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.11 \\ $\pm$ 4.85 \\0.00 } \\ \hline
UMist-loocv-1-10& \tabincell{c}{ \textbf{1.83} \\ \textbf{$\pm$ 3.20 } \\ \textbf{0.14 }} & \tabincell{c}{ \textbf{1.53} \\ \textbf{$\pm$ 2.67 } \\ \textbf{1.00 }} & \tabincell{c}{ 1.91 \\ $\pm$ 2.60 \\0.00 } \\ \hline
UMist-jac-1-10& \tabincell{c}{ \textbf{64.75} \\ \textbf{$\pm$ 10.62 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{65.56} \\ \textbf{$\pm$ 10.63 } \\ \textbf{0.32 }} & \tabincell{c}{ \textbf{66.48} \\ \textbf{$\pm$ 8.92 } \\ \textbf{1.00 }} \\ \hline
UMist-red-1-10& \tabincell{c}{ \textbf{73.31} \\ \textbf{$\pm$ 8.48 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{73.20} \\ \textbf{$\pm$ 8.56 } \\ \textbf{1.00 }} & \tabincell{c}{ 80.98 \\ $\pm$ 7.27 \\0.00 } \\ \hline
UMist-best-obj-acc-10-25& \tabincell{c}{ 56.62 \\ $\pm$ 1.85 \\0.00 } & \tabincell{c}{ \textbf{59.23} \\ \textbf{$\pm$ 2.50 } \\ \textbf{1.00 }} & \tabincell{c}{ 56.41 \\ $\pm$ 2.85 \\0.00 } \\ \hline
UMist-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 74.65 \\ $\pm$ 1.87 \\0.00 } & \tabincell{c}{ \textbf{76.01} \\ \textbf{$\pm$ 1.73 } \\ \textbf{1.00 }} & \tabincell{c}{ 73.24 \\ $\pm$ 3.15 \\0.00 } \\ \hline
UMist-mean-acc-10-25& \tabincell{c}{ 52.75 \\ $\pm$ 1.93 \\0.00 } & \tabincell{c}{ \textbf{53.90} \\ \textbf{$\pm$ 2.21 } \\ \textbf{1.00 }} & \tabincell{c}{ 52.11 \\ $\pm$ 2.06 \\0.01 } \\ \hline
UMist-mean-nmi-sqrt-10-25& \tabincell{c}{ 71.79 \\ $\pm$ 1.61 \\0.00 } & \tabincell{c}{ \textbf{72.71} \\ \textbf{$\pm$ 1.51 } \\ \textbf{1.00 }} & \tabincell{c}{ 70.53 \\ $\pm$ 2.68 \\0.00 } \\ \hline
UMist-loocv-10-25& \tabincell{c}{ \textbf{0.55} \\ \textbf{$\pm$ 0.69 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{0.51} \\ \textbf{$\pm$ 0.70 } \\ \textbf{1.00 }} & \tabincell{c}{ 0.68 \\ $\pm$ 0.78 \\0.04 } \\ \hline
UMist-jac-10-25& \tabincell{c}{ 75.50 \\ $\pm$ 8.00 \\0.00 } & \tabincell{c}{ \textbf{76.61} \\ \textbf{$\pm$ 8.03 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{76.61} \\ \textbf{$\pm$ 6.33 } \\ \textbf{0.99 }} \\ \hline
UMist-red-10-25& \tabincell{c}{ \textbf{82.79} \\ \textbf{$\pm$ 6.68 } \\ \textbf{0.31 }} & \tabincell{c}{ \textbf{82.76} \\ \textbf{$\pm$ 6.73 } \\ \textbf{1.00 }} & \tabincell{c}{ 86.71 \\ $\pm$ 4.86 \\0.00 } \\ \hline
UMist-best-obj-acc-25-31& \tabincell{c}{ 53.37 \\ $\pm$ 3.01 \\0.01 } & \tabincell{c}{ \textbf{55.50} \\ \textbf{$\pm$ 3.26 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{54.88} \\ \textbf{$\pm$ 2.28 } \\ \textbf{0.56 }} \\ \hline
UMist-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 73.42 \\ $\pm$ 1.31 \\0.02 } & \tabincell{c}{ \textbf{74.96} \\ \textbf{$\pm$ 1.80 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{73.68} \\ \textbf{$\pm$ 1.95 } \\ \textbf{0.07 }} \\ \hline
UMist-mean-acc-25-31& \tabincell{c}{ 49.54 \\ $\pm$ 3.06 \\0.04 } & \tabincell{c}{ \textbf{50.30} \\ \textbf{$\pm$ 3.63 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{49.98} \\ \textbf{$\pm$ 2.85 } \\ \textbf{0.40 }} \\ \hline
UMist-mean-nmi-sqrt-25-31& \tabincell{c}{ 70.01 \\ $\pm$ 2.05 \\0.03 } & \tabincell{c}{ \textbf{70.68} \\ \textbf{$\pm$ 2.45 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{69.99} \\ \textbf{$\pm$ 1.70 } \\ \textbf{0.15 }} \\ \hline
UMist-loocv-25-31& \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.17 }} & \tabincell{c}{ \textbf{0.32} \\ \textbf{$\pm$ 0.07 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.35} \\ \textbf{$\pm$ 0.10 } \\ \textbf{0.36 }} \\ \hline
UMist-jac-25-31& \tabincell{c}{ 84.11 \\ $\pm$ 5.87 \\0.02 } & \tabincell{c}{ \textbf{84.69} \\ \textbf{$\pm$ 5.76 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{84.14} \\ \textbf{$\pm$ 5.42 } \\ \textbf{0.25 }} \\ \hline
UMist-red-25-31& \tabincell{c}{ \textbf{87.30} \\ \textbf{$\pm$ 2.28 } \\ \textbf{0.16 }} & \tabincell{c}{ \textbf{87.20} \\ \textbf{$\pm$ 2.22 } \\ \textbf{1.00 }} & \tabincell{c}{ 89.56 \\ $\pm$ 0.96 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/UMist_575n_644d_20c_old.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS-SFS & RUFS & JELSR & GLSPFS & FSSL\\ \hline

UMist-best-obj-acc-1-10& \tabincell{c}{ 45.74 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 36.03 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ 53.63 \\ $\pm$ 2.46 \\0.00 } & \tabincell{c}{ 49.79 \\ $\pm$ 1.46 \\0.00 } & \tabincell{c}{ 40.54 \\ $\pm$ 3.17 \\0.00 } & \tabincell{c}{ 56.07 \\ $\pm$ 2.59 \\0.01 } & \tabincell{c}{ 46.19 \\ $\pm$ 2.84 \\0.00 } & \tabincell{c}{ 54.57 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ 57.34 \\ $\pm$ 3.41 \\0.01 } & \tabincell{c}{ 54.94 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ \textbf{59.91} \\ \textbf{$\pm$ 3.79 } \\ \textbf{1.00 }} \\ \hline
UMist-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 65.68 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 55.57 \\ $\pm$ 2.46 \\0.00 } & \tabincell{c}{ 70.07 \\ $\pm$ 3.04 \\0.00 } & \tabincell{c}{ 65.15 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ 58.78 \\ $\pm$ 3.92 \\0.00 } & \tabincell{c}{ 71.79 \\ $\pm$ 3.15 \\0.00 } & \tabincell{c}{ 61.42 \\ $\pm$ 3.34 \\0.00 } & \tabincell{c}{ 70.35 \\ $\pm$ 2.85 \\0.00 } & \tabincell{c}{ 73.22 \\ $\pm$ 3.34 \\0.00 } & \tabincell{c}{ 71.31 \\ $\pm$ 2.31 \\0.00 } & \tabincell{c}{ \textbf{75.97} \\ \textbf{$\pm$ 3.46 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-1-10& \tabincell{c}{ 42.32 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 36.68 \\ $\pm$ 1.11 \\0.00 } & \tabincell{c}{ 50.88 \\ $\pm$ 2.17 \\0.00 } & \tabincell{c}{ 47.28 \\ $\pm$ 0.85 \\0.00 } & \tabincell{c}{ 40.03 \\ $\pm$ 2.89 \\0.00 } & \tabincell{c}{ 52.80 \\ $\pm$ 1.55 \\0.00 } & \tabincell{c}{ 43.97 \\ $\pm$ 1.61 \\0.00 } & \tabincell{c}{ 50.87 \\ $\pm$ 1.95 \\0.00 } & \tabincell{c}{ 52.73 \\ $\pm$ 1.98 \\0.00 } & \tabincell{c}{ 50.52 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ \textbf{54.66} \\ \textbf{$\pm$ 1.89 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-nmi-sqrt-1-10& \tabincell{c}{ 64.07 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 55.62 \\ $\pm$ 2.52 \\0.00 } & \tabincell{c}{ 68.72 \\ $\pm$ 3.12 \\0.00 } & \tabincell{c}{ 63.44 \\ $\pm$ 1.53 \\0.00 } & \tabincell{c}{ 57.93 \\ $\pm$ 2.55 \\0.00 } & \tabincell{c}{ 70.68 \\ $\pm$ 2.79 \\0.01 } & \tabincell{c}{ 60.23 \\ $\pm$ 2.74 \\0.00 } & \tabincell{c}{ 68.16 \\ $\pm$ 2.65 \\0.00 } & \tabincell{c}{ 70.75 \\ $\pm$ 2.95 \\0.00 } & \tabincell{c}{ 68.77 \\ $\pm$ 1.66 \\0.00 } & \tabincell{c}{ \textbf{72.37} \\ \textbf{$\pm$ 2.20 } \\ \textbf{1.00 }} \\ \hline
UMist-loocv-1-10& \tabincell{c}{ \textbf{0.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 10.57 \\ $\pm$ 5.48 \\0.00 } & \tabincell{c}{ \textbf{2.78} \\ \textbf{$\pm$ 3.02 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{4.30} \\ \textbf{$\pm$ 5.16 } \\ \textbf{0.05 }} & \tabincell{c}{ 5.23 \\ $\pm$ 2.64 \\0.00 } & \tabincell{c}{ \textbf{2.77} \\ \textbf{$\pm$ 3.79 } \\ \textbf{0.12 }} & \tabincell{c}{ 6.45 \\ $\pm$ 6.26 \\0.02 } & \tabincell{c}{ \textbf{2.33} \\ \textbf{$\pm$ 3.69 } \\ \textbf{0.20 }} & \tabincell{c}{ \textbf{1.81} \\ \textbf{$\pm$ 2.45 } \\ \textbf{0.18 }} & \tabincell{c}{ \textbf{1.70} \\ \textbf{$\pm$ 2.59 } \\ \textbf{0.25 }} & \tabincell{c}{ \textbf{1.55} \\ \textbf{$\pm$ 2.66 } \\ \textbf{0.34 }} \\ \hline
UMist-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 48.46 \\ $\pm$ 9.46 \\0.00 } & \tabincell{c}{ 61.15 \\ $\pm$ 10.04 \\0.00 } & \tabincell{c}{ 58.11 \\ $\pm$ 11.16 \\0.00 } & \tabincell{c}{ 56.62 \\ $\pm$ 5.13 \\0.00 } & \tabincell{c}{ 63.83 \\ $\pm$ 9.65 \\0.00 } & \tabincell{c}{ 50.51 \\ $\pm$ 8.38 \\0.00 } & \tabincell{c}{ 66.60 \\ $\pm$ 10.32 \\0.00 } & \tabincell{c}{ 67.23 \\ $\pm$ 11.19 \\0.00 } & \tabincell{c}{ 66.90 \\ $\pm$ 10.29 \\0.00 } & \tabincell{c}{ 65.57 \\ $\pm$ 10.49 \\0.00 } \\ \hline
UMist-red-1-10& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{70.21} \\ \textbf{$\pm$ 5.62 } \\ \textbf{0.91 }} & \tabincell{c}{ 90.47 \\ $\pm$ 1.63 \\0.00 } & \tabincell{c}{ 80.51 \\ $\pm$ 3.54 \\0.00 } & \tabincell{c}{ \textbf{70.11} \\ \textbf{$\pm$ 6.55 } \\ \textbf{1.00 }} & \tabincell{c}{ 73.85 \\ $\pm$ 7.93 \\0.00 } & \tabincell{c}{ 80.02 \\ $\pm$ 7.67 \\0.00 } & \tabincell{c}{ 80.06 \\ $\pm$ 10.12 \\0.00 } & \tabincell{c}{ \textbf{70.86} \\ \textbf{$\pm$ 10.19 } \\ \textbf{0.56 }} & \tabincell{c}{ 74.24 \\ $\pm$ 8.68 \\0.00 } & \tabincell{c}{ 73.23 \\ $\pm$ 8.46 \\0.00 } \\ \hline
UMist-best-obj-acc-11-25& \tabincell{c}{ 45.74 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 38.48 \\ $\pm$ 3.95 \\0.00 } & \tabincell{c}{ 52.80 \\ $\pm$ 3.22 \\0.00 } & \tabincell{c}{ 49.22 \\ $\pm$ 2.48 \\0.00 } & \tabincell{c}{ 43.64 \\ $\pm$ 2.69 \\0.00 } & \tabincell{c}{ 54.91 \\ $\pm$ 2.80 \\0.00 } & \tabincell{c}{ 47.81 \\ $\pm$ 1.89 \\0.00 } & \tabincell{c}{ 54.33 \\ $\pm$ 2.00 \\0.00 } & \tabincell{c}{ 56.23 \\ $\pm$ 2.57 \\0.00 } & \tabincell{c}{ 54.90 \\ $\pm$ 1.52 \\0.00 } & \tabincell{c}{ \textbf{59.42} \\ \textbf{$\pm$ 3.24 } \\ \textbf{1.00 }} \\ \hline
UMist-best-obj-nmi-sqrt-11-25& \tabincell{c}{ 65.68 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 59.73 \\ $\pm$ 3.71 \\0.00 } & \tabincell{c}{ 72.02 \\ $\pm$ 2.13 \\0.00 } & \tabincell{c}{ 67.02 \\ $\pm$ 1.86 \\0.00 } & \tabincell{c}{ 61.47 \\ $\pm$ 3.05 \\0.00 } & \tabincell{c}{ 72.47 \\ $\pm$ 2.01 \\0.00 } & \tabincell{c}{ 63.27 \\ $\pm$ 2.11 \\0.00 } & \tabincell{c}{ 71.92 \\ $\pm$ 1.42 \\0.00 } & \tabincell{c}{ 74.29 \\ $\pm$ 1.46 \\0.00 } & \tabincell{c}{ 72.51 \\ $\pm$ 1.67 \\0.00 } & \tabincell{c}{ \textbf{76.04} \\ \textbf{$\pm$ 1.71 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-11-25& \tabincell{c}{ 42.32 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 39.72 \\ $\pm$ 2.87 \\0.00 } & \tabincell{c}{ 51.63 \\ $\pm$ 1.77 \\0.02 } & \tabincell{c}{ 46.48 \\ $\pm$ 1.17 \\0.00 } & \tabincell{c}{ 41.40 \\ $\pm$ 2.19 \\0.00 } & \tabincell{c}{ 51.22 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 44.78 \\ $\pm$ 0.96 \\0.00 } & \tabincell{c}{ 50.10 \\ $\pm$ 1.28 \\0.00 } & \tabincell{c}{ 51.56 \\ $\pm$ 1.80 \\0.00 } & \tabincell{c}{ 49.97 \\ $\pm$ 1.02 \\0.00 } & \tabincell{c}{ \textbf{53.19} \\ \textbf{$\pm$ 2.08 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-nmi-sqrt-11-25& \tabincell{c}{ 64.07 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 59.86 \\ $\pm$ 3.54 \\0.00 } & \tabincell{c}{ 71.01 \\ $\pm$ 2.30 \\0.02 } & \tabincell{c}{ 64.91 \\ $\pm$ 0.99 \\0.00 } & \tabincell{c}{ 59.52 \\ $\pm$ 1.75 \\0.00 } & \tabincell{c}{ 70.48 \\ $\pm$ 1.73 \\0.00 } & \tabincell{c}{ 61.90 \\ $\pm$ 1.64 \\0.00 } & \tabincell{c}{ 69.34 \\ $\pm$ 1.41 \\0.00 } & \tabincell{c}{ 71.22 \\ $\pm$ 1.40 \\0.00 } & \tabincell{c}{ 69.19 \\ $\pm$ 1.14 \\0.00 } & \tabincell{c}{ \textbf{72.31} \\ \textbf{$\pm$ 1.22 } \\ \textbf{1.00 }} \\ \hline
UMist-loocv-11-25& \tabincell{c}{ \textbf{0.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.40 }} & \tabincell{c}{ 5.44 \\ $\pm$ 3.59 \\0.00 } & \tabincell{c}{ 1.12 \\ $\pm$ 0.89 \\0.00 } & \tabincell{c}{ 1.59 \\ $\pm$ 1.26 \\0.00 } & \tabincell{c}{ 2.50 \\ $\pm$ 1.69 \\0.00 } & \tabincell{c}{ 1.02 \\ $\pm$ 1.26 \\0.01 } & \tabincell{c}{ 2.57 \\ $\pm$ 2.13 \\0.00 } & \tabincell{c}{ \textbf{0.59} \\ \textbf{$\pm$ 0.82 } \\ \textbf{0.45 }} & \tabincell{c}{ 0.75 \\ $\pm$ 0.96 \\0.01 } & \tabincell{c}{ \textbf{0.64} \\ \textbf{$\pm$ 0.95 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{0.53} \\ \textbf{$\pm$ 0.72 } \\ \textbf{1.00 }} \\ \hline
UMist-jac-11-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 61.64 \\ $\pm$ 10.38 \\0.00 } & \tabincell{c}{ 71.17 \\ $\pm$ 8.10 \\0.00 } & \tabincell{c}{ 71.92 \\ $\pm$ 9.53 \\0.00 } & \tabincell{c}{ 67.65 \\ $\pm$ 7.86 \\0.00 } & \tabincell{c}{ 75.01 \\ $\pm$ 8.68 \\0.00 } & \tabincell{c}{ 62.75 \\ $\pm$ 9.18 \\0.00 } & \tabincell{c}{ 79.03 \\ $\pm$ 8.81 \\0.00 } & \tabincell{c}{ 79.03 \\ $\pm$ 8.92 \\0.00 } & \tabincell{c}{ 78.88 \\ $\pm$ 8.50 \\0.00 } & \tabincell{c}{ 76.92 \\ $\pm$ 8.30 \\0.00 } \\ \hline
UMist-red-11-25& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{78.28} \\ \textbf{$\pm$ 6.73 } \\ \textbf{1.00 }} & \tabincell{c}{ 91.55 \\ $\pm$ 0.58 \\0.00 } & \tabincell{c}{ 85.27 \\ $\pm$ 3.27 \\0.00 } & \tabincell{c}{ 79.10 \\ $\pm$ 7.20 \\0.00 } & \tabincell{c}{ 82.37 \\ $\pm$ 6.68 \\0.00 } & \tabincell{c}{ 85.20 \\ $\pm$ 5.26 \\0.00 } & \tabincell{c}{ 86.21 \\ $\pm$ 4.61 \\0.00 } & \tabincell{c}{ 79.71 \\ $\pm$ 7.69 \\0.03 } & \tabincell{c}{ 83.04 \\ $\pm$ 7.46 \\0.00 } & \tabincell{c}{ 82.76 \\ $\pm$ 6.98 \\0.00 } \\ \hline
UMist-best-obj-acc-26-31& \tabincell{c}{ 45.74 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 42.09 \\ $\pm$ 3.36 \\0.01 } & \tabincell{c}{ 49.01 \\ $\pm$ 4.88 \\0.00 } & \tabincell{c}{ 46.87 \\ $\pm$ 2.66 \\0.00 } & \tabincell{c}{ 44.75 \\ $\pm$ 1.41 \\0.00 } & \tabincell{c}{ 52.20 \\ $\pm$ 4.01 \\0.01 } & \tabincell{c}{ 46.52 \\ $\pm$ 2.66 \\0.00 } & \tabincell{c}{ 52.75 \\ $\pm$ 2.38 \\0.05 } & \tabincell{c}{ 53.10 \\ $\pm$ 2.94 \\0.04 } & \tabincell{c}{ \textbf{52.96} \\ \textbf{$\pm$ 1.56 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{55.42} \\ \textbf{$\pm$ 4.27 } \\ \textbf{1.00 }} \\ \hline
UMist-best-obj-nmi-sqrt-26-31& \tabincell{c}{ 65.68 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 63.57 \\ $\pm$ 3.29 \\0.01 } & \tabincell{c}{ 70.50 \\ $\pm$ 2.80 \\0.00 } & \tabincell{c}{ 66.95 \\ $\pm$ 1.19 \\0.00 } & \tabincell{c}{ 64.62 \\ $\pm$ 2.26 \\0.00 } & \tabincell{c}{ 71.97 \\ $\pm$ 1.72 \\0.01 } & \tabincell{c}{ 63.35 \\ $\pm$ 0.96 \\0.00 } & \tabincell{c}{ \textbf{72.14} \\ \textbf{$\pm$ 0.80 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{72.94} \\ \textbf{$\pm$ 1.60 } \\ \textbf{0.06 }} & \tabincell{c}{ 72.14 \\ $\pm$ 1.00 \\0.03 } & \tabincell{c}{ \textbf{74.04} \\ \textbf{$\pm$ 2.20 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-26-31& \tabincell{c}{ 42.32 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 42.45 \\ $\pm$ 2.43 \\0.03 } & \tabincell{c}{ 49.05 \\ $\pm$ 3.49 \\0.05 } & \tabincell{c}{ 44.63 \\ $\pm$ 1.95 \\0.00 } & \tabincell{c}{ 42.74 \\ $\pm$ 2.03 \\0.00 } & \tabincell{c}{ \textbf{49.09} \\ \textbf{$\pm$ 2.32 } \\ \textbf{0.22 }} & \tabincell{c}{ 44.60 \\ $\pm$ 1.29 \\0.01 } & \tabincell{c}{ \textbf{47.85} \\ \textbf{$\pm$ 1.91 } \\ \textbf{0.06 }} & \tabincell{c}{ 49.15 \\ $\pm$ 3.52 \\0.00 } & \tabincell{c}{ 47.48 \\ $\pm$ 2.26 \\0.02 } & \tabincell{c}{ \textbf{49.87} \\ \textbf{$\pm$ 3.58 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-nmi-sqrt-26-31& \tabincell{c}{ 64.07 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 63.34 \\ $\pm$ 2.86 \\0.02 } & \tabincell{c}{ \textbf{69.76} \\ \textbf{$\pm$ 2.15 } \\ \textbf{0.20 }} & \tabincell{c}{ 64.68 \\ $\pm$ 0.56 \\0.00 } & \tabincell{c}{ 62.03 \\ $\pm$ 2.15 \\0.00 } & \tabincell{c}{ 69.44 \\ $\pm$ 1.77 \\0.03 } & \tabincell{c}{ 62.01 \\ $\pm$ 0.67 \\0.00 } & \tabincell{c}{ \textbf{68.51} \\ \textbf{$\pm$ 0.99 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{69.88} \\ \textbf{$\pm$ 2.67 } \\ \textbf{0.11 }} & \tabincell{c}{ 68.16 \\ $\pm$ 1.34 \\0.01 } & \tabincell{c}{ \textbf{70.23} \\ \textbf{$\pm$ 2.35 } \\ \textbf{1.00 }} \\ \hline
UMist-loocv-26-31& \tabincell{c}{ 0.70 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{2.06} \\ \textbf{$\pm$ 1.83 } \\ \textbf{0.06 }} & \tabincell{c}{ 0.64 \\ $\pm$ 0.14 \\0.00 } & \tabincell{c}{ 0.93 \\ $\pm$ 0.34 \\0.00 } & \tabincell{c}{ 1.19 \\ $\pm$ 0.81 \\0.04 } & \tabincell{c}{ \textbf{0.52} \\ \textbf{$\pm$ 0.11 } \\ \textbf{0.06 }} & \tabincell{c}{ 1.10 \\ $\pm$ 0.74 \\0.03 } & \tabincell{c}{ \textbf{0.32} \\ \textbf{$\pm$ 0.13 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.41} \\ \textbf{$\pm$ 0.09 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{0.35} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.61 }} & \tabincell{c}{ \textbf{0.32} \\ \textbf{$\pm$ 0.07 } \\ \textbf{1.00 }} \\ \hline
UMist-jac-26-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 72.75 \\ $\pm$ 8.90 \\0.00 } & \tabincell{c}{ 79.65 \\ $\pm$ 6.15 \\0.00 } & \tabincell{c}{ 80.97 \\ $\pm$ 6.79 \\0.00 } & \tabincell{c}{ 77.43 \\ $\pm$ 8.66 \\0.00 } & \tabincell{c}{ 84.67 \\ $\pm$ 7.33 \\0.00 } & \tabincell{c}{ 74.34 \\ $\pm$ 9.81 \\0.00 } & \tabincell{c}{ 87.19 \\ $\pm$ 5.57 \\0.00 } & \tabincell{c}{ 86.81 \\ $\pm$ 4.84 \\0.00 } & \tabincell{c}{ 86.77 \\ $\pm$ 5.68 \\0.00 } & \tabincell{c}{ 85.10 \\ $\pm$ 6.51 \\0.00 } \\ \hline
UMist-red-26-31& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{84.98} \\ \textbf{$\pm$ 4.80 } \\ \textbf{0.80 }} & \tabincell{c}{ 91.67 \\ $\pm$ 0.15 \\0.00 } & \tabincell{c}{ 87.57 \\ $\pm$ 1.49 \\0.00 } & \tabincell{c}{ \textbf{85.59} \\ \textbf{$\pm$ 4.75 } \\ \textbf{0.38 }} & \tabincell{c}{ 86.98 \\ $\pm$ 2.79 \\0.00 } & \tabincell{c}{ 90.84 \\ $\pm$ 4.54 \\0.00 } & \tabincell{c}{ 88.90 \\ $\pm$ 0.99 \\0.00 } & \tabincell{c}{ \textbf{84.73} \\ \textbf{$\pm$ 2.60 } \\ \textbf{1.00 }} & \tabincell{c}{ 87.27 \\ $\pm$ 2.01 \\0.00 } & \tabincell{c}{ 87.08 \\ $\pm$ 2.56 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/UMist_575n_644d_20c_old_2.tex <==
\begin{sidewaystable}[t]
% \begin{table*}
% \caption{all results}
\tiny 
\centering 
\label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & MaxVar & LapScore & TraceRatio & SPEC & LLCFS & SPFS & MCFS & UDFS & NDFS & RUFS & JELSR & GLSPFS & FSSL\\ \hline

UMist-best-obj-acc-1-10& \tabincell{c}{ 46.78 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 43.01 \\ $\pm$ 4.77 \\0.00 } & \tabincell{c}{ 40.43 \\ $\pm$ 2.13 \\0.00 } & \tabincell{c}{ 46.12 \\ $\pm$ 2.52 \\0.00 } & \tabincell{c}{ 40.82 \\ $\pm$ 1.14 \\0.00 } & \tabincell{c}{ 35.22 \\ $\pm$ 3.10 \\0.00 } & \tabincell{c}{ 47.53 \\ $\pm$ 1.54 \\0.00 } & \tabincell{c}{ \textbf{58.17} \\ \textbf{$\pm$ 2.88 } \\ \textbf{1.00 }} & \tabincell{c}{ 49.91 \\ $\pm$ 2.21 \\0.00 } & \tabincell{c}{ 40.64 \\ $\pm$ 2.59 \\0.00 } & \tabincell{c}{ 54.57 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ 39.46 \\ $\pm$ 5.19 \\0.00 } & \tabincell{c}{ 53.95 \\ $\pm$ 2.02 \\0.00 } & \tabincell{c}{ 55.36 \\ $\pm$ 2.42 \\0.00 } \\ \hline
UMist-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 69.28 \\ $\pm$ 0.00 \\0.01 } & \tabincell{c}{ 59.15 \\ $\pm$ 5.25 \\0.00 } & \tabincell{c}{ 58.66 \\ $\pm$ 2.73 \\0.00 } & \tabincell{c}{ 62.12 \\ $\pm$ 1.68 \\0.00 } & \tabincell{c}{ 56.83 \\ $\pm$ 2.15 \\0.00 } & \tabincell{c}{ 49.35 \\ $\pm$ 4.96 \\0.00 } & \tabincell{c}{ 63.71 \\ $\pm$ 2.26 \\0.00 } & \tabincell{c}{ \textbf{73.92} \\ \textbf{$\pm$ 4.13 } \\ \textbf{1.00 }} & \tabincell{c}{ 66.19 \\ $\pm$ 3.62 \\0.00 } & \tabincell{c}{ 58.04 \\ $\pm$ 2.84 \\0.00 } & \tabincell{c}{ 70.21 \\ $\pm$ 2.75 \\0.00 } & \tabincell{c}{ 56.38 \\ $\pm$ 5.19 \\0.00 } & \tabincell{c}{ 71.25 \\ $\pm$ 2.03 \\0.01 } & \tabincell{c}{ \textbf{72.30} \\ \textbf{$\pm$ 2.93 } \\ \textbf{0.08 }} \\ \hline
UMist-mean-acc-1-10& \tabincell{c}{ 42.40 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 41.91 \\ $\pm$ 3.79 \\0.00 } & \tabincell{c}{ 39.23 \\ $\pm$ 1.68 \\0.00 } & \tabincell{c}{ 44.06 \\ $\pm$ 1.26 \\0.00 } & \tabincell{c}{ 38.70 \\ $\pm$ 0.80 \\0.00 } & \tabincell{c}{ 33.67 \\ $\pm$ 2.59 \\0.00 } & \tabincell{c}{ 44.84 \\ $\pm$ 1.55 \\0.00 } & \tabincell{c}{ \textbf{55.98} \\ \textbf{$\pm$ 2.49 } \\ \textbf{1.00 }} & \tabincell{c}{ 47.93 \\ $\pm$ 1.96 \\0.00 } & \tabincell{c}{ 40.48 \\ $\pm$ 2.48 \\0.00 } & \tabincell{c}{ 50.87 \\ $\pm$ 1.95 \\0.00 } & \tabincell{c}{ 37.67 \\ $\pm$ 3.06 \\0.00 } & \tabincell{c}{ 50.53 \\ $\pm$ 0.59 \\0.00 } & \tabincell{c}{ 53.00 \\ $\pm$ 1.80 \\0.00 } \\ \hline
UMist-mean-nmi-sqrt-1-10& \tabincell{c}{ 64.15 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 57.94 \\ $\pm$ 4.70 \\0.00 } & \tabincell{c}{ 57.89 \\ $\pm$ 2.51 \\0.00 } & \tabincell{c}{ 61.11 \\ $\pm$ 1.17 \\0.00 } & \tabincell{c}{ 55.42 \\ $\pm$ 1.78 \\0.00 } & \tabincell{c}{ 47.96 \\ $\pm$ 4.56 \\0.00 } & \tabincell{c}{ 61.96 \\ $\pm$ 2.56 \\0.00 } & \tabincell{c}{ \textbf{72.22} \\ \textbf{$\pm$ 3.86 } \\ \textbf{1.00 }} & \tabincell{c}{ 64.74 \\ $\pm$ 3.18 \\0.00 } & \tabincell{c}{ 58.10 \\ $\pm$ 3.71 \\0.00 } & \tabincell{c}{ 68.19 \\ $\pm$ 2.61 \\0.00 } & \tabincell{c}{ 55.17 \\ $\pm$ 4.09 \\0.00 } & \tabincell{c}{ 69.16 \\ $\pm$ 0.97 \\0.02 } & \tabincell{c}{ \textbf{70.92} \\ \textbf{$\pm$ 2.62 } \\ \textbf{0.10 }} \\ \hline
UMist-loocv-1-10& \tabincell{c}{ \textbf{0.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 9.58 \\ $\pm$ 7.33 \\0.00 } & \tabincell{c}{ 8.90 \\ $\pm$ 5.39 \\0.00 } & \tabincell{c}{ 4.14 \\ $\pm$ 3.48 \\0.01 } & \tabincell{c}{ 8.42 \\ $\pm$ 6.59 \\0.00 } & \tabincell{c}{ 13.88 \\ $\pm$ 11.35 \\0.01 } & \tabincell{c}{ \textbf{3.62} \\ \textbf{$\pm$ 4.32 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{1.86} \\ \textbf{$\pm$ 2.66 } \\ \textbf{0.20 }} & \tabincell{c}{ 3.27 \\ $\pm$ 3.18 \\0.03 } & \tabincell{c}{ 4.94 \\ $\pm$ 4.74 \\0.02 } & \tabincell{c}{ \textbf{2.33} \\ \textbf{$\pm$ 3.69 } \\ \textbf{0.20 }} & \tabincell{c}{ 7.15 \\ $\pm$ 6.99 \\0.02 } & \tabincell{c}{ \textbf{1.58} \\ \textbf{$\pm$ 2.56 } \\ \textbf{0.30 }} & \tabincell{c}{ \textbf{2.17} \\ \textbf{$\pm$ 4.04 } \\ \textbf{0.28 }} \\ \hline
UMist-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.44 \\ $\pm$ 9.50 \\0.00 } & \tabincell{c}{ 52.04 \\ $\pm$ 8.64 \\0.00 } & \tabincell{c}{ 59.19 \\ $\pm$ 9.16 \\0.00 } & \tabincell{c}{ 48.99 \\ $\pm$ 11.00 \\0.00 } & \tabincell{c}{ 48.29 \\ $\pm$ 13.69 \\0.00 } & \tabincell{c}{ 60.39 \\ $\pm$ 11.87 \\0.00 } & \tabincell{c}{ 62.68 \\ $\pm$ 8.96 \\0.00 } & \tabincell{c}{ 60.50 \\ $\pm$ 5.75 \\0.00 } & \tabincell{c}{ 61.05 \\ $\pm$ 10.20 \\0.00 } & \tabincell{c}{ 66.54 \\ $\pm$ 10.31 \\0.00 } & \tabincell{c}{ 56.92 \\ $\pm$ 10.49 \\0.00 } & \tabincell{c}{ 68.71 \\ $\pm$ 9.76 \\0.00 } & \tabincell{c}{ 65.47 \\ $\pm$ 9.93 \\0.00 } \\ \hline
UMist-red-1-10& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 78.34 \\ $\pm$ 9.55 \\0.00 } & \tabincell{c}{ 68.55 \\ $\pm$ 7.69 \\0.00 } & \tabincell{c}{ 80.42 \\ $\pm$ 2.47 \\0.00 } & \tabincell{c}{ \textbf{59.05} \\ \textbf{$\pm$ 4.34 } \\ \textbf{1.00 }} & \tabincell{c}{ 80.51 \\ $\pm$ 3.54 \\0.00 } & \tabincell{c}{ 74.41 \\ $\pm$ 3.89 \\0.00 } & \tabincell{c}{ 88.73 \\ $\pm$ 4.50 \\0.00 } & \tabincell{c}{ 68.64 \\ $\pm$ 7.50 \\0.00 } & \tabincell{c}{ 82.72 \\ $\pm$ 2.21 \\0.00 } & \tabincell{c}{ 79.87 \\ $\pm$ 9.98 \\0.00 } & \tabincell{c}{ 79.61 \\ $\pm$ 5.91 \\0.00 } & \tabincell{c}{ 73.40 \\ $\pm$ 8.13 \\0.00 } & \tabincell{c}{ 73.32 \\ $\pm$ 8.49 \\0.00 } \\ \hline
UMist-best-obj-acc-10-25& \tabincell{c}{ 46.78 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 46.73 \\ $\pm$ 3.84 \\0.00 } & \tabincell{c}{ 42.20 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ 43.79 \\ $\pm$ 2.12 \\0.00 } & \tabincell{c}{ 43.17 \\ $\pm$ 2.14 \\0.00 } & \tabincell{c}{ 38.96 \\ $\pm$ 2.71 \\0.00 } & \tabincell{c}{ 47.08 \\ $\pm$ 1.70 \\0.00 } & \tabincell{c}{ \textbf{57.21} \\ \textbf{$\pm$ 2.98 } \\ \textbf{1.00 }} & \tabincell{c}{ 50.97 \\ $\pm$ 1.10 \\0.00 } & \tabincell{c}{ 43.24 \\ $\pm$ 3.43 \\0.00 } & \tabincell{c}{ 54.63 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ 41.11 \\ $\pm$ 3.98 \\0.00 } & \tabincell{c}{ 54.76 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ 55.88 \\ $\pm$ 1.51 \\0.05 } \\ \hline
UMist-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 69.28 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 64.17 \\ $\pm$ 4.07 \\0.00 } & \tabincell{c}{ 61.83 \\ $\pm$ 2.62 \\0.00 } & \tabincell{c}{ 60.86 \\ $\pm$ 1.62 \\0.00 } & \tabincell{c}{ 60.15 \\ $\pm$ 2.70 \\0.00 } & \tabincell{c}{ 56.44 \\ $\pm$ 5.14 \\0.00 } & \tabincell{c}{ 65.63 \\ $\pm$ 1.72 \\0.00 } & \tabincell{c}{ \textbf{74.59} \\ \textbf{$\pm$ 2.11 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.27 \\ $\pm$ 2.09 \\0.00 } & \tabincell{c}{ 62.30 \\ $\pm$ 3.59 \\0.00 } & \tabincell{c}{ 72.09 \\ $\pm$ 1.70 \\0.00 } & \tabincell{c}{ 60.21 \\ $\pm$ 3.84 \\0.00 } & \tabincell{c}{ 72.57 \\ $\pm$ 1.39 \\0.00 } & \tabincell{c}{ 73.38 \\ $\pm$ 1.56 \\0.00 } \\ \hline
UMist-mean-acc-10-25& \tabincell{c}{ 42.40 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 45.33 \\ $\pm$ 2.89 \\0.00 } & \tabincell{c}{ 41.73 \\ $\pm$ 2.25 \\0.00 } & \tabincell{c}{ 42.60 \\ $\pm$ 1.02 \\0.00 } & \tabincell{c}{ 39.57 \\ $\pm$ 1.10 \\0.00 } & \tabincell{c}{ 37.32 \\ $\pm$ 2.59 \\0.00 } & \tabincell{c}{ 44.54 \\ $\pm$ 1.18 \\0.00 } & \tabincell{c}{ \textbf{54.10} \\ \textbf{$\pm$ 2.20 } \\ \textbf{1.00 }} & \tabincell{c}{ 48.56 \\ $\pm$ 0.87 \\0.00 } & \tabincell{c}{ 41.29 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ 49.76 \\ $\pm$ 1.36 \\0.00 } & \tabincell{c}{ 39.88 \\ $\pm$ 2.49 \\0.00 } & \tabincell{c}{ 49.97 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 51.71 \\ $\pm$ 1.54 \\0.00 } \\ \hline
UMist-mean-nmi-sqrt-10-25& \tabincell{c}{ 64.15 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 62.77 \\ $\pm$ 3.68 \\0.00 } & \tabincell{c}{ 61.20 \\ $\pm$ 2.48 \\0.00 } & \tabincell{c}{ 59.98 \\ $\pm$ 1.01 \\0.00 } & \tabincell{c}{ 58.17 \\ $\pm$ 2.18 \\0.00 } & \tabincell{c}{ 54.65 \\ $\pm$ 4.91 \\0.00 } & \tabincell{c}{ 63.47 \\ $\pm$ 1.16 \\0.00 } & \tabincell{c}{ \textbf{72.79} \\ \textbf{$\pm$ 1.66 } \\ \textbf{1.00 }} & \tabincell{c}{ 66.35 \\ $\pm$ 1.39 \\0.00 } & \tabincell{c}{ 60.83 \\ $\pm$ 2.64 \\0.00 } & \tabincell{c}{ 69.15 \\ $\pm$ 1.32 \\0.00 } & \tabincell{c}{ 59.07 \\ $\pm$ 3.80 \\0.00 } & \tabincell{c}{ 69.16 \\ $\pm$ 0.80 \\0.00 } & \tabincell{c}{ 70.98 \\ $\pm$ 1.58 \\0.00 } \\ \hline
UMist-loocv-10-25& \tabincell{c}{ \textbf{0.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.23 }} & \tabincell{c}{ 3.46 \\ $\pm$ 4.13 \\0.01 } & \tabincell{c}{ 4.29 \\ $\pm$ 2.92 \\0.00 } & \tabincell{c}{ 2.27 \\ $\pm$ 1.54 \\0.00 } & \tabincell{c}{ 3.95 \\ $\pm$ 2.76 \\0.00 } & \tabincell{c}{ 5.07 \\ $\pm$ 6.15 \\0.01 } & \tabincell{c}{ 1.42 \\ $\pm$ 1.62 \\0.00 } & \tabincell{c}{ \textbf{0.61} \\ \textbf{$\pm$ 0.56 } \\ \textbf{0.09 }} & \tabincell{c}{ 1.32 \\ $\pm$ 0.99 \\0.00 } & \tabincell{c}{ 2.64 \\ $\pm$ 1.68 \\0.00 } & \tabincell{c}{ \textbf{0.59} \\ \textbf{$\pm$ 0.79 } \\ \textbf{0.15 }} & \tabincell{c}{ 3.15 \\ $\pm$ 3.20 \\0.00 } & \tabincell{c}{ \textbf{0.50} \\ \textbf{$\pm$ 0.63 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.58} \\ \textbf{$\pm$ 0.73 } \\ \textbf{0.15 }} \\ \hline
UMist-jac-10-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 58.40 \\ $\pm$ 11.63 \\0.00 } & \tabincell{c}{ 63.13 \\ $\pm$ 8.28 \\0.00 } & \tabincell{c}{ 66.61 \\ $\pm$ 6.21 \\0.00 } & \tabincell{c}{ 62.36 \\ $\pm$ 10.27 \\0.00 } & \tabincell{c}{ 65.61 \\ $\pm$ 12.52 \\0.00 } & \tabincell{c}{ 74.95 \\ $\pm$ 10.89 \\0.00 } & \tabincell{c}{ 72.44 \\ $\pm$ 7.40 \\0.00 } & \tabincell{c}{ 71.66 \\ $\pm$ 7.88 \\0.00 } & \tabincell{c}{ 71.12 \\ $\pm$ 7.11 \\0.00 } & \tabincell{c}{ 78.87 \\ $\pm$ 8.52 \\0.00 } & \tabincell{c}{ 67.93 \\ $\pm$ 8.77 \\0.00 } & \tabincell{c}{ 79.80 \\ $\pm$ 7.96 \\0.00 } & \tabincell{c}{ 75.94 \\ $\pm$ 7.20 \\0.00 } \\ \hline
UMist-red-10-25& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 83.26 \\ $\pm$ 4.68 \\0.00 } & \tabincell{c}{ 77.89 \\ $\pm$ 6.59 \\0.00 } & \tabincell{c}{ 80.94 \\ $\pm$ 1.75 \\0.00 } & \tabincell{c}{ \textbf{69.60} \\ \textbf{$\pm$ 8.27 } \\ \textbf{1.00 }} & \tabincell{c}{ 85.28 \\ $\pm$ 3.21 \\0.00 } & \tabincell{c}{ 81.32 \\ $\pm$ 5.28 \\0.00 } & \tabincell{c}{ 90.68 \\ $\pm$ 1.21 \\0.00 } & \tabincell{c}{ 77.91 \\ $\pm$ 7.46 \\0.00 } & \tabincell{c}{ 86.09 \\ $\pm$ 2.93 \\0.00 } & \tabincell{c}{ 86.12 \\ $\pm$ 4.44 \\0.00 } & \tabincell{c}{ 86.28 \\ $\pm$ 5.25 \\0.00 } & \tabincell{c}{ 82.96 \\ $\pm$ 7.20 \\0.00 } & \tabincell{c}{ 82.81 \\ $\pm$ 6.68 \\0.00 } \\ \hline
UMist-best-obj-acc-25-31& \tabincell{c}{ 46.78 \\ $\pm$ 0.00 \\0.01 } & \tabincell{c}{ 45.37 \\ $\pm$ 3.00 \\0.00 } & \tabincell{c}{ 44.87 \\ $\pm$ 2.64 \\0.02 } & \tabincell{c}{ 45.89 \\ $\pm$ 2.11 \\0.02 } & \tabincell{c}{ 45.19 \\ $\pm$ 1.76 \\0.01 } & \tabincell{c}{ 42.34 \\ $\pm$ 2.91 \\0.01 } & \tabincell{c}{ 45.37 \\ $\pm$ 1.92 \\0.00 } & \tabincell{c}{ \textbf{53.22} \\ \textbf{$\pm$ 4.29 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{50.36} \\ \textbf{$\pm$ 1.86 } \\ \textbf{0.06 }} & \tabincell{c}{ 43.48 \\ $\pm$ 3.15 \\0.00 } & \tabincell{c}{ \textbf{52.92} \\ \textbf{$\pm$ 2.21 } \\ \textbf{0.78 }} & \tabincell{c}{ 43.03 \\ $\pm$ 3.66 \\0.00 } & \tabincell{c}{ \textbf{52.42} \\ \textbf{$\pm$ 2.03 } \\ \textbf{0.43 }} & \tabincell{c}{ \textbf{53.09} \\ \textbf{$\pm$ 2.86 } \\ \textbf{0.85 }} \\ \hline
UMist-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 69.28 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 66.06 \\ $\pm$ 0.50 \\0.00 } & \tabincell{c}{ 64.68 \\ $\pm$ 2.16 \\0.00 } & \tabincell{c}{ 63.97 \\ $\pm$ 3.05 \\0.00 } & \tabincell{c}{ 63.66 \\ $\pm$ 2.47 \\0.00 } & \tabincell{c}{ 62.20 \\ $\pm$ 3.66 \\0.00 } & \tabincell{c}{ 66.88 \\ $\pm$ 1.60 \\0.00 } & \tabincell{c}{ \textbf{73.83} \\ \textbf{$\pm$ 2.52 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.79 \\ $\pm$ 0.78 \\0.00 } & \tabincell{c}{ 63.87 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ \textbf{71.82} \\ \textbf{$\pm$ 0.87 } \\ \textbf{0.09 }} & \tabincell{c}{ 64.51 \\ $\pm$ 2.95 \\0.00 } & \tabincell{c}{ 71.80 \\ $\pm$ 1.09 \\0.01 } & \tabincell{c}{ \textbf{72.57} \\ \textbf{$\pm$ 1.27 } \\ \textbf{0.10 }} \\ \hline
UMist-mean-acc-25-31& \tabincell{c}{ 42.40 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 44.91 \\ $\pm$ 2.17 \\0.00 } & \tabincell{c}{ 43.97 \\ $\pm$ 1.83 \\0.01 } & \tabincell{c}{ 44.39 \\ $\pm$ 1.93 \\0.02 } & \tabincell{c}{ 40.61 \\ $\pm$ 1.21 \\0.00 } & \tabincell{c}{ 40.18 \\ $\pm$ 2.05 \\0.00 } & \tabincell{c}{ 43.25 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ \textbf{50.52} \\ \textbf{$\pm$ 3.69 } \\ \textbf{1.00 }} & \tabincell{c}{ 46.81 \\ $\pm$ 1.45 \\0.01 } & \tabincell{c}{ 41.19 \\ $\pm$ 0.54 \\0.00 } & \tabincell{c}{ 47.74 \\ $\pm$ 1.49 \\0.02 } & \tabincell{c}{ 41.94 \\ $\pm$ 0.96 \\0.00 } & \tabincell{c}{ 48.24 \\ $\pm$ 1.94 \\0.02 } & \tabincell{c}{ 49.00 \\ $\pm$ 2.51 \\0.02 } \\ \hline
UMist-mean-nmi-sqrt-25-31& \tabincell{c}{ 64.15 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 64.55 \\ $\pm$ 1.08 \\0.00 } & \tabincell{c}{ 64.15 \\ $\pm$ 1.95 \\0.00 } & \tabincell{c}{ 62.79 \\ $\pm$ 2.59 \\0.00 } & \tabincell{c}{ 60.91 \\ $\pm$ 2.33 \\0.00 } & \tabincell{c}{ 59.47 \\ $\pm$ 3.54 \\0.00 } & \tabincell{c}{ 63.93 \\ $\pm$ 0.43 \\0.00 } & \tabincell{c}{ \textbf{71.00} \\ \textbf{$\pm$ 2.38 } \\ \textbf{1.00 }} & \tabincell{c}{ 66.46 \\ $\pm$ 0.55 \\0.00 } & \tabincell{c}{ 62.17 \\ $\pm$ 0.37 \\0.00 } & \tabincell{c}{ 68.45 \\ $\pm$ 0.80 \\0.01 } & \tabincell{c}{ 62.76 \\ $\pm$ 2.07 \\0.00 } & \tabincell{c}{ 68.31 \\ $\pm$ 1.10 \\0.00 } & \tabincell{c}{ 69.56 \\ $\pm$ 1.62 \\0.00 } \\ \hline
UMist-loocv-25-31& \tabincell{c}{ 0.70 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{1.27} \\ \textbf{$\pm$ 1.36 } \\ \textbf{0.09 }} & \tabincell{c}{ 1.69 \\ $\pm$ 1.21 \\0.02 } & \tabincell{c}{ 1.24 \\ $\pm$ 0.57 \\0.00 } & \tabincell{c}{ 1.64 \\ $\pm$ 1.26 \\0.02 } & \tabincell{c}{ 1.79 \\ $\pm$ 1.27 \\0.02 } & \tabincell{c}{ 0.82 \\ $\pm$ 0.13 \\0.00 } & \tabincell{c}{ 0.50 \\ $\pm$ 0.12 \\0.02 } & \tabincell{c}{ 0.65 \\ $\pm$ 0.34 \\0.01 } & \tabincell{c}{ 1.71 \\ $\pm$ 0.38 \\0.00 } & \tabincell{c}{ \textbf{0.30} \\ \textbf{$\pm$ 0.13 } \\ \textbf{1.00 }} & \tabincell{c}{ 1.54 \\ $\pm$ 0.60 \\0.00 } & \tabincell{c}{ \textbf{0.32} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.69 }} & \tabincell{c}{ 0.40 \\ $\pm$ 0.08 \\0.03 } \\ \hline
UMist-jac-25-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 73.57 \\ $\pm$ 11.11 \\0.00 } & \tabincell{c}{ 74.02 \\ $\pm$ 7.73 \\0.00 } & \tabincell{c}{ 74.32 \\ $\pm$ 5.62 \\0.00 } & \tabincell{c}{ 74.40 \\ $\pm$ 8.13 \\0.00 } & \tabincell{c}{ 77.98 \\ $\pm$ 8.37 \\0.00 } & \tabincell{c}{ 85.28 \\ $\pm$ 6.67 \\0.00 } & \tabincell{c}{ 80.56 \\ $\pm$ 5.72 \\0.00 } & \tabincell{c}{ 81.58 \\ $\pm$ 7.98 \\0.00 } & \tabincell{c}{ 77.86 \\ $\pm$ 3.93 \\0.00 } & \tabincell{c}{ 87.08 \\ $\pm$ 5.02 \\0.00 } & \tabincell{c}{ 77.08 \\ $\pm$ 5.86 \\0.00 } & \tabincell{c}{ 87.32 \\ $\pm$ 4.66 \\0.00 } & \tabincell{c}{ 83.94 \\ $\pm$ 5.75 \\0.00 } \\ \hline
UMist-red-25-31& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 86.05 \\ $\pm$ 1.31 \\0.02 } & \tabincell{c}{ 84.83 \\ $\pm$ 4.57 \\0.00 } & \tabincell{c}{ \textbf{83.58} \\ \textbf{$\pm$ 2.55 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{78.90} \\ \textbf{$\pm$ 7.16 } \\ \textbf{1.00 }} & \tabincell{c}{ 88.12 \\ $\pm$ 1.79 \\0.00 } & \tabincell{c}{ 87.08 \\ $\pm$ 3.97 \\0.00 } & \tabincell{c}{ 91.31 \\ $\pm$ 0.30 \\0.00 } & \tabincell{c}{ 85.13 \\ $\pm$ 4.38 \\0.00 } & \tabincell{c}{ 88.81 \\ $\pm$ 1.54 \\0.00 } & \tabincell{c}{ 88.76 \\ $\pm$ 1.15 \\0.00 } & \tabincell{c}{ 89.45 \\ $\pm$ 1.36 \\0.00 } & \tabincell{c}{ 87.52 \\ $\pm$ 2.34 \\0.00 } & \tabincell{c}{ 87.32 \\ $\pm$ 2.25 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
% \end{table*}
\end{sidewaystable}

==> kdd_draft/UMist_575n_644d_20c_t.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & SPFS & UDFS & LLCFS & MCFS & NDFS & RUFS & JELSR & GLSPFS & FSSL\\ \hline

UMist-best-obj-acc-1-10& \tabincell{c}{ 46.78 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 36.30 \\ $\pm$ 2.23 \\0.00 } & \tabincell{c}{ 49.95 \\ $\pm$ 2.87 \\0.00 } & \tabincell{c}{ 49.77 \\ $\pm$ 2.18 \\0.00 } & \tabincell{c}{ 49.69 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ 45.43 \\ $\pm$ 3.80 \\0.00 } & \tabincell{c}{ 52.03 \\ $\pm$ 2.49 \\0.00 } & \tabincell{c}{ 54.57 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ \textbf{57.98} \\ \textbf{$\pm$ 3.13 } \\ \textbf{1.00 }} & \tabincell{c}{ 53.95 \\ $\pm$ 2.02 \\0.00 } & \tabincell{c}{ \textbf{57.03} \\ \textbf{$\pm$ 2.71 } \\ \textbf{0.27 }} \\ \hline
UMist-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 69.28 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 55.59 \\ $\pm$ 2.42 \\0.00 } & \tabincell{c}{ 67.56 \\ $\pm$ 3.52 \\0.00 } & \tabincell{c}{ 66.31 \\ $\pm$ 3.57 \\0.00 } & \tabincell{c}{ 64.54 \\ $\pm$ 2.02 \\0.00 } & \tabincell{c}{ 64.15 \\ $\pm$ 4.85 \\0.00 } & \tabincell{c}{ 70.22 \\ $\pm$ 3.76 \\0.00 } & \tabincell{c}{ 70.21 \\ $\pm$ 2.75 \\0.00 } & \tabincell{c}{ \textbf{74.00} \\ \textbf{$\pm$ 3.31 } \\ \textbf{1.00 }} & \tabincell{c}{ 71.25 \\ $\pm$ 2.03 \\0.00 } & \tabincell{c}{ \textbf{73.89} \\ \textbf{$\pm$ 3.17 } \\ \textbf{0.69 }} \\ \hline
UMist-mean-acc-1-10& \tabincell{c}{ 42.40 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 36.73 \\ $\pm$ 1.18 \\0.00 } & \tabincell{c}{ 46.72 \\ $\pm$ 1.70 \\0.00 } & \tabincell{c}{ 48.04 \\ $\pm$ 1.92 \\0.00 } & \tabincell{c}{ 47.31 \\ $\pm$ 0.83 \\0.00 } & \tabincell{c}{ 44.46 \\ $\pm$ 3.26 \\0.00 } & \tabincell{c}{ 49.81 \\ $\pm$ 1.65 \\0.00 } & \tabincell{c}{ 50.87 \\ $\pm$ 1.95 \\0.00 } & \tabincell{c}{ \textbf{54.77} \\ \textbf{$\pm$ 1.94 } \\ \textbf{1.00 }} & \tabincell{c}{ 50.53 \\ $\pm$ 0.59 \\0.00 } & \tabincell{c}{ 53.87 \\ $\pm$ 1.71 \\0.00 } \\ \hline
UMist-mean-nmi-sqrt-1-10& \tabincell{c}{ 64.15 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 55.57 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ 64.90 \\ $\pm$ 3.06 \\0.00 } & \tabincell{c}{ 65.19 \\ $\pm$ 2.96 \\0.00 } & \tabincell{c}{ 63.42 \\ $\pm$ 1.42 \\0.00 } & \tabincell{c}{ 63.46 \\ $\pm$ 4.93 \\0.00 } & \tabincell{c}{ 67.99 \\ $\pm$ 2.72 \\0.00 } & \tabincell{c}{ 68.19 \\ $\pm$ 2.61 \\0.00 } & \tabincell{c}{ \textbf{72.23} \\ \textbf{$\pm$ 2.54 } \\ \textbf{1.00 }} & \tabincell{c}{ 69.16 \\ $\pm$ 0.97 \\0.00 } & \tabincell{c}{ 71.67 \\ $\pm$ 2.18 \\0.04 } \\ \hline
UMist-loocv-1-10& \tabincell{c}{ \textbf{0.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 10.87 \\ $\pm$ 5.51 \\0.00 } & \tabincell{c}{ \textbf{3.03} \\ \textbf{$\pm$ 3.85 } \\ \textbf{0.09 }} & \tabincell{c}{ 3.29 \\ $\pm$ 3.16 \\0.03 } & \tabincell{c}{ \textbf{4.30} \\ \textbf{$\pm$ 5.16 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{5.15} \\ \textbf{$\pm$ 6.48 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{3.10} \\ \textbf{$\pm$ 4.14 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{2.33} \\ \textbf{$\pm$ 3.69 } \\ \textbf{0.20 }} & \tabincell{c}{ \textbf{1.70} \\ \textbf{$\pm$ 2.38 } \\ \textbf{0.21 }} & \tabincell{c}{ \textbf{1.58} \\ \textbf{$\pm$ 2.56 } \\ \textbf{0.30 }} & \tabincell{c}{ \textbf{1.81} \\ \textbf{$\pm$ 3.21 } \\ \textbf{0.30 }} \\ \hline
UMist-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 48.28 \\ $\pm$ 9.50 \\0.00 } & \tabincell{c}{ 64.36 \\ $\pm$ 12.92 \\0.00 } & \tabincell{c}{ 60.73 \\ $\pm$ 6.02 \\0.00 } & \tabincell{c}{ 58.06 \\ $\pm$ 11.13 \\0.00 } & \tabincell{c}{ 60.86 \\ $\pm$ 11.98 \\0.00 } & \tabincell{c}{ 57.00 \\ $\pm$ 9.77 \\0.00 } & \tabincell{c}{ 66.55 \\ $\pm$ 10.33 \\0.00 } & \tabincell{c}{ 67.40 \\ $\pm$ 11.09 \\0.00 } & \tabincell{c}{ 68.71 \\ $\pm$ 9.76 \\0.00 } & \tabincell{c}{ 64.76 \\ $\pm$ 10.63 \\0.00 } \\ \hline
UMist-red-1-10& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{69.86} \\ \textbf{$\pm$ 5.06 } \\ \textbf{0.32 }} & \tabincell{c}{ 74.41 \\ $\pm$ 3.89 \\0.00 } & \tabincell{c}{ \textbf{68.65} \\ \textbf{$\pm$ 7.59 } \\ \textbf{1.00 }} & \tabincell{c}{ 85.39 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 78.04 \\ $\pm$ 5.49 \\0.00 } & \tabincell{c}{ 88.46 \\ $\pm$ 0.87 \\0.00 } & \tabincell{c}{ 79.87 \\ $\pm$ 9.98 \\0.00 } & \tabincell{c}{ 70.80 \\ $\pm$ 9.70 \\0.02 } & \tabincell{c}{ 73.40 \\ $\pm$ 8.13 \\0.00 } & \tabincell{c}{ 73.31 \\ $\pm$ 8.48 \\0.00 } \\ \hline
UMist-best-obj-acc-10-25& \tabincell{c}{ 46.78 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 38.58 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ 49.89 \\ $\pm$ 2.60 \\0.00 } & \tabincell{c}{ 50.79 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 48.70 \\ $\pm$ 2.01 \\0.00 } & \tabincell{c}{ 47.02 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ 51.95 \\ $\pm$ 2.24 \\0.00 } & \tabincell{c}{ 54.63 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ \textbf{56.90} \\ \textbf{$\pm$ 2.04 } \\ \textbf{1.00 }} & \tabincell{c}{ 54.76 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ \textbf{56.75} \\ \textbf{$\pm$ 1.91 } \\ \textbf{0.83 }} \\ \hline
UMist-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 69.28 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 59.53 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 69.20 \\ $\pm$ 2.88 \\0.00 } & \tabincell{c}{ 68.20 \\ $\pm$ 1.81 \\0.00 } & \tabincell{c}{ 66.43 \\ $\pm$ 1.51 \\0.00 } & \tabincell{c}{ 66.98 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ 70.82 \\ $\pm$ 1.69 \\0.00 } & \tabincell{c}{ 72.09 \\ $\pm$ 1.70 \\0.00 } & \tabincell{c}{ \textbf{74.64} \\ \textbf{$\pm$ 1.36 } \\ \textbf{0.78 }} & \tabincell{c}{ 72.57 \\ $\pm$ 1.39 \\0.00 } & \tabincell{c}{ \textbf{74.72} \\ \textbf{$\pm$ 1.32 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-10-25& \tabincell{c}{ 42.40 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 39.64 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ 46.95 \\ $\pm$ 1.60 \\0.00 } & \tabincell{c}{ 48.59 \\ $\pm$ 0.84 \\0.00 } & \tabincell{c}{ 46.69 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ 47.04 \\ $\pm$ 2.20 \\0.00 } & \tabincell{c}{ 50.11 \\ $\pm$ 0.71 \\0.00 } & \tabincell{c}{ 49.76 \\ $\pm$ 1.36 \\0.00 } & \tabincell{c}{ \textbf{52.56} \\ \textbf{$\pm$ 2.36 } \\ \textbf{0.94 }} & \tabincell{c}{ 49.97 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ \textbf{52.58} \\ \textbf{$\pm$ 1.54 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-nmi-sqrt-10-25& \tabincell{c}{ 64.15 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 59.70 \\ $\pm$ 3.47 \\0.00 } & \tabincell{c}{ 66.60 \\ $\pm$ 2.50 \\0.00 } & \tabincell{c}{ 66.42 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ 65.05 \\ $\pm$ 1.03 \\0.00 } & \tabincell{c}{ 66.88 \\ $\pm$ 2.99 \\0.00 } & \tabincell{c}{ 69.28 \\ $\pm$ 1.28 \\0.00 } & \tabincell{c}{ 69.15 \\ $\pm$ 1.32 \\0.00 } & \tabincell{c}{ \textbf{71.83} \\ \textbf{$\pm$ 1.64 } \\ \textbf{0.63 }} & \tabincell{c}{ 69.16 \\ $\pm$ 0.80 \\0.00 } & \tabincell{c}{ \textbf{71.94} \\ \textbf{$\pm$ 1.30 } \\ \textbf{1.00 }} \\ \hline
UMist-loocv-10-25& \tabincell{c}{ \textbf{0.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.23 }} & \tabincell{c}{ 5.51 \\ $\pm$ 3.75 \\0.00 } & \tabincell{c}{ 1.07 \\ $\pm$ 1.39 \\0.01 } & \tabincell{c}{ 1.34 \\ $\pm$ 0.93 \\0.00 } & \tabincell{c}{ 1.59 \\ $\pm$ 1.22 \\0.00 } & \tabincell{c}{ 1.79 \\ $\pm$ 2.60 \\0.02 } & \tabincell{c}{ 1.16 \\ $\pm$ 0.78 \\0.00 } & \tabincell{c}{ \textbf{0.59} \\ \textbf{$\pm$ 0.79 } \\ \textbf{0.15 }} & \tabincell{c}{ 0.66 \\ $\pm$ 0.73 \\0.00 } & \tabincell{c}{ \textbf{0.50} \\ \textbf{$\pm$ 0.63 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.57} \\ \textbf{$\pm$ 0.69 } \\ \textbf{0.16 }} \\ \hline
UMist-jac-10-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 61.35 \\ $\pm$ 10.29 \\0.00 } & \tabincell{c}{ 77.34 \\ $\pm$ 9.35 \\0.00 } & \tabincell{c}{ 71.79 \\ $\pm$ 7.80 \\0.00 } & \tabincell{c}{ 71.73 \\ $\pm$ 9.24 \\0.00 } & \tabincell{c}{ 72.20 \\ $\pm$ 8.67 \\0.00 } & \tabincell{c}{ 66.23 \\ $\pm$ 6.61 \\0.00 } & \tabincell{c}{ 78.92 \\ $\pm$ 8.57 \\0.00 } & \tabincell{c}{ 79.25 \\ $\pm$ 8.53 \\0.00 } & \tabincell{c}{ 79.80 \\ $\pm$ 7.96 \\0.00 } & \tabincell{c}{ 75.56 \\ $\pm$ 8.03 \\0.00 } \\ \hline
UMist-red-10-25& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{77.96} \\ \textbf{$\pm$ 6.43 } \\ \textbf{1.00 }} & \tabincell{c}{ 81.32 \\ $\pm$ 5.28 \\0.00 } & \tabincell{c}{ \textbf{77.97} \\ \textbf{$\pm$ 7.45 } \\ \textbf{0.99 }} & \tabincell{c}{ 87.08 \\ $\pm$ 1.45 \\0.00 } & \tabincell{c}{ 82.88 \\ $\pm$ 3.14 \\0.00 } & \tabincell{c}{ 88.20 \\ $\pm$ 0.66 \\0.00 } & \tabincell{c}{ 86.12 \\ $\pm$ 4.44 \\0.00 } & \tabincell{c}{ 79.50 \\ $\pm$ 7.14 \\0.03 } & \tabincell{c}{ 82.96 \\ $\pm$ 7.20 \\0.00 } & \tabincell{c}{ 82.79 \\ $\pm$ 6.68 \\0.00 } \\ \hline
UMist-best-obj-acc-25-31& \tabincell{c}{ 46.78 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 41.74 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ 49.04 \\ $\pm$ 3.00 \\0.00 } & \tabincell{c}{ 50.16 \\ $\pm$ 1.86 \\0.02 } & \tabincell{c}{ 46.63 \\ $\pm$ 1.99 \\0.00 } & \tabincell{c}{ 46.36 \\ $\pm$ 0.83 \\0.00 } & \tabincell{c}{ 47.88 \\ $\pm$ 3.13 \\0.00 } & \tabincell{c}{ \textbf{52.92} \\ \textbf{$\pm$ 2.21 } \\ \textbf{0.23 }} & \tabincell{c}{ \textbf{54.04} \\ \textbf{$\pm$ 4.04 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{52.42} \\ \textbf{$\pm$ 2.03 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{53.29} \\ \textbf{$\pm$ 2.40 } \\ \textbf{0.37 }} \\ \hline
UMist-best-obj-nmi-sqrt-25-31& \tabincell{c}{ 69.28 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 63.00 \\ $\pm$ 2.50 \\0.00 } & \tabincell{c}{ 69.16 \\ $\pm$ 2.68 \\0.00 } & \tabincell{c}{ 68.48 \\ $\pm$ 0.49 \\0.00 } & \tabincell{c}{ 66.47 \\ $\pm$ 0.83 \\0.00 } & \tabincell{c}{ 68.24 \\ $\pm$ 0.67 \\0.00 } & \tabincell{c}{ 69.49 \\ $\pm$ 1.65 \\0.00 } & \tabincell{c}{ 71.82 \\ $\pm$ 0.87 \\0.01 } & \tabincell{c}{ \textbf{73.72} \\ \textbf{$\pm$ 2.41 } \\ \textbf{0.95 }} & \tabincell{c}{ 71.80 \\ $\pm$ 1.09 \\0.00 } & \tabincell{c}{ \textbf{73.75} \\ \textbf{$\pm$ 1.36 } \\ \textbf{1.00 }} \\ \hline
UMist-mean-acc-25-31& \tabincell{c}{ 42.40 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 42.92 \\ $\pm$ 2.22 \\0.01 } & \tabincell{c}{ 45.55 \\ $\pm$ 2.06 \\0.00 } & \tabincell{c}{ 46.85 \\ $\pm$ 1.48 \\0.01 } & \tabincell{c}{ 44.74 \\ $\pm$ 1.78 \\0.00 } & \tabincell{c}{ 46.74 \\ $\pm$ 1.04 \\0.01 } & \tabincell{c}{ \textbf{48.22} \\ \textbf{$\pm$ 2.15 } \\ \textbf{0.09 }} & \tabincell{c}{ 47.74 \\ $\pm$ 1.49 \\0.03 } & \tabincell{c}{ \textbf{49.43} \\ \textbf{$\pm$ 2.88 } \\ \textbf{1.00 }} & \tabincell{c}{ 48.24 \\ $\pm$ 1.94 \\0.02 } & \tabincell{c}{ \textbf{49.37} \\ \textbf{$\pm$ 2.57 } \\ \textbf{0.80 }} \\ \hline
UMist-mean-nmi-sqrt-25-31& \tabincell{c}{ 64.15 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 63.38 \\ $\pm$ 2.61 \\0.01 } & \tabincell{c}{ 66.37 \\ $\pm$ 1.30 \\0.00 } & \tabincell{c}{ 66.45 \\ $\pm$ 0.55 \\0.00 } & \tabincell{c}{ 65.07 \\ $\pm$ 0.64 \\0.00 } & \tabincell{c}{ 67.70 \\ $\pm$ 0.39 \\0.01 } & \tabincell{c}{ 68.80 \\ $\pm$ 1.28 \\0.03 } & \tabincell{c}{ 68.45 \\ $\pm$ 0.80 \\0.02 } & \tabincell{c}{ \textbf{70.02} \\ \textbf{$\pm$ 1.98 } \\ \textbf{0.83 }} & \tabincell{c}{ 68.31 \\ $\pm$ 1.10 \\0.00 } & \tabincell{c}{ \textbf{70.07} \\ \textbf{$\pm$ 1.94 } \\ \textbf{1.00 }} \\ \hline
UMist-loocv-25-31& \tabincell{c}{ 0.70 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 2.04 \\ $\pm$ 1.64 \\0.03 } & \tabincell{c}{ 0.60 \\ $\pm$ 0.09 \\0.00 } & \tabincell{c}{ 0.70 \\ $\pm$ 0.33 \\0.01 } & \tabincell{c}{ 0.92 \\ $\pm$ 0.31 \\0.00 } & \tabincell{c}{ 0.77 \\ $\pm$ 0.30 \\0.00 } & \tabincell{c}{ 0.72 \\ $\pm$ 0.19 \\0.00 } & \tabincell{c}{ \textbf{0.30} \\ \textbf{$\pm$ 0.13 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{0.32} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.69 }} & \tabincell{c}{ \textbf{0.37} \\ \textbf{$\pm$ 0.07 } \\ \textbf{0.08 }} \\ \hline
UMist-jac-25-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 72.94 \\ $\pm$ 8.26 \\0.00 } & \tabincell{c}{ 85.93 \\ $\pm$ 4.69 \\0.00 } & \tabincell{c}{ 81.73 \\ $\pm$ 7.65 \\0.00 } & \tabincell{c}{ 80.94 \\ $\pm$ 6.22 \\0.00 } & \tabincell{c}{ 80.14 \\ $\pm$ 5.05 \\0.00 } & \tabincell{c}{ 74.82 \\ $\pm$ 6.74 \\0.00 } & \tabincell{c}{ 87.27 \\ $\pm$ 5.09 \\0.00 } & \tabincell{c}{ 86.99 \\ $\pm$ 4.60 \\0.00 } & \tabincell{c}{ 87.32 \\ $\pm$ 4.66 \\0.00 } & \tabincell{c}{ 84.27 \\ $\pm$ 5.85 \\0.00 } \\ \hline
UMist-red-25-31& \tabincell{c}{ 91.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{84.87} \\ \textbf{$\pm$ 4.57 } \\ \textbf{0.70 }} & \tabincell{c}{ 87.01 \\ $\pm$ 3.90 \\0.01 } & \tabincell{c}{ \textbf{85.15} \\ \textbf{$\pm$ 4.39 } \\ \textbf{0.48 }} & \tabincell{c}{ 88.08 \\ $\pm$ 0.70 \\0.00 } & \tabincell{c}{ \textbf{84.65} \\ \textbf{$\pm$ 0.99 } \\ \textbf{0.85 }} & \tabincell{c}{ 88.91 \\ $\pm$ 1.02 \\0.00 } & \tabincell{c}{ 88.76 \\ $\pm$ 1.15 \\0.00 } & \tabincell{c}{ \textbf{84.53} \\ \textbf{$\pm$ 2.43 } \\ \textbf{1.00 }} & \tabincell{c}{ 87.52 \\ $\pm$ 2.34 \\0.00 } & \tabincell{c}{ 87.30 \\ $\pm$ 2.28 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/USPS49_1673n_256d_2c.tex <==
\begin{table*}
\caption{USPS49-1673n-256d-2call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR-lpp & GLSPFS & FSSL-11-11-5\\ \hline

USPS4-best-obj-acc-1-10& \tabincell{c}{ 73.44 \\ $\pm$ 13.11 \\0.00 } & \tabincell{c}{ 54.69 \\ $\pm$ 2.86 \\0.00 } & \tabincell{c}{ 94.96 \\ $\pm$ 1.44 \\0.03 } & \tabincell{c}{ 94.03 \\ $\pm$ 1.19 \\0.00 } & \tabincell{c}{ 68.19 \\ $\pm$ 8.27 \\0.00 } & \tabincell{c}{ 86.23 \\ $\pm$ 5.35 \\0.00 } & \tabincell{c}{ 85.88 \\ $\pm$ 2.56 \\0.00 } & \tabincell{c}{ \textbf{95.62} \\ \textbf{$\pm$ 0.71 } \\ \textbf{0.07 }} & \tabincell{c}{ 94.83 \\ $\pm$ 0.58 \\0.00 } & \tabincell{c}{ \textbf{95.95} \\ \textbf{$\pm$ 0.48 } \\ \textbf{1.00 }} \\ \hline
USPS4-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 24.11 \\ $\pm$ 26.35 \\0.00 } & \tabincell{c}{ 5.15 \\ $\pm$ 2.04 \\0.00 } & \tabincell{c}{ 72.05 \\ $\pm$ 5.56 \\0.03 } & \tabincell{c}{ 68.08 \\ $\pm$ 4.65 \\0.00 } & \tabincell{c}{ 12.35 \\ $\pm$ 9.72 \\0.00 } & \tabincell{c}{ 44.29 \\ $\pm$ 14.27 \\0.00 } & \tabincell{c}{ 41.79 \\ $\pm$ 7.18 \\0.00 } & \tabincell{c}{ \textbf{74.28} \\ \textbf{$\pm$ 3.04 } \\ \textbf{0.05 }} & \tabincell{c}{ 70.77 \\ $\pm$ 2.44 \\0.00 } & \tabincell{c}{ \textbf{75.90} \\ \textbf{$\pm$ 2.28 } \\ \textbf{1.00 }} \\ \hline
USPS4-mean-acc-1-10& \tabincell{c}{ 69.21 \\ $\pm$ 8.95 \\0.00 } & \tabincell{c}{ 52.77 \\ $\pm$ 1.59 \\0.00 } & \tabincell{c}{ 94.96 \\ $\pm$ 1.44 \\0.03 } & \tabincell{c}{ 94.05 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ 68.12 \\ $\pm$ 8.18 \\0.00 } & \tabincell{c}{ 83.43 \\ $\pm$ 6.66 \\0.00 } & \tabincell{c}{ 85.86 \\ $\pm$ 2.58 \\0.00 } & \tabincell{c}{ 95.16 \\ $\pm$ 0.55 \\0.00 } & \tabincell{c}{ 94.75 \\ $\pm$ 0.61 \\0.00 } & \tabincell{c}{ \textbf{95.95} \\ \textbf{$\pm$ 0.48 } \\ \textbf{1.00 }} \\ \hline
USPS4-mean-nmi-sqrt-1-10& \tabincell{c}{ 15.88 \\ $\pm$ 17.98 \\0.00 } & \tabincell{c}{ 3.14 \\ $\pm$ 1.05 \\0.00 } & \tabincell{c}{ 72.03 \\ $\pm$ 5.56 \\0.03 } & \tabincell{c}{ 68.12 \\ $\pm$ 4.46 \\0.00 } & \tabincell{c}{ 12.27 \\ $\pm$ 9.62 \\0.00 } & \tabincell{c}{ 38.10 \\ $\pm$ 16.66 \\0.00 } & \tabincell{c}{ 41.73 \\ $\pm$ 7.23 \\0.00 } & \tabincell{c}{ 72.28 \\ $\pm$ 2.24 \\0.00 } & \tabincell{c}{ 70.43 \\ $\pm$ 2.57 \\0.00 } & \tabincell{c}{ \textbf{75.88} \\ \textbf{$\pm$ 2.28 } \\ \textbf{1.00 }} \\ \hline
USPS4-loocv-1-10& \tabincell{c}{ 2.64 \\ $\pm$ 1.17 \\0.00 } & \tabincell{c}{ 47.41 \\ $\pm$ 2.17 \\0.00 } & \tabincell{c}{ \textbf{1.43} \\ \textbf{$\pm$ 0.51 } \\ \textbf{1.00 }} & \tabincell{c}{ 2.90 \\ $\pm$ 2.00 \\0.02 } & \tabincell{c}{ 15.60 \\ $\pm$ 13.24 \\0.01 } & \tabincell{c}{ 2.61 \\ $\pm$ 1.74 \\0.02 } & \tabincell{c}{ 3.29 \\ $\pm$ 2.71 \\0.03 } & \tabincell{c}{ 1.88 \\ $\pm$ 1.08 \\0.04 } & \tabincell{c}{ \textbf{1.95} \\ \textbf{$\pm$ 1.43 } \\ \textbf{0.11 }} & \tabincell{c}{ 1.63 \\ $\pm$ 0.68 \\0.02 } \\ \hline
USPS4-jac-1-10& \tabincell{c}{ 17.18 \\ $\pm$ 9.05 \\0.00 } & \tabincell{c}{ 1.13 \\ $\pm$ 0.63 \\0.00 } & \tabincell{c}{ 22.07 \\ $\pm$ 11.88 \\0.00 } & \tabincell{c}{ 23.01 \\ $\pm$ 12.73 \\0.00 } & \tabincell{c}{ 15.89 \\ $\pm$ 9.84 \\0.00 } & \tabincell{c}{ \textbf{24.91} \\ \textbf{$\pm$ 12.40 } \\ \textbf{0.81 }} & \tabincell{c}{ \textbf{24.27} \\ \textbf{$\pm$ 11.43 } \\ \textbf{0.08 }} & \tabincell{c}{ 23.64 \\ $\pm$ 11.56 \\0.01 } & \tabincell{c}{ \textbf{24.97} \\ \textbf{$\pm$ 12.36 } \\ \textbf{1.00 }} & \tabincell{c}{ 23.18 \\ $\pm$ 11.54 \\0.00 } \\ \hline
USPS4-red-1-10& \tabincell{c}{ 93.38 \\ $\pm$ 2.08 \\0.00 } & \tabincell{c}{ 90.83 \\ $\pm$ 3.27 \\0.00 } & \tabincell{c}{ 89.06 \\ $\pm$ 8.27 \\0.00 } & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ 87.10 \\ $\pm$ 3.81 \\0.00 } & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{82.31} \\ \textbf{$\pm$ 7.15 } \\ \textbf{1.00 }} & \tabincell{c}{ 83.82 \\ $\pm$ 6.54 \\0.01 } & \tabincell{c}{ 86.01 \\ $\pm$ 4.78 \\0.00 } & \tabincell{c}{ 84.51 \\ $\pm$ 8.49 \\0.03 } \\ \hline
USPS4-best-obj-acc-10-25& \tabincell{c}{ 72.18 \\ $\pm$ 7.76 \\0.00 } & \tabincell{c}{ 67.92 \\ $\pm$ 12.21 \\0.00 } & \tabincell{c}{ 85.89 \\ $\pm$ 7.37 \\0.00 } & \tabincell{c}{ 88.80 \\ $\pm$ 5.22 \\0.00 } & \tabincell{c}{ 76.37 \\ $\pm$ 6.44 \\0.00 } & \tabincell{c}{ 80.99 \\ $\pm$ 4.53 \\0.00 } & \tabincell{c}{ 82.65 \\ $\pm$ 2.58 \\0.00 } & \tabincell{c}{ \textbf{92.58} \\ \textbf{$\pm$ 4.65 } \\ \textbf{0.56 }} & \tabincell{c}{ 91.32 \\ $\pm$ 5.57 \\0.03 } & \tabincell{c}{ \textbf{92.88} \\ \textbf{$\pm$ 3.67 } \\ \textbf{1.00 }} \\ \hline
USPS4-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 17.30 \\ $\pm$ 13.73 \\0.00 } & \tabincell{c}{ 17.34 \\ $\pm$ 14.24 \\0.00 } & \tabincell{c}{ 44.90 \\ $\pm$ 21.27 \\0.00 } & \tabincell{c}{ 51.45 \\ $\pm$ 15.62 \\0.00 } & \tabincell{c}{ 22.83 \\ $\pm$ 8.62 \\0.00 } & \tabincell{c}{ 31.11 \\ $\pm$ 11.44 \\0.00 } & \tabincell{c}{ 33.88 \\ $\pm$ 6.39 \\0.00 } & \tabincell{c}{ \textbf{64.02} \\ \textbf{$\pm$ 15.19 } \\ \textbf{0.80 }} & \tabincell{c}{ 59.87 \\ $\pm$ 16.67 \\0.03 } & \tabincell{c}{ \textbf{64.47} \\ \textbf{$\pm$ 12.76 } \\ \textbf{1.00 }} \\ \hline
USPS4-mean-acc-10-25& \tabincell{c}{ 69.94 \\ $\pm$ 5.38 \\0.00 } & \tabincell{c}{ 65.94 \\ $\pm$ 11.42 \\0.00 } & \tabincell{c}{ 85.85 \\ $\pm$ 7.42 \\0.00 } & \tabincell{c}{ 88.52 \\ $\pm$ 5.30 \\0.00 } & \tabincell{c}{ 75.76 \\ $\pm$ 6.27 \\0.00 } & \tabincell{c}{ 80.15 \\ $\pm$ 4.61 \\0.00 } & \tabincell{c}{ 82.60 \\ $\pm$ 2.56 \\0.00 } & \tabincell{c}{ \textbf{92.12} \\ \textbf{$\pm$ 4.70 } \\ \textbf{0.21 }} & \tabincell{c}{ 90.99 \\ $\pm$ 5.62 \\0.02 } & \tabincell{c}{ \textbf{92.82} \\ \textbf{$\pm$ 3.67 } \\ \textbf{1.00 }} \\ \hline
USPS4-mean-nmi-sqrt-10-25& \tabincell{c}{ 13.68 \\ $\pm$ 7.57 \\0.00 } & \tabincell{c}{ 14.58 \\ $\pm$ 10.69 \\0.00 } & \tabincell{c}{ 44.80 \\ $\pm$ 21.38 \\0.00 } & \tabincell{c}{ 50.71 \\ $\pm$ 15.75 \\0.00 } & \tabincell{c}{ 21.91 \\ $\pm$ 8.38 \\0.00 } & \tabincell{c}{ 29.44 \\ $\pm$ 11.52 \\0.00 } & \tabincell{c}{ 33.77 \\ $\pm$ 6.36 \\0.00 } & \tabincell{c}{ \textbf{62.28} \\ \textbf{$\pm$ 14.91 } \\ \textbf{0.29 }} & \tabincell{c}{ 58.84 \\ $\pm$ 16.71 \\0.02 } & \tabincell{c}{ \textbf{64.22} \\ \textbf{$\pm$ 12.79 } \\ \textbf{1.00 }} \\ \hline
USPS4-loocv-10-25& \tabincell{c}{ 2.07 \\ $\pm$ 0.50 \\0.00 } & \tabincell{c}{ 22.65 \\ $\pm$ 21.35 \\0.00 } & \tabincell{c}{ 1.41 \\ $\pm$ 0.21 \\0.01 } & \tabincell{c}{ 1.71 \\ $\pm$ 0.95 \\0.02 } & \tabincell{c}{ \textbf{5.29} \\ \textbf{$\pm$ 8.44 } \\ \textbf{0.07 }} & \tabincell{c}{ 1.56 \\ $\pm$ 0.74 \\0.02 } & \tabincell{c}{ 1.68 \\ $\pm$ 0.99 \\0.03 } & \tabincell{c}{ 1.42 \\ $\pm$ 0.38 \\0.00 } & \tabincell{c}{ 1.41 \\ $\pm$ 0.27 \\0.00 } & \tabincell{c}{ \textbf{1.22} \\ \textbf{$\pm$ 0.23 } \\ \textbf{1.00 }} \\ \hline
USPS4-jac-10-25& \tabincell{c}{ 44.57 \\ $\pm$ 23.21 \\0.00 } & \tabincell{c}{ 15.33 \\ $\pm$ 15.36 \\0.00 } & \tabincell{c}{ 48.72 \\ $\pm$ 22.76 \\0.00 } & \tabincell{c}{ 46.61 \\ $\pm$ 18.82 \\0.00 } & \tabincell{c}{ 46.45 \\ $\pm$ 25.67 \\0.00 } & \tabincell{c}{ \textbf{49.67} \\ \textbf{$\pm$ 19.42 } \\ \textbf{0.07 }} & \tabincell{c}{ 48.41 \\ $\pm$ 19.17 \\0.00 } & \tabincell{c}{ 49.50 \\ $\pm$ 21.22 \\0.00 } & \tabincell{c}{ \textbf{51.77} \\ \textbf{$\pm$ 22.66 } \\ \textbf{1.00 }} & \tabincell{c}{ 50.54 \\ $\pm$ 23.17 \\0.00 } \\ \hline
USPS4-red-10-25& \tabincell{c}{ 95.27 \\ $\pm$ 1.52 \\0.00 } & \tabincell{c}{ 93.23 \\ $\pm$ 1.39 \\0.00 } & \tabincell{c}{ 94.22 \\ $\pm$ 3.95 \\0.00 } & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ 92.75 \\ $\pm$ 4.29 \\0.00 } & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{89.34} \\ \textbf{$\pm$ 5.31 } \\ \textbf{1.00 }} & \tabincell{c}{ 91.66 \\ $\pm$ 6.00 \\0.00 } & \tabincell{c}{ 91.27 \\ $\pm$ 3.72 \\0.00 } & \tabincell{c}{ 91.49 \\ $\pm$ 4.60 \\0.00 } \\ \hline
USPS4-best-obj-acc-25-30& \tabincell{c}{ 75.00 \\ $\pm$ 5.31 \\0.05 } & \tabincell{c}{ \textbf{72.39} \\ \textbf{$\pm$ 8.47 } \\ \textbf{0.06 }} & \tabincell{c}{ 80.66 \\ $\pm$ 5.99 \\0.01 } & \tabincell{c}{ 83.21 \\ $\pm$ 5.29 \\0.01 } & \tabincell{c}{ 78.31 \\ $\pm$ 1.14 \\0.01 } & \tabincell{c}{ 79.24 \\ $\pm$ 1.08 \\0.03 } & \tabincell{c}{ 80.80 \\ $\pm$ 1.48 \\0.03 } & \tabincell{c}{ \textbf{86.09} \\ \textbf{$\pm$ 7.40 } \\ \textbf{0.72 }} & \tabincell{c}{ \textbf{84.64} \\ \textbf{$\pm$ 7.30 } \\ \textbf{0.21 }} & \tabincell{c}{ \textbf{86.48} \\ \textbf{$\pm$ 6.12 } \\ \textbf{1.00 }} \\ \hline
USPS4-best-obj-nmi-sqrt-25-30& \tabincell{c}{ \textbf{19.83} \\ \textbf{$\pm$ 6.71 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{18.40} \\ \textbf{$\pm$ 7.76 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{30.92} \\ \textbf{$\pm$ 15.81 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{36.09} \\ \textbf{$\pm$ 13.84 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{24.65} \\ \textbf{$\pm$ 2.23 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{26.41} \\ \textbf{$\pm$ 2.11 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{29.60} \\ \textbf{$\pm$ 3.15 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{45.06} \\ \textbf{$\pm$ 22.12 } \\ \textbf{1.00 }} & \tabincell{c}{ 41.00 \\ $\pm$ 20.46 \\0.01 } & \tabincell{c}{ \textbf{45.00} \\ \textbf{$\pm$ 17.59 } \\ \textbf{0.99 }} \\ \hline
USPS4-mean-acc-25-30& \tabincell{c}{ 74.32 \\ $\pm$ 5.46 \\0.05 } & \tabincell{c}{ \textbf{71.54} \\ \textbf{$\pm$ 9.23 } \\ \textbf{0.06 }} & \tabincell{c}{ 80.62 \\ $\pm$ 6.03 \\0.02 } & \tabincell{c}{ 83.05 \\ $\pm$ 5.38 \\0.01 } & \tabincell{c}{ 78.14 \\ $\pm$ 1.24 \\0.01 } & \tabincell{c}{ 78.69 \\ $\pm$ 1.51 \\0.04 } & \tabincell{c}{ 80.77 \\ $\pm$ 1.55 \\0.04 } & \tabincell{c}{ \textbf{85.78} \\ \textbf{$\pm$ 7.21 } \\ \textbf{0.63 }} & \tabincell{c}{ \textbf{84.49} \\ \textbf{$\pm$ 7.39 } \\ \textbf{0.23 }} & \tabincell{c}{ \textbf{86.29} \\ \textbf{$\pm$ 6.25 } \\ \textbf{1.00 }} \\ \hline
USPS4-mean-nmi-sqrt-25-30& \tabincell{c}{ \textbf{18.89} \\ \textbf{$\pm$ 7.03 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{17.44} \\ \textbf{$\pm$ 8.49 } \\ \textbf{0.05 }} & \tabincell{c}{ 30.87 \\ $\pm$ 15.89 \\0.02 } & \tabincell{c}{ 35.84 \\ $\pm$ 14.06 \\0.01 } & \tabincell{c}{ 24.35 \\ $\pm$ 2.40 \\0.03 } & \tabincell{c}{ \textbf{25.48} \\ \textbf{$\pm$ 2.80 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{29.52} \\ \textbf{$\pm$ 3.29 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{43.92} \\ \textbf{$\pm$ 20.86 } \\ \textbf{0.83 }} & \tabincell{c}{ \textbf{40.73} \\ \textbf{$\pm$ 20.63 } \\ \textbf{0.32 }} & \tabincell{c}{ \textbf{44.63} \\ \textbf{$\pm$ 17.80 } \\ \textbf{1.00 }} \\ \hline
USPS4-loocv-25-30& \tabincell{c}{ 1.85 \\ $\pm$ 0.09 \\0.00 } & \tabincell{c}{ \textbf{9.55} \\ \textbf{$\pm$ 16.57 } \\ \textbf{0.28 }} & \tabincell{c}{ 1.56 \\ $\pm$ 0.26 \\0.02 } & \tabincell{c}{ 1.44 \\ $\pm$ 0.17 \\0.01 } & \tabincell{c}{ 1.81 \\ $\pm$ 0.10 \\0.00 } & \tabincell{c}{ \textbf{1.38} \\ \textbf{$\pm$ 0.29 } \\ \textbf{0.14 }} & \tabincell{c}{ \textbf{1.32} \\ \textbf{$\pm$ 0.18 } \\ \textbf{0.57 }} & \tabincell{c}{ \textbf{1.40} \\ \textbf{$\pm$ 0.11 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{1.43} \\ \textbf{$\pm$ 0.22 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{1.26} \\ \textbf{$\pm$ 0.24 } \\ \textbf{1.00 }} \\ \hline
USPS4-jac-25-30& \tabincell{c}{ 74.64 \\ $\pm$ 26.92 \\0.03 } & \tabincell{c}{ 45.12 \\ $\pm$ 32.27 \\0.00 } & \tabincell{c}{ 77.13 \\ $\pm$ 24.91 \\0.03 } & \tabincell{c}{ 71.93 \\ $\pm$ 22.15 \\0.05 } & \tabincell{c}{ \textbf{76.84} \\ \textbf{$\pm$ 26.78 } \\ \textbf{0.15 }} & \tabincell{c}{ \textbf{74.25} \\ \textbf{$\pm$ 21.77 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{74.84} \\ \textbf{$\pm$ 23.30 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{76.59} \\ \textbf{$\pm$ 23.27 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{79.13} \\ \textbf{$\pm$ 23.57 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{78.71} \\ \textbf{$\pm$ 24.11 } \\ \textbf{0.20 }} \\ \hline
USPS4-red-25-30& \tabincell{c}{ NaN \\ $\pm$ NaN \\0.01 } & \tabincell{c}{ 95.00 \\ $\pm$ 1.65 \\0.03 } & \tabincell{c}{ 96.38 \\ $\pm$ 0.94 \\0.01 } & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ 95.75 \\ $\pm$ 2.26 \\0.01 } & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{93.38} \\ \textbf{$\pm$ 2.83 } \\ \textbf{1.00 }} & \tabincell{c}{ 95.59 \\ $\pm$ 2.32 \\0.01 } & \tabincell{c}{ 94.31 \\ $\pm$ 2.33 \\0.02 } & \tabincell{c}{ 94.96 \\ $\pm$ 2.20 \\0.01 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/USPS49_1673n_256d_2c_3.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c| }
\toprule
Data Sets & JELSR-lpp & JELSR-lle & JELSR-liang-lpp & JELSR-liang-lle & FSSL-11-11-1 & FSSL-11-11-5 & FSSL-11-5-5\\ \hline

USPS4-best-obj-acc-1-10& \tabincell{c}{ \textbf{95.62} \\ \textbf{$\pm$ 0.71 } \\ \textbf{0.17 }} & \tabincell{c}{ \textbf{96.04} \\ \textbf{$\pm$ 0.72 } \\ \textbf{1.00 }} & \tabincell{c}{ 94.75 \\ $\pm$ 1.03 \\0.00 } & \tabincell{c}{ 94.38 \\ $\pm$ 1.43 \\0.01 } & \tabincell{c}{ 94.77 \\ $\pm$ 0.86 \\0.00 } & \tabincell{c}{ \textbf{95.95} \\ \textbf{$\pm$ 0.48 } \\ \textbf{0.65 }} & \tabincell{c}{ 86.38 \\ $\pm$ 3.75 \\0.00 } \\ \hline
USPS4-best-obj-nmi-sqrt-1-10& \tabincell{c}{ \textbf{74.28} \\ \textbf{$\pm$ 3.04 } \\ \textbf{0.18 }} & \tabincell{c}{ \textbf{76.16} \\ \textbf{$\pm$ 3.21 } \\ \textbf{1.00 }} & \tabincell{c}{ 70.59 \\ $\pm$ 4.29 \\0.00 } & \tabincell{c}{ 69.14 \\ $\pm$ 5.53 \\0.00 } & \tabincell{c}{ 70.61 \\ $\pm$ 3.55 \\0.00 } & \tabincell{c}{ \textbf{75.90} \\ \textbf{$\pm$ 2.28 } \\ \textbf{0.76 }} & \tabincell{c}{ 43.84 \\ $\pm$ 11.07 \\0.00 } \\ \hline
USPS4-mean-acc-1-10& \tabincell{c}{ 95.16 \\ $\pm$ 0.55 \\0.00 } & \tabincell{c}{ \textbf{95.58} \\ \textbf{$\pm$ 1.25 } \\ \textbf{0.33 }} & \tabincell{c}{ 94.75 \\ $\pm$ 1.03 \\0.00 } & \tabincell{c}{ 94.18 \\ $\pm$ 1.37 \\0.00 } & \tabincell{c}{ 94.81 \\ $\pm$ 0.82 \\0.00 } & \tabincell{c}{ \textbf{95.95} \\ \textbf{$\pm$ 0.48 } \\ \textbf{1.00 }} & \tabincell{c}{ 86.13 \\ $\pm$ 3.72 \\0.00 } \\ \hline
USPS4-mean-nmi-sqrt-1-10& \tabincell{c}{ 72.28 \\ $\pm$ 2.24 \\0.00 } & \tabincell{c}{ \textbf{74.27} \\ \textbf{$\pm$ 5.38 } \\ \textbf{0.32 }} & \tabincell{c}{ 70.58 \\ $\pm$ 4.29 \\0.00 } & \tabincell{c}{ 68.29 \\ $\pm$ 5.34 \\0.00 } & \tabincell{c}{ 70.77 \\ $\pm$ 3.37 \\0.00 } & \tabincell{c}{ \textbf{75.88} \\ \textbf{$\pm$ 2.28 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.29 \\ $\pm$ 11.21 \\0.00 } \\ \hline
USPS4-loocv-1-10& \tabincell{c}{ \textbf{1.88} \\ \textbf{$\pm$ 1.08 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{1.45} \\ \textbf{$\pm$ 0.41 } \\ \textbf{1.00 }} & \tabincell{c}{ 2.68 \\ $\pm$ 1.42 \\0.00 } & \tabincell{c}{ 2.24 \\ $\pm$ 0.66 \\0.00 } & \tabincell{c}{ 1.85 \\ $\pm$ 0.68 \\0.00 } & \tabincell{c}{ \textbf{1.63} \\ \textbf{$\pm$ 0.68 } \\ \textbf{0.10 }} & \tabincell{c}{ 2.32 \\ $\pm$ 1.36 \\0.02 } \\ \hline
USPS4-jac-1-10& \tabincell{c}{ \textbf{23.64} \\ \textbf{$\pm$ 11.56 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{24.79} \\ \textbf{$\pm$ 12.78 } \\ \textbf{1.00 }} & \tabincell{c}{ 22.59 \\ $\pm$ 11.13 \\0.01 } & \tabincell{c}{ \textbf{23.59} \\ \textbf{$\pm$ 11.35 } \\ \textbf{0.10 }} & \tabincell{c}{ 22.02 \\ $\pm$ 10.99 \\0.00 } & \tabincell{c}{ 23.18 \\ $\pm$ 11.54 \\0.02 } & \tabincell{c}{ \textbf{23.89} \\ \textbf{$\pm$ 11.94 } \\ \textbf{0.13 }} \\ \hline
USPS4-red-1-10& \tabincell{c}{ \textbf{83.82} \\ \textbf{$\pm$ 6.54 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{84.11} \\ \textbf{$\pm$ 8.47 } \\ \textbf{0.79 }} & \tabincell{c}{ 86.56 \\ $\pm$ 5.02 \\0.00 } & \tabincell{c}{ 86.79 \\ $\pm$ 3.71 \\0.01 } & \tabincell{c}{ 85.98 \\ $\pm$ 6.13 \\0.01 } & \tabincell{c}{ \textbf{84.51} \\ \textbf{$\pm$ 8.49 } \\ \textbf{0.58 }} & \tabincell{c}{ 91.19 \\ $\pm$ 2.43 \\0.00 } \\ \hline
USPS4-best-obj-acc-10-25& \tabincell{c}{ \textbf{92.58} \\ \textbf{$\pm$ 4.65 } \\ \textbf{0.56 }} & \tabincell{c}{ 89.21 \\ $\pm$ 6.15 \\0.00 } & \tabincell{c}{ 89.42 \\ $\pm$ 6.14 \\0.00 } & \tabincell{c}{ 90.39 \\ $\pm$ 5.33 \\0.00 } & \tabincell{c}{ 90.24 \\ $\pm$ 5.22 \\0.00 } & \tabincell{c}{ \textbf{92.88} \\ \textbf{$\pm$ 3.67 } \\ \textbf{1.00 }} & \tabincell{c}{ 83.88 \\ $\pm$ 2.92 \\0.00 } \\ \hline
USPS4-best-obj-nmi-sqrt-10-25& \tabincell{c}{ \textbf{64.02} \\ \textbf{$\pm$ 15.19 } \\ \textbf{0.80 }} & \tabincell{c}{ 53.57 \\ $\pm$ 19.70 \\0.00 } & \tabincell{c}{ 54.07 \\ $\pm$ 18.11 \\0.00 } & \tabincell{c}{ 56.46 \\ $\pm$ 15.37 \\0.00 } & \tabincell{c}{ 56.06 \\ $\pm$ 16.36 \\0.00 } & \tabincell{c}{ \textbf{64.47} \\ \textbf{$\pm$ 12.76 } \\ \textbf{1.00 }} & \tabincell{c}{ 37.20 \\ $\pm$ 7.82 \\0.00 } \\ \hline
USPS4-mean-acc-10-25& \tabincell{c}{ \textbf{92.12} \\ \textbf{$\pm$ 4.70 } \\ \textbf{0.21 }} & \tabincell{c}{ 88.88 \\ $\pm$ 5.85 \\0.00 } & \tabincell{c}{ 88.64 \\ $\pm$ 6.48 \\0.00 } & \tabincell{c}{ 90.31 \\ $\pm$ 5.38 \\0.00 } & \tabincell{c}{ 89.94 \\ $\pm$ 5.49 \\0.00 } & \tabincell{c}{ \textbf{92.82} \\ \textbf{$\pm$ 3.67 } \\ \textbf{1.00 }} & \tabincell{c}{ 83.54 \\ $\pm$ 2.92 \\0.00 } \\ \hline
USPS4-mean-nmi-sqrt-10-25& \tabincell{c}{ \textbf{62.28} \\ \textbf{$\pm$ 14.91 } \\ \textbf{0.29 }} & \tabincell{c}{ 52.27 \\ $\pm$ 18.46 \\0.00 } & \tabincell{c}{ 51.94 \\ $\pm$ 19.07 \\0.00 } & \tabincell{c}{ 56.22 \\ $\pm$ 15.43 \\0.00 } & \tabincell{c}{ 55.34 \\ $\pm$ 17.21 \\0.00 } & \tabincell{c}{ \textbf{64.22} \\ \textbf{$\pm$ 12.79 } \\ \textbf{1.00 }} & \tabincell{c}{ 36.42 \\ $\pm$ 7.97 \\0.00 } \\ \hline
USPS4-loocv-10-25& \tabincell{c}{ 1.42 \\ $\pm$ 0.38 \\0.00 } & \tabincell{c}{ \textbf{1.24} \\ \textbf{$\pm$ 0.22 } \\ \textbf{0.47 }} & \tabincell{c}{ 1.63 \\ $\pm$ 0.66 \\0.01 } & \tabincell{c}{ 1.60 \\ $\pm$ 0.45 \\0.00 } & \tabincell{c}{ 1.43 \\ $\pm$ 0.37 \\0.00 } & \tabincell{c}{ \textbf{1.22} \\ \textbf{$\pm$ 0.23 } \\ \textbf{1.00 }} & \tabincell{c}{ 1.59 \\ $\pm$ 0.70 \\0.01 } \\ \hline
USPS4-jac-10-25& \tabincell{c}{ \textbf{49.50} \\ \textbf{$\pm$ 21.22 } \\ \textbf{0.14 }} & \tabincell{c}{ \textbf{49.76} \\ \textbf{$\pm$ 20.17 } \\ \textbf{0.44 }} & \tabincell{c}{ 48.89 \\ $\pm$ 23.11 \\0.00 } & \tabincell{c}{ \textbf{50.02} \\ \textbf{$\pm$ 22.64 } \\ \textbf{0.12 }} & \tabincell{c}{ 49.47 \\ $\pm$ 23.68 \\0.00 } & \tabincell{c}{ \textbf{50.54} \\ \textbf{$\pm$ 23.17 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{49.35} \\ \textbf{$\pm$ 21.03 } \\ \textbf{0.08 }} \\ \hline
USPS4-red-10-25& \tabincell{c}{ \textbf{91.66} \\ \textbf{$\pm$ 6.00 } \\ \textbf{0.64 }} & \tabincell{c}{ \textbf{91.52} \\ \textbf{$\pm$ 5.92 } \\ \textbf{0.93 }} & \tabincell{c}{ 92.55 \\ $\pm$ 4.58 \\0.00 } & \tabincell{c}{ 92.44 \\ $\pm$ 4.34 \\0.00 } & \tabincell{c}{ 92.04 \\ $\pm$ 4.36 \\0.00 } & \tabincell{c}{ \textbf{91.49} \\ \textbf{$\pm$ 4.60 } \\ \textbf{1.00 }} & \tabincell{c}{ 94.33 \\ $\pm$ 2.36 \\0.00 } \\ \hline
USPS4-best-obj-acc-25-30& \tabincell{c}{ \textbf{86.09} \\ \textbf{$\pm$ 7.40 } \\ \textbf{0.72 }} & \tabincell{c}{ 83.57 \\ $\pm$ 6.23 \\0.04 } & \tabincell{c}{ 82.22 \\ $\pm$ 5.50 \\0.03 } & \tabincell{c}{ \textbf{84.36} \\ \textbf{$\pm$ 6.82 } \\ \textbf{0.12 }} & \tabincell{c}{ 84.38 \\ $\pm$ 5.49 \\0.03 } & \tabincell{c}{ \textbf{86.48} \\ \textbf{$\pm$ 6.12 } \\ \textbf{1.00 }} & \tabincell{c}{ 80.43 \\ $\pm$ 2.38 \\0.01 } \\ \hline
USPS4-best-obj-nmi-sqrt-25-30& \tabincell{c}{ \textbf{45.06} \\ \textbf{$\pm$ 22.12 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{37.68} \\ \textbf{$\pm$ 18.31 } \\ \textbf{0.20 }} & \tabincell{c}{ \textbf{33.97} \\ \textbf{$\pm$ 15.03 } \\ \textbf{0.13 }} & \tabincell{c}{ 39.99 \\ $\pm$ 18.63 \\0.02 } & \tabincell{c}{ \textbf{39.17} \\ \textbf{$\pm$ 15.50 } \\ \textbf{0.25 }} & \tabincell{c}{ \textbf{45.00} \\ \textbf{$\pm$ 17.59 } \\ \textbf{0.99 }} & \tabincell{c}{ \textbf{29.21} \\ \textbf{$\pm$ 5.49 } \\ \textbf{0.07 }} \\ \hline
USPS4-mean-acc-25-30& \tabincell{c}{ \textbf{85.78} \\ \textbf{$\pm$ 7.21 } \\ \textbf{0.63 }} & \tabincell{c}{ 83.01 \\ $\pm$ 5.30 \\0.02 } & \tabincell{c}{ 82.10 \\ $\pm$ 5.57 \\0.03 } & \tabincell{c}{ \textbf{83.99} \\ \textbf{$\pm$ 6.94 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{84.26} \\ \textbf{$\pm$ 5.67 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{86.29} \\ \textbf{$\pm$ 6.25 } \\ \textbf{1.00 }} & \tabincell{c}{ 80.35 \\ $\pm$ 2.66 \\0.01 } \\ \hline
USPS4-mean-nmi-sqrt-25-30& \tabincell{c}{ \textbf{43.92} \\ \textbf{$\pm$ 20.86 } \\ \textbf{0.83 }} & \tabincell{c}{ 35.69 \\ $\pm$ 14.41 \\0.02 } & \tabincell{c}{ 33.75 \\ $\pm$ 15.16 \\0.03 } & \tabincell{c}{ \textbf{39.16} \\ \textbf{$\pm$ 18.63 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{39.05} \\ \textbf{$\pm$ 16.25 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{44.63} \\ \textbf{$\pm$ 17.80 } \\ \textbf{1.00 }} & \tabincell{c}{ 29.02 \\ $\pm$ 6.06 \\0.02 } \\ \hline
USPS4-loocv-25-30& \tabincell{c}{ \textbf{1.40} \\ \textbf{$\pm$ 0.11 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{1.40} \\ \textbf{$\pm$ 0.19 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{1.41} \\ \textbf{$\pm$ 0.13 } \\ \textbf{0.12 }} & \tabincell{c}{ 1.48 \\ $\pm$ 0.10 \\0.03 } & \tabincell{c}{ 1.45 \\ $\pm$ 0.15 \\0.03 } & \tabincell{c}{ \textbf{1.26} \\ \textbf{$\pm$ 0.24 } \\ \textbf{1.00 }} & \tabincell{c}{ 1.52 \\ $\pm$ 0.21 \\0.03 } \\ \hline
USPS4-jac-25-30& \tabincell{c}{ \textbf{76.59} \\ \textbf{$\pm$ 23.27 } \\ \textbf{0.20 }} & \tabincell{c}{ \textbf{77.09} \\ \textbf{$\pm$ 22.55 } \\ \textbf{0.30 }} & \tabincell{c}{ \textbf{77.84} \\ \textbf{$\pm$ 25.42 } \\ \textbf{0.17 }} & \tabincell{c}{ \textbf{78.39} \\ \textbf{$\pm$ 24.50 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{78.13} \\ \textbf{$\pm$ 25.26 } \\ \textbf{0.36 }} & \tabincell{c}{ \textbf{78.71} \\ \textbf{$\pm$ 24.11 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{77.50} \\ \textbf{$\pm$ 23.85 } \\ \textbf{0.14 }} \\ \hline
USPS4-red-25-30& \tabincell{c}{ 95.59 \\ $\pm$ 2.32 \\0.05 } & \tabincell{c}{ \textbf{95.12} \\ \textbf{$\pm$ 2.33 } \\ \textbf{0.37 }} & \tabincell{c}{ 95.72 \\ $\pm$ 2.09 \\0.02 } & \tabincell{c}{ 95.57 \\ $\pm$ 2.25 \\0.03 } & \tabincell{c}{ \textbf{95.17} \\ \textbf{$\pm$ 2.20 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{94.96} \\ \textbf{$\pm$ 2.20 } \\ \textbf{1.00 }} & \tabincell{c}{ 96.02 \\ $\pm$ 1.39 \\0.03 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/USPS49_1673n_256d_2c_old.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & FSSL\\ \hline

USPS4-best-obj-acc-1-10& \tabincell{c}{ 77.64 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 73.33 \\ $\pm$ 12.82 \\0.00 } & \tabincell{c}{ \textbf{94.72} \\ \textbf{$\pm$ 1.02 } \\ \textbf{1.00 }} \\ \hline
USPS4-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 23.38 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 23.45 \\ $\pm$ 25.28 \\0.00 } & \tabincell{c}{ \textbf{70.50} \\ \textbf{$\pm$ 4.16 } \\ \textbf{1.00 }} \\ \hline
USPS4-mean-acc-1-10& \tabincell{c}{ 77.70 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 70.55 \\ $\pm$ 9.44 \\0.00 } & \tabincell{c}{ \textbf{94.74} \\ \textbf{$\pm$ 1.02 } \\ \textbf{1.00 }} \\ \hline
USPS4-mean-nmi-sqrt-1-10& \tabincell{c}{ 23.51 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 17.47 \\ $\pm$ 18.31 \\0.00 } & \tabincell{c}{ \textbf{70.56} \\ \textbf{$\pm$ 4.21 } \\ \textbf{1.00 }} \\ \hline
USPS4-loocv-1-10& \tabincell{c}{ \textbf{1.85} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{2.64} \\ \textbf{$\pm$ 1.16 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{2.03} \\ \textbf{$\pm$ 1.17 } \\ \textbf{0.64 }} \\ \hline
USPS4-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 17.24 \\ $\pm$ 9.01 \\0.00 } & \tabincell{c}{ 23.12 \\ $\pm$ 11.53 \\0.00 } \\ \hline
USPS4-red-1-10& \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ 93.38 \\ $\pm$ 2.05 \\0.00 } & \tabincell{c}{ \textbf{86.02} \\ \textbf{$\pm$ 5.99 } \\ \textbf{1.00 }} \\ \hline
USPS4-best-obj-acc-11-25& \tabincell{c}{ 77.64 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 72.56 \\ $\pm$ 7.83 \\0.00 } & \tabincell{c}{ \textbf{91.81} \\ \textbf{$\pm$ 3.51 } \\ \textbf{1.00 }} \\ \hline
USPS4-best-obj-nmi-sqrt-11-25& \tabincell{c}{ 23.38 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 17.83 \\ $\pm$ 13.97 \\0.00 } & \tabincell{c}{ \textbf{60.23} \\ \textbf{$\pm$ 11.75 } \\ \textbf{1.00 }} \\ \hline
USPS4-mean-acc-11-25& \tabincell{c}{ 77.70 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 70.17 \\ $\pm$ 5.58 \\0.00 } & \tabincell{c}{ \textbf{91.26} \\ \textbf{$\pm$ 3.99 } \\ \textbf{1.00 }} \\ \hline
USPS4-mean-nmi-sqrt-11-25& \tabincell{c}{ 23.51 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 14.04 \\ $\pm$ 7.84 \\0.00 } & \tabincell{c}{ \textbf{58.71} \\ \textbf{$\pm$ 12.90 } \\ \textbf{1.00 }} \\ \hline
USPS4-loocv-11-25& \tabincell{c}{ 1.85 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 2.12 \\ $\pm$ 0.53 \\0.00 } & \tabincell{c}{ \textbf{1.32} \\ \textbf{$\pm$ 0.42 } \\ \textbf{1.00 }} \\ \hline
USPS4-jac-11-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 45.58 \\ $\pm$ 23.74 \\0.00 } & \tabincell{c}{ 51.43 \\ $\pm$ 23.73 \\0.00 } \\ \hline
USPS4-red-11-25& \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ 95.16 \\ $\pm$ 1.66 \\0.00 } & \tabincell{c}{ \textbf{91.84} \\ \textbf{$\pm$ 4.04 } \\ \textbf{1.00 }} \\ \hline
USPS4-best-obj-acc-26-30& \tabincell{c}{ 77.64 \\ $\pm$ 0.00 \\0.04 } & \tabincell{c}{ \textbf{74.49} \\ \textbf{$\pm$ 5.76 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{86.05} \\ \textbf{$\pm$ 6.13 } \\ \textbf{1.00 }} \\ \hline
USPS4-best-obj-nmi-sqrt-26-30& \tabincell{c}{ \textbf{23.38} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{19.16} \\ \textbf{$\pm$ 7.25 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{43.62} \\ \textbf{$\pm$ 16.68 } \\ \textbf{1.00 }} \\ \hline
USPS4-mean-acc-26-30& \tabincell{c}{ 77.70 \\ $\pm$ 0.00 \\0.04 } & \tabincell{c}{ \textbf{73.53} \\ \textbf{$\pm$ 5.97 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{85.89} \\ \textbf{$\pm$ 6.28 } \\ \textbf{1.00 }} \\ \hline
USPS4-mean-nmi-sqrt-26-30& \tabincell{c}{ \textbf{23.51} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{17.89} \\ \textbf{$\pm$ 7.71 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{43.32} \\ \textbf{$\pm$ 17.01 } \\ \textbf{1.00 }} \\ \hline
USPS4-loocv-26-30& \tabincell{c}{ 1.85 \\ $\pm$ 0.00 \\0.01 } & \tabincell{c}{ 1.84 \\ $\pm$ 0.05 \\0.01 } & \tabincell{c}{ \textbf{1.23} \\ \textbf{$\pm$ 0.31 } \\ \textbf{1.00 }} \\ \hline
USPS4-jac-26-30& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{73.16} \\ \textbf{$\pm$ 29.85 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{76.79} \\ \textbf{$\pm$ 26.83 } \\ \textbf{0.13 }} \\ \hline
USPS4-red-26-30& \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{94.79} \\ \textbf{$\pm$ 2.39 } \\ \textbf{1.00 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/bbcnewssport_737n_1000d_5c.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR & GLSPFS & FSSL\\ \hline

bbcne-best-obj-acc-1-10& \tabincell{c}{ 38.26 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 40.45 \\ $\pm$ 4.32 \\0.00 } & \tabincell{c}{ 41.26 \\ $\pm$ 6.36 \\0.00 } & \tabincell{c}{ 42.48 \\ $\pm$ 2.86 \\0.00 } & \tabincell{c}{ 41.44 \\ $\pm$ 2.42 \\0.00 } & \tabincell{c}{ \textbf{50.71} \\ \textbf{$\pm$ 6.88 } \\ \textbf{0.22 }} & \tabincell{c}{ 42.59 \\ $\pm$ 3.70 \\0.00 } & \tabincell{c}{ 48.17 \\ $\pm$ 2.53 \\0.00 } & \tabincell{c}{ \textbf{53.88} \\ \textbf{$\pm$ 3.98 } \\ \textbf{1.00 }} & \tabincell{c}{ 48.93 \\ $\pm$ 5.34 \\0.01 } & \tabincell{c}{ 50.65 \\ $\pm$ 1.85 \\0.04 } \\ \hline
bbcne-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 12.74 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 20.88 \\ $\pm$ 3.57 \\0.00 } & \tabincell{c}{ 23.36 \\ $\pm$ 3.62 \\0.00 } & \tabincell{c}{ 20.32 \\ $\pm$ 2.90 \\0.00 } & \tabincell{c}{ 15.47 \\ $\pm$ 2.75 \\0.00 } & \tabincell{c}{ \textbf{28.21} \\ \textbf{$\pm$ 5.41 } \\ \textbf{0.17 }} & \tabincell{c}{ 21.45 \\ $\pm$ 5.42 \\0.00 } & \tabincell{c}{ 25.43 \\ $\pm$ 3.51 \\0.00 } & \tabincell{c}{ \textbf{30.14} \\ \textbf{$\pm$ 4.35 } \\ \textbf{1.00 }} & \tabincell{c}{ 23.73 \\ $\pm$ 5.99 \\0.00 } & \tabincell{c}{ 27.52 \\ $\pm$ 1.49 \\0.05 } \\ \hline
bbcne-mean-acc-1-10& \tabincell{c}{ 41.13 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 41.42 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ 43.39 \\ $\pm$ 3.95 \\0.00 } & \tabincell{c}{ 40.71 \\ $\pm$ 1.50 \\0.00 } & \tabincell{c}{ 41.17 \\ $\pm$ 2.39 \\0.00 } & \tabincell{c}{ 47.58 \\ $\pm$ 2.02 \\0.01 } & \tabincell{c}{ 41.56 \\ $\pm$ 3.65 \\0.00 } & \tabincell{c}{ 46.48 \\ $\pm$ 2.13 \\0.00 } & \tabincell{c}{ \textbf{51.12} \\ \textbf{$\pm$ 2.26 } \\ \textbf{1.00 }} & \tabincell{c}{ 44.30 \\ $\pm$ 1.02 \\0.00 } & \tabincell{c}{ 45.72 \\ $\pm$ 1.06 \\0.00 } \\ \hline
bbcne-mean-nmi-sqrt-1-10& \tabincell{c}{ 18.21 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 21.80 \\ $\pm$ 1.86 \\0.00 } & \tabincell{c}{ 22.83 \\ $\pm$ 3.03 \\0.00 } & \tabincell{c}{ 18.58 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ 14.28 \\ $\pm$ 3.17 \\0.00 } & \tabincell{c}{ \textbf{25.23} \\ \textbf{$\pm$ 2.23 } \\ \textbf{0.30 }} & \tabincell{c}{ 20.05 \\ $\pm$ 4.95 \\0.00 } & \tabincell{c}{ 22.70 \\ $\pm$ 3.46 \\0.00 } & \tabincell{c}{ \textbf{26.02} \\ \textbf{$\pm$ 2.74 } \\ \textbf{1.00 }} & \tabincell{c}{ 19.16 \\ $\pm$ 3.33 \\0.00 } & \tabincell{c}{ \textbf{25.02} \\ \textbf{$\pm$ 2.36 } \\ \textbf{0.09 }} \\ \hline
bbcne-loocv-1-10& \tabincell{c}{ \textbf{26.32} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.77 }} & \tabincell{c}{ 33.30 \\ $\pm$ 17.33 \\0.03 } & \tabincell{c}{ 28.11 \\ $\pm$ 10.00 \\0.01 } & \tabincell{c}{ 34.10 \\ $\pm$ 6.38 \\0.00 } & \tabincell{c}{ 47.44 \\ $\pm$ 14.74 \\0.00 } & \tabincell{c}{ \textbf{26.55} \\ \textbf{$\pm$ 9.72 } \\ \textbf{0.31 }} & \tabincell{c}{ 39.54 \\ $\pm$ 8.58 \\0.00 } & \tabincell{c}{ 33.55 \\ $\pm$ 7.13 \\0.00 } & \tabincell{c}{ \textbf{25.56} \\ \textbf{$\pm$ 7.87 } \\ \textbf{1.00 }} & \tabincell{c}{ 29.61 \\ $\pm$ 8.09 \\0.00 } & \tabincell{c}{ 28.36 \\ $\pm$ 8.05 \\0.00 } \\ \hline
bbcne-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 9.65 \\ $\pm$ 4.52 \\0.00 } & \tabincell{c}{ 9.35 \\ $\pm$ 4.51 \\0.00 } & \tabincell{c}{ 12.04 \\ $\pm$ 5.25 \\0.00 } & \tabincell{c}{ 5.87 \\ $\pm$ 3.24 \\0.00 } & \tabincell{c}{ 12.22 \\ $\pm$ 5.49 \\0.00 } & \tabincell{c}{ 11.14 \\ $\pm$ 4.41 \\0.00 } & \tabincell{c}{ 11.82 \\ $\pm$ 5.51 \\0.00 } & \tabincell{c}{ 11.65 \\ $\pm$ 4.86 \\0.00 } & \tabincell{c}{ 12.38 \\ $\pm$ 5.54 \\0.00 } & \tabincell{c}{ 11.47 \\ $\pm$ 5.44 \\0.00 } \\ \hline
bbcne-red-1-10& \tabincell{c}{ 99.28 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 97.59 \\ $\pm$ 1.10 \\0.00 } & \tabincell{c}{ 98.32 \\ $\pm$ 0.72 \\0.00 } & \tabincell{c}{ 93.63 \\ $\pm$ 1.84 \\0.00 } & \tabincell{c}{ \textbf{91.17} \\ \textbf{$\pm$ 2.51 } \\ \textbf{1.00 }} & \tabincell{c}{ 94.32 \\ $\pm$ 1.77 \\0.00 } & \tabincell{c}{ 98.66 \\ $\pm$ 0.92 \\0.00 } & \tabincell{c}{ 94.24 \\ $\pm$ 1.70 \\0.00 } & \tabincell{c}{ 94.07 \\ $\pm$ 3.29 \\0.01 } & \tabincell{c}{ 93.82 \\ $\pm$ 2.08 \\0.00 } & \tabincell{c}{ 92.16 \\ $\pm$ 2.01 \\0.00 } \\ \hline
bbcne-best-obj-acc-11-25& \tabincell{c}{ 38.26 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 51.74 \\ $\pm$ 9.98 \\0.00 } & \tabincell{c}{ 49.16 \\ $\pm$ 6.36 \\0.00 } & \tabincell{c}{ 45.83 \\ $\pm$ 2.44 \\0.00 } & \tabincell{c}{ 44.87 \\ $\pm$ 3.56 \\0.00 } & \tabincell{c}{ 50.96 \\ $\pm$ 5.55 \\0.00 } & \tabincell{c}{ \textbf{56.80} \\ \textbf{$\pm$ 12.47 } \\ \textbf{0.27 }} & \tabincell{c}{ 52.82 \\ $\pm$ 5.88 \\0.00 } & \tabincell{c}{ \textbf{59.68} \\ \textbf{$\pm$ 4.62 } \\ \textbf{1.00 }} & \tabincell{c}{ 56.45 \\ $\pm$ 5.62 \\0.00 } & \tabincell{c}{ 55.69 \\ $\pm$ 4.05 \\0.00 } \\ \hline
bbcne-best-obj-nmi-sqrt-11-25& \tabincell{c}{ 12.74 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 31.81 \\ $\pm$ 10.28 \\0.00 } & \tabincell{c}{ 28.23 \\ $\pm$ 3.50 \\0.00 } & \tabincell{c}{ 27.86 \\ $\pm$ 5.72 \\0.00 } & \tabincell{c}{ 20.40 \\ $\pm$ 3.67 \\0.00 } & \tabincell{c}{ 31.60 \\ $\pm$ 5.59 \\0.01 } & \tabincell{c}{ \textbf{40.43} \\ \textbf{$\pm$ 13.49 } \\ \textbf{1.00 }} & \tabincell{c}{ 32.35 \\ $\pm$ 6.81 \\0.00 } & \tabincell{c}{ \textbf{38.25} \\ \textbf{$\pm$ 6.33 } \\ \textbf{0.31 }} & \tabincell{c}{ 35.33 \\ $\pm$ 8.57 \\0.01 } & \tabincell{c}{ 34.33 \\ $\pm$ 5.88 \\0.01 } \\ \hline
bbcne-mean-acc-11-25& \tabincell{c}{ 41.13 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 43.79 \\ $\pm$ 1.95 \\0.00 } & \tabincell{c}{ 44.59 \\ $\pm$ 1.37 \\0.00 } & \tabincell{c}{ 40.86 \\ $\pm$ 0.73 \\0.00 } & \tabincell{c}{ 42.75 \\ $\pm$ 1.66 \\0.00 } & \tabincell{c}{ 45.46 \\ $\pm$ 2.22 \\0.02 } & \tabincell{c}{ \textbf{52.68} \\ \textbf{$\pm$ 8.72 } \\ \textbf{1.00 }} & \tabincell{c}{ 47.62 \\ $\pm$ 1.96 \\0.02 } & \tabincell{c}{ \textbf{50.83} \\ \textbf{$\pm$ 1.24 } \\ \textbf{0.44 }} & \tabincell{c}{ 44.38 \\ $\pm$ 0.40 \\0.00 } & \tabincell{c}{ 46.42 \\ $\pm$ 1.17 \\0.01 } \\ \hline
bbcne-mean-nmi-sqrt-11-25& \tabincell{c}{ 18.21 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 24.65 \\ $\pm$ 2.38 \\0.00 } & \tabincell{c}{ 24.83 \\ $\pm$ 1.19 \\0.00 } & \tabincell{c}{ 20.35 \\ $\pm$ 1.42 \\0.00 } & \tabincell{c}{ 16.69 \\ $\pm$ 1.77 \\0.00 } & \tabincell{c}{ 24.29 \\ $\pm$ 1.92 \\0.01 } & \tabincell{c}{ \textbf{34.51} \\ \textbf{$\pm$ 10.81 } \\ \textbf{1.00 }} & \tabincell{c}{ 25.67 \\ $\pm$ 3.17 \\0.00 } & \tabincell{c}{ 27.36 \\ $\pm$ 1.44 \\0.01 } & \tabincell{c}{ 21.72 \\ $\pm$ 2.13 \\0.00 } & \tabincell{c}{ 24.60 \\ $\pm$ 1.79 \\0.00 } \\ \hline
bbcne-loocv-11-25& \tabincell{c}{ 26.32 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ \textbf{22.88} \\ \textbf{$\pm$ 9.86 } \\ \textbf{0.15 }} & \tabincell{c}{ 21.72 \\ $\pm$ 5.17 \\0.01 } & \tabincell{c}{ 25.81 \\ $\pm$ 6.41 \\0.00 } & \tabincell{c}{ 34.83 \\ $\pm$ 8.33 \\0.00 } & \tabincell{c}{ 22.09 \\ $\pm$ 3.08 \\0.00 } & \tabincell{c}{ 26.69 \\ $\pm$ 9.32 \\0.00 } & \tabincell{c}{ 24.95 \\ $\pm$ 7.09 \\0.00 } & \tabincell{c}{ \textbf{20.53} \\ \textbf{$\pm$ 4.05 } \\ \textbf{1.00 }} & \tabincell{c}{ 22.48 \\ $\pm$ 5.25 \\0.01 } & \tabincell{c}{ 22.67 \\ $\pm$ 3.90 \\0.00 } \\ \hline
bbcne-jac-11-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 19.96 \\ $\pm$ 8.19 \\0.00 } & \tabincell{c}{ 18.91 \\ $\pm$ 7.41 \\0.00 } & \tabincell{c}{ 24.84 \\ $\pm$ 10.18 \\0.00 } & \tabincell{c}{ 14.91 \\ $\pm$ 7.43 \\0.00 } & \tabincell{c}{ 24.99 \\ $\pm$ 9.92 \\0.00 } & \tabincell{c}{ 20.58 \\ $\pm$ 7.40 \\0.00 } & \tabincell{c}{ 24.93 \\ $\pm$ 10.33 \\0.00 } & \tabincell{c}{ 23.64 \\ $\pm$ 9.34 \\0.00 } & \tabincell{c}{ 25.59 \\ $\pm$ 10.45 \\0.00 } & \tabincell{c}{ 24.17 \\ $\pm$ 9.89 \\0.00 } \\ \hline
bbcne-red-11-25& \tabincell{c}{ 99.28 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 98.08 \\ $\pm$ 0.65 \\0.00 } & \tabincell{c}{ 98.48 \\ $\pm$ 0.40 \\0.00 } & \tabincell{c}{ 96.04 \\ $\pm$ 1.76 \\0.00 } & \tabincell{c}{ \textbf{94.38} \\ \textbf{$\pm$ 2.86 } \\ \textbf{1.00 }} & \tabincell{c}{ 96.44 \\ $\pm$ 1.46 \\0.00 } & \tabincell{c}{ 99.38 \\ $\pm$ 0.67 \\0.00 } & \tabincell{c}{ 96.39 \\ $\pm$ 1.46 \\0.00 } & \tabincell{c}{ 96.48 \\ $\pm$ 1.23 \\0.00 } & \tabincell{c}{ 96.22 \\ $\pm$ 1.68 \\0.00 } & \tabincell{c}{ 94.97 \\ $\pm$ 2.42 \\0.00 } \\ \hline
bbcne-best-obj-acc-26-31& \tabincell{c}{ 38.26 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 50.27 \\ $\pm$ 9.05 \\0.01 } & \tabincell{c}{ 54.18 \\ $\pm$ 3.77 \\0.03 } & \tabincell{c}{ 49.03 \\ $\pm$ 2.95 \\0.00 } & \tabincell{c}{ 47.65 \\ $\pm$ 4.29 \\0.00 } & \tabincell{c}{ \textbf{54.18} \\ \textbf{$\pm$ 5.32 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{62.55} \\ \textbf{$\pm$ 7.81 } \\ \textbf{1.00 }} & \tabincell{c}{ 57.06 \\ $\pm$ 4.86 \\0.04 } & \tabincell{c}{ \textbf{61.33} \\ \textbf{$\pm$ 1.55 } \\ \textbf{0.68 }} & \tabincell{c}{ \textbf{61.17} \\ \textbf{$\pm$ 1.68 } \\ \textbf{0.62 }} & \tabincell{c}{ \textbf{59.84} \\ \textbf{$\pm$ 3.87 } \\ \textbf{0.25 }} \\ \hline
bbcne-best-obj-nmi-sqrt-26-31& \tabincell{c}{ 12.74 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 31.54 \\ $\pm$ 8.51 \\0.00 } & \tabincell{c}{ 33.52 \\ $\pm$ 5.33 \\0.00 } & \tabincell{c}{ 31.65 \\ $\pm$ 3.52 \\0.00 } & \tabincell{c}{ 24.07 \\ $\pm$ 3.83 \\0.00 } & \tabincell{c}{ 33.18 \\ $\pm$ 5.57 \\0.02 } & \tabincell{c}{ \textbf{48.42} \\ \textbf{$\pm$ 8.76 } \\ \textbf{1.00 }} & \tabincell{c}{ 37.45 \\ $\pm$ 6.45 \\0.00 } & \tabincell{c}{ \textbf{41.70} \\ \textbf{$\pm$ 2.00 } \\ \textbf{0.06 }} & \tabincell{c}{ 41.07 \\ $\pm$ 2.86 \\0.03 } & \tabincell{c}{ 39.76 \\ $\pm$ 4.86 \\0.01 } \\ \hline
bbcne-mean-acc-26-31& \tabincell{c}{ 41.13 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 42.90 \\ $\pm$ 1.62 \\0.00 } & \tabincell{c}{ 45.08 \\ $\pm$ 1.04 \\0.00 } & \tabincell{c}{ 41.22 \\ $\pm$ 0.21 \\0.00 } & \tabincell{c}{ 42.98 \\ $\pm$ 0.36 \\0.00 } & \tabincell{c}{ 45.13 \\ $\pm$ 2.36 \\0.00 } & \tabincell{c}{ \textbf{58.93} \\ \textbf{$\pm$ 5.99 } \\ \textbf{1.00 }} & \tabincell{c}{ 46.81 \\ $\pm$ 2.37 \\0.01 } & \tabincell{c}{ 50.52 \\ $\pm$ 0.93 \\0.03 } & \tabincell{c}{ 44.96 \\ $\pm$ 0.85 \\0.00 } & \tabincell{c}{ 46.90 \\ $\pm$ 0.59 \\0.00 } \\ \hline
bbcne-mean-nmi-sqrt-26-31& \tabincell{c}{ 18.21 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 23.50 \\ $\pm$ 2.00 \\0.00 } & \tabincell{c}{ 25.47 \\ $\pm$ 0.81 \\0.00 } & \tabincell{c}{ 21.30 \\ $\pm$ 1.05 \\0.00 } & \tabincell{c}{ 18.19 \\ $\pm$ 1.79 \\0.00 } & \tabincell{c}{ 23.21 \\ $\pm$ 2.06 \\0.00 } & \tabincell{c}{ \textbf{42.21} \\ \textbf{$\pm$ 7.23 } \\ \textbf{1.00 }} & \tabincell{c}{ 24.17 \\ $\pm$ 3.02 \\0.00 } & \tabincell{c}{ 26.09 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ 22.00 \\ $\pm$ 0.88 \\0.00 } & \tabincell{c}{ 25.29 \\ $\pm$ 1.98 \\0.00 } \\ \hline
bbcne-loocv-26-31& \tabincell{c}{ 26.32 \\ $\pm$ 0.00 \\0.01 } & \tabincell{c}{ \textbf{19.56} \\ \textbf{$\pm$ 1.53 } \\ \textbf{0.76 }} & \tabincell{c}{ \textbf{19.47} \\ \textbf{$\pm$ 0.63 } \\ \textbf{0.76 }} & \tabincell{c}{ \textbf{22.57} \\ \textbf{$\pm$ 1.63 } \\ \textbf{0.05 }} & \tabincell{c}{ 26.59 \\ $\pm$ 5.57 \\0.00 } & \tabincell{c}{ \textbf{21.46} \\ \textbf{$\pm$ 1.13 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{18.88} \\ \textbf{$\pm$ 4.79 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{20.83} \\ \textbf{$\pm$ 2.51 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{19.43} \\ \textbf{$\pm$ 0.80 } \\ \textbf{0.78 }} & \tabincell{c}{ \textbf{19.27} \\ \textbf{$\pm$ 1.16 } \\ \textbf{0.82 }} & \tabincell{c}{ \textbf{19.90} \\ \textbf{$\pm$ 1.54 } \\ \textbf{0.50 }} \\ \hline
bbcne-jac-26-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 32.76 \\ $\pm$ 11.60 \\0.00 } & \tabincell{c}{ 26.97 \\ $\pm$ 6.57 \\0.00 } & \tabincell{c}{ 38.98 \\ $\pm$ 12.65 \\0.00 } & \tabincell{c}{ 28.33 \\ $\pm$ 12.43 \\0.00 } & \tabincell{c}{ 38.72 \\ $\pm$ 12.42 \\0.00 } & \tabincell{c}{ 32.18 \\ $\pm$ 10.18 \\0.00 } & \tabincell{c}{ 39.60 \\ $\pm$ 12.83 \\0.00 } & \tabincell{c}{ 37.35 \\ $\pm$ 12.49 \\0.00 } & \tabincell{c}{ 40.39 \\ $\pm$ 13.65 \\0.00 } & \tabincell{c}{ 38.84 \\ $\pm$ 13.05 \\0.00 } \\ \hline
bbcne-red-26-31& \tabincell{c}{ 99.28 \\ $\pm$ 0.00 \\0.01 } & \tabincell{c}{ 98.40 \\ $\pm$ 0.25 \\0.03 } & \tabincell{c}{ 98.75 \\ $\pm$ 0.22 \\0.02 } & \tabincell{c}{ \textbf{97.37} \\ \textbf{$\pm$ 0.96 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{96.80} \\ \textbf{$\pm$ 1.55 } \\ \textbf{1.00 }} & \tabincell{c}{ 97.64 \\ $\pm$ 0.79 \\0.04 } & \tabincell{c}{ 99.76 \\ $\pm$ 0.17 \\0.00 } & \tabincell{c}{ 97.66 \\ $\pm$ 0.88 \\0.03 } & \tabincell{c}{ \textbf{97.58} \\ \textbf{$\pm$ 0.74 } \\ \textbf{0.07 }} & \tabincell{c}{ 97.58 \\ $\pm$ 0.93 \\0.03 } & \tabincell{c}{ \textbf{96.83} \\ \textbf{$\pm$ 1.20 } \\ \textbf{0.87 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/fsasl_acc_table.tex <==
\begin{table*}[t]
\centering
\caption{Clustering results measured by Accuracy (\%) of the compared methods.}
\label{res_acc}
\begin{tabular}{l ||c|| c c c c c c c c c c}
    \toprule
    Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR & GLSPFS & FSASL \\
    \hline
    MFEA & 68.73 & \tabincell{c}{ 51.78 \\ $\pm$ 5.51 \\0.00 } & \tabincell{c}{ 51.04 \\ $\pm$ 8.13 \\0.00 } & \tabincell{c}{ 60.38 \\ $\pm$ 8.58 \\0.00 } & \tabincell{c}{ 48.94 \\ $\pm$ 3.32 \\0.00 } & \tabincell{c}{ 67.13 \\ $\pm$ 7.53 \\0.01 } & \tabincell{c}{ \textbf{68.20} \\ \textbf{$\pm$ 9.43 } \\ \textbf{0.22 }} & \tabincell{c}{ 64.58 \\ $\pm$ 7.99 \\0.00 } & \tabincell{c}{ 67.01 \\ $\pm$ 8.37 \\0.01 } & \tabincell{c}{ 61.00 \\ $\pm$ 8.70 \\0.00 } & \tabincell{c}{ \textbf{69.94} \\ \textbf{$\pm$ 7.19 } \\ \textbf{1.00 }} \\ \hline
    USPS & 77.70 & \tabincell{c}{ 69.21 \\ $\pm$ 8.95 \\0.00 } & \tabincell{c}{ 52.77 \\ $\pm$ 1.59 \\0.00 } & \tabincell{c}{ 94.96 \\ $\pm$ 1.44 \\0.03 } & \tabincell{c}{ 94.05 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ 68.12 \\ $\pm$ 8.18 \\0.00 } & \tabincell{c}{ 83.43 \\ $\pm$ 6.66 \\0.00 } & \tabincell{c}{ 85.86 \\ $\pm$ 2.58 \\0.00 } & \tabincell{c}{ 95.16 \\ $\pm$ 0.55 \\0.00 } & \tabincell{c}{ 94.75 \\ $\pm$ 0.61 \\0.00 } & \tabincell{c}{ \textbf{95.95} \\ \textbf{$\pm$ 0.48 } \\ \textbf{1.00 }} \\ \hline

  	UMIST & 42.40 & \tabincell{c}{ 36.73 \\ $\pm$ 1.18 \\0.00 } & \tabincell{c}{ 44.46 \\ $\pm$ 3.26 \\0.00 } & \tabincell{c}{ 47.31 \\ $\pm$ 0.83 \\0.00 } & \tabincell{c}{ 48.04 \\ $\pm$ 1.92 \\0.00 } & \tabincell{c}{ 52.80 \\ $\pm$ 2.26 \\0.00 } & \tabincell{c}{ 46.72 \\ $\pm$ 1.70 \\0.00 } & \tabincell{c}{ 50.87 \\ $\pm$ 1.95 \\0.00 } & \tabincell{c}{ 53.52 \\ $\pm$ 1.54 \\0.01 } & \tabincell{c}{ 50.53 \\ $\pm$ 0.59 \\0.00 } & \tabincell{c}{ \textbf{54.92} \\ \textbf{$\pm$ 1.89 } \\ \textbf{1.00 }} \\ \hline
	 
    JAFFE & 71.57 & \tabincell{c}{ 67.62 \\ $\pm$ 8.49 \\0.00 } & \tabincell{c}{ 73.56 \\ $\pm$ 4.83 \\0.00 } & \tabincell{c}{ 64.79 \\ $\pm$ 4.08 \\0.00 } & \tabincell{c}{ 75.48 \\ $\pm$ 1.63 \\0.00 } & \tabincell{c}{ 74.98 \\ $\pm$ 2.15 \\0.00 } & \tabincell{c}{ 73.93 \\ $\pm$ 2.85 \\0.00 } & \tabincell{c}{ 75.75 \\ $\pm$ 2.53 \\0.00 } & \tabincell{c}{ 77.77 \\ $\pm$ 1.87 \\0.00 } & \tabincell{c}{ 75.46 \\ $\pm$ 1.61 \\0.00 } & \tabincell{c}{ \textbf{79.29} \\ \textbf{$\pm$ 2.24 } \\ \textbf{1.00 }} \\ \hline
	 
    AR & 30.26 & \tabincell{c}{ 25.29 \\ $\pm$ 2.89 \\0.00 } & \tabincell{c}{ 29.05 \\ $\pm$ 1.19 \\0.00 } & \tabincell{c}{ \textbf{34.22} \\ \textbf{$\pm$ 2.70 } \\ \textbf{0.05 }} & \tabincell{c}{ 30.87 \\ $\pm$ 0.35 \\0.00 } & \tabincell{c}{ 32.34 \\ $\pm$ 1.52 \\0.00 } & \tabincell{c}{ 31.06 \\ $\pm$ 2.14 \\0.00 } & \tabincell{c}{ 34.84 \\ $\pm$ 1.90 \\0.04 } & \tabincell{c}{ 34.19 \\ $\pm$ 2.52 \\0.02 } & \tabincell{c}{ 34.12 \\ $\pm$ 1.60 \\ 0.00} & \tabincell{c}{ \textbf{36.11} \\ \textbf{$\pm$ 0.75 } \\ \textbf{1.00 }} \\ \hline
	
    COIL & 59.17 & \tabincell{c}{ 45.60 \\ $\pm$ 6.16 \\0.00 } & \tabincell{c}{ 51.50 \\ $\pm$ 5.38 \\0.00 } & \tabincell{c}{ 50.84 \\ $\pm$ 3.76 \\0.00 } & \tabincell{c}{ 31.40 \\ $\pm$ 16.89 \\0.00 } & \tabincell{c}{ 44.22 \\ $\pm$ 6.33 \\0.00 } & \tabincell{c}{ 56.94 \\ $\pm$ 3.43 \\0.00 } & \tabincell{c}{ 59.20 \\ $\pm$ 3.28 \\0.00 } & \tabincell{c}{ 59.53 \\ $\pm$ 4.01 \\0.03 } & \tabincell{c}{ 57.96 \\ $\pm$ 2.27 \\0.00 } & \tabincell{c}{ \textbf{60.93} \\ \textbf{$\pm$ 2.50 } \\ \textbf{1.00 }} \\ \hline
	
    LUNG & 72.46 & \tabincell{c}{ 58.97 \\ $\pm$ 5.24 \\0.00 } & \tabincell{c}{ 70.42 \\ $\pm$ 3.41 \\0.00 } & \tabincell{c}{ 71.58 \\ $\pm$ 5.85 \\0.00 } & \tabincell{c}{ 65.46 \\ $\pm$ 3.88 \\0.00 } & \tabincell{c}{ 75.52 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 73.49 \\ $\pm$ 3.43 \\0.00 } & \tabincell{c}{ 77.35 \\ $\pm$ 2.62 \\0.00 } & \tabincell{c}{ 77.86 \\ $\pm$ 3.12 \\0.00 } & \tabincell{c}{ 77.83 \\ $\pm$ 2.70 \\0.00 } & \tabincell{c}{ \textbf{81.93} \\ \textbf{$\pm$ 1.63 } \\ \textbf{1.00 }} \\ \hline
	TOX & 43.65 & \tabincell{c}{ 40.25 \\ $\pm$ 0.65 \\0.00 } & \tabincell{c}{ 43.10 \\ $\pm$ 1.86 \\0.00 } & \tabincell{c}{ 39.28 \\ $\pm$ 0.49 \\0.00 } & \tabincell{c}{ 47.14 \\ $\pm$ 0.75 \\0.00 } & \tabincell{c}{ 38.28 \\ $\pm$ 1.64 \\0.00 } & \tabincell{c}{ 39.93 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ \textbf{50.12} \\ \textbf{$\pm$ 0.83 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.96 \\ $\pm$ 1.56 \\0.00 } & \tabincell{c}{ 47.38 \\ $\pm$ 1.93 \\0.00 } & \tabincell{c}{ 49.17 \\ $\pm$ 0.67 \\0.00 } \\
    \bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/fsasl_nmi_table.tex <==
\begin{table*}[h]
\centering
\caption{Clustering results measured by Normalized Mutual Information (\%) of the compared methods.}
\label{res_nmi}
\begin{tabular}{l c c c c c c c c c c c}
    \toprule
    Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR & GLSPFS & FSASL \\
    \midrule
    MFEA & 70.33 & \tabincell{c}{ 53.74 \\ $\pm$ 4.77 \\0.00 } & \tabincell{c}{ 54.72 \\ $\pm$ 9.14 \\0.00 } & \tabincell{c}{ 52.77 \\ $\pm$ 9.76 \\0.00 } & \tabincell{c}{ 49.19 \\ $\pm$ 3.83 \\0.00 } & \tabincell{c}{ 64.97 \\ $\pm$ 7.54 \\0.03 } & \tabincell{c}{ \textbf{64.92} \\ \textbf{$\pm$ 8.27 } \\ \textbf{0.11 }} & \tabincell{c}{ 63.98 \\ $\pm$ 7.22 \\0.00 } & \tabincell{c}{ \textbf{64.51} \\ \textbf{$\pm$ 9.07 } \\ \textbf{0.06 }} & \tabincell{c}{ 59.26 \\ $\pm$ 7.59 \\0.00 } & \tabincell{c}{ \textbf{66.70} \\ \textbf{$\pm$ 6.71 } \\ \textbf{1.00 }} \\ \hline
    USPS & 23.51 & \tabincell{c}{ 15.88 \\ $\pm$ 17.98 \\0.00 } & \tabincell{c}{ 3.14 \\ $\pm$ 1.05 \\0.00 } & \tabincell{c}{ 72.03 \\ $\pm$ 5.56 \\0.03 } & \tabincell{c}{ 68.12 \\ $\pm$ 4.46 \\0.00 } & \tabincell{c}{ 12.27 \\ $\pm$ 9.62 \\0.00 } & \tabincell{c}{ 38.10 \\ $\pm$ 16.66 \\0.00 } & \tabincell{c}{ 41.73 \\ $\pm$ 7.23 \\0.00 } & \tabincell{c}{ 72.28 \\ $\pm$ 2.24 \\0.00 } & \tabincell{c}{ 70.43 \\ $\pm$ 2.57 \\0.00 } & \tabincell{c}{ \textbf{75.88} \\ \textbf{$\pm$ 2.28 } \\ \textbf{1.00 }} \\ \hline
	 
    UMIST & 64.15 & \tabincell{c}{ 55.57 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ 63.46 \\ $\pm$ 4.93 \\0.00 } & \tabincell{c}{ 63.42 \\ $\pm$ 1.42 \\0.00 } & \tabincell{c}{ 65.19 \\ $\pm$ 2.96 \\0.00 } & \tabincell{c}{ 71.19 \\ $\pm$ 2.77 \\0.01 } & \tabincell{c}{ 64.90 \\ $\pm$ 3.06 \\0.00 } & \tabincell{c}{ 68.19 \\ $\pm$ 2.61 \\0.00 } & \tabincell{c}{ 71.33 \\ $\pm$ 2.06 \\0.00 } & \tabincell{c}{ 69.16 \\ $\pm$ 0.97 \\0.00 } & \tabincell{c}{ \textbf{72.39} \\ \textbf{$\pm$ 2.39 } \\ \textbf{1.00 }} \\ \hline
	JAFFE & 81.52 & \tabincell{c}{ 77.28 \\ $\pm$ 8.98 \\0.00 } & \tabincell{c}{ 79.04 \\ $\pm$ 5.88 \\0.00 } & \tabincell{c}{ 66.97 \\ $\pm$ 3.47 \\0.00 } & \tabincell{c}{ 84.25 \\ $\pm$ 1.74 \\0.00 } & \tabincell{c}{ 82.53 \\ $\pm$ 3.49 \\0.00 } & \tabincell{c}{ 80.01 \\ $\pm$ 3.06 \\0.00 } & \tabincell{c}{ 82.00 \\ $\pm$ 3.56 \\0.00 } & \tabincell{c}{ 85.23 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 83.20 \\ $\pm$ 3.17 \\0.00 } & \tabincell{c}{ \textbf{86.42} \\ \textbf{$\pm$ 3.34 } \\ \textbf{1.00 }} \\ \hline
	AR & 65.48 & \tabincell{c}{ 63.59 \\ $\pm$ 2.36 \\0.00 } & \tabincell{c}{ 66.41 \\ $\pm$ 0.85 \\0.00 } & \tabincell{c}{ 69.01 \\ $\pm$ 1.45 \\0.01 } & \tabincell{c}{ 67.49 \\ $\pm$ 0.27 \\0.00 } & \tabincell{c}{ 67.89 \\ $\pm$ 0.89 \\0.00 } & \tabincell{c}{ 66.94 \\ $\pm$ 1.11 \\0.00 } & \tabincell{c}{ 69.54 \\ $\pm$ 1.10 \\0.01 } & \tabincell{c}{ 69.02 \\ $\pm$ 1.32 \\0.00 } & \tabincell{c}{ 69.44 \\ $\pm$ 0.84 \\ 0.00} & \tabincell{c}{ \textbf{70.78} \\ \textbf{$\pm$ 0.63 } \\ \textbf{1.00 }} \\ \hline
	COIL & 75.58 & \tabincell{c}{ 62.21 \\ $\pm$ 4.98 \\0.00 } & \tabincell{c}{ 66.19 \\ $\pm$ 6.78 \\0.00 } & \tabincell{c}{ 64.04 \\ $\pm$ 4.34 \\0.00 } & \tabincell{c}{ 44.27 \\ $\pm$ 12.61 \\0.00 } & \tabincell{c}{ 56.29 \\ $\pm$ 6.91 \\0.00 } & \tabincell{c}{ 69.91 \\ $\pm$ 4.38 \\0.00 } & \tabincell{c}{ 70.54 \\ $\pm$ 4.48 \\0.00 } & \tabincell{c}{ 71.37 \\ $\pm$ 4.97 \\0.00 } & \tabincell{c}{ 69.89 \\ $\pm$ 4.00 \\0.00 } & \tabincell{c}{ \textbf{72.93} \\ \textbf{$\pm$ 4.44 } \\ \textbf{1.00 }} \\ \hline
	LUNG & 60.37  & \tabincell{c}{ 50.14 \\ $\pm$ 4.13 \\0.00 } & \tabincell{c}{ 55.68 \\ $\pm$ 2.31 \\0.00 } & \tabincell{c}{ 60.12 \\ $\pm$ 4.65 \\0.00 } & \tabincell{c}{ 54.88 \\ $\pm$ 4.21 \\0.00 } & \tabincell{c}{ 60.57 \\ $\pm$ 1.54 \\0.00 } & \tabincell{c}{ 61.75 \\ $\pm$ 3.32 \\0.00 } & \tabincell{c}{ 65.47 \\ $\pm$ 1.87 \\0.00 } & \tabincell{c}{ 63.54 \\ $\pm$ 2.94 \\0.00 } & \tabincell{c}{ 63.50 \\ $\pm$ 2.99 \\0.00 } & \tabincell{c}{ \textbf{66.78} \\ \textbf{$\pm$ 1.72 } \\ \textbf{1.00 }} \\ \hline  
  TOX & 15.87 & \tabincell{c}{ 10.92 \\ $\pm$ 0.68 \\0.00 } & \tabincell{c}{ 16.53 \\ $\pm$ 2.68 \\0.00 } & \tabincell{c}{ 9.68 \\ $\pm$ 0.75 \\0.00 } & \tabincell{c}{ 22.16 \\ $\pm$ 1.36 \\0.00 } & \tabincell{c}{ 9.07 \\ $\pm$ 1.87 \\0.00 } & \tabincell{c}{ 10.13 \\ $\pm$ 1.03 \\0.00 } & \tabincell{c}{ \textbf{27.37} \\ \textbf{$\pm$ 1.62 } \\ \textbf{1.00 }} & \tabincell{c}{ 17.46 \\ $\pm$ 3.36 \\0.00 } & \tabincell{c}{ 23.49 \\ $\pm$ 2.77 \\0.00 } & \tabincell{c}{ 25.79 \\ $\pm$ 1.60 \\0.00 } \\
  \bottomrule
\end{tabular}
\end{table*}


==> kdd_draft/medical_706n_1449d_17c.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & GLSPFS & FSSL\\ \hline

medic-best-obj-acc-1-10& \tabincell{c}{ 42.21 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 36.30 \\ $\pm$ 3.55 \\0.00 } & \tabincell{c}{ 44.32 \\ $\pm$ 5.00 \\0.01 } & \tabincell{c}{ 38.58 \\ $\pm$ 3.13 \\0.00 } & \tabincell{c}{ 34.67 \\ $\pm$ 7.96 \\0.00 } & \tabincell{c}{ 24.01 \\ $\pm$ 0.54 \\0.00 } & \tabincell{c}{ 36.83 \\ $\pm$ 3.45 \\0.00 } & \tabincell{c}{ 44.05 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ \textbf{48.43} \\ \textbf{$\pm$ 3.42 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{47.65} \\ \textbf{$\pm$ 4.26 } \\ \textbf{0.30 }} \\ \hline
medic-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 47.97 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 43.88 \\ $\pm$ 4.76 \\0.00 } & \tabincell{c}{ 50.01 \\ $\pm$ 6.05 \\0.00 } & \tabincell{c}{ 46.27 \\ $\pm$ 3.90 \\0.00 } & \tabincell{c}{ 33.87 \\ $\pm$ 14.44 \\0.00 } & \tabincell{c}{ 11.66 \\ $\pm$ 1.08 \\0.00 } & \tabincell{c}{ 47.01 \\ $\pm$ 5.13 \\0.00 } & \tabincell{c}{ 51.50 \\ $\pm$ 3.20 \\0.00 } & \tabincell{c}{ \textbf{56.92} \\ \textbf{$\pm$ 3.41 } \\ \textbf{1.00 }} & \tabincell{c}{ 54.38 \\ $\pm$ 4.62 \\0.01 } \\ \hline
medic-mean-acc-1-10& \tabincell{c}{ 40.01 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 35.90 \\ $\pm$ 3.04 \\0.00 } & \tabincell{c}{ 40.47 \\ $\pm$ 2.55 \\0.00 } & \tabincell{c}{ 36.08 \\ $\pm$ 1.48 \\0.00 } & \tabincell{c}{ 33.91 \\ $\pm$ 7.36 \\0.00 } & \tabincell{c}{ 23.64 \\ $\pm$ 0.34 \\0.00 } & \tabincell{c}{ 36.62 \\ $\pm$ 2.92 \\0.00 } & \tabincell{c}{ 42.01 \\ $\pm$ 1.28 \\0.00 } & \tabincell{c}{ \textbf{44.54} \\ \textbf{$\pm$ 1.35 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{43.69} \\ \textbf{$\pm$ 2.72 } \\ \textbf{0.19 }} \\ \hline
medic-mean-nmi-sqrt-1-10& \tabincell{c}{ 44.44 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 43.38 \\ $\pm$ 4.71 \\0.00 } & \tabincell{c}{ 46.86 \\ $\pm$ 4.46 \\0.00 } & \tabincell{c}{ 42.78 \\ $\pm$ 2.17 \\0.00 } & \tabincell{c}{ 32.87 \\ $\pm$ 13.62 \\0.00 } & \tabincell{c}{ 11.23 \\ $\pm$ 0.75 \\0.00 } & \tabincell{c}{ 45.73 \\ $\pm$ 4.79 \\0.00 } & \tabincell{c}{ 48.58 \\ $\pm$ 2.04 \\0.00 } & \tabincell{c}{ \textbf{53.14} \\ \textbf{$\pm$ 1.70 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{50.98} \\ \textbf{$\pm$ 3.83 } \\ \textbf{0.06 }} \\ \hline
medic-loocv-1-10& \tabincell{c}{ \textbf{29.04} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 41.94 \\ $\pm$ 16.74 \\0.00 } & \tabincell{c}{ 38.29 \\ $\pm$ 18.27 \\0.00 } & \tabincell{c}{ 37.89 \\ $\pm$ 10.28 \\0.00 } & \tabincell{c}{ 62.88 \\ $\pm$ 18.58 \\0.00 } & \tabincell{c}{ 85.89 \\ $\pm$ 1.50 \\0.00 } & \tabincell{c}{ 38.27 \\ $\pm$ 6.00 \\0.00 } & \tabincell{c}{ 35.38 \\ $\pm$ 12.75 \\0.00 } & \tabincell{c}{ \textbf{29.02} \\ \textbf{$\pm$ 12.70 } \\ \textbf{1.00 }} & \tabincell{c}{ 31.90 \\ $\pm$ 12.34 \\0.00 } \\ \hline
medic-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 11.33 \\ $\pm$ 5.95 \\0.00 } & \tabincell{c}{ 10.57 \\ $\pm$ 4.39 \\0.00 } & \tabincell{c}{ 16.98 \\ $\pm$ 7.61 \\0.00 } & \tabincell{c}{ 5.06 \\ $\pm$ 4.43 \\0.00 } & \tabincell{c}{ 1.02 \\ $\pm$ 0.62 \\0.00 } & \tabincell{c}{ 15.95 \\ $\pm$ 5.26 \\0.00 } & \tabincell{c}{ 15.95 \\ $\pm$ 7.70 \\0.00 } & \tabincell{c}{ 17.46 \\ $\pm$ 7.70 \\0.00 } & \tabincell{c}{ 16.89 \\ $\pm$ 7.61 \\0.00 } \\ \hline
medic-red-1-10& \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ 97.56 \\ $\pm$ 3.59 \\0.01 } & \tabincell{c}{ 99.56 \\ $\pm$ 1.98 \\0.00 } & \tabincell{c}{ 97.42 \\ $\pm$ 1.80 \\0.02 } & \tabincell{c}{ \textbf{96.31} \\ \textbf{$\pm$ 2.72 } \\ \textbf{0.13 }} & \tabincell{c}{ 98.21 \\ $\pm$ 2.41 \\0.00 } & \tabincell{c}{ 100.09 \\ $\pm$ 0.73 \\0.00 } & \tabincell{c}{ 97.27 \\ $\pm$ 2.74 \\0.00 } & \tabincell{c}{ \textbf{95.64} \\ \textbf{$\pm$ 5.05 } \\ \textbf{0.70 }} & \tabincell{c}{ \textbf{95.22} \\ \textbf{$\pm$ 2.53 } \\ \textbf{1.00 }} \\ \hline
medic-best-obj-acc-11-25& \tabincell{c}{ 42.21 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 39.71 \\ $\pm$ 3.82 \\0.00 } & \tabincell{c}{ 44.54 \\ $\pm$ 3.91 \\0.00 } & \tabincell{c}{ 41.36 \\ $\pm$ 3.00 \\0.00 } & \tabincell{c}{ 40.08 \\ $\pm$ 5.18 \\0.00 } & \tabincell{c}{ 27.51 \\ $\pm$ 3.99 \\0.00 } & \tabincell{c}{ 41.16 \\ $\pm$ 4.18 \\0.00 } & \tabincell{c}{ 45.82 \\ $\pm$ 1.81 \\0.00 } & \tabincell{c}{ \textbf{49.30} \\ \textbf{$\pm$ 2.55 } \\ \textbf{0.99 }} & \tabincell{c}{ \textbf{49.31} \\ \textbf{$\pm$ 2.67 } \\ \textbf{1.00 }} \\ \hline
medic-best-obj-nmi-sqrt-11-25& \tabincell{c}{ 47.97 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 48.57 \\ $\pm$ 4.22 \\0.00 } & \tabincell{c}{ 51.10 \\ $\pm$ 4.07 \\0.00 } & \tabincell{c}{ 49.40 \\ $\pm$ 2.87 \\0.00 } & \tabincell{c}{ 44.86 \\ $\pm$ 9.46 \\0.00 } & \tabincell{c}{ 16.70 \\ $\pm$ 5.60 \\0.00 } & \tabincell{c}{ 50.58 \\ $\pm$ 3.32 \\0.00 } & \tabincell{c}{ 53.13 \\ $\pm$ 1.36 \\0.00 } & \tabincell{c}{ \textbf{57.48} \\ \textbf{$\pm$ 2.33 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{56.71} \\ \textbf{$\pm$ 3.62 } \\ \textbf{0.44 }} \\ \hline
medic-mean-acc-11-25& \tabincell{c}{ 40.01 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 37.69 \\ $\pm$ 1.35 \\0.00 } & \tabincell{c}{ 40.82 \\ $\pm$ 1.52 \\0.00 } & \tabincell{c}{ 38.11 \\ $\pm$ 1.76 \\0.00 } & \tabincell{c}{ 37.73 \\ $\pm$ 4.20 \\0.00 } & \tabincell{c}{ 26.39 \\ $\pm$ 3.42 \\0.00 } & \tabincell{c}{ 38.90 \\ $\pm$ 2.36 \\0.00 } & \tabincell{c}{ 42.14 \\ $\pm$ 0.75 \\0.00 } & \tabincell{c}{ 44.68 \\ $\pm$ 0.59 \\0.01 } & \tabincell{c}{ \textbf{46.14} \\ \textbf{$\pm$ 1.99 } \\ \textbf{1.00 }} \\ \hline
medic-mean-nmi-sqrt-11-25& \tabincell{c}{ 44.44 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 45.70 \\ $\pm$ 2.34 \\0.00 } & \tabincell{c}{ 48.49 \\ $\pm$ 2.81 \\0.00 } & \tabincell{c}{ 45.21 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ 41.61 \\ $\pm$ 8.02 \\0.00 } & \tabincell{c}{ 15.57 \\ $\pm$ 5.17 \\0.00 } & \tabincell{c}{ 47.90 \\ $\pm$ 2.29 \\0.00 } & \tabincell{c}{ 48.60 \\ $\pm$ 1.31 \\0.00 } & \tabincell{c}{ \textbf{52.35} \\ \textbf{$\pm$ 0.94 } \\ \textbf{0.26 }} & \tabincell{c}{ \textbf{53.22} \\ \textbf{$\pm$ 2.87 } \\ \textbf{1.00 }} \\ \hline
medic-loocv-11-25& \tabincell{c}{ 29.04 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 30.58 \\ $\pm$ 11.48 \\0.00 } & \tabincell{c}{ 26.15 \\ $\pm$ 10.13 \\0.02 } & \tabincell{c}{ 30.38 \\ $\pm$ 5.68 \\0.00 } & \tabincell{c}{ 41.05 \\ $\pm$ 16.86 \\0.00 } & \tabincell{c}{ 83.71 \\ $\pm$ 1.66 \\0.00 } & \tabincell{c}{ 32.87 \\ $\pm$ 4.59 \\0.00 } & \tabincell{c}{ 28.07 \\ $\pm$ 6.34 \\0.00 } & \tabincell{c}{ \textbf{22.48} \\ \textbf{$\pm$ 5.98 } \\ \textbf{1.00 }} & \tabincell{c}{ 25.29 \\ $\pm$ 5.39 \\0.00 } \\ \hline
medic-jac-11-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 26.36 \\ $\pm$ 12.28 \\0.00 } & \tabincell{c}{ 19.49 \\ $\pm$ 6.72 \\0.00 } & \tabincell{c}{ 32.56 \\ $\pm$ 12.04 \\0.00 } & \tabincell{c}{ 19.35 \\ $\pm$ 11.61 \\0.00 } & \tabincell{c}{ 1.94 \\ $\pm$ 0.77 \\0.00 } & \tabincell{c}{ 25.42 \\ $\pm$ 7.19 \\0.00 } & \tabincell{c}{ 31.49 \\ $\pm$ 12.04 \\0.00 } & \tabincell{c}{ 32.78 \\ $\pm$ 11.81 \\0.00 } & \tabincell{c}{ 32.00 \\ $\pm$ 11.92 \\0.00 } \\ \hline
medic-red-11-25& \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ 99.27 \\ $\pm$ 1.02 \\0.00 } & \tabincell{c}{ 99.98 \\ $\pm$ 0.38 \\0.00 } & \tabincell{c}{ 98.79 \\ $\pm$ 1.39 \\0.00 } & \tabincell{c}{ \textbf{97.23} \\ \textbf{$\pm$ 1.24 } \\ \textbf{0.17 }} & \tabincell{c}{ 99.34 \\ $\pm$ 0.43 \\0.00 } & \tabincell{c}{ 99.94 \\ $\pm$ 0.24 \\0.00 } & \tabincell{c}{ 98.82 \\ $\pm$ 1.15 \\0.00 } & \tabincell{c}{ 98.19 \\ $\pm$ 2.25 \\0.02 } & \tabincell{c}{ \textbf{96.78} \\ \textbf{$\pm$ 0.61 } \\ \textbf{1.00 }} \\ \hline
medic-best-obj-acc-26-31& \tabincell{c}{ 42.21 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 40.70 \\ $\pm$ 3.00 \\0.00 } & \tabincell{c}{ 45.44 \\ $\pm$ 1.94 \\0.02 } & \tabincell{c}{ 43.79 \\ $\pm$ 1.58 \\0.00 } & \tabincell{c}{ 43.81 \\ $\pm$ 2.65 \\0.01 } & \tabincell{c}{ 31.42 \\ $\pm$ 3.41 \\0.00 } & \tabincell{c}{ 42.42 \\ $\pm$ 2.87 \\0.00 } & \tabincell{c}{ 45.70 \\ $\pm$ 0.95 \\0.00 } & \tabincell{c}{ \textbf{49.74} \\ \textbf{$\pm$ 2.01 } \\ \textbf{0.81 }} & \tabincell{c}{ \textbf{50.09} \\ \textbf{$\pm$ 1.92 } \\ \textbf{1.00 }} \\ \hline
medic-best-obj-nmi-sqrt-26-31& \tabincell{c}{ 47.97 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 48.98 \\ $\pm$ 1.93 \\0.00 } & \tabincell{c}{ 52.12 \\ $\pm$ 2.08 \\0.00 } & \tabincell{c}{ 50.94 \\ $\pm$ 1.09 \\0.00 } & \tabincell{c}{ 49.52 \\ $\pm$ 3.16 \\0.00 } & \tabincell{c}{ 23.20 \\ $\pm$ 5.10 \\0.00 } & \tabincell{c}{ 51.95 \\ $\pm$ 2.71 \\0.01 } & \tabincell{c}{ 53.19 \\ $\pm$ 0.86 \\0.01 } & \tabincell{c}{ \textbf{57.81} \\ \textbf{$\pm$ 1.89 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{57.48} \\ \textbf{$\pm$ 2.48 } \\ \textbf{0.85 }} \\ \hline
medic-mean-acc-26-31& \tabincell{c}{ 40.01 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 38.12 \\ $\pm$ 0.86 \\0.00 } & \tabincell{c}{ 41.91 \\ $\pm$ 1.69 \\0.02 } & \tabincell{c}{ 39.71 \\ $\pm$ 1.45 \\0.00 } & \tabincell{c}{ 39.54 \\ $\pm$ 1.23 \\0.00 } & \tabincell{c}{ 29.45 \\ $\pm$ 2.84 \\0.00 } & \tabincell{c}{ 40.56 \\ $\pm$ 0.84 \\0.00 } & \tabincell{c}{ 42.23 \\ $\pm$ 0.69 \\0.00 } & \tabincell{c}{ \textbf{44.84} \\ \textbf{$\pm$ 0.69 } \\ \textbf{0.31 }} & \tabincell{c}{ \textbf{45.70} \\ \textbf{$\pm$ 1.49 } \\ \textbf{1.00 }} \\ \hline
medic-mean-nmi-sqrt-26-31& \tabincell{c}{ 44.44 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 45.58 \\ $\pm$ 0.63 \\0.00 } & \tabincell{c}{ \textbf{49.63} \\ \textbf{$\pm$ 1.79 } \\ \textbf{0.05 }} & \tabincell{c}{ 46.15 \\ $\pm$ 0.72 \\0.00 } & \tabincell{c}{ 45.40 \\ $\pm$ 0.91 \\0.00 } & \tabincell{c}{ 20.06 \\ $\pm$ 3.97 \\0.00 } & \tabincell{c}{ 49.14 \\ $\pm$ 0.57 \\0.01 } & \tabincell{c}{ 47.80 \\ $\pm$ 1.21 \\0.00 } & \tabincell{c}{ \textbf{51.67} \\ \textbf{$\pm$ 0.58 } \\ \textbf{0.39 }} & \tabincell{c}{ \textbf{52.36} \\ \textbf{$\pm$ 1.87 } \\ \textbf{1.00 }} \\ \hline
medic-loocv-26-31& \tabincell{c}{ 29.04 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 27.20 \\ $\pm$ 1.23 \\0.00 } & \tabincell{c}{ \textbf{21.48} \\ \textbf{$\pm$ 1.02 } \\ \textbf{1.00 }} & \tabincell{c}{ 28.00 \\ $\pm$ 1.16 \\0.00 } & \tabincell{c}{ 30.36 \\ $\pm$ 5.23 \\0.02 } & \tabincell{c}{ 76.96 \\ $\pm$ 6.93 \\0.00 } & \tabincell{c}{ 29.39 \\ $\pm$ 2.26 \\0.00 } & \tabincell{c}{ 26.11 \\ $\pm$ 1.12 \\0.00 } & \tabincell{c}{ \textbf{21.48} \\ \textbf{$\pm$ 0.67 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{22.31} \\ \textbf{$\pm$ 2.38 } \\ \textbf{0.55 }} \\ \hline
medic-jac-26-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.45 \\ $\pm$ 15.25 \\0.00 } & \tabincell{c}{ 24.51 \\ $\pm$ 4.54 \\0.00 } & \tabincell{c}{ 48.17 \\ $\pm$ 13.63 \\0.00 } & \tabincell{c}{ 35.80 \\ $\pm$ 15.26 \\0.00 } & \tabincell{c}{ 3.30 \\ $\pm$ 1.31 \\0.00 } & \tabincell{c}{ 35.67 \\ $\pm$ 9.12 \\0.00 } & \tabincell{c}{ 47.04 \\ $\pm$ 13.12 \\0.00 } & \tabincell{c}{ 48.80 \\ $\pm$ 14.01 \\0.00 } & \tabincell{c}{ 47.46 \\ $\pm$ 12.91 \\0.00 } \\ \hline
medic-red-26-31& \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ NaN \\ $\pm$ NaN \\0.00 } & \tabincell{c}{ 99.86 \\ $\pm$ 0.05 \\0.00 } & \tabincell{c}{ 99.20 \\ $\pm$ 0.25 \\0.01 } & \tabincell{c}{ \textbf{98.07} \\ \textbf{$\pm$ 0.58 } \\ \textbf{0.17 }} & \tabincell{c}{ 99.61 \\ $\pm$ 0.17 \\0.00 } & \tabincell{c}{ 99.97 \\ $\pm$ 0.06 \\0.00 } & \tabincell{c}{ 99.32 \\ $\pm$ 0.12 \\0.00 } & \tabincell{c}{ 99.15 \\ $\pm$ 0.18 \\0.00 } & \tabincell{c}{ \textbf{97.59} \\ \textbf{$\pm$ 0.85 } \\ \textbf{1.00 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/mfeat_pix_2000n_240d_10c.tex <==
\begin{table*}
\caption{mfeat-pix-2000n-240d-10call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR-lpp & GLSPFS & FSSL-11-11-5\\ \hline

mfeat-best-obj-acc-1-10& \tabincell{c}{ \textbf{81.65} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 55.87 \\ $\pm$ 6.83 \\0.00 } & \tabincell{c}{ 52.66 \\ $\pm$ 8.07 \\0.00 } & \tabincell{c}{ 65.33 \\ $\pm$ 8.88 \\0.00 } & \tabincell{c}{ 52.10 \\ $\pm$ 4.07 \\0.00 } & \tabincell{c}{ \textbf{74.23} \\ \textbf{$\pm$ 11.34 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{76.41} \\ \textbf{$\pm$ 11.42 } \\ \textbf{0.18 }} & \tabincell{c}{ 72.44 \\ $\pm$ 10.02 \\0.02 } & \tabincell{c}{ \textbf{76.37} \\ \textbf{$\pm$ 11.50 } \\ \textbf{0.18 }} & \tabincell{c}{ 67.06 \\ $\pm$ 10.38 \\0.00 } & \tabincell{c}{ \textbf{80.04} \\ \textbf{$\pm$ 8.39 } \\ \textbf{0.56 }} \\ \hline
mfeat-best-obj-nmi-sqrt-1-10& \tabincell{c}{ \textbf{76.38} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 55.24 \\ $\pm$ 5.48 \\0.00 } & \tabincell{c}{ 56.42 \\ $\pm$ 9.56 \\0.00 } & \tabincell{c}{ 55.55 \\ $\pm$ 10.48 \\0.00 } & \tabincell{c}{ 51.27 \\ $\pm$ 4.36 \\0.00 } & \tabincell{c}{ 67.86 \\ $\pm$ 9.05 \\0.02 } & \tabincell{c}{ 68.87 \\ $\pm$ 9.38 \\0.03 } & \tabincell{c}{ 66.81 \\ $\pm$ 8.11 \\0.00 } & \tabincell{c}{ 67.68 \\ $\pm$ 10.13 \\0.02 } & \tabincell{c}{ 61.90 \\ $\pm$ 8.32 \\0.00 } & \tabincell{c}{ 70.31 \\ $\pm$ 7.45 \\0.03 } \\ \hline
mfeat-mean-acc-1-10& \tabincell{c}{ \textbf{68.73} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.61 }} & \tabincell{c}{ 51.78 \\ $\pm$ 5.51 \\0.00 } & \tabincell{c}{ 51.04 \\ $\pm$ 8.13 \\0.00 } & \tabincell{c}{ 60.38 \\ $\pm$ 8.58 \\0.00 } & \tabincell{c}{ 48.94 \\ $\pm$ 3.32 \\0.00 } & \tabincell{c}{ 67.13 \\ $\pm$ 7.53 \\0.01 } & \tabincell{c}{ \textbf{68.20} \\ \textbf{$\pm$ 9.43 } \\ \textbf{0.22 }} & \tabincell{c}{ 64.58 \\ $\pm$ 7.99 \\0.00 } & \tabincell{c}{ 67.01 \\ $\pm$ 8.37 \\0.01 } & \tabincell{c}{ 61.00 \\ $\pm$ 8.70 \\0.00 } & \tabincell{c}{ \textbf{69.94} \\ \textbf{$\pm$ 7.19 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-nmi-sqrt-1-10& \tabincell{c}{ \textbf{70.33} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 53.74 \\ $\pm$ 4.77 \\0.00 } & \tabincell{c}{ 54.72 \\ $\pm$ 9.14 \\0.00 } & \tabincell{c}{ 52.77 \\ $\pm$ 9.76 \\0.00 } & \tabincell{c}{ 49.19 \\ $\pm$ 3.83 \\0.00 } & \tabincell{c}{ \textbf{64.97} \\ \textbf{$\pm$ 7.54 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{64.92} \\ \textbf{$\pm$ 8.27 } \\ \textbf{0.07 }} & \tabincell{c}{ 63.98 \\ $\pm$ 7.22 \\0.02 } & \tabincell{c}{ \textbf{64.51} \\ \textbf{$\pm$ 9.07 } \\ \textbf{0.07 }} & \tabincell{c}{ 59.26 \\ $\pm$ 7.59 \\0.00 } & \tabincell{c}{ \textbf{66.70} \\ \textbf{$\pm$ 6.71 } \\ \textbf{0.12 }} \\ \hline
mfeat-loocv-1-10& \tabincell{c}{ \textbf{2.40} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 26.17 \\ $\pm$ 17.42 \\0.00 } & \tabincell{c}{ 24.65 \\ $\pm$ 21.98 \\0.01 } & \tabincell{c}{ 12.97 \\ $\pm$ 13.81 \\0.04 } & \tabincell{c}{ 33.84 \\ $\pm$ 10.94 \\0.00 } & \tabincell{c}{ \textbf{12.27} \\ \textbf{$\pm$ 15.18 } \\ \textbf{0.07 }} & \tabincell{c}{ 10.92 \\ $\pm$ 11.72 \\0.05 } & \tabincell{c}{ 11.96 \\ $\pm$ 12.90 \\0.04 } & \tabincell{c}{ \textbf{11.71} \\ \textbf{$\pm$ 14.77 } \\ \textbf{0.08 }} & \tabincell{c}{ 13.55 \\ $\pm$ 15.04 \\0.04 } & \tabincell{c}{ \textbf{9.33} \\ \textbf{$\pm$ 11.84 } \\ \textbf{0.10 }} \\ \hline
mfeat-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 12.65 \\ $\pm$ 7.06 \\0.00 } & \tabincell{c}{ 15.81 \\ $\pm$ 9.41 \\0.00 } & \tabincell{c}{ 22.92 \\ $\pm$ 10.79 \\0.00 } & \tabincell{c}{ 9.30 \\ $\pm$ 4.79 \\0.00 } & \tabincell{c}{ 21.14 \\ $\pm$ 10.84 \\0.00 } & \tabincell{c}{ 22.77 \\ $\pm$ 11.35 \\0.00 } & \tabincell{c}{ 25.21 \\ $\pm$ 12.56 \\0.00 } & \tabincell{c}{ 23.61 \\ $\pm$ 10.32 \\0.00 } & \tabincell{c}{ 22.60 \\ $\pm$ 11.48 \\0.00 } & \tabincell{c}{ 22.79 \\ $\pm$ 9.81 \\0.00 } \\ \hline
mfeat-red-1-10& \tabincell{c}{ 98.99 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 91.39 \\ $\pm$ 2.72 \\0.03 } & \tabincell{c}{ \textbf{84.20} \\ \textbf{$\pm$ 6.70 } \\ \textbf{0.67 }} & \tabincell{c}{ 96.44 \\ $\pm$ 3.59 \\0.00 } & \tabincell{c}{ \textbf{86.91} \\ \textbf{$\pm$ 4.06 } \\ \textbf{0.25 }} & \tabincell{c}{ 89.82 \\ $\pm$ 5.44 \\0.02 } & \tabincell{c}{ 97.62 \\ $\pm$ 0.92 \\0.00 } & \tabincell{c}{ 89.16 \\ $\pm$ 6.49 \\0.01 } & \tabincell{c}{ \textbf{83.42} \\ \textbf{$\pm$ 11.75 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{84.57} \\ \textbf{$\pm$ 6.71 } \\ \textbf{0.54 }} & \tabincell{c}{ \textbf{83.87} \\ \textbf{$\pm$ 7.69 } \\ \textbf{0.76 }} \\ \hline
mfeat-best-obj-acc-10-25& \tabincell{c}{ 81.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 63.40 \\ $\pm$ 5.23 \\0.00 } & \tabincell{c}{ 63.64 \\ $\pm$ 9.11 \\0.00 } & \tabincell{c}{ 79.48 \\ $\pm$ 10.08 \\0.00 } & \tabincell{c}{ 61.39 \\ $\pm$ 7.91 \\0.00 } & \tabincell{c}{ 80.16 \\ $\pm$ 4.87 \\0.00 } & \tabincell{c}{ 81.82 \\ $\pm$ 6.35 \\0.00 } & \tabincell{c}{ 81.94 \\ $\pm$ 7.26 \\0.00 } & \tabincell{c}{ \textbf{84.83} \\ \textbf{$\pm$ 6.16 } \\ \textbf{0.07 }} & \tabincell{c}{ 78.72 \\ $\pm$ 7.90 \\0.00 } & \tabincell{c}{ \textbf{86.02} \\ \textbf{$\pm$ 4.51 } \\ \textbf{1.00 }} \\ \hline
mfeat-best-obj-nmi-sqrt-10-25& \tabincell{c}{ \textbf{76.38} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.70 }} & \tabincell{c}{ 63.36 \\ $\pm$ 5.86 \\0.00 } & \tabincell{c}{ 66.97 \\ $\pm$ 8.30 \\0.00 } & \tabincell{c}{ 69.66 \\ $\pm$ 9.68 \\0.00 } & \tabincell{c}{ 60.70 \\ $\pm$ 7.58 \\0.00 } & \tabincell{c}{ 74.26 \\ $\pm$ 5.09 \\0.00 } & \tabincell{c}{ 74.25 \\ $\pm$ 5.40 \\0.00 } & \tabincell{c}{ 74.10 \\ $\pm$ 5.95 \\0.00 } & \tabincell{c}{ 75.80 \\ $\pm$ 5.93 \\0.05 } & \tabincell{c}{ 71.33 \\ $\pm$ 7.33 \\0.00 } & \tabincell{c}{ \textbf{76.91} \\ \textbf{$\pm$ 5.30 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-acc-10-25& \tabincell{c}{ 68.73 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 58.81 \\ $\pm$ 5.24 \\0.00 } & \tabincell{c}{ 60.76 \\ $\pm$ 7.24 \\0.00 } & \tabincell{c}{ \textbf{70.50} \\ \textbf{$\pm$ 7.33 } \\ \textbf{0.14 }} & \tabincell{c}{ 56.52 \\ $\pm$ 6.41 \\0.00 } & \tabincell{c}{ 70.33 \\ $\pm$ 3.22 \\0.00 } & \tabincell{c}{ 70.60 \\ $\pm$ 4.27 \\0.01 } & \tabincell{c}{ 70.75 \\ $\pm$ 5.09 \\0.03 } & \tabincell{c}{ \textbf{71.80} \\ \textbf{$\pm$ 4.28 } \\ \textbf{0.11 }} & \tabincell{c}{ 67.99 \\ $\pm$ 5.83 \\0.00 } & \tabincell{c}{ \textbf{72.96} \\ \textbf{$\pm$ 2.16 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-nmi-sqrt-10-25& \tabincell{c}{ \textbf{70.33} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.17 }} & \tabincell{c}{ 60.97 \\ $\pm$ 5.47 \\0.00 } & \tabincell{c}{ 64.23 \\ $\pm$ 7.32 \\0.00 } & \tabincell{c}{ 65.22 \\ $\pm$ 8.73 \\0.00 } & \tabincell{c}{ 57.64 \\ $\pm$ 6.93 \\0.00 } & \tabincell{c}{ 70.25 \\ $\pm$ 4.14 \\0.00 } & \tabincell{c}{ 69.01 \\ $\pm$ 4.26 \\0.00 } & \tabincell{c}{ 70.45 \\ $\pm$ 5.06 \\0.02 } & \tabincell{c}{ \textbf{70.52} \\ \textbf{$\pm$ 5.14 } \\ \textbf{0.07 }} & \tabincell{c}{ 66.72 \\ $\pm$ 5.81 \\0.00 } & \tabincell{c}{ \textbf{71.61} \\ \textbf{$\pm$ 3.57 } \\ \textbf{1.00 }} \\ \hline
mfeat-loocv-10-25& \tabincell{c}{ \textbf{2.40} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 10.92 \\ $\pm$ 10.07 \\0.00 } & \tabincell{c}{ \textbf{8.38} \\ \textbf{$\pm$ 11.67 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{4.78} \\ \textbf{$\pm$ 5.45 } \\ \textbf{0.10 }} & \tabincell{c}{ 15.69 \\ $\pm$ 12.57 \\0.00 } & \tabincell{c}{ \textbf{4.39} \\ \textbf{$\pm$ 4.76 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{4.19} \\ \textbf{$\pm$ 4.13 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{4.32} \\ \textbf{$\pm$ 4.38 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{4.14} \\ \textbf{$\pm$ 5.22 } \\ \textbf{0.20 }} & \tabincell{c}{ \textbf{4.79} \\ \textbf{$\pm$ 5.13 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{3.53} \\ \textbf{$\pm$ 3.05 } \\ \textbf{0.16 }} \\ \hline
mfeat-jac-10-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 31.12 \\ $\pm$ 14.99 \\0.00 } & \tabincell{c}{ 37.46 \\ $\pm$ 16.88 \\0.00 } & \tabincell{c}{ 42.43 \\ $\pm$ 15.25 \\0.00 } & \tabincell{c}{ 29.64 \\ $\pm$ 18.36 \\0.00 } & \tabincell{c}{ 43.47 \\ $\pm$ 16.84 \\0.00 } & \tabincell{c}{ 43.68 \\ $\pm$ 16.08 \\0.00 } & \tabincell{c}{ 45.92 \\ $\pm$ 15.92 \\0.00 } & \tabincell{c}{ 44.74 \\ $\pm$ 17.05 \\0.00 } & \tabincell{c}{ 44.89 \\ $\pm$ 17.15 \\0.00 } & \tabincell{c}{ 43.86 \\ $\pm$ 16.42 \\0.00 } \\ \hline
mfeat-red-10-25& \tabincell{c}{ 98.99 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 95.69 \\ $\pm$ 3.10 \\0.00 } & \tabincell{c}{ \textbf{92.26} \\ \textbf{$\pm$ 5.30 } \\ \textbf{0.45 }} & \tabincell{c}{ 98.30 \\ $\pm$ 0.81 \\0.00 } & \tabincell{c}{ \textbf{93.15} \\ \textbf{$\pm$ 4.04 } \\ \textbf{0.21 }} & \tabincell{c}{ 94.23 \\ $\pm$ 2.54 \\0.03 } & \tabincell{c}{ 98.52 \\ $\pm$ 0.54 \\0.00 } & \tabincell{c}{ 94.34 \\ $\pm$ 4.06 \\0.00 } & \tabincell{c}{ 93.26 \\ $\pm$ 7.09 \\0.01 } & \tabincell{c}{ \textbf{92.43} \\ \textbf{$\pm$ 5.23 } \\ \textbf{0.15 }} & \tabincell{c}{ \textbf{91.99} \\ \textbf{$\pm$ 5.90 } \\ \textbf{1.00 }} \\ \hline
mfeat-best-obj-acc-25-29& \tabincell{c}{ 81.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 68.30 \\ $\pm$ 6.23 \\0.00 } & \tabincell{c}{ 70.53 \\ $\pm$ 9.35 \\0.02 } & \tabincell{c}{ \textbf{84.03} \\ \textbf{$\pm$ 6.00 } \\ \textbf{0.26 }} & \tabincell{c}{ 69.96 \\ $\pm$ 7.99 \\0.01 } & \tabincell{c}{ 82.03 \\ $\pm$ 1.86 \\0.01 } & \tabincell{c}{ 82.03 \\ $\pm$ 2.93 \\0.04 } & \tabincell{c}{ \textbf{85.98} \\ \textbf{$\pm$ 3.12 } \\ \textbf{0.36 }} & \tabincell{c}{ \textbf{87.20} \\ \textbf{$\pm$ 0.89 } \\ \textbf{1.00 }} & \tabincell{c}{ 83.32 \\ $\pm$ 3.05 \\0.02 } & \tabincell{c}{ \textbf{86.61} \\ \textbf{$\pm$ 1.51 } \\ \textbf{0.39 }} \\ \hline
mfeat-best-obj-nmi-sqrt-25-29& \tabincell{c}{ 76.38 \\ $\pm$ 0.00 \\0.03 } & \tabincell{c}{ 67.06 \\ $\pm$ 3.62 \\0.00 } & \tabincell{c}{ \textbf{72.22} \\ \textbf{$\pm$ 4.72 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{75.62} \\ \textbf{$\pm$ 4.71 } \\ \textbf{0.24 }} & \tabincell{c}{ \textbf{68.76} \\ \textbf{$\pm$ 7.50 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{76.49} \\ \textbf{$\pm$ 0.96 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{75.81} \\ \textbf{$\pm$ 1.54 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{78.19} \\ \textbf{$\pm$ 2.04 } \\ \textbf{0.85 }} & \tabincell{c}{ \textbf{77.82} \\ \textbf{$\pm$ 1.66 } \\ \textbf{0.27 }} & \tabincell{c}{ \textbf{75.62} \\ \textbf{$\pm$ 3.57 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{78.41} \\ \textbf{$\pm$ 1.37 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-acc-25-29& \tabincell{c}{ \textbf{68.73} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.06 }} & \tabincell{c}{ 63.50 \\ $\pm$ 4.48 \\0.01 } & \tabincell{c}{ 65.00 \\ $\pm$ 4.26 \\0.01 } & \tabincell{c}{ \textbf{73.86} \\ \textbf{$\pm$ 4.40 } \\ \textbf{1.00 }} & \tabincell{c}{ 62.30 \\ $\pm$ 6.62 \\0.01 } & \tabincell{c}{ \textbf{70.46} \\ \textbf{$\pm$ 1.33 } \\ \textbf{0.25 }} & \tabincell{c}{ \textbf{71.01} \\ \textbf{$\pm$ 1.16 } \\ \textbf{0.31 }} & \tabincell{c}{ \textbf{72.40} \\ \textbf{$\pm$ 0.81 } \\ \textbf{0.51 }} & \tabincell{c}{ \textbf{72.03} \\ \textbf{$\pm$ 0.79 } \\ \textbf{0.40 }} & \tabincell{c}{ \textbf{70.08} \\ \textbf{$\pm$ 1.33 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{72.87} \\ \textbf{$\pm$ 1.58 } \\ \textbf{0.70 }} \\ \hline
mfeat-mean-nmi-sqrt-25-29& \tabincell{c}{ 70.33 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 65.39 \\ $\pm$ 4.27 \\0.03 } & \tabincell{c}{ 68.14 \\ $\pm$ 2.72 \\0.03 } & \tabincell{c}{ \textbf{70.92} \\ \textbf{$\pm$ 4.05 } \\ \textbf{0.38 }} & \tabincell{c}{ 64.04 \\ $\pm$ 6.42 \\0.05 } & \tabincell{c}{ 71.56 \\ $\pm$ 0.60 \\0.02 } & \tabincell{c}{ 70.83 \\ $\pm$ 0.63 \\0.02 } & \tabincell{c}{ \textbf{72.44} \\ \textbf{$\pm$ 0.63 } \\ \textbf{0.39 }} & \tabincell{c}{ \textbf{72.07} \\ \textbf{$\pm$ 0.73 } \\ \textbf{0.14 }} & \tabincell{c}{ \textbf{70.13} \\ \textbf{$\pm$ 2.75 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{72.88} \\ \textbf{$\pm$ 0.61 } \\ \textbf{1.00 }} \\ \hline
mfeat-loocv-25-29& \tabincell{c}{ \textbf{2.40} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.45 }} & \tabincell{c}{ \textbf{4.77} \\ \textbf{$\pm$ 4.54 } \\ \textbf{0.22 }} & \tabincell{c}{ \textbf{3.21} \\ \textbf{$\pm$ 1.64 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{2.44} \\ \textbf{$\pm$ 0.86 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{7.41} \\ \textbf{$\pm$ 8.13 } \\ \textbf{0.20 }} & \tabincell{c}{ 2.34 \\ $\pm$ 0.54 \\0.04 } & \tabincell{c}{ 2.41 \\ $\pm$ 0.49 \\0.01 } & \tabincell{c}{ \textbf{2.18} \\ \textbf{$\pm$ 0.58 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{2.18} \\ \textbf{$\pm$ 0.58 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{2.48} \\ \textbf{$\pm$ 1.20 } \\ \textbf{0.34 }} & \tabincell{c}{ \textbf{2.18} \\ \textbf{$\pm$ 0.56 } \\ \textbf{1.00 }} \\ \hline
mfeat-jac-25-29& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 48.03 \\ $\pm$ 18.12 \\0.00 } & \tabincell{c}{ 54.54 \\ $\pm$ 17.15 \\0.00 } & \tabincell{c}{ 58.78 \\ $\pm$ 16.02 \\0.00 } & \tabincell{c}{ 49.60 \\ $\pm$ 22.57 \\0.01 } & \tabincell{c}{ 59.29 \\ $\pm$ 15.30 \\0.00 } & \tabincell{c}{ 58.97 \\ $\pm$ 14.96 \\0.00 } & \tabincell{c}{ 61.46 \\ $\pm$ 14.61 \\0.00 } & \tabincell{c}{ 61.56 \\ $\pm$ 16.94 \\0.01 } & \tabincell{c}{ 61.07 \\ $\pm$ 16.13 \\0.01 } & \tabincell{c}{ 59.55 \\ $\pm$ 16.28 \\0.01 } \\ \hline
mfeat-red-25-29& \tabincell{c}{ \textbf{98.99} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.07 }} & \tabincell{c}{ 97.71 \\ $\pm$ 1.48 \\0.05 } & \tabincell{c}{ \textbf{96.09} \\ \textbf{$\pm$ 3.23 } \\ \textbf{0.63 }} & \tabincell{c}{ \textbf{98.75} \\ \textbf{$\pm$ 0.08 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{96.13} \\ \textbf{$\pm$ 3.31 } \\ \textbf{0.62 }} & \tabincell{c}{ \textbf{96.57} \\ \textbf{$\pm$ 2.05 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{98.81} \\ \textbf{$\pm$ 0.21 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{96.96} \\ \textbf{$\pm$ 1.30 } \\ \textbf{0.20 }} & \tabincell{c}{ 97.09 \\ $\pm$ 2.25 \\0.02 } & \tabincell{c}{ \textbf{96.16} \\ \textbf{$\pm$ 2.55 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{95.95} \\ \textbf{$\pm$ 2.72 } \\ \textbf{1.00 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/mfeat_pix_2000n_240d_10c2.tex <==
\begin{table*}
\caption{mfeat-pix-2000n-240d-10call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c| }
\toprule
Data Sets & NDFS & JELSR-lpp & FSSL-11-11-5\\ \hline

mfeat-best-obj-acc-1-10& \tabincell{c}{ 74.23 \\ $\pm$ 11.34 \\0.00 } & \tabincell{c}{ 76.37 \\ $\pm$ 11.50 \\0.02 } & \tabincell{c}{ \textbf{80.04} \\ \textbf{$\pm$ 8.39 } \\ \textbf{1.00 }} \\ \hline
mfeat-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 67.86 \\ $\pm$ 9.05 \\0.02 } & \tabincell{c}{ 67.68 \\ $\pm$ 10.13 \\0.04 } & \tabincell{c}{ \textbf{70.31} \\ \textbf{$\pm$ 7.45 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-acc-1-10& \tabincell{c}{ 67.13 \\ $\pm$ 7.53 \\0.01 } & \tabincell{c}{ 67.01 \\ $\pm$ 8.37 \\0.01 } & \tabincell{c}{ \textbf{69.94} \\ \textbf{$\pm$ 7.19 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-nmi-sqrt-1-10& \tabincell{c}{ 64.97 \\ $\pm$ 7.54 \\0.03 } & \tabincell{c}{ \textbf{64.51} \\ \textbf{$\pm$ 9.07 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{66.70} \\ \textbf{$\pm$ 6.71 } \\ \textbf{1.00 }} \\ \hline
mfeat-loocv-1-10& \tabincell{c}{ 12.27 \\ $\pm$ 15.18 \\0.03 } & \tabincell{c}{ \textbf{11.71} \\ \textbf{$\pm$ 14.77 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{9.33} \\ \textbf{$\pm$ 11.84 } \\ \textbf{1.00 }} \\ \hline
mfeat-jac-1-10& \tabincell{c}{ 21.14 \\ $\pm$ 10.84 \\0.00 } & \tabincell{c}{ \textbf{23.61} \\ \textbf{$\pm$ 10.32 } \\ \textbf{1.00 }} & \tabincell{c}{ 22.79 \\ $\pm$ 9.81 \\0.03 } \\ \hline
mfeat-red-1-10& \tabincell{c}{ 89.82 \\ $\pm$ 5.44 \\0.02 } & \tabincell{c}{ \textbf{83.42} \\ \textbf{$\pm$ 11.75 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{83.87} \\ \textbf{$\pm$ 7.69 } \\ \textbf{0.76 }} \\ \hline
mfeat-best-obj-acc-10-25& \tabincell{c}{ 80.16 \\ $\pm$ 4.87 \\0.00 } & \tabincell{c}{ \textbf{84.83} \\ \textbf{$\pm$ 6.16 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{86.02} \\ \textbf{$\pm$ 4.51 } \\ \textbf{1.00 }} \\ \hline
mfeat-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 74.26 \\ $\pm$ 5.09 \\0.00 } & \tabincell{c}{ 75.80 \\ $\pm$ 5.93 \\0.05 } & \tabincell{c}{ \textbf{76.91} \\ \textbf{$\pm$ 5.30 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-acc-10-25& \tabincell{c}{ 70.33 \\ $\pm$ 3.22 \\0.00 } & \tabincell{c}{ \textbf{71.80} \\ \textbf{$\pm$ 4.28 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{72.96} \\ \textbf{$\pm$ 2.16 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-nmi-sqrt-10-25& \tabincell{c}{ 70.25 \\ $\pm$ 4.14 \\0.00 } & \tabincell{c}{ \textbf{70.52} \\ \textbf{$\pm$ 5.14 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{71.61} \\ \textbf{$\pm$ 3.57 } \\ \textbf{1.00 }} \\ \hline
mfeat-loocv-10-25& \tabincell{c}{ \textbf{4.39} \\ \textbf{$\pm$ 4.76 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{4.14} \\ \textbf{$\pm$ 5.22 } \\ \textbf{0.28 }} & \tabincell{c}{ \textbf{3.53} \\ \textbf{$\pm$ 3.05 } \\ \textbf{1.00 }} \\ \hline
mfeat-jac-10-25& \tabincell{c}{ 43.47 \\ $\pm$ 16.84 \\0.04 } & \tabincell{c}{ \textbf{44.74} \\ \textbf{$\pm$ 17.05 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.86 \\ $\pm$ 16.42 \\0.02 } \\ \hline
mfeat-red-10-25& \tabincell{c}{ 94.23 \\ $\pm$ 2.54 \\0.03 } & \tabincell{c}{ 93.26 \\ $\pm$ 7.09 \\0.01 } & \tabincell{c}{ \textbf{91.99} \\ \textbf{$\pm$ 5.90 } \\ \textbf{1.00 }} \\ \hline
mfeat-best-obj-acc-25-29& \tabincell{c}{ 82.03 \\ $\pm$ 1.86 \\0.01 } & \tabincell{c}{ \textbf{87.20} \\ \textbf{$\pm$ 0.89 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{86.61} \\ \textbf{$\pm$ 1.51 } \\ \textbf{0.39 }} \\ \hline
mfeat-best-obj-nmi-sqrt-25-29& \tabincell{c}{ \textbf{76.49} \\ \textbf{$\pm$ 0.96 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{77.82} \\ \textbf{$\pm$ 1.66 } \\ \textbf{0.27 }} & \tabincell{c}{ \textbf{78.41} \\ \textbf{$\pm$ 1.37 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-acc-25-29& \tabincell{c}{ 70.46 \\ $\pm$ 1.33 \\0.02 } & \tabincell{c}{ \textbf{72.03} \\ \textbf{$\pm$ 0.79 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{72.87} \\ \textbf{$\pm$ 1.58 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-nmi-sqrt-25-29& \tabincell{c}{ 71.56 \\ $\pm$ 0.60 \\0.02 } & \tabincell{c}{ \textbf{72.07} \\ \textbf{$\pm$ 0.73 } \\ \textbf{0.14 }} & \tabincell{c}{ \textbf{72.88} \\ \textbf{$\pm$ 0.61 } \\ \textbf{1.00 }} \\ \hline
mfeat-loocv-25-29& \tabincell{c}{ 2.34 \\ $\pm$ 0.54 \\0.04 } & \tabincell{c}{ \textbf{2.18} \\ \textbf{$\pm$ 0.58 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{2.18} \\ \textbf{$\pm$ 0.56 } \\ \textbf{1.00 }} \\ \hline
mfeat-jac-25-29& \tabincell{c}{ \textbf{59.29} \\ \textbf{$\pm$ 15.30 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{61.56} \\ \textbf{$\pm$ 16.94 } \\ \textbf{1.00 }} & \tabincell{c}{ 59.55 \\ $\pm$ 16.28 \\0.01 } \\ \hline
mfeat-red-25-29& \tabincell{c}{ \textbf{96.57} \\ \textbf{$\pm$ 2.05 } \\ \textbf{0.13 }} & \tabincell{c}{ 97.09 \\ $\pm$ 2.25 \\0.02 } & \tabincell{c}{ \textbf{95.95} \\ \textbf{$\pm$ 2.72 } \\ \textbf{1.00 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/mfeat_pix_2000n_240d_10c_old.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & GLSPFS & FSSL\\ \hline

mfeat-best-obj-acc-1-10& \tabincell{c}{ \textbf{81.65} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 52.65 \\ $\pm$ 9.92 \\0.00 } & \tabincell{c}{ 72.68 \\ $\pm$ 12.40 \\0.05 } & \tabincell{c}{ 65.33 \\ $\pm$ 8.88 \\0.00 } & \tabincell{c}{ 52.57 \\ $\pm$ 3.93 \\0.00 } & \tabincell{c}{ 55.93 \\ $\pm$ 6.60 \\0.00 } & \tabincell{c}{ 62.28 \\ $\pm$ 4.87 \\0.00 } & \tabincell{c}{ 72.47 \\ $\pm$ 9.83 \\0.02 } & \tabincell{c}{ 66.64 \\ $\pm$ 12.61 \\0.00 } & \tabincell{c}{ \textbf{80.08} \\ \textbf{$\pm$ 8.64 } \\ \textbf{0.58 }} \\ \hline
mfeat-best-obj-nmi-sqrt-1-10& \tabincell{c}{ \textbf{76.38} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 53.89 \\ $\pm$ 7.44 \\0.00 } & \tabincell{c}{ 63.44 \\ $\pm$ 11.57 \\0.01 } & \tabincell{c}{ 55.55 \\ $\pm$ 10.48 \\0.00 } & \tabincell{c}{ 51.14 \\ $\pm$ 4.36 \\0.00 } & \tabincell{c}{ 55.67 \\ $\pm$ 7.91 \\0.00 } & \tabincell{c}{ 58.78 \\ $\pm$ 5.41 \\0.00 } & \tabincell{c}{ 66.84 \\ $\pm$ 7.87 \\0.00 } & \tabincell{c}{ 61.65 \\ $\pm$ 10.39 \\0.00 } & \tabincell{c}{ 70.21 \\ $\pm$ 7.43 \\0.03 } \\ \hline
mfeat-mean-acc-1-10& \tabincell{c}{ \textbf{68.73} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.58 }} & \tabincell{c}{ 51.22 \\ $\pm$ 7.93 \\0.00 } & \tabincell{c}{ 64.32 \\ $\pm$ 9.59 \\0.00 } & \tabincell{c}{ 60.38 \\ $\pm$ 8.58 \\0.00 } & \tabincell{c}{ 48.64 \\ $\pm$ 3.16 \\0.00 } & \tabincell{c}{ 52.58 \\ $\pm$ 5.81 \\0.00 } & \tabincell{c}{ 58.18 \\ $\pm$ 4.75 \\0.00 } & \tabincell{c}{ 64.56 \\ $\pm$ 8.00 \\0.00 } & \tabincell{c}{ 58.48 \\ $\pm$ 9.95 \\0.00 } & \tabincell{c}{ \textbf{69.99} \\ \textbf{$\pm$ 6.87 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-nmi-sqrt-1-10& \tabincell{c}{ \textbf{70.33} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 53.14 \\ $\pm$ 6.65 \\0.00 } & \tabincell{c}{ 60.25 \\ $\pm$ 10.39 \\0.01 } & \tabincell{c}{ 52.77 \\ $\pm$ 9.76 \\0.00 } & \tabincell{c}{ 49.12 \\ $\pm$ 3.72 \\0.00 } & \tabincell{c}{ 54.36 \\ $\pm$ 7.00 \\0.00 } & \tabincell{c}{ 57.39 \\ $\pm$ 5.40 \\0.00 } & \tabincell{c}{ 63.83 \\ $\pm$ 7.14 \\0.02 } & \tabincell{c}{ 57.81 \\ $\pm$ 8.81 \\0.00 } & \tabincell{c}{ \textbf{66.34} \\ \textbf{$\pm$ 6.80 } \\ \textbf{0.10 }} \\ \hline
mfeat-loocv-1-10& \tabincell{c}{ \textbf{2.40} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 27.38 \\ $\pm$ 18.19 \\0.00 } & \tabincell{c}{ \textbf{14.09} \\ \textbf{$\pm$ 17.42 } \\ \textbf{0.06 }} & \tabincell{c}{ 12.97 \\ $\pm$ 13.81 \\0.04 } & \tabincell{c}{ 33.87 \\ $\pm$ 10.95 \\0.00 } & \tabincell{c}{ 23.01 \\ $\pm$ 16.28 \\0.00 } & \tabincell{c}{ 18.64 \\ $\pm$ 11.22 \\0.00 } & \tabincell{c}{ 11.64 \\ $\pm$ 11.86 \\0.04 } & \tabincell{c}{ 14.48 \\ $\pm$ 14.05 \\0.02 } & \tabincell{c}{ \textbf{9.12} \\ \textbf{$\pm$ 10.87 } \\ \textbf{0.08 }} \\ \hline
mfeat-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 12.49 \\ $\pm$ 7.20 \\0.00 } & \tabincell{c}{ 20.50 \\ $\pm$ 9.96 \\0.00 } & \tabincell{c}{ 22.93 \\ $\pm$ 10.76 \\0.00 } & \tabincell{c}{ 9.28 \\ $\pm$ 4.80 \\0.00 } & \tabincell{c}{ 14.31 \\ $\pm$ 7.61 \\0.00 } & \tabincell{c}{ 18.22 \\ $\pm$ 8.39 \\0.00 } & \tabincell{c}{ 25.18 \\ $\pm$ 12.53 \\0.00 } & \tabincell{c}{ 22.44 \\ $\pm$ 11.13 \\0.00 } & \tabincell{c}{ 22.38 \\ $\pm$ 9.78 \\0.00 } \\ \hline
mfeat-red-1-10& \tabincell{c}{ 98.99 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 89.50 \\ $\pm$ 6.78 \\0.00 } & \tabincell{c}{ 97.63 \\ $\pm$ 4.42 \\0.00 } & \tabincell{c}{ 95.37 \\ $\pm$ 3.32 \\0.00 } & \tabincell{c}{ 87.24 \\ $\pm$ 3.26 \\0.00 } & \tabincell{c}{ 95.03 \\ $\pm$ 4.28 \\0.00 } & \tabincell{c}{ 91.88 \\ $\pm$ 6.13 \\0.00 } & \tabincell{c}{ 89.64 \\ $\pm$ 6.11 \\0.00 } & \tabincell{c}{ \textbf{78.76} \\ \textbf{$\pm$ 9.44 } \\ \textbf{1.00 }} & \tabincell{c}{ 84.44 \\ $\pm$ 7.37 \\0.00 } \\ \hline
mfeat-best-obj-acc-11-25& \tabincell{c}{ 81.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 62.20 \\ $\pm$ 6.18 \\0.00 } & \tabincell{c}{ 73.42 \\ $\pm$ 6.28 \\0.00 } & \tabincell{c}{ 79.84 \\ $\pm$ 10.33 \\0.03 } & \tabincell{c}{ 61.33 \\ $\pm$ 7.88 \\0.00 } & \tabincell{c}{ 64.25 \\ $\pm$ 7.57 \\0.00 } & \tabincell{c}{ 70.12 \\ $\pm$ 4.70 \\0.00 } & \tabincell{c}{ 81.94 \\ $\pm$ 7.41 \\0.05 } & \tabincell{c}{ 78.31 \\ $\pm$ 10.26 \\0.01 } & \tabincell{c}{ \textbf{85.13} \\ \textbf{$\pm$ 3.63 } \\ \textbf{1.00 }} \\ \hline
mfeat-best-obj-nmi-sqrt-11-25& \tabincell{c}{ \textbf{76.38} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 63.14 \\ $\pm$ 6.08 \\0.00 } & \tabincell{c}{ 69.33 \\ $\pm$ 6.50 \\0.00 } & \tabincell{c}{ 69.81 \\ $\pm$ 10.00 \\0.02 } & \tabincell{c}{ 60.80 \\ $\pm$ 7.88 \\0.00 } & \tabincell{c}{ 65.27 \\ $\pm$ 7.68 \\0.00 } & \tabincell{c}{ 66.55 \\ $\pm$ 5.67 \\0.00 } & \tabincell{c}{ \textbf{74.03} \\ \textbf{$\pm$ 6.17 } \\ \textbf{0.16 }} & \tabincell{c}{ 71.44 \\ $\pm$ 7.02 \\0.02 } & \tabincell{c}{ \textbf{76.29} \\ \textbf{$\pm$ 4.36 } \\ \textbf{0.94 }} \\ \hline
mfeat-mean-acc-11-25& \tabincell{c}{ 68.73 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 59.36 \\ $\pm$ 5.59 \\0.00 } & \tabincell{c}{ 67.23 \\ $\pm$ 3.74 \\0.00 } & \tabincell{c}{ \textbf{70.74} \\ \textbf{$\pm$ 7.52 } \\ \textbf{0.31 }} & \tabincell{c}{ 57.19 \\ $\pm$ 7.13 \\0.00 } & \tabincell{c}{ 60.67 \\ $\pm$ 6.07 \\0.00 } & \tabincell{c}{ 64.63 \\ $\pm$ 4.46 \\0.00 } & \tabincell{c}{ \textbf{70.60} \\ \textbf{$\pm$ 5.23 } \\ \textbf{0.08 }} & \tabincell{c}{ 67.98 \\ $\pm$ 7.79 \\0.01 } & \tabincell{c}{ \textbf{72.50} \\ \textbf{$\pm$ 2.04 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-nmi-sqrt-11-25& \tabincell{c}{ \textbf{70.33} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.42 }} & \tabincell{c}{ 61.33 \\ $\pm$ 5.72 \\0.00 } & \tabincell{c}{ 67.04 \\ $\pm$ 6.26 \\0.00 } & \tabincell{c}{ 65.30 \\ $\pm$ 9.03 \\0.00 } & \tabincell{c}{ 58.26 \\ $\pm$ 7.42 \\0.00 } & \tabincell{c}{ 63.09 \\ $\pm$ 6.50 \\0.00 } & \tabincell{c}{ 64.34 \\ $\pm$ 5.09 \\0.00 } & \tabincell{c}{ \textbf{70.32} \\ \textbf{$\pm$ 5.37 } \\ \textbf{0.14 }} & \tabincell{c}{ 66.37 \\ $\pm$ 6.32 \\0.00 } & \tabincell{c}{ \textbf{71.10} \\ \textbf{$\pm$ 3.60 } \\ \textbf{1.00 }} \\ \hline
mfeat-loocv-11-25& \tabincell{c}{ \textbf{2.40} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 11.39 \\ $\pm$ 11.53 \\0.01 } & \tabincell{c}{ \textbf{4.76} \\ \textbf{$\pm$ 5.89 } \\ \textbf{0.14 }} & \tabincell{c}{ \textbf{4.83} \\ \textbf{$\pm$ 5.64 } \\ \textbf{0.12 }} & \tabincell{c}{ 15.02 \\ $\pm$ 13.07 \\0.00 } & \tabincell{c}{ 8.85 \\ $\pm$ 9.85 \\0.02 } & \tabincell{c}{ 7.85 \\ $\pm$ 7.30 \\0.01 } & \tabincell{c}{ \textbf{4.38} \\ \textbf{$\pm$ 4.54 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{5.50} \\ \textbf{$\pm$ 7.34 } \\ \textbf{0.12 }} & \tabincell{c}{ \textbf{3.49} \\ \textbf{$\pm$ 2.98 } \\ \textbf{0.18 }} \\ \hline
mfeat-jac-11-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 31.68 \\ $\pm$ 15.49 \\0.00 } & \tabincell{c}{ 40.31 \\ $\pm$ 15.67 \\0.00 } & \tabincell{c}{ 42.96 \\ $\pm$ 15.76 \\0.00 } & \tabincell{c}{ 31.37 \\ $\pm$ 18.94 \\0.00 } & \tabincell{c}{ 36.02 \\ $\pm$ 17.38 \\0.00 } & \tabincell{c}{ 36.49 \\ $\pm$ 14.70 \\0.00 } & \tabincell{c}{ 46.26 \\ $\pm$ 16.40 \\0.00 } & \tabincell{c}{ 46.37 \\ $\pm$ 18.68 \\0.00 } & \tabincell{c}{ 44.21 \\ $\pm$ 16.90 \\0.00 } \\ \hline
mfeat-red-11-25& \tabincell{c}{ 98.99 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 95.52 \\ $\pm$ 3.64 \\0.00 } & \tabincell{c}{ 98.99 \\ $\pm$ 0.26 \\0.00 } & \tabincell{c}{ 97.55 \\ $\pm$ 1.34 \\0.00 } & \tabincell{c}{ \textbf{93.32} \\ \textbf{$\pm$ 4.12 } \\ \textbf{0.06 }} & \tabincell{c}{ 97.66 \\ $\pm$ 1.35 \\0.00 } & \tabincell{c}{ 96.39 \\ $\pm$ 2.72 \\0.00 } & \tabincell{c}{ 94.60 \\ $\pm$ 3.32 \\0.01 } & \tabincell{c}{ \textbf{90.29} \\ \textbf{$\pm$ 8.70 } \\ \textbf{1.00 }} & \tabincell{c}{ 92.32 \\ $\pm$ 6.18 \\0.01 } \\ \hline
mfeat-best-obj-acc-26-29& \tabincell{c}{ \textbf{81.65} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.11 }} & \tabincell{c}{ 68.25 \\ $\pm$ 5.82 \\0.02 } & \tabincell{c}{ 71.74 \\ $\pm$ 4.31 \\0.04 } & \tabincell{c}{ \textbf{84.40} \\ \textbf{$\pm$ 6.84 } \\ \textbf{0.72 }} & \tabincell{c}{ 67.70 \\ $\pm$ 9.31 \\0.03 } & \tabincell{c}{ 69.75 \\ $\pm$ 7.52 \\0.01 } & \tabincell{c}{ \textbf{75.24} \\ \textbf{$\pm$ 9.83 } \\ \textbf{0.14 }} & \tabincell{c}{ \textbf{85.40} \\ \textbf{$\pm$ 3.28 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{82.82} \\ \textbf{$\pm$ 3.27 } \\ \textbf{0.22 }} & \tabincell{c}{ \textbf{83.82} \\ \textbf{$\pm$ 2.68 } \\ \textbf{0.28 }} \\ \hline
mfeat-best-obj-nmi-sqrt-26-29& \tabincell{c}{ \textbf{76.38} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.30 }} & \tabincell{c}{ 68.33 \\ $\pm$ 5.18 \\0.03 } & \tabincell{c}{ 71.33 \\ $\pm$ 2.32 \\0.01 } & \tabincell{c}{ \textbf{75.70} \\ \textbf{$\pm$ 5.66 } \\ \textbf{0.39 }} & \tabincell{c}{ \textbf{67.36} \\ \textbf{$\pm$ 8.50 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{70.60} \\ \textbf{$\pm$ 6.42 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{71.54} \\ \textbf{$\pm$ 6.01 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{77.69} \\ \textbf{$\pm$ 2.10 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{75.14} \\ \textbf{$\pm$ 2.92 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{76.72} \\ \textbf{$\pm$ 1.93 } \\ \textbf{0.38 }} \\ \hline
mfeat-mean-acc-26-29& \tabincell{c}{ \textbf{68.73} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.16 }} & \tabincell{c}{ 64.06 \\ $\pm$ 4.95 \\0.04 } & \tabincell{c}{ \textbf{68.01} \\ \textbf{$\pm$ 1.25 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{73.02} \\ \textbf{$\pm$ 4.60 } \\ \textbf{1.00 }} & \tabincell{c}{ 62.50 \\ $\pm$ 8.09 \\0.04 } & \tabincell{c}{ 64.69 \\ $\pm$ 4.25 \\0.02 } & \tabincell{c}{ 67.56 \\ $\pm$ 2.95 \\0.05 } & \tabincell{c}{ \textbf{72.67} \\ \textbf{$\pm$ 0.62 } \\ \textbf{0.89 }} & \tabincell{c}{ \textbf{70.54} \\ \textbf{$\pm$ 1.96 } \\ \textbf{0.18 }} & \tabincell{c}{ \textbf{72.01} \\ \textbf{$\pm$ 0.77 } \\ \textbf{0.71 }} \\ \hline
mfeat-mean-nmi-sqrt-26-29& \tabincell{c}{ 70.33 \\ $\pm$ 0.00 \\0.03 } & \tabincell{c}{ 65.68 \\ $\pm$ 5.02 \\0.05 } & \tabincell{c}{ 69.35 \\ $\pm$ 1.98 \\0.01 } & \tabincell{c}{ \textbf{70.21} \\ \textbf{$\pm$ 4.30 } \\ \textbf{0.24 }} & \tabincell{c}{ \textbf{63.84} \\ \textbf{$\pm$ 7.43 } \\ \textbf{0.07 }} & \tabincell{c}{ 67.27 \\ $\pm$ 3.89 \\0.04 } & \tabincell{c}{ 67.64 \\ $\pm$ 3.35 \\0.02 } & \tabincell{c}{ \textbf{72.51} \\ \textbf{$\pm$ 1.11 } \\ \textbf{1.00 }} & \tabincell{c}{ 69.81 \\ $\pm$ 2.06 \\0.02 } & \tabincell{c}{ \textbf{72.02} \\ \textbf{$\pm$ 0.79 } \\ \textbf{0.16 }} \\ \hline
mfeat-loocv-26-29& \tabincell{c}{ \textbf{2.40} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.31 }} & \tabincell{c}{ \textbf{5.40} \\ \textbf{$\pm$ 4.94 } \\ \textbf{0.25 }} & \tabincell{c}{ \textbf{2.75} \\ \textbf{$\pm$ 0.91 } \\ \textbf{0.15 }} & \tabincell{c}{ \textbf{2.56} \\ \textbf{$\pm$ 0.94 } \\ \textbf{0.27 }} & \tabincell{c}{ \textbf{8.34} \\ \textbf{$\pm$ 9.07 } \\ \textbf{0.25 }} & \tabincell{c}{ \textbf{4.46} \\ \textbf{$\pm$ 3.56 } \\ \textbf{0.25 }} & \tabincell{c}{ \textbf{4.58} \\ \textbf{$\pm$ 3.89 } \\ \textbf{0.27 }} & \tabincell{c}{ \textbf{2.27} \\ \textbf{$\pm$ 0.67 } \\ \textbf{0.56 }} & \tabincell{c}{ \textbf{2.44} \\ \textbf{$\pm$ 1.02 } \\ \textbf{0.48 }} & \tabincell{c}{ \textbf{2.17} \\ \textbf{$\pm$ 0.37 } \\ \textbf{1.00 }} \\ \hline
mfeat-jac-26-29& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 46.73 \\ $\pm$ 20.63 \\0.01 } & \tabincell{c}{ 54.41 \\ $\pm$ 17.71 \\0.01 } & \tabincell{c}{ 57.53 \\ $\pm$ 18.08 \\0.02 } & \tabincell{c}{ 48.57 \\ $\pm$ 25.82 \\0.03 } & \tabincell{c}{ 50.95 \\ $\pm$ 20.56 \\0.02 } & \tabincell{c}{ 51.10 \\ $\pm$ 20.43 \\0.02 } & \tabincell{c}{ 60.21 \\ $\pm$ 16.66 \\0.02 } & \tabincell{c}{ 60.26 \\ $\pm$ 18.70 \\0.02 } & \tabincell{c}{ 57.92 \\ $\pm$ 18.47 \\0.02 } \\ \hline
mfeat-red-26-29& \tabincell{c}{ \textbf{98.99} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{97.54} \\ \textbf{$\pm$ 1.65 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{98.92} \\ \textbf{$\pm$ 0.21 } \\ \textbf{0.12 }} & \tabincell{c}{ \textbf{98.34} \\ \textbf{$\pm$ 0.45 } \\ \textbf{0.15 }} & \tabincell{c}{ \textbf{95.72} \\ \textbf{$\pm$ 3.67 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{98.43} \\ \textbf{$\pm$ 0.40 } \\ \textbf{0.14 }} & \tabincell{c}{ 98.09 \\ $\pm$ 1.88 \\0.05 } & \tabincell{c}{ \textbf{96.86} \\ \textbf{$\pm$ 1.50 } \\ \textbf{0.23 }} & \tabincell{c}{ \textbf{95.26} \\ \textbf{$\pm$ 3.60 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{95.95} \\ \textbf{$\pm$ 2.90 } \\ \textbf{0.15 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/sona_208n_60d_2c.tex <==
\begin{table*}
\caption{sona-208n-60d-2call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & SPFS & UDFS & LLCFS & MCFS & NDFS & RUFS & JELSR-lpp & GLSPFS & FSSL-11-11-5\\ \hline

sona--best-obj-acc-1-10& \tabincell{c}{ 53.85 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 53.51 \\ $\pm$ 1.84 \\0.00 } & \tabincell{c}{ 61.68 \\ $\pm$ 2.55 \\0.00 } & \tabincell{c}{ 62.36 \\ $\pm$ 3.34 \\0.01 } & \tabincell{c}{ 57.69 \\ $\pm$ 4.31 \\0.00 } & \tabincell{c}{ 59.76 \\ $\pm$ 6.57 \\0.00 } & \tabincell{c}{ 56.97 \\ $\pm$ 3.22 \\0.00 } & \tabincell{c}{ \textbf{66.30} \\ \textbf{$\pm$ 4.22 } \\ \textbf{1.00 }} & \tabincell{c}{ 60.43 \\ $\pm$ 3.56 \\0.00 } & \tabincell{c}{ \textbf{64.76} \\ \textbf{$\pm$ 3.91 } \\ \textbf{0.20 }} & \tabincell{c}{ 62.60 \\ $\pm$ 4.28 \\0.00 } \\ \hline
sona--best-obj-nmi-sqrt-1-10& \tabincell{c}{ 0.58 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 0.63 \\ $\pm$ 0.55 \\0.00 } & \tabincell{c}{ \textbf{5.99} \\ \textbf{$\pm$ 2.78 } \\ \textbf{0.05 }} & \tabincell{c}{ 5.24 \\ $\pm$ 2.73 \\0.01 } & \tabincell{c}{ 2.43 \\ $\pm$ 2.49 \\0.00 } & \tabincell{c}{ 4.44 \\ $\pm$ 6.07 \\0.01 } & \tabincell{c}{ 1.93 \\ $\pm$ 1.67 \\0.00 } & \tabincell{c}{ \textbf{8.67} \\ \textbf{$\pm$ 4.69 } \\ \textbf{1.00 }} & \tabincell{c}{ 3.75 \\ $\pm$ 2.71 \\0.00 } & \tabincell{c}{ \textbf{8.00} \\ \textbf{$\pm$ 3.90 } \\ \textbf{0.49 }} & \tabincell{c}{ 6.15 \\ $\pm$ 4.23 \\0.01 } \\ \hline
sona--mean-acc-1-10& \tabincell{c}{ 54.54 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 55.64 \\ $\pm$ 1.53 \\0.00 } & \tabincell{c}{ 60.40 \\ $\pm$ 2.18 \\0.00 } & \tabincell{c}{ 61.75 \\ $\pm$ 2.51 \\0.01 } & \tabincell{c}{ 58.11 \\ $\pm$ 4.07 \\0.00 } & \tabincell{c}{ 58.68 \\ $\pm$ 2.99 \\0.00 } & \tabincell{c}{ 57.90 \\ $\pm$ 2.35 \\0.00 } & \tabincell{c}{ \textbf{64.19} \\ \textbf{$\pm$ 3.39 } \\ \textbf{1.00 }} & \tabincell{c}{ 59.92 \\ $\pm$ 3.24 \\0.00 } & \tabincell{c}{ \textbf{63.22} \\ \textbf{$\pm$ 4.11 } \\ \textbf{0.27 }} & \tabincell{c}{ 62.02 \\ $\pm$ 3.48 \\0.00 } \\ \hline
sona--mean-nmi-sqrt-1-10& \tabincell{c}{ 0.68 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 1.18 \\ $\pm$ 0.67 \\0.00 } & \tabincell{c}{ \textbf{5.86} \\ \textbf{$\pm$ 2.39 } \\ \textbf{0.07 }} & \tabincell{c}{ 4.90 \\ $\pm$ 2.19 \\0.00 } & \tabincell{c}{ 2.53 \\ $\pm$ 2.50 \\0.00 } & \tabincell{c}{ 3.36 \\ $\pm$ 2.87 \\0.00 } & \tabincell{c}{ 2.66 \\ $\pm$ 1.59 \\0.00 } & \tabincell{c}{ \textbf{7.33} \\ \textbf{$\pm$ 3.85 } \\ \textbf{0.57 }} & \tabincell{c}{ 3.40 \\ $\pm$ 2.60 \\0.00 } & \tabincell{c}{ \textbf{7.53} \\ \textbf{$\pm$ 4.13 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{6.17} \\ \textbf{$\pm$ 4.23 } \\ \textbf{0.10 }} \\ \hline
sona--loocv-1-10& \tabincell{c}{ 17.31 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 20.14 \\ $\pm$ 2.77 \\0.00 } & \tabincell{c}{ 15.96 \\ $\pm$ 3.82 \\0.00 } & \tabincell{c}{ 14.47 \\ $\pm$ 4.67 \\0.01 } & \tabincell{c}{ 17.26 \\ $\pm$ 1.23 \\0.00 } & \tabincell{c}{ 19.23 \\ $\pm$ 8.23 \\0.01 } & \tabincell{c}{ 16.54 \\ $\pm$ 2.59 \\0.00 } & \tabincell{c}{ \textbf{12.55} \\ \textbf{$\pm$ 3.37 } \\ \textbf{1.00 }} & \tabincell{c}{ 15.14 \\ $\pm$ 3.48 \\0.00 } & \tabincell{c}{ 13.99 \\ $\pm$ 2.34 \\0.02 } & \tabincell{c}{ 14.04 \\ $\pm$ 2.23 \\0.01 } \\ \hline
sona--jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 69.46 \\ $\pm$ 25.21 \\0.00 } & \tabincell{c}{ 74.49 \\ $\pm$ 21.68 \\0.00 } & \tabincell{c}{ 67.31 \\ $\pm$ 21.48 \\0.00 } & \tabincell{c}{ 74.13 \\ $\pm$ 21.99 \\0.00 } & \tabincell{c}{ 49.89 \\ $\pm$ 27.05 \\0.00 } & \tabincell{c}{ 71.76 \\ $\pm$ 23.59 \\0.00 } & \tabincell{c}{ 74.65 \\ $\pm$ 22.58 \\0.01 } & \tabincell{c}{ 73.44 \\ $\pm$ 22.82 \\0.01 } & \tabincell{c}{ 77.22 \\ $\pm$ 19.88 \\0.01 } & \tabincell{c}{ 74.31 \\ $\pm$ 22.71 \\0.01 } \\ \hline
sona--red-1-10& \tabincell{c}{ 95.02 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 91.60 \\ $\pm$ 10.56 \\0.00 } & \tabincell{c}{ \textbf{86.97} \\ \textbf{$\pm$ 2.43 } \\ \textbf{0.34 }} & \tabincell{c}{ \textbf{87.37} \\ \textbf{$\pm$ 5.51 } \\ \textbf{0.05 }} & \tabincell{c}{ 95.33 \\ $\pm$ 3.60 \\0.00 } & \tabincell{c}{ 91.56 \\ $\pm$ 3.77 \\0.00 } & \tabincell{c}{ 88.15 \\ $\pm$ 7.47 \\0.00 } & \tabincell{c}{ \textbf{84.15} \\ \textbf{$\pm$ 8.73 } \\ \textbf{1.00 }} & \tabincell{c}{ 88.15 \\ $\pm$ 9.71 \\0.00 } & \tabincell{c}{ \textbf{85.51} \\ \textbf{$\pm$ 6.91 } \\ \textbf{0.12 }} & \tabincell{c}{ 86.72 \\ $\pm$ 7.72 \\0.00 } \\ \hline
sona--best-obj-acc-10-16& \tabincell{c}{ 53.85 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 54.05 \\ $\pm$ 1.96 \\0.00 } & \tabincell{c}{ 60.44 \\ $\pm$ 3.11 \\0.02 } & \tabincell{c}{ 60.37 \\ $\pm$ 3.01 \\0.02 } & \tabincell{c}{ 56.04 \\ $\pm$ 3.47 \\0.00 } & \tabincell{c}{ 58.86 \\ $\pm$ 8.04 \\0.01 } & \tabincell{c}{ 56.18 \\ $\pm$ 2.52 \\0.00 } & \tabincell{c}{ \textbf{64.63} \\ \textbf{$\pm$ 4.86 } \\ \textbf{1.00 }} & \tabincell{c}{ 58.72 \\ $\pm$ 3.34 \\0.00 } & \tabincell{c}{ \textbf{62.98} \\ \textbf{$\pm$ 5.55 } \\ \textbf{0.30 }} & \tabincell{c}{ 60.78 \\ $\pm$ 4.85 \\0.01 } \\ \hline
sona--best-obj-nmi-sqrt-10-16& \tabincell{c}{ 0.58 \\ $\pm$ 0.00 \\0.02 } & \tabincell{c}{ 0.75 \\ $\pm$ 0.63 \\0.01 } & \tabincell{c}{ \textbf{4.93} \\ \textbf{$\pm$ 3.70 } \\ \textbf{0.17 }} & \tabincell{c}{ 3.92 \\ $\pm$ 2.38 \\0.03 } & \tabincell{c}{ 1.57 \\ $\pm$ 1.75 \\0.01 } & \tabincell{c}{ \textbf{4.12} \\ \textbf{$\pm$ 7.30 } \\ \textbf{0.07 }} & \tabincell{c}{ 1.43 \\ $\pm$ 1.10 \\0.01 } & \tabincell{c}{ \textbf{7.23} \\ \textbf{$\pm$ 5.34 } \\ \textbf{1.00 }} & \tabincell{c}{ 2.74 \\ $\pm$ 2.38 \\0.01 } & \tabincell{c}{ \textbf{6.37} \\ \textbf{$\pm$ 5.05 } \\ \textbf{0.43 }} & \tabincell{c}{ 4.72 \\ $\pm$ 4.18 \\0.01 } \\ \hline
sona--mean-acc-10-16& \tabincell{c}{ 54.54 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 55.44 \\ $\pm$ 1.72 \\0.00 } & \tabincell{c}{ 59.70 \\ $\pm$ 2.59 \\0.05 } & \tabincell{c}{ \textbf{60.48} \\ \textbf{$\pm$ 3.02 } \\ \textbf{0.10 }} & \tabincell{c}{ 56.64 \\ $\pm$ 3.38 \\0.00 } & \tabincell{c}{ 57.55 \\ $\pm$ 2.69 \\0.01 } & \tabincell{c}{ 56.95 \\ $\pm$ 1.98 \\0.00 } & \tabincell{c}{ \textbf{62.28} \\ \textbf{$\pm$ 4.30 } \\ \textbf{1.00 }} & \tabincell{c}{ 58.54 \\ $\pm$ 3.02 \\0.01 } & \tabincell{c}{ \textbf{61.24} \\ \textbf{$\pm$ 5.13 } \\ \textbf{0.38 }} & \tabincell{c}{ 60.83 \\ $\pm$ 3.81 \\0.00 } \\ \hline
sona--mean-nmi-sqrt-10-16& \tabincell{c}{ 0.68 \\ $\pm$ 0.00 \\0.03 } & \tabincell{c}{ 1.08 \\ $\pm$ 0.77 \\0.03 } & \tabincell{c}{ \textbf{4.65} \\ \textbf{$\pm$ 3.21 } \\ \textbf{0.32 }} & \tabincell{c}{ \textbf{3.93} \\ \textbf{$\pm$ 2.66 } \\ \textbf{0.07 }} & \tabincell{c}{ 1.72 \\ $\pm$ 1.90 \\0.02 } & \tabincell{c}{ 2.62 \\ $\pm$ 2.78 \\0.04 } & \tabincell{c}{ 2.14 \\ $\pm$ 1.50 \\0.04 } & \tabincell{c}{ \textbf{5.82} \\ \textbf{$\pm$ 4.86 } \\ \textbf{1.00 }} & \tabincell{c}{ 2.59 \\ $\pm$ 2.50 \\0.04 } & \tabincell{c}{ \textbf{5.78} \\ \textbf{$\pm$ 5.08 } \\ \textbf{0.89 }} & \tabincell{c}{ 4.90 \\ $\pm$ 4.32 \\0.00 } \\ \hline
sona--loocv-10-16& \tabincell{c}{ 17.31 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 18.96 \\ $\pm$ 2.60 \\0.00 } & \tabincell{c}{ 13.74 \\ $\pm$ 1.69 \\0.01 } & \tabincell{c}{ 13.67 \\ $\pm$ 1.71 \\0.01 } & \tabincell{c}{ 17.03 \\ $\pm$ 1.21 \\0.00 } & \tabincell{c}{ 17.99 \\ $\pm$ 6.64 \\0.04 } & \tabincell{c}{ 15.93 \\ $\pm$ 2.43 \\0.00 } & \tabincell{c}{ \textbf{11.61} \\ \textbf{$\pm$ 0.76 } \\ \textbf{1.00 }} & \tabincell{c}{ 15.04 \\ $\pm$ 1.26 \\0.00 } & \tabincell{c}{ 13.60 \\ $\pm$ 1.23 \\0.00 } & \tabincell{c}{ 13.12 \\ $\pm$ 0.66 \\0.00 } \\ \hline
sona--jac-10-16& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{79.64} \\ \textbf{$\pm$ 24.52 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{84.32} \\ \textbf{$\pm$ 19.77 } \\ \textbf{0.08 }} & \tabincell{c}{ 78.83 \\ $\pm$ 20.03 \\0.03 } & \tabincell{c}{ \textbf{84.04} \\ \textbf{$\pm$ 20.58 } \\ \textbf{0.09 }} & \tabincell{c}{ 62.84 \\ $\pm$ 28.18 \\0.01 } & \tabincell{c}{ \textbf{82.93} \\ \textbf{$\pm$ 21.42 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{84.82} \\ \textbf{$\pm$ 19.53 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{83.59} \\ \textbf{$\pm$ 20.95 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{86.27} \\ \textbf{$\pm$ 17.22 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{84.34} \\ \textbf{$\pm$ 20.08 } \\ \textbf{0.08 }} \\ \hline
sona--red-10-16& \tabincell{c}{ 95.02 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 94.45 \\ $\pm$ 4.76 \\0.01 } & \tabincell{c}{ \textbf{88.10} \\ \textbf{$\pm$ 3.06 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{90.02} \\ \textbf{$\pm$ 4.95 } \\ \textbf{0.09 }} & \tabincell{c}{ 96.04 \\ $\pm$ 0.60 \\0.00 } & \tabincell{c}{ 92.64 \\ $\pm$ 3.86 \\0.00 } & \tabincell{c}{ 91.03 \\ $\pm$ 4.42 \\0.03 } & \tabincell{c}{ \textbf{88.24} \\ \textbf{$\pm$ 4.45 } \\ \textbf{0.86 }} & \tabincell{c}{ 91.68 \\ $\pm$ 4.45 \\0.02 } & \tabincell{c}{ \textbf{89.05} \\ \textbf{$\pm$ 5.08 } \\ \textbf{0.30 }} & \tabincell{c}{ \textbf{90.17} \\ \textbf{$\pm$ 4.50 } \\ \textbf{0.06 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/tr11_414n_6429d_9c.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & SPFS & GLSPFS & FSSL\\ \hline

tr11--best-obj-acc-1-10& \tabincell{c}{ 33.33 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 31.69 \\ $\pm$ 0.32 \\0.00 } & \tabincell{c}{ 36.11 \\ $\pm$ 2.62 \\0.00 } & \tabincell{c}{ \textbf{38.74} \\ \textbf{$\pm$ 2.74 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{40.19} \\ \textbf{$\pm$ 4.93 } \\ \textbf{0.52 }} & \tabincell{c}{ \textbf{41.26} \\ \textbf{$\pm$ 1.66 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{40.99} \\ \textbf{$\pm$ 1.50 } \\ \textbf{0.73 }} \\ \hline
tr11--best-obj-nmi-sqrt-1-10& \tabincell{c}{ 9.57 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 7.15 \\ $\pm$ 0.91 \\0.00 } & \tabincell{c}{ 19.73 \\ $\pm$ 3.19 \\0.00 } & \tabincell{c}{ 22.01 \\ $\pm$ 4.02 \\0.00 } & \tabincell{c}{ \textbf{37.56} \\ \textbf{$\pm$ 8.56 } \\ \textbf{1.00 }} & \tabincell{c}{ 26.37 \\ $\pm$ 1.39 \\0.00 } & \tabincell{c}{ 25.20 \\ $\pm$ 4.00 \\0.01 } \\ \hline
tr11--mean-acc-1-10& \tabincell{c}{ 30.68 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 31.75 \\ $\pm$ 0.21 \\0.00 } & \tabincell{c}{ \textbf{36.21} \\ \textbf{$\pm$ 1.35 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{36.12} \\ \textbf{$\pm$ 2.54 } \\ \textbf{0.14 }} & \tabincell{c}{ \textbf{39.58} \\ \textbf{$\pm$ 4.33 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{39.28} \\ \textbf{$\pm$ 1.47 } \\ \textbf{0.85 }} & \tabincell{c}{ \textbf{38.41} \\ \textbf{$\pm$ 1.53 } \\ \textbf{0.49 }} \\ \hline
tr11--mean-nmi-sqrt-1-10& \tabincell{c}{ 11.38 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 7.15 \\ $\pm$ 0.78 \\0.00 } & \tabincell{c}{ 21.55 \\ $\pm$ 1.23 \\0.00 } & \tabincell{c}{ 20.39 \\ $\pm$ 2.06 \\0.00 } & \tabincell{c}{ \textbf{37.15} \\ \textbf{$\pm$ 7.43 } \\ \textbf{1.00 }} & \tabincell{c}{ 26.51 \\ $\pm$ 1.39 \\0.00 } & \tabincell{c}{ 23.18 \\ $\pm$ 1.67 \\0.00 } \\ \hline
tr11--loocv-1-10& \tabincell{c}{ \textbf{21.98} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.00 \\ $\pm$ 0.31 \\0.00 } & \tabincell{c}{ \textbf{26.47} \\ \textbf{$\pm$ 6.55 } \\ \textbf{0.06 }} & \tabincell{c}{ 26.96 \\ $\pm$ 6.00 \\0.03 } & \tabincell{c}{ 30.87 \\ $\pm$ 8.11 \\0.01 } & \tabincell{c}{ \textbf{26.69} \\ \textbf{$\pm$ 6.85 } \\ \textbf{0.06 }} & \tabincell{c}{ 28.82 \\ $\pm$ 5.69 \\0.00 } \\ \hline
tr11--jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 1.03 \\ $\pm$ 0.31 \\0.00 } & \tabincell{c}{ 14.52 \\ $\pm$ 4.06 \\0.00 } & \tabincell{c}{ 18.33 \\ $\pm$ 6.65 \\0.00 } & \tabincell{c}{ 19.50 \\ $\pm$ 5.73 \\0.00 } & \tabincell{c}{ 17.75 \\ $\pm$ 6.35 \\0.00 } & \tabincell{c}{ 16.06 \\ $\pm$ 5.25 \\0.00 } \\ \hline
tr11--red-1-10& \tabincell{c}{ \textbf{-2418.72} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ 92.45 \\ $\pm$ 2.10 \\0.00 } & \tabincell{c}{ 70.82 \\ $\pm$ 3.77 \\0.00 } & \tabincell{c}{ 94.54 \\ $\pm$ 11.30 \\0.00 } & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ 53.75 \\ $\pm$ 2.43 \\0.00 } \\ \hline
tr11--best-obj-acc-11-25& \tabincell{c}{ 33.33 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 33.61 \\ $\pm$ 4.75 \\0.00 } & \tabincell{c}{ 36.81 \\ $\pm$ 2.27 \\0.00 } & \tabincell{c}{ 36.33 \\ $\pm$ 2.81 \\0.00 } & \tabincell{c}{ \textbf{47.04} \\ \textbf{$\pm$ 5.54 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.33 \\ $\pm$ 2.24 \\0.02 } & \tabincell{c}{ 41.24 \\ $\pm$ 1.31 \\0.00 } \\ \hline
tr11--best-obj-nmi-sqrt-11-25& \tabincell{c}{ 9.57 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 12.45 \\ $\pm$ 7.11 \\0.00 } & \tabincell{c}{ 20.18 \\ $\pm$ 6.58 \\0.00 } & \tabincell{c}{ 18.94 \\ $\pm$ 4.98 \\0.00 } & \tabincell{c}{ \textbf{48.73} \\ \textbf{$\pm$ 8.33 } \\ \textbf{1.00 }} & \tabincell{c}{ 30.94 \\ $\pm$ 6.38 \\0.00 } & \tabincell{c}{ 24.33 \\ $\pm$ 2.47 \\0.00 } \\ \hline
tr11--mean-acc-11-25& \tabincell{c}{ 30.68 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 33.66 \\ $\pm$ 4.31 \\0.00 } & \tabincell{c}{ 35.92 \\ $\pm$ 0.92 \\0.00 } & \tabincell{c}{ 33.99 \\ $\pm$ 1.92 \\0.00 } & \tabincell{c}{ \textbf{45.76} \\ \textbf{$\pm$ 4.67 } \\ \textbf{1.00 }} & \tabincell{c}{ 38.23 \\ $\pm$ 1.24 \\0.00 } & \tabincell{c}{ 38.04 \\ $\pm$ 1.40 \\0.00 } \\ \hline
tr11--mean-nmi-sqrt-11-25& \tabincell{c}{ 11.38 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 12.35 \\ $\pm$ 6.91 \\0.00 } & \tabincell{c}{ 23.78 \\ $\pm$ 2.15 \\0.00 } & \tabincell{c}{ 17.58 \\ $\pm$ 1.88 \\0.00 } & \tabincell{c}{ \textbf{46.78} \\ \textbf{$\pm$ 7.18 } \\ \textbf{1.00 }} & \tabincell{c}{ 25.70 \\ $\pm$ 1.41 \\0.00 } & \tabincell{c}{ 20.92 \\ $\pm$ 2.00 \\0.00 } \\ \hline
tr11--loocv-11-25& \tabincell{c}{ \textbf{21.98} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.09 }} & \tabincell{c}{ 64.48 \\ $\pm$ 9.97 \\0.00 } & \tabincell{c}{ 21.24 \\ $\pm$ 3.13 \\0.02 } & \tabincell{c}{ 20.61 \\ $\pm$ 4.29 \\0.03 } & \tabincell{c}{ 23.88 \\ $\pm$ 4.56 \\0.00 } & \tabincell{c}{ \textbf{19.61} \\ \textbf{$\pm$ 5.08 } \\ \textbf{1.00 }} & \tabincell{c}{ 22.53 \\ $\pm$ 5.01 \\0.00 } \\ \hline
tr11--jac-11-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 3.64 \\ $\pm$ 2.81 \\0.00 } & \tabincell{c}{ 22.26 \\ $\pm$ 5.84 \\0.00 } & \tabincell{c}{ 30.42 \\ $\pm$ 9.12 \\0.00 } & \tabincell{c}{ 27.72 \\ $\pm$ 5.87 \\0.00 } & \tabincell{c}{ 29.66 \\ $\pm$ 9.39 \\0.00 } & \tabincell{c}{ 26.21 \\ $\pm$ 7.85 \\0.00 } \\ \hline
tr11--red-11-25& \tabincell{c}{ \textbf{-2418.72} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ NaN \\ $\pm$ NaN \\0.00 } & \tabincell{c}{ 75.06 \\ $\pm$ 2.87 \\0.00 } & \tabincell{c}{ 98.82 \\ $\pm$ 2.40 \\0.00 } & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ 59.84 \\ $\pm$ 4.67 \\0.00 } \\ \hline
tr11--best-obj-acc-26-31& \tabincell{c}{ 33.33 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 34.14 \\ $\pm$ 4.38 \\0.00 } & \tabincell{c}{ 34.98 \\ $\pm$ 3.15 \\0.00 } & \tabincell{c}{ 36.03 \\ $\pm$ 2.62 \\0.00 } & \tabincell{c}{ \textbf{51.37} \\ \textbf{$\pm$ 2.84 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.44 \\ $\pm$ 2.11 \\0.00 } & \tabincell{c}{ 43.08 \\ $\pm$ 0.94 \\0.00 } \\ \hline
tr11--best-obj-nmi-sqrt-26-31& \tabincell{c}{ 9.57 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 14.07 \\ $\pm$ 5.91 \\0.00 } & \tabincell{c}{ 19.78 \\ $\pm$ 2.08 \\0.00 } & \tabincell{c}{ 18.80 \\ $\pm$ 5.94 \\0.00 } & \tabincell{c}{ \textbf{55.54} \\ \textbf{$\pm$ 4.23 } \\ \textbf{1.00 }} & \tabincell{c}{ 36.25 \\ $\pm$ 6.57 \\0.00 } & \tabincell{c}{ 26.88 \\ $\pm$ 2.70 \\0.00 } \\ \hline
tr11--mean-acc-26-31& \tabincell{c}{ 30.68 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 34.75 \\ $\pm$ 3.63 \\0.00 } & \tabincell{c}{ 35.09 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ 33.67 \\ $\pm$ 0.51 \\0.00 } & \tabincell{c}{ \textbf{49.51} \\ \textbf{$\pm$ 2.48 } \\ \textbf{1.00 }} & \tabincell{c}{ 37.61 \\ $\pm$ 0.48 \\0.00 } & \tabincell{c}{ 38.54 \\ $\pm$ 1.50 \\0.00 } \\ \hline
tr11--mean-nmi-sqrt-26-31& \tabincell{c}{ 11.38 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 16.39 \\ $\pm$ 6.31 \\0.00 } & \tabincell{c}{ 23.04 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ 16.65 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ \textbf{52.01} \\ \textbf{$\pm$ 3.56 } \\ \textbf{1.00 }} & \tabincell{c}{ 24.72 \\ $\pm$ 1.94 \\0.00 } & \tabincell{c}{ 20.52 \\ $\pm$ 1.86 \\0.00 } \\ \hline
tr11--loocv-26-31& \tabincell{c}{ 21.98 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 45.41 \\ $\pm$ 22.29 \\0.02 } & \tabincell{c}{ 20.57 \\ $\pm$ 0.74 \\0.01 } & \tabincell{c}{ 18.00 \\ $\pm$ 2.01 \\0.02 } & \tabincell{c}{ 19.40 \\ $\pm$ 2.92 \\0.01 } & \tabincell{c}{ \textbf{16.91} \\ \textbf{$\pm$ 1.52 } \\ \textbf{1.00 }} & \tabincell{c}{ 18.48 \\ $\pm$ 2.29 \\0.01 } \\ \hline
tr11--jac-26-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 11.68 \\ $\pm$ 8.68 \\0.00 } & \tabincell{c}{ 28.22 \\ $\pm$ 4.94 \\0.00 } & \tabincell{c}{ 41.02 \\ $\pm$ 8.87 \\0.00 } & \tabincell{c}{ 33.68 \\ $\pm$ 4.74 \\0.00 } & \tabincell{c}{ 41.60 \\ $\pm$ 10.45 \\0.00 } & \tabincell{c}{ 37.10 \\ $\pm$ 9.44 \\0.00 } \\ \hline
tr11--red-26-31& \tabincell{c}{ \textbf{-2418.72} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ NaN \\ $\pm$ NaN \\0.00 } & \tabincell{c}{ 77.42 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 99.51 \\ $\pm$ 0.06 \\0.00 } & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ 64.79 \\ $\pm$ 3.84 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/tr11_414n_6429d_9c_tfidf.tex <==
\begin{table*}
\caption{tr11-414n-6429d-9c-tfidfall results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & GLSPFS & FSSL\\ \hline

tr11--best-obj-acc-1-10& \tabincell{c}{ 55.80 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 51.76 \\ $\pm$ 4.77 \\0.00 } & \tabincell{c}{ 50.41 \\ $\pm$ 7.21 \\0.00 } & \tabincell{c}{ 54.81 \\ $\pm$ 4.79 \\0.00 } & \tabincell{c}{ 40.94 \\ $\pm$ 5.10 \\0.00 } & \tabincell{c}{ 53.50 \\ $\pm$ 3.73 \\0.00 } & \tabincell{c}{ 57.29 \\ $\pm$ 6.05 \\0.00 } & \tabincell{c}{ \textbf{61.71} \\ \textbf{$\pm$ 3.44 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{61.98} \\ \textbf{$\pm$ 6.45 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{63.72} \\ \textbf{$\pm$ 3.25 } \\ \textbf{1.00 }} \\ \hline
tr11--best-obj-nmi-sqrt-1-10& \tabincell{c}{ 59.10 \\ $\pm$ 0.00 \\0.02 } & \tabincell{c}{ 41.67 \\ $\pm$ 2.46 \\0.00 } & \tabincell{c}{ 41.58 \\ $\pm$ 9.91 \\0.00 } & \tabincell{c}{ 51.33 \\ $\pm$ 3.75 \\0.00 } & \tabincell{c}{ 29.98 \\ $\pm$ 4.72 \\0.00 } & \tabincell{c}{ 48.50 \\ $\pm$ 4.59 \\0.00 } & \tabincell{c}{ 57.41 \\ $\pm$ 5.97 \\0.00 } & \tabincell{c}{ 59.05 \\ $\pm$ 2.32 \\0.01 } & \tabincell{c}{ 60.26 \\ $\pm$ 4.29 \\0.03 } & \tabincell{c}{ \textbf{61.92} \\ \textbf{$\pm$ 3.24 } \\ \textbf{1.00 }} \\ \hline
tr11--mean-acc-1-10& \tabincell{c}{ 51.91 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 48.06 \\ $\pm$ 3.82 \\0.00 } & \tabincell{c}{ 46.61 \\ $\pm$ 6.11 \\0.00 } & \tabincell{c}{ 53.64 \\ $\pm$ 2.86 \\0.01 } & \tabincell{c}{ 39.89 \\ $\pm$ 3.79 \\0.00 } & \tabincell{c}{ 52.08 \\ $\pm$ 2.02 \\0.00 } & \tabincell{c}{ 54.77 \\ $\pm$ 4.32 \\0.01 } & \tabincell{c}{ \textbf{58.24} \\ \textbf{$\pm$ 3.17 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{57.33} \\ \textbf{$\pm$ 3.93 } \\ \textbf{0.26 }} & \tabincell{c}{ \textbf{57.23} \\ \textbf{$\pm$ 1.42 } \\ \textbf{0.33 }} \\ \hline
tr11--mean-nmi-sqrt-1-10& \tabincell{c}{ 51.13 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 38.32 \\ $\pm$ 2.89 \\0.00 } & \tabincell{c}{ 37.21 \\ $\pm$ 8.72 \\0.00 } & \tabincell{c}{ 48.32 \\ $\pm$ 2.17 \\0.00 } & \tabincell{c}{ 28.24 \\ $\pm$ 4.43 \\0.00 } & \tabincell{c}{ 46.48 \\ $\pm$ 4.11 \\0.00 } & \tabincell{c}{ 56.23 \\ $\pm$ 5.27 \\0.02 } & \tabincell{c}{ 56.43 \\ $\pm$ 1.47 \\0.03 } & \tabincell{c}{ \textbf{58.80} \\ \textbf{$\pm$ 4.29 } \\ \textbf{0.51 }} & \tabincell{c}{ \textbf{59.32} \\ \textbf{$\pm$ 2.39 } \\ \textbf{1.00 }} \\ \hline
tr11--loocv-1-10& \tabincell{c}{ \textbf{15.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 36.40 \\ $\pm$ 8.43 \\0.00 } & \tabincell{c}{ 41.74 \\ $\pm$ 12.78 \\0.00 } & \tabincell{c}{ 29.95 \\ $\pm$ 8.13 \\0.00 } & \tabincell{c}{ 47.75 \\ $\pm$ 7.45 \\0.00 } & \tabincell{c}{ 27.95 \\ $\pm$ 12.73 \\0.01 } & \tabincell{c}{ \textbf{20.48} \\ \textbf{$\pm$ 8.76 } \\ \textbf{0.12 }} & \tabincell{c}{ \textbf{16.47} \\ \textbf{$\pm$ 3.87 } \\ \textbf{0.54 }} & \tabincell{c}{ \textbf{16.98} \\ \textbf{$\pm$ 5.91 } \\ \textbf{0.51 }} & \tabincell{c}{ \textbf{17.87} \\ \textbf{$\pm$ 5.30 } \\ \textbf{0.23 }} \\ \hline
tr11--jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 16.25 \\ $\pm$ 5.74 \\0.00 } & \tabincell{c}{ 13.25 \\ $\pm$ 4.08 \\0.00 } & \tabincell{c}{ 14.84 \\ $\pm$ 4.32 \\0.00 } & \tabincell{c}{ 7.14 \\ $\pm$ 2.36 \\0.00 } & \tabincell{c}{ 15.68 \\ $\pm$ 5.94 \\0.00 } & \tabincell{c}{ 18.18 \\ $\pm$ 5.12 \\0.00 } & \tabincell{c}{ 18.12 \\ $\pm$ 5.18 \\0.00 } & \tabincell{c}{ 19.21 \\ $\pm$ 4.96 \\0.00 } & \tabincell{c}{ 17.34 \\ $\pm$ 4.95 \\0.00 } \\ \hline
tr11--red-1-10& \tabincell{c}{ \textbf{-285.80} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 89.60 \\ $\pm$ 3.11 \\0.00 } & \tabincell{c}{ 97.58 \\ $\pm$ 1.05 \\0.00 } & \tabincell{c}{ 94.28 \\ $\pm$ 3.73 \\0.00 } & \tabincell{c}{ 87.37 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 97.25 \\ $\pm$ 1.14 \\0.00 } & \tabincell{c}{ 94.67 \\ $\pm$ 2.35 \\0.00 } & \tabincell{c}{ 95.62 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ 85.57 \\ $\pm$ 6.02 \\0.00 } & \tabincell{c}{ 96.84 \\ $\pm$ 1.19 \\0.00 } \\ \hline
tr11--best-obj-acc-10-25& \tabincell{c}{ 55.80 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 50.26 \\ $\pm$ 3.86 \\0.00 } & \tabincell{c}{ 53.71 \\ $\pm$ 4.55 \\0.00 } & \tabincell{c}{ 59.15 \\ $\pm$ 3.58 \\0.00 } & \tabincell{c}{ 48.96 \\ $\pm$ 6.51 \\0.00 } & \tabincell{c}{ 56.67 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 64.78 \\ $\pm$ 6.87 \\0.00 } & \tabincell{c}{ 66.82 \\ $\pm$ 4.27 \\0.00 } & \tabincell{c}{ \textbf{70.03} \\ \textbf{$\pm$ 7.10 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{69.87} \\ \textbf{$\pm$ 5.52 } \\ \textbf{0.88 }} \\ \hline
tr11--best-obj-nmi-sqrt-10-25& \tabincell{c}{ 59.10 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 42.16 \\ $\pm$ 2.21 \\0.00 } & \tabincell{c}{ 44.69 \\ $\pm$ 4.29 \\0.00 } & \tabincell{c}{ 54.43 \\ $\pm$ 3.62 \\0.00 } & \tabincell{c}{ 38.36 \\ $\pm$ 6.94 \\0.00 } & \tabincell{c}{ 52.70 \\ $\pm$ 5.40 \\0.00 } & \tabincell{c}{ 64.93 \\ $\pm$ 6.22 \\0.01 } & \tabincell{c}{ 61.90 \\ $\pm$ 3.09 \\0.00 } & \tabincell{c}{ \textbf{67.14} \\ \textbf{$\pm$ 5.44 } \\ \textbf{0.24 }} & \tabincell{c}{ \textbf{67.97} \\ \textbf{$\pm$ 4.25 } \\ \textbf{1.00 }} \\ \hline
tr11--mean-acc-10-25& \tabincell{c}{ 51.91 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 47.32 \\ $\pm$ 2.23 \\0.00 } & \tabincell{c}{ 51.45 \\ $\pm$ 3.35 \\0.00 } & \tabincell{c}{ 54.88 \\ $\pm$ 1.46 \\0.00 } & \tabincell{c}{ 44.59 \\ $\pm$ 3.97 \\0.00 } & \tabincell{c}{ 55.72 \\ $\pm$ 2.87 \\0.00 } & \tabincell{c}{ \textbf{61.21} \\ \textbf{$\pm$ 5.03 } \\ \textbf{0.05 }} & \tabincell{c}{ 59.18 \\ $\pm$ 2.19 \\0.00 } & \tabincell{c}{ \textbf{62.50} \\ \textbf{$\pm$ 4.29 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{61.89} \\ \textbf{$\pm$ 3.55 } \\ \textbf{0.29 }} \\ \hline
tr11--mean-nmi-sqrt-10-25& \tabincell{c}{ 51.13 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 39.76 \\ $\pm$ 1.91 \\0.00 } & \tabincell{c}{ 42.18 \\ $\pm$ 3.01 \\0.00 } & \tabincell{c}{ 49.32 \\ $\pm$ 1.88 \\0.00 } & \tabincell{c}{ 34.61 \\ $\pm$ 5.09 \\0.00 } & \tabincell{c}{ 51.41 \\ $\pm$ 3.83 \\0.00 } & \tabincell{c}{ 61.81 \\ $\pm$ 4.09 \\0.00 } & \tabincell{c}{ 57.57 \\ $\pm$ 1.28 \\0.00 } & \tabincell{c}{ \textbf{63.89} \\ \textbf{$\pm$ 3.87 } \\ \textbf{1.00 }} & \tabincell{c}{ 62.42 \\ $\pm$ 2.34 \\0.01 } \\ \hline
tr11--loocv-10-25& \tabincell{c}{ 15.70 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 24.35 \\ $\pm$ 8.85 \\0.00 } & \tabincell{c}{ 26.45 \\ $\pm$ 10.89 \\0.00 } & \tabincell{c}{ 23.05 \\ $\pm$ 5.29 \\0.00 } & \tabincell{c}{ 37.73 \\ $\pm$ 7.42 \\0.00 } & \tabincell{c}{ 19.31 \\ $\pm$ 10.31 \\0.03 } & \tabincell{c}{ 16.74 \\ $\pm$ 3.51 \\0.00 } & \tabincell{c}{ \textbf{14.18} \\ \textbf{$\pm$ 1.85 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{14.34} \\ \textbf{$\pm$ 2.82 } \\ \textbf{0.74 }} & \tabincell{c}{ \textbf{14.51} \\ \textbf{$\pm$ 2.13 } \\ \textbf{0.28 }} \\ \hline
tr11--jac-10-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 24.99 \\ $\pm$ 6.49 \\0.00 } & \tabincell{c}{ 21.19 \\ $\pm$ 5.86 \\0.00 } & \tabincell{c}{ 21.90 \\ $\pm$ 5.24 \\0.00 } & \tabincell{c}{ 11.15 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 23.01 \\ $\pm$ 5.43 \\0.00 } & \tabincell{c}{ 25.51 \\ $\pm$ 5.42 \\0.00 } & \tabincell{c}{ 25.39 \\ $\pm$ 5.32 \\0.00 } & \tabincell{c}{ 26.94 \\ $\pm$ 5.70 \\0.00 } & \tabincell{c}{ 23.91 \\ $\pm$ 4.79 \\0.00 } \\ \hline
tr11--red-10-25& \tabincell{c}{ \textbf{-285.80} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 93.81 \\ $\pm$ 2.80 \\0.00 } & \tabincell{c}{ 98.40 \\ $\pm$ 0.75 \\0.00 } & \tabincell{c}{ 96.96 \\ $\pm$ 1.72 \\0.00 } & \tabincell{c}{ 89.59 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ 98.61 \\ $\pm$ 1.02 \\0.00 } & \tabincell{c}{ 96.66 \\ $\pm$ 1.09 \\0.00 } & \tabincell{c}{ 97.04 \\ $\pm$ 0.76 \\0.00 } & \tabincell{c}{ 92.09 \\ $\pm$ 5.29 \\0.00 } & \tabincell{c}{ 98.29 \\ $\pm$ 0.95 \\0.00 } \\ \hline
tr11--best-obj-acc-25-31& \tabincell{c}{ 55.80 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 52.97 \\ $\pm$ 5.17 \\0.00 } & \tabincell{c}{ 56.49 \\ $\pm$ 5.54 \\0.00 } & \tabincell{c}{ 64.11 \\ $\pm$ 4.19 \\0.00 } & \tabincell{c}{ 54.52 \\ $\pm$ 5.81 \\0.00 } & \tabincell{c}{ 59.21 \\ $\pm$ 5.20 \\0.00 } & \tabincell{c}{ 69.74 \\ $\pm$ 3.52 \\0.00 } & \tabincell{c}{ 72.22 \\ $\pm$ 4.46 \\0.01 } & \tabincell{c}{ \textbf{75.91} \\ \textbf{$\pm$ 3.01 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{72.98} \\ \textbf{$\pm$ 4.03 } \\ \textbf{0.12 }} \\ \hline
tr11--best-obj-nmi-sqrt-25-31& \tabincell{c}{ 59.10 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 44.38 \\ $\pm$ 4.91 \\0.00 } & \tabincell{c}{ 49.69 \\ $\pm$ 7.91 \\0.00 } & \tabincell{c}{ 61.07 \\ $\pm$ 4.94 \\0.00 } & \tabincell{c}{ 44.08 \\ $\pm$ 7.07 \\0.00 } & \tabincell{c}{ 55.58 \\ $\pm$ 5.67 \\0.00 } & \tabincell{c}{ 69.03 \\ $\pm$ 3.68 \\0.02 } & \tabincell{c}{ 66.72 \\ $\pm$ 3.42 \\0.00 } & \tabincell{c}{ \textbf{73.62} \\ \textbf{$\pm$ 4.23 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{69.73} \\ \textbf{$\pm$ 2.13 } \\ \textbf{0.05 }} \\ \hline
tr11--mean-acc-25-31& \tabincell{c}{ 51.91 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 48.50 \\ $\pm$ 2.29 \\0.00 } & \tabincell{c}{ 54.15 \\ $\pm$ 1.94 \\0.00 } & \tabincell{c}{ 56.73 \\ $\pm$ 1.32 \\0.00 } & \tabincell{c}{ 47.96 \\ $\pm$ 3.38 \\0.00 } & \tabincell{c}{ 56.88 \\ $\pm$ 1.70 \\0.00 } & \tabincell{c}{ 62.84 \\ $\pm$ 3.16 \\0.02 } & \tabincell{c}{ 62.31 \\ $\pm$ 2.00 \\0.00 } & \tabincell{c}{ \textbf{65.60} \\ \textbf{$\pm$ 2.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 63.77 \\ $\pm$ 2.69 \\0.00 } \\ \hline
tr11--mean-nmi-sqrt-25-31& \tabincell{c}{ 51.13 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 41.94 \\ $\pm$ 3.29 \\0.00 } & \tabincell{c}{ 46.05 \\ $\pm$ 2.86 \\0.00 } & \tabincell{c}{ 52.74 \\ $\pm$ 2.71 \\0.00 } & \tabincell{c}{ 39.65 \\ $\pm$ 4.39 \\0.00 } & \tabincell{c}{ 52.15 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ 61.97 \\ $\pm$ 2.29 \\0.00 } & \tabincell{c}{ 58.84 \\ $\pm$ 0.89 \\0.00 } & \tabincell{c}{ \textbf{65.80} \\ \textbf{$\pm$ 2.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 62.55 \\ $\pm$ 2.06 \\0.00 } \\ \hline
tr11--loocv-25-31& \tabincell{c}{ 15.70 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 19.50 \\ $\pm$ 1.69 \\0.00 } & \tabincell{c}{ 18.74 \\ $\pm$ 3.53 \\0.01 } & \tabincell{c}{ 19.39 \\ $\pm$ 1.68 \\0.00 } & \tabincell{c}{ 29.50 \\ $\pm$ 5.66 \\0.00 } & \tabincell{c}{ 16.56 \\ $\pm$ 2.18 \\0.02 } & \tabincell{c}{ 16.29 \\ $\pm$ 1.35 \\0.00 } & \tabincell{c}{ \textbf{13.63} \\ \textbf{$\pm$ 0.37 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{14.46} \\ \textbf{$\pm$ 1.17 } \\ \textbf{0.16 }} & \tabincell{c}{ \textbf{14.01} \\ \textbf{$\pm$ 0.98 } \\ \textbf{0.47 }} \\ \hline
tr11--jac-25-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 30.71 \\ $\pm$ 3.65 \\0.00 } & \tabincell{c}{ 27.60 \\ $\pm$ 4.96 \\0.00 } & \tabincell{c}{ 27.90 \\ $\pm$ 4.51 \\0.00 } & \tabincell{c}{ 15.58 \\ $\pm$ 3.40 \\0.00 } & \tabincell{c}{ 27.34 \\ $\pm$ 2.54 \\0.00 } & \tabincell{c}{ 30.72 \\ $\pm$ 3.78 \\0.00 } & \tabincell{c}{ 30.71 \\ $\pm$ 3.29 \\0.00 } & \tabincell{c}{ 33.47 \\ $\pm$ 4.44 \\0.00 } & \tabincell{c}{ 28.58 \\ $\pm$ 2.96 \\0.00 } \\ \hline
tr11--red-25-31& \tabincell{c}{ \textbf{-285.80} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 96.13 \\ $\pm$ 1.53 \\0.00 } & \tabincell{c}{ 99.02 \\ $\pm$ 0.42 \\0.00 } & \tabincell{c}{ 97.87 \\ $\pm$ 0.32 \\0.00 } & \tabincell{c}{ 91.59 \\ $\pm$ 1.46 \\0.00 } & \tabincell{c}{ 99.34 \\ $\pm$ 0.32 \\0.00 } & \tabincell{c}{ 97.79 \\ $\pm$ 0.92 \\0.00 } & \tabincell{c}{ 97.77 \\ $\pm$ 0.43 \\0.00 } & \tabincell{c}{ 96.17 \\ $\pm$ 2.21 \\0.00 } & \tabincell{c}{ 98.75 \\ $\pm$ 0.21 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> kdd_draft/wap_1560n_8460d_20c_tfidf2.tex <==
\begin{table*}
\caption{wap-1560n-8460d-20c-tfidfall results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c| }
\toprule
Data Sets & RUFS\\ \hline

wap-1-best-obj-acc-1-10& \tabincell{c}{ \textbf{35.74} \\ \textbf{$\pm$ 2.17 } \\ \textbf{1.00 }} \\ \hline
wap-1-best-obj-nmi-sqrt-1-10& \tabincell{c}{ \textbf{36.66} \\ \textbf{$\pm$ 4.24 } \\ \textbf{1.00 }} \\ \hline
wap-1-mean-acc-1-10& \tabincell{c}{ \textbf{34.37} \\ \textbf{$\pm$ 1.06 } \\ \textbf{1.00 }} \\ \hline
wap-1-mean-nmi-sqrt-1-10& \tabincell{c}{ \textbf{35.07} \\ \textbf{$\pm$ 4.46 } \\ \textbf{1.00 }} \\ \hline
wap-1-loocv-1-10& \tabincell{c}{ \textbf{45.72} \\ \textbf{$\pm$ 8.72 } \\ \textbf{1.00 }} \\ \hline
wap-1-jac-1-10& \tabincell{c}{ \textbf{6.16} \\ \textbf{$\pm$ 2.72 } \\ \textbf{1.00 }} \\ \hline
wap-1-red-1-10& \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} \\ \hline
wap-1-best-obj-acc-10-25& \tabincell{c}{ \textbf{39.60} \\ \textbf{$\pm$ 3.44 } \\ \textbf{1.00 }} \\ \hline
wap-1-best-obj-nmi-sqrt-10-25& \tabincell{c}{ \textbf{42.61} \\ \textbf{$\pm$ 4.79 } \\ \textbf{1.00 }} \\ \hline
wap-1-mean-acc-10-25& \tabincell{c}{ \textbf{36.53} \\ \textbf{$\pm$ 1.54 } \\ \textbf{1.00 }} \\ \hline
wap-1-mean-nmi-sqrt-10-25& \tabincell{c}{ \textbf{40.68} \\ \textbf{$\pm$ 4.21 } \\ \textbf{1.00 }} \\ \hline
wap-1-loocv-10-25& \tabincell{c}{ \textbf{37.62} \\ \textbf{$\pm$ 5.47 } \\ \textbf{1.00 }} \\ \hline
wap-1-jac-10-25& \tabincell{c}{ \textbf{11.43} \\ \textbf{$\pm$ 4.21 } \\ \textbf{1.00 }} \\ \hline
wap-1-red-10-25& \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} \\ \hline
wap-1-best-obj-acc-25-31& \tabincell{c}{ \textbf{42.03} \\ \textbf{$\pm$ 2.56 } \\ \textbf{1.00 }} \\ \hline
wap-1-best-obj-nmi-sqrt-25-31& \tabincell{c}{ \textbf{46.95} \\ \textbf{$\pm$ 2.89 } \\ \textbf{1.00 }} \\ \hline
wap-1-mean-acc-25-31& \tabincell{c}{ \textbf{38.19} \\ \textbf{$\pm$ 1.11 } \\ \textbf{1.00 }} \\ \hline
wap-1-mean-nmi-sqrt-25-31& \tabincell{c}{ \textbf{43.92} \\ \textbf{$\pm$ 1.87 } \\ \textbf{1.00 }} \\ \hline
wap-1-loocv-25-31& \tabincell{c}{ \textbf{33.63} \\ \textbf{$\pm$ 1.94 } \\ \textbf{1.00 }} \\ \hline
wap-1-jac-25-31& \tabincell{c}{ \textbf{17.37} \\ \textbf{$\pm$ 4.68 } \\ \textbf{1.00 }} \\ \hline
wap-1-red-25-31& \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> medical_706n_1449d_17c.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & GLSPFS & FSSL\\ \hline

medic-best-obj-acc-1-10& \tabincell{c}{ 42.21 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 36.30 \\ $\pm$ 3.55 \\0.00 } & \tabincell{c}{ 44.32 \\ $\pm$ 5.00 \\0.01 } & \tabincell{c}{ 38.58 \\ $\pm$ 3.13 \\0.00 } & \tabincell{c}{ 34.67 \\ $\pm$ 7.96 \\0.00 } & \tabincell{c}{ 24.01 \\ $\pm$ 0.54 \\0.00 } & \tabincell{c}{ 36.83 \\ $\pm$ 3.45 \\0.00 } & \tabincell{c}{ 44.05 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ \textbf{48.43} \\ \textbf{$\pm$ 3.42 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{47.65} \\ \textbf{$\pm$ 4.26 } \\ \textbf{0.30 }} \\ \hline
medic-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 47.97 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 43.88 \\ $\pm$ 4.76 \\0.00 } & \tabincell{c}{ 50.01 \\ $\pm$ 6.05 \\0.00 } & \tabincell{c}{ 46.27 \\ $\pm$ 3.90 \\0.00 } & \tabincell{c}{ 33.87 \\ $\pm$ 14.44 \\0.00 } & \tabincell{c}{ 11.66 \\ $\pm$ 1.08 \\0.00 } & \tabincell{c}{ 47.01 \\ $\pm$ 5.13 \\0.00 } & \tabincell{c}{ 51.50 \\ $\pm$ 3.20 \\0.00 } & \tabincell{c}{ \textbf{56.92} \\ \textbf{$\pm$ 3.41 } \\ \textbf{1.00 }} & \tabincell{c}{ 54.38 \\ $\pm$ 4.62 \\0.01 } \\ \hline
medic-mean-acc-1-10& \tabincell{c}{ 40.01 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 35.90 \\ $\pm$ 3.04 \\0.00 } & \tabincell{c}{ 40.47 \\ $\pm$ 2.55 \\0.00 } & \tabincell{c}{ 36.08 \\ $\pm$ 1.48 \\0.00 } & \tabincell{c}{ 33.91 \\ $\pm$ 7.36 \\0.00 } & \tabincell{c}{ 23.64 \\ $\pm$ 0.34 \\0.00 } & \tabincell{c}{ 36.62 \\ $\pm$ 2.92 \\0.00 } & \tabincell{c}{ 42.01 \\ $\pm$ 1.28 \\0.00 } & \tabincell{c}{ \textbf{44.54} \\ \textbf{$\pm$ 1.35 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{43.69} \\ \textbf{$\pm$ 2.72 } \\ \textbf{0.19 }} \\ \hline
medic-mean-nmi-sqrt-1-10& \tabincell{c}{ 44.44 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 43.38 \\ $\pm$ 4.71 \\0.00 } & \tabincell{c}{ 46.86 \\ $\pm$ 4.46 \\0.00 } & \tabincell{c}{ 42.78 \\ $\pm$ 2.17 \\0.00 } & \tabincell{c}{ 32.87 \\ $\pm$ 13.62 \\0.00 } & \tabincell{c}{ 11.23 \\ $\pm$ 0.75 \\0.00 } & \tabincell{c}{ 45.73 \\ $\pm$ 4.79 \\0.00 } & \tabincell{c}{ 48.58 \\ $\pm$ 2.04 \\0.00 } & \tabincell{c}{ \textbf{53.14} \\ \textbf{$\pm$ 1.70 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{50.98} \\ \textbf{$\pm$ 3.83 } \\ \textbf{0.06 }} \\ \hline
medic-loocv-1-10& \tabincell{c}{ \textbf{29.04} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 41.94 \\ $\pm$ 16.74 \\0.00 } & \tabincell{c}{ 38.29 \\ $\pm$ 18.27 \\0.00 } & \tabincell{c}{ 37.89 \\ $\pm$ 10.28 \\0.00 } & \tabincell{c}{ 62.88 \\ $\pm$ 18.58 \\0.00 } & \tabincell{c}{ 85.89 \\ $\pm$ 1.50 \\0.00 } & \tabincell{c}{ 38.27 \\ $\pm$ 6.00 \\0.00 } & \tabincell{c}{ 35.38 \\ $\pm$ 12.75 \\0.00 } & \tabincell{c}{ \textbf{29.02} \\ \textbf{$\pm$ 12.70 } \\ \textbf{1.00 }} & \tabincell{c}{ 31.90 \\ $\pm$ 12.34 \\0.00 } \\ \hline
medic-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 11.33 \\ $\pm$ 5.95 \\0.00 } & \tabincell{c}{ 10.57 \\ $\pm$ 4.39 \\0.00 } & \tabincell{c}{ 16.98 \\ $\pm$ 7.61 \\0.00 } & \tabincell{c}{ 5.06 \\ $\pm$ 4.43 \\0.00 } & \tabincell{c}{ 1.02 \\ $\pm$ 0.62 \\0.00 } & \tabincell{c}{ 15.95 \\ $\pm$ 5.26 \\0.00 } & \tabincell{c}{ 15.95 \\ $\pm$ 7.70 \\0.00 } & \tabincell{c}{ 17.46 \\ $\pm$ 7.70 \\0.00 } & \tabincell{c}{ 16.89 \\ $\pm$ 7.61 \\0.00 } \\ \hline
medic-red-1-10& \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ 97.56 \\ $\pm$ 3.59 \\0.01 } & \tabincell{c}{ 99.56 \\ $\pm$ 1.98 \\0.00 } & \tabincell{c}{ 97.42 \\ $\pm$ 1.80 \\0.02 } & \tabincell{c}{ \textbf{96.31} \\ \textbf{$\pm$ 2.72 } \\ \textbf{0.13 }} & \tabincell{c}{ 98.21 \\ $\pm$ 2.41 \\0.00 } & \tabincell{c}{ 100.09 \\ $\pm$ 0.73 \\0.00 } & \tabincell{c}{ 97.27 \\ $\pm$ 2.74 \\0.00 } & \tabincell{c}{ \textbf{95.64} \\ \textbf{$\pm$ 5.05 } \\ \textbf{0.70 }} & \tabincell{c}{ \textbf{95.22} \\ \textbf{$\pm$ 2.53 } \\ \textbf{1.00 }} \\ \hline
medic-best-obj-acc-11-25& \tabincell{c}{ 42.21 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 39.71 \\ $\pm$ 3.82 \\0.00 } & \tabincell{c}{ 44.54 \\ $\pm$ 3.91 \\0.00 } & \tabincell{c}{ 41.36 \\ $\pm$ 3.00 \\0.00 } & \tabincell{c}{ 40.08 \\ $\pm$ 5.18 \\0.00 } & \tabincell{c}{ 27.51 \\ $\pm$ 3.99 \\0.00 } & \tabincell{c}{ 41.16 \\ $\pm$ 4.18 \\0.00 } & \tabincell{c}{ 45.82 \\ $\pm$ 1.81 \\0.00 } & \tabincell{c}{ \textbf{49.30} \\ \textbf{$\pm$ 2.55 } \\ \textbf{0.99 }} & \tabincell{c}{ \textbf{49.31} \\ \textbf{$\pm$ 2.67 } \\ \textbf{1.00 }} \\ \hline
medic-best-obj-nmi-sqrt-11-25& \tabincell{c}{ 47.97 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 48.57 \\ $\pm$ 4.22 \\0.00 } & \tabincell{c}{ 51.10 \\ $\pm$ 4.07 \\0.00 } & \tabincell{c}{ 49.40 \\ $\pm$ 2.87 \\0.00 } & \tabincell{c}{ 44.86 \\ $\pm$ 9.46 \\0.00 } & \tabincell{c}{ 16.70 \\ $\pm$ 5.60 \\0.00 } & \tabincell{c}{ 50.58 \\ $\pm$ 3.32 \\0.00 } & \tabincell{c}{ 53.13 \\ $\pm$ 1.36 \\0.00 } & \tabincell{c}{ \textbf{57.48} \\ \textbf{$\pm$ 2.33 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{56.71} \\ \textbf{$\pm$ 3.62 } \\ \textbf{0.44 }} \\ \hline
medic-mean-acc-11-25& \tabincell{c}{ 40.01 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 37.69 \\ $\pm$ 1.35 \\0.00 } & \tabincell{c}{ 40.82 \\ $\pm$ 1.52 \\0.00 } & \tabincell{c}{ 38.11 \\ $\pm$ 1.76 \\0.00 } & \tabincell{c}{ 37.73 \\ $\pm$ 4.20 \\0.00 } & \tabincell{c}{ 26.39 \\ $\pm$ 3.42 \\0.00 } & \tabincell{c}{ 38.90 \\ $\pm$ 2.36 \\0.00 } & \tabincell{c}{ 42.14 \\ $\pm$ 0.75 \\0.00 } & \tabincell{c}{ 44.68 \\ $\pm$ 0.59 \\0.01 } & \tabincell{c}{ \textbf{46.14} \\ \textbf{$\pm$ 1.99 } \\ \textbf{1.00 }} \\ \hline
medic-mean-nmi-sqrt-11-25& \tabincell{c}{ 44.44 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 45.70 \\ $\pm$ 2.34 \\0.00 } & \tabincell{c}{ 48.49 \\ $\pm$ 2.81 \\0.00 } & \tabincell{c}{ 45.21 \\ $\pm$ 1.82 \\0.00 } & \tabincell{c}{ 41.61 \\ $\pm$ 8.02 \\0.00 } & \tabincell{c}{ 15.57 \\ $\pm$ 5.17 \\0.00 } & \tabincell{c}{ 47.90 \\ $\pm$ 2.29 \\0.00 } & \tabincell{c}{ 48.60 \\ $\pm$ 1.31 \\0.00 } & \tabincell{c}{ \textbf{52.35} \\ \textbf{$\pm$ 0.94 } \\ \textbf{0.26 }} & \tabincell{c}{ \textbf{53.22} \\ \textbf{$\pm$ 2.87 } \\ \textbf{1.00 }} \\ \hline
medic-loocv-11-25& \tabincell{c}{ 29.04 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 30.58 \\ $\pm$ 11.48 \\0.00 } & \tabincell{c}{ 26.15 \\ $\pm$ 10.13 \\0.02 } & \tabincell{c}{ 30.38 \\ $\pm$ 5.68 \\0.00 } & \tabincell{c}{ 41.05 \\ $\pm$ 16.86 \\0.00 } & \tabincell{c}{ 83.71 \\ $\pm$ 1.66 \\0.00 } & \tabincell{c}{ 32.87 \\ $\pm$ 4.59 \\0.00 } & \tabincell{c}{ 28.07 \\ $\pm$ 6.34 \\0.00 } & \tabincell{c}{ \textbf{22.48} \\ \textbf{$\pm$ 5.98 } \\ \textbf{1.00 }} & \tabincell{c}{ 25.29 \\ $\pm$ 5.39 \\0.00 } \\ \hline
medic-jac-11-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 26.36 \\ $\pm$ 12.28 \\0.00 } & \tabincell{c}{ 19.49 \\ $\pm$ 6.72 \\0.00 } & \tabincell{c}{ 32.56 \\ $\pm$ 12.04 \\0.00 } & \tabincell{c}{ 19.35 \\ $\pm$ 11.61 \\0.00 } & \tabincell{c}{ 1.94 \\ $\pm$ 0.77 \\0.00 } & \tabincell{c}{ 25.42 \\ $\pm$ 7.19 \\0.00 } & \tabincell{c}{ 31.49 \\ $\pm$ 12.04 \\0.00 } & \tabincell{c}{ 32.78 \\ $\pm$ 11.81 \\0.00 } & \tabincell{c}{ 32.00 \\ $\pm$ 11.92 \\0.00 } \\ \hline
medic-red-11-25& \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ 99.27 \\ $\pm$ 1.02 \\0.00 } & \tabincell{c}{ 99.98 \\ $\pm$ 0.38 \\0.00 } & \tabincell{c}{ 98.79 \\ $\pm$ 1.39 \\0.00 } & \tabincell{c}{ \textbf{97.23} \\ \textbf{$\pm$ 1.24 } \\ \textbf{0.17 }} & \tabincell{c}{ 99.34 \\ $\pm$ 0.43 \\0.00 } & \tabincell{c}{ 99.94 \\ $\pm$ 0.24 \\0.00 } & \tabincell{c}{ 98.82 \\ $\pm$ 1.15 \\0.00 } & \tabincell{c}{ 98.19 \\ $\pm$ 2.25 \\0.02 } & \tabincell{c}{ \textbf{96.78} \\ \textbf{$\pm$ 0.61 } \\ \textbf{1.00 }} \\ \hline
medic-best-obj-acc-26-31& \tabincell{c}{ 42.21 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 40.70 \\ $\pm$ 3.00 \\0.00 } & \tabincell{c}{ 45.44 \\ $\pm$ 1.94 \\0.02 } & \tabincell{c}{ 43.79 \\ $\pm$ 1.58 \\0.00 } & \tabincell{c}{ 43.81 \\ $\pm$ 2.65 \\0.01 } & \tabincell{c}{ 31.42 \\ $\pm$ 3.41 \\0.00 } & \tabincell{c}{ 42.42 \\ $\pm$ 2.87 \\0.00 } & \tabincell{c}{ 45.70 \\ $\pm$ 0.95 \\0.00 } & \tabincell{c}{ \textbf{49.74} \\ \textbf{$\pm$ 2.01 } \\ \textbf{0.81 }} & \tabincell{c}{ \textbf{50.09} \\ \textbf{$\pm$ 1.92 } \\ \textbf{1.00 }} \\ \hline
medic-best-obj-nmi-sqrt-26-31& \tabincell{c}{ 47.97 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 48.98 \\ $\pm$ 1.93 \\0.00 } & \tabincell{c}{ 52.12 \\ $\pm$ 2.08 \\0.00 } & \tabincell{c}{ 50.94 \\ $\pm$ 1.09 \\0.00 } & \tabincell{c}{ 49.52 \\ $\pm$ 3.16 \\0.00 } & \tabincell{c}{ 23.20 \\ $\pm$ 5.10 \\0.00 } & \tabincell{c}{ 51.95 \\ $\pm$ 2.71 \\0.01 } & \tabincell{c}{ 53.19 \\ $\pm$ 0.86 \\0.01 } & \tabincell{c}{ \textbf{57.81} \\ \textbf{$\pm$ 1.89 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{57.48} \\ \textbf{$\pm$ 2.48 } \\ \textbf{0.85 }} \\ \hline
medic-mean-acc-26-31& \tabincell{c}{ 40.01 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 38.12 \\ $\pm$ 0.86 \\0.00 } & \tabincell{c}{ 41.91 \\ $\pm$ 1.69 \\0.02 } & \tabincell{c}{ 39.71 \\ $\pm$ 1.45 \\0.00 } & \tabincell{c}{ 39.54 \\ $\pm$ 1.23 \\0.00 } & \tabincell{c}{ 29.45 \\ $\pm$ 2.84 \\0.00 } & \tabincell{c}{ 40.56 \\ $\pm$ 0.84 \\0.00 } & \tabincell{c}{ 42.23 \\ $\pm$ 0.69 \\0.00 } & \tabincell{c}{ \textbf{44.84} \\ \textbf{$\pm$ 0.69 } \\ \textbf{0.31 }} & \tabincell{c}{ \textbf{45.70} \\ \textbf{$\pm$ 1.49 } \\ \textbf{1.00 }} \\ \hline
medic-mean-nmi-sqrt-26-31& \tabincell{c}{ 44.44 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 45.58 \\ $\pm$ 0.63 \\0.00 } & \tabincell{c}{ \textbf{49.63} \\ \textbf{$\pm$ 1.79 } \\ \textbf{0.05 }} & \tabincell{c}{ 46.15 \\ $\pm$ 0.72 \\0.00 } & \tabincell{c}{ 45.40 \\ $\pm$ 0.91 \\0.00 } & \tabincell{c}{ 20.06 \\ $\pm$ 3.97 \\0.00 } & \tabincell{c}{ 49.14 \\ $\pm$ 0.57 \\0.01 } & \tabincell{c}{ 47.80 \\ $\pm$ 1.21 \\0.00 } & \tabincell{c}{ \textbf{51.67} \\ \textbf{$\pm$ 0.58 } \\ \textbf{0.39 }} & \tabincell{c}{ \textbf{52.36} \\ \textbf{$\pm$ 1.87 } \\ \textbf{1.00 }} \\ \hline
medic-loocv-26-31& \tabincell{c}{ 29.04 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 27.20 \\ $\pm$ 1.23 \\0.00 } & \tabincell{c}{ \textbf{21.48} \\ \textbf{$\pm$ 1.02 } \\ \textbf{1.00 }} & \tabincell{c}{ 28.00 \\ $\pm$ 1.16 \\0.00 } & \tabincell{c}{ 30.36 \\ $\pm$ 5.23 \\0.02 } & \tabincell{c}{ 76.96 \\ $\pm$ 6.93 \\0.00 } & \tabincell{c}{ 29.39 \\ $\pm$ 2.26 \\0.00 } & \tabincell{c}{ 26.11 \\ $\pm$ 1.12 \\0.00 } & \tabincell{c}{ \textbf{21.48} \\ \textbf{$\pm$ 0.67 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{22.31} \\ \textbf{$\pm$ 2.38 } \\ \textbf{0.55 }} \\ \hline
medic-jac-26-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.45 \\ $\pm$ 15.25 \\0.00 } & \tabincell{c}{ 24.51 \\ $\pm$ 4.54 \\0.00 } & \tabincell{c}{ 48.17 \\ $\pm$ 13.63 \\0.00 } & \tabincell{c}{ 35.80 \\ $\pm$ 15.26 \\0.00 } & \tabincell{c}{ 3.30 \\ $\pm$ 1.31 \\0.00 } & \tabincell{c}{ 35.67 \\ $\pm$ 9.12 \\0.00 } & \tabincell{c}{ 47.04 \\ $\pm$ 13.12 \\0.00 } & \tabincell{c}{ 48.80 \\ $\pm$ 14.01 \\0.00 } & \tabincell{c}{ 47.46 \\ $\pm$ 12.91 \\0.00 } \\ \hline
medic-red-26-31& \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ NaN \\ $\pm$ NaN \\0.00 } & \tabincell{c}{ 99.86 \\ $\pm$ 0.05 \\0.00 } & \tabincell{c}{ 99.20 \\ $\pm$ 0.25 \\0.01 } & \tabincell{c}{ \textbf{98.07} \\ \textbf{$\pm$ 0.58 } \\ \textbf{0.17 }} & \tabincell{c}{ 99.61 \\ $\pm$ 0.17 \\0.00 } & \tabincell{c}{ 99.97 \\ $\pm$ 0.06 \\0.00 } & \tabincell{c}{ 99.32 \\ $\pm$ 0.12 \\0.00 } & \tabincell{c}{ 99.15 \\ $\pm$ 0.18 \\0.00 } & \tabincell{c}{ \textbf{97.59} \\ \textbf{$\pm$ 0.85 } \\ \textbf{1.00 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> mfeat_pix_2000n_240d_10c.tex <==
\begin{table*}
\caption{mfeat-pix-2000n-240d-10call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & JELSR-lpp & GLSPFS & FSSL-11-11-5\\ \hline

mfeat-best-obj-acc-1-10& \tabincell{c}{ \textbf{81.65} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 55.87 \\ $\pm$ 6.83 \\0.00 } & \tabincell{c}{ 52.66 \\ $\pm$ 8.07 \\0.00 } & \tabincell{c}{ 65.33 \\ $\pm$ 8.88 \\0.00 } & \tabincell{c}{ 52.10 \\ $\pm$ 4.07 \\0.00 } & \tabincell{c}{ \textbf{74.23} \\ \textbf{$\pm$ 11.34 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{76.41} \\ \textbf{$\pm$ 11.42 } \\ \textbf{0.18 }} & \tabincell{c}{ 72.44 \\ $\pm$ 10.02 \\0.02 } & \tabincell{c}{ \textbf{76.37} \\ \textbf{$\pm$ 11.50 } \\ \textbf{0.18 }} & \tabincell{c}{ 67.06 \\ $\pm$ 10.38 \\0.00 } & \tabincell{c}{ \textbf{80.04} \\ \textbf{$\pm$ 8.39 } \\ \textbf{0.56 }} \\ \hline
mfeat-best-obj-nmi-sqrt-1-10& \tabincell{c}{ \textbf{76.38} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 55.24 \\ $\pm$ 5.48 \\0.00 } & \tabincell{c}{ 56.42 \\ $\pm$ 9.56 \\0.00 } & \tabincell{c}{ 55.55 \\ $\pm$ 10.48 \\0.00 } & \tabincell{c}{ 51.27 \\ $\pm$ 4.36 \\0.00 } & \tabincell{c}{ 67.86 \\ $\pm$ 9.05 \\0.02 } & \tabincell{c}{ 68.87 \\ $\pm$ 9.38 \\0.03 } & \tabincell{c}{ 66.81 \\ $\pm$ 8.11 \\0.00 } & \tabincell{c}{ 67.68 \\ $\pm$ 10.13 \\0.02 } & \tabincell{c}{ 61.90 \\ $\pm$ 8.32 \\0.00 } & \tabincell{c}{ 70.31 \\ $\pm$ 7.45 \\0.03 } \\ \hline
mfeat-mean-acc-1-10& \tabincell{c}{ \textbf{68.73} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.61 }} & \tabincell{c}{ 51.78 \\ $\pm$ 5.51 \\0.00 } & \tabincell{c}{ 51.04 \\ $\pm$ 8.13 \\0.00 } & \tabincell{c}{ 60.38 \\ $\pm$ 8.58 \\0.00 } & \tabincell{c}{ 48.94 \\ $\pm$ 3.32 \\0.00 } & \tabincell{c}{ 67.13 \\ $\pm$ 7.53 \\0.01 } & \tabincell{c}{ \textbf{68.20} \\ \textbf{$\pm$ 9.43 } \\ \textbf{0.22 }} & \tabincell{c}{ 64.58 \\ $\pm$ 7.99 \\0.00 } & \tabincell{c}{ 67.01 \\ $\pm$ 8.37 \\0.01 } & \tabincell{c}{ 61.00 \\ $\pm$ 8.70 \\0.00 } & \tabincell{c}{ \textbf{69.94} \\ \textbf{$\pm$ 7.19 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-nmi-sqrt-1-10& \tabincell{c}{ \textbf{70.33} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 53.74 \\ $\pm$ 4.77 \\0.00 } & \tabincell{c}{ 54.72 \\ $\pm$ 9.14 \\0.00 } & \tabincell{c}{ 52.77 \\ $\pm$ 9.76 \\0.00 } & \tabincell{c}{ 49.19 \\ $\pm$ 3.83 \\0.00 } & \tabincell{c}{ \textbf{64.97} \\ \textbf{$\pm$ 7.54 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{64.92} \\ \textbf{$\pm$ 8.27 } \\ \textbf{0.07 }} & \tabincell{c}{ 63.98 \\ $\pm$ 7.22 \\0.02 } & \tabincell{c}{ \textbf{64.51} \\ \textbf{$\pm$ 9.07 } \\ \textbf{0.07 }} & \tabincell{c}{ 59.26 \\ $\pm$ 7.59 \\0.00 } & \tabincell{c}{ \textbf{66.70} \\ \textbf{$\pm$ 6.71 } \\ \textbf{0.12 }} \\ \hline
mfeat-loocv-1-10& \tabincell{c}{ \textbf{2.40} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 26.17 \\ $\pm$ 17.42 \\0.00 } & \tabincell{c}{ 24.65 \\ $\pm$ 21.98 \\0.01 } & \tabincell{c}{ 12.97 \\ $\pm$ 13.81 \\0.04 } & \tabincell{c}{ 33.84 \\ $\pm$ 10.94 \\0.00 } & \tabincell{c}{ \textbf{12.27} \\ \textbf{$\pm$ 15.18 } \\ \textbf{0.07 }} & \tabincell{c}{ 10.92 \\ $\pm$ 11.72 \\0.05 } & \tabincell{c}{ 11.96 \\ $\pm$ 12.90 \\0.04 } & \tabincell{c}{ \textbf{11.71} \\ \textbf{$\pm$ 14.77 } \\ \textbf{0.08 }} & \tabincell{c}{ 13.55 \\ $\pm$ 15.04 \\0.04 } & \tabincell{c}{ \textbf{9.33} \\ \textbf{$\pm$ 11.84 } \\ \textbf{0.10 }} \\ \hline
mfeat-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 12.65 \\ $\pm$ 7.06 \\0.00 } & \tabincell{c}{ 15.81 \\ $\pm$ 9.41 \\0.00 } & \tabincell{c}{ 22.92 \\ $\pm$ 10.79 \\0.00 } & \tabincell{c}{ 9.30 \\ $\pm$ 4.79 \\0.00 } & \tabincell{c}{ 21.14 \\ $\pm$ 10.84 \\0.00 } & \tabincell{c}{ 22.77 \\ $\pm$ 11.35 \\0.00 } & \tabincell{c}{ 25.21 \\ $\pm$ 12.56 \\0.00 } & \tabincell{c}{ 23.61 \\ $\pm$ 10.32 \\0.00 } & \tabincell{c}{ 22.60 \\ $\pm$ 11.48 \\0.00 } & \tabincell{c}{ 22.79 \\ $\pm$ 9.81 \\0.00 } \\ \hline
mfeat-red-1-10& \tabincell{c}{ 98.99 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 91.39 \\ $\pm$ 2.72 \\0.03 } & \tabincell{c}{ \textbf{84.20} \\ \textbf{$\pm$ 6.70 } \\ \textbf{0.67 }} & \tabincell{c}{ 96.44 \\ $\pm$ 3.59 \\0.00 } & \tabincell{c}{ \textbf{86.91} \\ \textbf{$\pm$ 4.06 } \\ \textbf{0.25 }} & \tabincell{c}{ 89.82 \\ $\pm$ 5.44 \\0.02 } & \tabincell{c}{ 97.62 \\ $\pm$ 0.92 \\0.00 } & \tabincell{c}{ 89.16 \\ $\pm$ 6.49 \\0.01 } & \tabincell{c}{ \textbf{83.42} \\ \textbf{$\pm$ 11.75 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{84.57} \\ \textbf{$\pm$ 6.71 } \\ \textbf{0.54 }} & \tabincell{c}{ \textbf{83.87} \\ \textbf{$\pm$ 7.69 } \\ \textbf{0.76 }} \\ \hline
mfeat-best-obj-acc-10-25& \tabincell{c}{ 81.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 63.40 \\ $\pm$ 5.23 \\0.00 } & \tabincell{c}{ 63.64 \\ $\pm$ 9.11 \\0.00 } & \tabincell{c}{ 79.48 \\ $\pm$ 10.08 \\0.00 } & \tabincell{c}{ 61.39 \\ $\pm$ 7.91 \\0.00 } & \tabincell{c}{ 80.16 \\ $\pm$ 4.87 \\0.00 } & \tabincell{c}{ 81.82 \\ $\pm$ 6.35 \\0.00 } & \tabincell{c}{ 81.94 \\ $\pm$ 7.26 \\0.00 } & \tabincell{c}{ \textbf{84.83} \\ \textbf{$\pm$ 6.16 } \\ \textbf{0.07 }} & \tabincell{c}{ 78.72 \\ $\pm$ 7.90 \\0.00 } & \tabincell{c}{ \textbf{86.02} \\ \textbf{$\pm$ 4.51 } \\ \textbf{1.00 }} \\ \hline
mfeat-best-obj-nmi-sqrt-10-25& \tabincell{c}{ \textbf{76.38} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.70 }} & \tabincell{c}{ 63.36 \\ $\pm$ 5.86 \\0.00 } & \tabincell{c}{ 66.97 \\ $\pm$ 8.30 \\0.00 } & \tabincell{c}{ 69.66 \\ $\pm$ 9.68 \\0.00 } & \tabincell{c}{ 60.70 \\ $\pm$ 7.58 \\0.00 } & \tabincell{c}{ 74.26 \\ $\pm$ 5.09 \\0.00 } & \tabincell{c}{ 74.25 \\ $\pm$ 5.40 \\0.00 } & \tabincell{c}{ 74.10 \\ $\pm$ 5.95 \\0.00 } & \tabincell{c}{ 75.80 \\ $\pm$ 5.93 \\0.05 } & \tabincell{c}{ 71.33 \\ $\pm$ 7.33 \\0.00 } & \tabincell{c}{ \textbf{76.91} \\ \textbf{$\pm$ 5.30 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-acc-10-25& \tabincell{c}{ 68.73 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 58.81 \\ $\pm$ 5.24 \\0.00 } & \tabincell{c}{ 60.76 \\ $\pm$ 7.24 \\0.00 } & \tabincell{c}{ \textbf{70.50} \\ \textbf{$\pm$ 7.33 } \\ \textbf{0.14 }} & \tabincell{c}{ 56.52 \\ $\pm$ 6.41 \\0.00 } & \tabincell{c}{ 70.33 \\ $\pm$ 3.22 \\0.00 } & \tabincell{c}{ 70.60 \\ $\pm$ 4.27 \\0.01 } & \tabincell{c}{ 70.75 \\ $\pm$ 5.09 \\0.03 } & \tabincell{c}{ \textbf{71.80} \\ \textbf{$\pm$ 4.28 } \\ \textbf{0.11 }} & \tabincell{c}{ 67.99 \\ $\pm$ 5.83 \\0.00 } & \tabincell{c}{ \textbf{72.96} \\ \textbf{$\pm$ 2.16 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-nmi-sqrt-10-25& \tabincell{c}{ \textbf{70.33} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.17 }} & \tabincell{c}{ 60.97 \\ $\pm$ 5.47 \\0.00 } & \tabincell{c}{ 64.23 \\ $\pm$ 7.32 \\0.00 } & \tabincell{c}{ 65.22 \\ $\pm$ 8.73 \\0.00 } & \tabincell{c}{ 57.64 \\ $\pm$ 6.93 \\0.00 } & \tabincell{c}{ 70.25 \\ $\pm$ 4.14 \\0.00 } & \tabincell{c}{ 69.01 \\ $\pm$ 4.26 \\0.00 } & \tabincell{c}{ 70.45 \\ $\pm$ 5.06 \\0.02 } & \tabincell{c}{ \textbf{70.52} \\ \textbf{$\pm$ 5.14 } \\ \textbf{0.07 }} & \tabincell{c}{ 66.72 \\ $\pm$ 5.81 \\0.00 } & \tabincell{c}{ \textbf{71.61} \\ \textbf{$\pm$ 3.57 } \\ \textbf{1.00 }} \\ \hline
mfeat-loocv-10-25& \tabincell{c}{ \textbf{2.40} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 10.92 \\ $\pm$ 10.07 \\0.00 } & \tabincell{c}{ \textbf{8.38} \\ \textbf{$\pm$ 11.67 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{4.78} \\ \textbf{$\pm$ 5.45 } \\ \textbf{0.10 }} & \tabincell{c}{ 15.69 \\ $\pm$ 12.57 \\0.00 } & \tabincell{c}{ \textbf{4.39} \\ \textbf{$\pm$ 4.76 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{4.19} \\ \textbf{$\pm$ 4.13 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{4.32} \\ \textbf{$\pm$ 4.38 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{4.14} \\ \textbf{$\pm$ 5.22 } \\ \textbf{0.20 }} & \tabincell{c}{ \textbf{4.79} \\ \textbf{$\pm$ 5.13 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{3.53} \\ \textbf{$\pm$ 3.05 } \\ \textbf{0.16 }} \\ \hline
mfeat-jac-10-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 31.12 \\ $\pm$ 14.99 \\0.00 } & \tabincell{c}{ 37.46 \\ $\pm$ 16.88 \\0.00 } & \tabincell{c}{ 42.43 \\ $\pm$ 15.25 \\0.00 } & \tabincell{c}{ 29.64 \\ $\pm$ 18.36 \\0.00 } & \tabincell{c}{ 43.47 \\ $\pm$ 16.84 \\0.00 } & \tabincell{c}{ 43.68 \\ $\pm$ 16.08 \\0.00 } & \tabincell{c}{ 45.92 \\ $\pm$ 15.92 \\0.00 } & \tabincell{c}{ 44.74 \\ $\pm$ 17.05 \\0.00 } & \tabincell{c}{ 44.89 \\ $\pm$ 17.15 \\0.00 } & \tabincell{c}{ 43.86 \\ $\pm$ 16.42 \\0.00 } \\ \hline
mfeat-red-10-25& \tabincell{c}{ 98.99 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 95.69 \\ $\pm$ 3.10 \\0.00 } & \tabincell{c}{ \textbf{92.26} \\ \textbf{$\pm$ 5.30 } \\ \textbf{0.45 }} & \tabincell{c}{ 98.30 \\ $\pm$ 0.81 \\0.00 } & \tabincell{c}{ \textbf{93.15} \\ \textbf{$\pm$ 4.04 } \\ \textbf{0.21 }} & \tabincell{c}{ 94.23 \\ $\pm$ 2.54 \\0.03 } & \tabincell{c}{ 98.52 \\ $\pm$ 0.54 \\0.00 } & \tabincell{c}{ 94.34 \\ $\pm$ 4.06 \\0.00 } & \tabincell{c}{ 93.26 \\ $\pm$ 7.09 \\0.01 } & \tabincell{c}{ \textbf{92.43} \\ \textbf{$\pm$ 5.23 } \\ \textbf{0.15 }} & \tabincell{c}{ \textbf{91.99} \\ \textbf{$\pm$ 5.90 } \\ \textbf{1.00 }} \\ \hline
mfeat-best-obj-acc-25-29& \tabincell{c}{ 81.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 68.30 \\ $\pm$ 6.23 \\0.00 } & \tabincell{c}{ 70.53 \\ $\pm$ 9.35 \\0.02 } & \tabincell{c}{ \textbf{84.03} \\ \textbf{$\pm$ 6.00 } \\ \textbf{0.26 }} & \tabincell{c}{ 69.96 \\ $\pm$ 7.99 \\0.01 } & \tabincell{c}{ 82.03 \\ $\pm$ 1.86 \\0.01 } & \tabincell{c}{ 82.03 \\ $\pm$ 2.93 \\0.04 } & \tabincell{c}{ \textbf{85.98} \\ \textbf{$\pm$ 3.12 } \\ \textbf{0.36 }} & \tabincell{c}{ \textbf{87.20} \\ \textbf{$\pm$ 0.89 } \\ \textbf{1.00 }} & \tabincell{c}{ 83.32 \\ $\pm$ 3.05 \\0.02 } & \tabincell{c}{ \textbf{86.61} \\ \textbf{$\pm$ 1.51 } \\ \textbf{0.39 }} \\ \hline
mfeat-best-obj-nmi-sqrt-25-29& \tabincell{c}{ 76.38 \\ $\pm$ 0.00 \\0.03 } & \tabincell{c}{ 67.06 \\ $\pm$ 3.62 \\0.00 } & \tabincell{c}{ \textbf{72.22} \\ \textbf{$\pm$ 4.72 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{75.62} \\ \textbf{$\pm$ 4.71 } \\ \textbf{0.24 }} & \tabincell{c}{ \textbf{68.76} \\ \textbf{$\pm$ 7.50 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{76.49} \\ \textbf{$\pm$ 0.96 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{75.81} \\ \textbf{$\pm$ 1.54 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{78.19} \\ \textbf{$\pm$ 2.04 } \\ \textbf{0.85 }} & \tabincell{c}{ \textbf{77.82} \\ \textbf{$\pm$ 1.66 } \\ \textbf{0.27 }} & \tabincell{c}{ \textbf{75.62} \\ \textbf{$\pm$ 3.57 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{78.41} \\ \textbf{$\pm$ 1.37 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-acc-25-29& \tabincell{c}{ \textbf{68.73} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.06 }} & \tabincell{c}{ 63.50 \\ $\pm$ 4.48 \\0.01 } & \tabincell{c}{ 65.00 \\ $\pm$ 4.26 \\0.01 } & \tabincell{c}{ \textbf{73.86} \\ \textbf{$\pm$ 4.40 } \\ \textbf{1.00 }} & \tabincell{c}{ 62.30 \\ $\pm$ 6.62 \\0.01 } & \tabincell{c}{ \textbf{70.46} \\ \textbf{$\pm$ 1.33 } \\ \textbf{0.25 }} & \tabincell{c}{ \textbf{71.01} \\ \textbf{$\pm$ 1.16 } \\ \textbf{0.31 }} & \tabincell{c}{ \textbf{72.40} \\ \textbf{$\pm$ 0.81 } \\ \textbf{0.51 }} & \tabincell{c}{ \textbf{72.03} \\ \textbf{$\pm$ 0.79 } \\ \textbf{0.40 }} & \tabincell{c}{ \textbf{70.08} \\ \textbf{$\pm$ 1.33 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{72.87} \\ \textbf{$\pm$ 1.58 } \\ \textbf{0.70 }} \\ \hline
mfeat-mean-nmi-sqrt-25-29& \tabincell{c}{ 70.33 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 65.39 \\ $\pm$ 4.27 \\0.03 } & \tabincell{c}{ 68.14 \\ $\pm$ 2.72 \\0.03 } & \tabincell{c}{ \textbf{70.92} \\ \textbf{$\pm$ 4.05 } \\ \textbf{0.38 }} & \tabincell{c}{ 64.04 \\ $\pm$ 6.42 \\0.05 } & \tabincell{c}{ 71.56 \\ $\pm$ 0.60 \\0.02 } & \tabincell{c}{ 70.83 \\ $\pm$ 0.63 \\0.02 } & \tabincell{c}{ \textbf{72.44} \\ \textbf{$\pm$ 0.63 } \\ \textbf{0.39 }} & \tabincell{c}{ \textbf{72.07} \\ \textbf{$\pm$ 0.73 } \\ \textbf{0.14 }} & \tabincell{c}{ \textbf{70.13} \\ \textbf{$\pm$ 2.75 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{72.88} \\ \textbf{$\pm$ 0.61 } \\ \textbf{1.00 }} \\ \hline
mfeat-loocv-25-29& \tabincell{c}{ \textbf{2.40} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.45 }} & \tabincell{c}{ \textbf{4.77} \\ \textbf{$\pm$ 4.54 } \\ \textbf{0.22 }} & \tabincell{c}{ \textbf{3.21} \\ \textbf{$\pm$ 1.64 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{2.44} \\ \textbf{$\pm$ 0.86 } \\ \textbf{0.10 }} & \tabincell{c}{ \textbf{7.41} \\ \textbf{$\pm$ 8.13 } \\ \textbf{0.20 }} & \tabincell{c}{ 2.34 \\ $\pm$ 0.54 \\0.04 } & \tabincell{c}{ 2.41 \\ $\pm$ 0.49 \\0.01 } & \tabincell{c}{ \textbf{2.18} \\ \textbf{$\pm$ 0.58 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{2.18} \\ \textbf{$\pm$ 0.58 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{2.48} \\ \textbf{$\pm$ 1.20 } \\ \textbf{0.34 }} & \tabincell{c}{ \textbf{2.18} \\ \textbf{$\pm$ 0.56 } \\ \textbf{1.00 }} \\ \hline
mfeat-jac-25-29& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 48.03 \\ $\pm$ 18.12 \\0.00 } & \tabincell{c}{ 54.54 \\ $\pm$ 17.15 \\0.00 } & \tabincell{c}{ 58.78 \\ $\pm$ 16.02 \\0.00 } & \tabincell{c}{ 49.60 \\ $\pm$ 22.57 \\0.01 } & \tabincell{c}{ 59.29 \\ $\pm$ 15.30 \\0.00 } & \tabincell{c}{ 58.97 \\ $\pm$ 14.96 \\0.00 } & \tabincell{c}{ 61.46 \\ $\pm$ 14.61 \\0.00 } & \tabincell{c}{ 61.56 \\ $\pm$ 16.94 \\0.01 } & \tabincell{c}{ 61.07 \\ $\pm$ 16.13 \\0.01 } & \tabincell{c}{ 59.55 \\ $\pm$ 16.28 \\0.01 } \\ \hline
mfeat-red-25-29& \tabincell{c}{ \textbf{98.99} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.07 }} & \tabincell{c}{ 97.71 \\ $\pm$ 1.48 \\0.05 } & \tabincell{c}{ \textbf{96.09} \\ \textbf{$\pm$ 3.23 } \\ \textbf{0.63 }} & \tabincell{c}{ \textbf{98.75} \\ \textbf{$\pm$ 0.08 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{96.13} \\ \textbf{$\pm$ 3.31 } \\ \textbf{0.62 }} & \tabincell{c}{ \textbf{96.57} \\ \textbf{$\pm$ 2.05 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{98.81} \\ \textbf{$\pm$ 0.21 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{96.96} \\ \textbf{$\pm$ 1.30 } \\ \textbf{0.20 }} & \tabincell{c}{ 97.09 \\ $\pm$ 2.25 \\0.02 } & \tabincell{c}{ \textbf{96.16} \\ \textbf{$\pm$ 2.55 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{95.95} \\ \textbf{$\pm$ 2.72 } \\ \textbf{1.00 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> mfeat_pix_2000n_240d_10c2.tex <==
\begin{table*}
\caption{mfeat-pix-2000n-240d-10call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c| }
\toprule
Data Sets & NDFS & JELSR-lpp & FSSL-11-11-5\\ \hline

mfeat-best-obj-acc-1-10& \tabincell{c}{ 74.23 \\ $\pm$ 11.34 \\0.00 } & \tabincell{c}{ 76.37 \\ $\pm$ 11.50 \\0.02 } & \tabincell{c}{ \textbf{80.04} \\ \textbf{$\pm$ 8.39 } \\ \textbf{1.00 }} \\ \hline
mfeat-best-obj-nmi-sqrt-1-10& \tabincell{c}{ 67.86 \\ $\pm$ 9.05 \\0.02 } & \tabincell{c}{ 67.68 \\ $\pm$ 10.13 \\0.04 } & \tabincell{c}{ \textbf{70.31} \\ \textbf{$\pm$ 7.45 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-acc-1-10& \tabincell{c}{ 67.13 \\ $\pm$ 7.53 \\0.01 } & \tabincell{c}{ 67.01 \\ $\pm$ 8.37 \\0.01 } & \tabincell{c}{ \textbf{69.94} \\ \textbf{$\pm$ 7.19 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-nmi-sqrt-1-10& \tabincell{c}{ 64.97 \\ $\pm$ 7.54 \\0.03 } & \tabincell{c}{ \textbf{64.51} \\ \textbf{$\pm$ 9.07 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{66.70} \\ \textbf{$\pm$ 6.71 } \\ \textbf{1.00 }} \\ \hline
mfeat-loocv-1-10& \tabincell{c}{ 12.27 \\ $\pm$ 15.18 \\0.03 } & \tabincell{c}{ \textbf{11.71} \\ \textbf{$\pm$ 14.77 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{9.33} \\ \textbf{$\pm$ 11.84 } \\ \textbf{1.00 }} \\ \hline
mfeat-jac-1-10& \tabincell{c}{ 21.14 \\ $\pm$ 10.84 \\0.00 } & \tabincell{c}{ \textbf{23.61} \\ \textbf{$\pm$ 10.32 } \\ \textbf{1.00 }} & \tabincell{c}{ 22.79 \\ $\pm$ 9.81 \\0.03 } \\ \hline
mfeat-red-1-10& \tabincell{c}{ 89.82 \\ $\pm$ 5.44 \\0.02 } & \tabincell{c}{ \textbf{83.42} \\ \textbf{$\pm$ 11.75 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{83.87} \\ \textbf{$\pm$ 7.69 } \\ \textbf{0.76 }} \\ \hline
mfeat-best-obj-acc-10-25& \tabincell{c}{ 80.16 \\ $\pm$ 4.87 \\0.00 } & \tabincell{c}{ \textbf{84.83} \\ \textbf{$\pm$ 6.16 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{86.02} \\ \textbf{$\pm$ 4.51 } \\ \textbf{1.00 }} \\ \hline
mfeat-best-obj-nmi-sqrt-10-25& \tabincell{c}{ 74.26 \\ $\pm$ 5.09 \\0.00 } & \tabincell{c}{ 75.80 \\ $\pm$ 5.93 \\0.05 } & \tabincell{c}{ \textbf{76.91} \\ \textbf{$\pm$ 5.30 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-acc-10-25& \tabincell{c}{ 70.33 \\ $\pm$ 3.22 \\0.00 } & \tabincell{c}{ \textbf{71.80} \\ \textbf{$\pm$ 4.28 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{72.96} \\ \textbf{$\pm$ 2.16 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-nmi-sqrt-10-25& \tabincell{c}{ 70.25 \\ $\pm$ 4.14 \\0.00 } & \tabincell{c}{ \textbf{70.52} \\ \textbf{$\pm$ 5.14 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{71.61} \\ \textbf{$\pm$ 3.57 } \\ \textbf{1.00 }} \\ \hline
mfeat-loocv-10-25& \tabincell{c}{ \textbf{4.39} \\ \textbf{$\pm$ 4.76 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{4.14} \\ \textbf{$\pm$ 5.22 } \\ \textbf{0.28 }} & \tabincell{c}{ \textbf{3.53} \\ \textbf{$\pm$ 3.05 } \\ \textbf{1.00 }} \\ \hline
mfeat-jac-10-25& \tabincell{c}{ 43.47 \\ $\pm$ 16.84 \\0.04 } & \tabincell{c}{ \textbf{44.74} \\ \textbf{$\pm$ 17.05 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.86 \\ $\pm$ 16.42 \\0.02 } \\ \hline
mfeat-red-10-25& \tabincell{c}{ 94.23 \\ $\pm$ 2.54 \\0.03 } & \tabincell{c}{ 93.26 \\ $\pm$ 7.09 \\0.01 } & \tabincell{c}{ \textbf{91.99} \\ \textbf{$\pm$ 5.90 } \\ \textbf{1.00 }} \\ \hline
mfeat-best-obj-acc-25-29& \tabincell{c}{ 82.03 \\ $\pm$ 1.86 \\0.01 } & \tabincell{c}{ \textbf{87.20} \\ \textbf{$\pm$ 0.89 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{86.61} \\ \textbf{$\pm$ 1.51 } \\ \textbf{0.39 }} \\ \hline
mfeat-best-obj-nmi-sqrt-25-29& \tabincell{c}{ \textbf{76.49} \\ \textbf{$\pm$ 0.96 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{77.82} \\ \textbf{$\pm$ 1.66 } \\ \textbf{0.27 }} & \tabincell{c}{ \textbf{78.41} \\ \textbf{$\pm$ 1.37 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-acc-25-29& \tabincell{c}{ 70.46 \\ $\pm$ 1.33 \\0.02 } & \tabincell{c}{ \textbf{72.03} \\ \textbf{$\pm$ 0.79 } \\ \textbf{0.19 }} & \tabincell{c}{ \textbf{72.87} \\ \textbf{$\pm$ 1.58 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-nmi-sqrt-25-29& \tabincell{c}{ 71.56 \\ $\pm$ 0.60 \\0.02 } & \tabincell{c}{ \textbf{72.07} \\ \textbf{$\pm$ 0.73 } \\ \textbf{0.14 }} & \tabincell{c}{ \textbf{72.88} \\ \textbf{$\pm$ 0.61 } \\ \textbf{1.00 }} \\ \hline
mfeat-loocv-25-29& \tabincell{c}{ 2.34 \\ $\pm$ 0.54 \\0.04 } & \tabincell{c}{ \textbf{2.18} \\ \textbf{$\pm$ 0.58 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{2.18} \\ \textbf{$\pm$ 0.56 } \\ \textbf{1.00 }} \\ \hline
mfeat-jac-25-29& \tabincell{c}{ \textbf{59.29} \\ \textbf{$\pm$ 15.30 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{61.56} \\ \textbf{$\pm$ 16.94 } \\ \textbf{1.00 }} & \tabincell{c}{ 59.55 \\ $\pm$ 16.28 \\0.01 } \\ \hline
mfeat-red-25-29& \tabincell{c}{ \textbf{96.57} \\ \textbf{$\pm$ 2.05 } \\ \textbf{0.13 }} & \tabincell{c}{ 97.09 \\ $\pm$ 2.25 \\0.02 } & \tabincell{c}{ \textbf{95.95} \\ \textbf{$\pm$ 2.72 } \\ \textbf{1.00 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> mfeat_pix_2000n_240d_10c_old.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & GLSPFS & FSSL\\ \hline

mfeat-best-obj-acc-1-10& \tabincell{c}{ \textbf{81.65} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 52.65 \\ $\pm$ 9.92 \\0.00 } & \tabincell{c}{ 72.68 \\ $\pm$ 12.40 \\0.05 } & \tabincell{c}{ 65.33 \\ $\pm$ 8.88 \\0.00 } & \tabincell{c}{ 52.57 \\ $\pm$ 3.93 \\0.00 } & \tabincell{c}{ 55.93 \\ $\pm$ 6.60 \\0.00 } & \tabincell{c}{ 62.28 \\ $\pm$ 4.87 \\0.00 } & \tabincell{c}{ 72.47 \\ $\pm$ 9.83 \\0.02 } & \tabincell{c}{ 66.64 \\ $\pm$ 12.61 \\0.00 } & \tabincell{c}{ \textbf{80.08} \\ \textbf{$\pm$ 8.64 } \\ \textbf{0.58 }} \\ \hline
mfeat-best-obj-nmi-sqrt-1-10& \tabincell{c}{ \textbf{76.38} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 53.89 \\ $\pm$ 7.44 \\0.00 } & \tabincell{c}{ 63.44 \\ $\pm$ 11.57 \\0.01 } & \tabincell{c}{ 55.55 \\ $\pm$ 10.48 \\0.00 } & \tabincell{c}{ 51.14 \\ $\pm$ 4.36 \\0.00 } & \tabincell{c}{ 55.67 \\ $\pm$ 7.91 \\0.00 } & \tabincell{c}{ 58.78 \\ $\pm$ 5.41 \\0.00 } & \tabincell{c}{ 66.84 \\ $\pm$ 7.87 \\0.00 } & \tabincell{c}{ 61.65 \\ $\pm$ 10.39 \\0.00 } & \tabincell{c}{ 70.21 \\ $\pm$ 7.43 \\0.03 } \\ \hline
mfeat-mean-acc-1-10& \tabincell{c}{ \textbf{68.73} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.58 }} & \tabincell{c}{ 51.22 \\ $\pm$ 7.93 \\0.00 } & \tabincell{c}{ 64.32 \\ $\pm$ 9.59 \\0.00 } & \tabincell{c}{ 60.38 \\ $\pm$ 8.58 \\0.00 } & \tabincell{c}{ 48.64 \\ $\pm$ 3.16 \\0.00 } & \tabincell{c}{ 52.58 \\ $\pm$ 5.81 \\0.00 } & \tabincell{c}{ 58.18 \\ $\pm$ 4.75 \\0.00 } & \tabincell{c}{ 64.56 \\ $\pm$ 8.00 \\0.00 } & \tabincell{c}{ 58.48 \\ $\pm$ 9.95 \\0.00 } & \tabincell{c}{ \textbf{69.99} \\ \textbf{$\pm$ 6.87 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-nmi-sqrt-1-10& \tabincell{c}{ \textbf{70.33} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 53.14 \\ $\pm$ 6.65 \\0.00 } & \tabincell{c}{ 60.25 \\ $\pm$ 10.39 \\0.01 } & \tabincell{c}{ 52.77 \\ $\pm$ 9.76 \\0.00 } & \tabincell{c}{ 49.12 \\ $\pm$ 3.72 \\0.00 } & \tabincell{c}{ 54.36 \\ $\pm$ 7.00 \\0.00 } & \tabincell{c}{ 57.39 \\ $\pm$ 5.40 \\0.00 } & \tabincell{c}{ 63.83 \\ $\pm$ 7.14 \\0.02 } & \tabincell{c}{ 57.81 \\ $\pm$ 8.81 \\0.00 } & \tabincell{c}{ \textbf{66.34} \\ \textbf{$\pm$ 6.80 } \\ \textbf{0.10 }} \\ \hline
mfeat-loocv-1-10& \tabincell{c}{ \textbf{2.40} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 27.38 \\ $\pm$ 18.19 \\0.00 } & \tabincell{c}{ \textbf{14.09} \\ \textbf{$\pm$ 17.42 } \\ \textbf{0.06 }} & \tabincell{c}{ 12.97 \\ $\pm$ 13.81 \\0.04 } & \tabincell{c}{ 33.87 \\ $\pm$ 10.95 \\0.00 } & \tabincell{c}{ 23.01 \\ $\pm$ 16.28 \\0.00 } & \tabincell{c}{ 18.64 \\ $\pm$ 11.22 \\0.00 } & \tabincell{c}{ 11.64 \\ $\pm$ 11.86 \\0.04 } & \tabincell{c}{ 14.48 \\ $\pm$ 14.05 \\0.02 } & \tabincell{c}{ \textbf{9.12} \\ \textbf{$\pm$ 10.87 } \\ \textbf{0.08 }} \\ \hline
mfeat-jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 12.49 \\ $\pm$ 7.20 \\0.00 } & \tabincell{c}{ 20.50 \\ $\pm$ 9.96 \\0.00 } & \tabincell{c}{ 22.93 \\ $\pm$ 10.76 \\0.00 } & \tabincell{c}{ 9.28 \\ $\pm$ 4.80 \\0.00 } & \tabincell{c}{ 14.31 \\ $\pm$ 7.61 \\0.00 } & \tabincell{c}{ 18.22 \\ $\pm$ 8.39 \\0.00 } & \tabincell{c}{ 25.18 \\ $\pm$ 12.53 \\0.00 } & \tabincell{c}{ 22.44 \\ $\pm$ 11.13 \\0.00 } & \tabincell{c}{ 22.38 \\ $\pm$ 9.78 \\0.00 } \\ \hline
mfeat-red-1-10& \tabincell{c}{ 98.99 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 89.50 \\ $\pm$ 6.78 \\0.00 } & \tabincell{c}{ 97.63 \\ $\pm$ 4.42 \\0.00 } & \tabincell{c}{ 95.37 \\ $\pm$ 3.32 \\0.00 } & \tabincell{c}{ 87.24 \\ $\pm$ 3.26 \\0.00 } & \tabincell{c}{ 95.03 \\ $\pm$ 4.28 \\0.00 } & \tabincell{c}{ 91.88 \\ $\pm$ 6.13 \\0.00 } & \tabincell{c}{ 89.64 \\ $\pm$ 6.11 \\0.00 } & \tabincell{c}{ \textbf{78.76} \\ \textbf{$\pm$ 9.44 } \\ \textbf{1.00 }} & \tabincell{c}{ 84.44 \\ $\pm$ 7.37 \\0.00 } \\ \hline
mfeat-best-obj-acc-11-25& \tabincell{c}{ 81.65 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 62.20 \\ $\pm$ 6.18 \\0.00 } & \tabincell{c}{ 73.42 \\ $\pm$ 6.28 \\0.00 } & \tabincell{c}{ 79.84 \\ $\pm$ 10.33 \\0.03 } & \tabincell{c}{ 61.33 \\ $\pm$ 7.88 \\0.00 } & \tabincell{c}{ 64.25 \\ $\pm$ 7.57 \\0.00 } & \tabincell{c}{ 70.12 \\ $\pm$ 4.70 \\0.00 } & \tabincell{c}{ 81.94 \\ $\pm$ 7.41 \\0.05 } & \tabincell{c}{ 78.31 \\ $\pm$ 10.26 \\0.01 } & \tabincell{c}{ \textbf{85.13} \\ \textbf{$\pm$ 3.63 } \\ \textbf{1.00 }} \\ \hline
mfeat-best-obj-nmi-sqrt-11-25& \tabincell{c}{ \textbf{76.38} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 63.14 \\ $\pm$ 6.08 \\0.00 } & \tabincell{c}{ 69.33 \\ $\pm$ 6.50 \\0.00 } & \tabincell{c}{ 69.81 \\ $\pm$ 10.00 \\0.02 } & \tabincell{c}{ 60.80 \\ $\pm$ 7.88 \\0.00 } & \tabincell{c}{ 65.27 \\ $\pm$ 7.68 \\0.00 } & \tabincell{c}{ 66.55 \\ $\pm$ 5.67 \\0.00 } & \tabincell{c}{ \textbf{74.03} \\ \textbf{$\pm$ 6.17 } \\ \textbf{0.16 }} & \tabincell{c}{ 71.44 \\ $\pm$ 7.02 \\0.02 } & \tabincell{c}{ \textbf{76.29} \\ \textbf{$\pm$ 4.36 } \\ \textbf{0.94 }} \\ \hline
mfeat-mean-acc-11-25& \tabincell{c}{ 68.73 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 59.36 \\ $\pm$ 5.59 \\0.00 } & \tabincell{c}{ 67.23 \\ $\pm$ 3.74 \\0.00 } & \tabincell{c}{ \textbf{70.74} \\ \textbf{$\pm$ 7.52 } \\ \textbf{0.31 }} & \tabincell{c}{ 57.19 \\ $\pm$ 7.13 \\0.00 } & \tabincell{c}{ 60.67 \\ $\pm$ 6.07 \\0.00 } & \tabincell{c}{ 64.63 \\ $\pm$ 4.46 \\0.00 } & \tabincell{c}{ \textbf{70.60} \\ \textbf{$\pm$ 5.23 } \\ \textbf{0.08 }} & \tabincell{c}{ 67.98 \\ $\pm$ 7.79 \\0.01 } & \tabincell{c}{ \textbf{72.50} \\ \textbf{$\pm$ 2.04 } \\ \textbf{1.00 }} \\ \hline
mfeat-mean-nmi-sqrt-11-25& \tabincell{c}{ \textbf{70.33} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.42 }} & \tabincell{c}{ 61.33 \\ $\pm$ 5.72 \\0.00 } & \tabincell{c}{ 67.04 \\ $\pm$ 6.26 \\0.00 } & \tabincell{c}{ 65.30 \\ $\pm$ 9.03 \\0.00 } & \tabincell{c}{ 58.26 \\ $\pm$ 7.42 \\0.00 } & \tabincell{c}{ 63.09 \\ $\pm$ 6.50 \\0.00 } & \tabincell{c}{ 64.34 \\ $\pm$ 5.09 \\0.00 } & \tabincell{c}{ \textbf{70.32} \\ \textbf{$\pm$ 5.37 } \\ \textbf{0.14 }} & \tabincell{c}{ 66.37 \\ $\pm$ 6.32 \\0.00 } & \tabincell{c}{ \textbf{71.10} \\ \textbf{$\pm$ 3.60 } \\ \textbf{1.00 }} \\ \hline
mfeat-loocv-11-25& \tabincell{c}{ \textbf{2.40} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 11.39 \\ $\pm$ 11.53 \\0.01 } & \tabincell{c}{ \textbf{4.76} \\ \textbf{$\pm$ 5.89 } \\ \textbf{0.14 }} & \tabincell{c}{ \textbf{4.83} \\ \textbf{$\pm$ 5.64 } \\ \textbf{0.12 }} & \tabincell{c}{ 15.02 \\ $\pm$ 13.07 \\0.00 } & \tabincell{c}{ 8.85 \\ $\pm$ 9.85 \\0.02 } & \tabincell{c}{ 7.85 \\ $\pm$ 7.30 \\0.01 } & \tabincell{c}{ \textbf{4.38} \\ \textbf{$\pm$ 4.54 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{5.50} \\ \textbf{$\pm$ 7.34 } \\ \textbf{0.12 }} & \tabincell{c}{ \textbf{3.49} \\ \textbf{$\pm$ 2.98 } \\ \textbf{0.18 }} \\ \hline
mfeat-jac-11-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 31.68 \\ $\pm$ 15.49 \\0.00 } & \tabincell{c}{ 40.31 \\ $\pm$ 15.67 \\0.00 } & \tabincell{c}{ 42.96 \\ $\pm$ 15.76 \\0.00 } & \tabincell{c}{ 31.37 \\ $\pm$ 18.94 \\0.00 } & \tabincell{c}{ 36.02 \\ $\pm$ 17.38 \\0.00 } & \tabincell{c}{ 36.49 \\ $\pm$ 14.70 \\0.00 } & \tabincell{c}{ 46.26 \\ $\pm$ 16.40 \\0.00 } & \tabincell{c}{ 46.37 \\ $\pm$ 18.68 \\0.00 } & \tabincell{c}{ 44.21 \\ $\pm$ 16.90 \\0.00 } \\ \hline
mfeat-red-11-25& \tabincell{c}{ 98.99 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 95.52 \\ $\pm$ 3.64 \\0.00 } & \tabincell{c}{ 98.99 \\ $\pm$ 0.26 \\0.00 } & \tabincell{c}{ 97.55 \\ $\pm$ 1.34 \\0.00 } & \tabincell{c}{ \textbf{93.32} \\ \textbf{$\pm$ 4.12 } \\ \textbf{0.06 }} & \tabincell{c}{ 97.66 \\ $\pm$ 1.35 \\0.00 } & \tabincell{c}{ 96.39 \\ $\pm$ 2.72 \\0.00 } & \tabincell{c}{ 94.60 \\ $\pm$ 3.32 \\0.01 } & \tabincell{c}{ \textbf{90.29} \\ \textbf{$\pm$ 8.70 } \\ \textbf{1.00 }} & \tabincell{c}{ 92.32 \\ $\pm$ 6.18 \\0.01 } \\ \hline
mfeat-best-obj-acc-26-29& \tabincell{c}{ \textbf{81.65} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.11 }} & \tabincell{c}{ 68.25 \\ $\pm$ 5.82 \\0.02 } & \tabincell{c}{ 71.74 \\ $\pm$ 4.31 \\0.04 } & \tabincell{c}{ \textbf{84.40} \\ \textbf{$\pm$ 6.84 } \\ \textbf{0.72 }} & \tabincell{c}{ 67.70 \\ $\pm$ 9.31 \\0.03 } & \tabincell{c}{ 69.75 \\ $\pm$ 7.52 \\0.01 } & \tabincell{c}{ \textbf{75.24} \\ \textbf{$\pm$ 9.83 } \\ \textbf{0.14 }} & \tabincell{c}{ \textbf{85.40} \\ \textbf{$\pm$ 3.28 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{82.82} \\ \textbf{$\pm$ 3.27 } \\ \textbf{0.22 }} & \tabincell{c}{ \textbf{83.82} \\ \textbf{$\pm$ 2.68 } \\ \textbf{0.28 }} \\ \hline
mfeat-best-obj-nmi-sqrt-26-29& \tabincell{c}{ \textbf{76.38} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.30 }} & \tabincell{c}{ 68.33 \\ $\pm$ 5.18 \\0.03 } & \tabincell{c}{ 71.33 \\ $\pm$ 2.32 \\0.01 } & \tabincell{c}{ \textbf{75.70} \\ \textbf{$\pm$ 5.66 } \\ \textbf{0.39 }} & \tabincell{c}{ \textbf{67.36} \\ \textbf{$\pm$ 8.50 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{70.60} \\ \textbf{$\pm$ 6.42 } \\ \textbf{0.05 }} & \tabincell{c}{ \textbf{71.54} \\ \textbf{$\pm$ 6.01 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{77.69} \\ \textbf{$\pm$ 2.10 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{75.14} \\ \textbf{$\pm$ 2.92 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{76.72} \\ \textbf{$\pm$ 1.93 } \\ \textbf{0.38 }} \\ \hline
mfeat-mean-acc-26-29& \tabincell{c}{ \textbf{68.73} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.16 }} & \tabincell{c}{ 64.06 \\ $\pm$ 4.95 \\0.04 } & \tabincell{c}{ \textbf{68.01} \\ \textbf{$\pm$ 1.25 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{73.02} \\ \textbf{$\pm$ 4.60 } \\ \textbf{1.00 }} & \tabincell{c}{ 62.50 \\ $\pm$ 8.09 \\0.04 } & \tabincell{c}{ 64.69 \\ $\pm$ 4.25 \\0.02 } & \tabincell{c}{ 67.56 \\ $\pm$ 2.95 \\0.05 } & \tabincell{c}{ \textbf{72.67} \\ \textbf{$\pm$ 0.62 } \\ \textbf{0.89 }} & \tabincell{c}{ \textbf{70.54} \\ \textbf{$\pm$ 1.96 } \\ \textbf{0.18 }} & \tabincell{c}{ \textbf{72.01} \\ \textbf{$\pm$ 0.77 } \\ \textbf{0.71 }} \\ \hline
mfeat-mean-nmi-sqrt-26-29& \tabincell{c}{ 70.33 \\ $\pm$ 0.00 \\0.03 } & \tabincell{c}{ 65.68 \\ $\pm$ 5.02 \\0.05 } & \tabincell{c}{ 69.35 \\ $\pm$ 1.98 \\0.01 } & \tabincell{c}{ \textbf{70.21} \\ \textbf{$\pm$ 4.30 } \\ \textbf{0.24 }} & \tabincell{c}{ \textbf{63.84} \\ \textbf{$\pm$ 7.43 } \\ \textbf{0.07 }} & \tabincell{c}{ 67.27 \\ $\pm$ 3.89 \\0.04 } & \tabincell{c}{ 67.64 \\ $\pm$ 3.35 \\0.02 } & \tabincell{c}{ \textbf{72.51} \\ \textbf{$\pm$ 1.11 } \\ \textbf{1.00 }} & \tabincell{c}{ 69.81 \\ $\pm$ 2.06 \\0.02 } & \tabincell{c}{ \textbf{72.02} \\ \textbf{$\pm$ 0.79 } \\ \textbf{0.16 }} \\ \hline
mfeat-loocv-26-29& \tabincell{c}{ \textbf{2.40} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.31 }} & \tabincell{c}{ \textbf{5.40} \\ \textbf{$\pm$ 4.94 } \\ \textbf{0.25 }} & \tabincell{c}{ \textbf{2.75} \\ \textbf{$\pm$ 0.91 } \\ \textbf{0.15 }} & \tabincell{c}{ \textbf{2.56} \\ \textbf{$\pm$ 0.94 } \\ \textbf{0.27 }} & \tabincell{c}{ \textbf{8.34} \\ \textbf{$\pm$ 9.07 } \\ \textbf{0.25 }} & \tabincell{c}{ \textbf{4.46} \\ \textbf{$\pm$ 3.56 } \\ \textbf{0.25 }} & \tabincell{c}{ \textbf{4.58} \\ \textbf{$\pm$ 3.89 } \\ \textbf{0.27 }} & \tabincell{c}{ \textbf{2.27} \\ \textbf{$\pm$ 0.67 } \\ \textbf{0.56 }} & \tabincell{c}{ \textbf{2.44} \\ \textbf{$\pm$ 1.02 } \\ \textbf{0.48 }} & \tabincell{c}{ \textbf{2.17} \\ \textbf{$\pm$ 0.37 } \\ \textbf{1.00 }} \\ \hline
mfeat-jac-26-29& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 46.73 \\ $\pm$ 20.63 \\0.01 } & \tabincell{c}{ 54.41 \\ $\pm$ 17.71 \\0.01 } & \tabincell{c}{ 57.53 \\ $\pm$ 18.08 \\0.02 } & \tabincell{c}{ 48.57 \\ $\pm$ 25.82 \\0.03 } & \tabincell{c}{ 50.95 \\ $\pm$ 20.56 \\0.02 } & \tabincell{c}{ 51.10 \\ $\pm$ 20.43 \\0.02 } & \tabincell{c}{ 60.21 \\ $\pm$ 16.66 \\0.02 } & \tabincell{c}{ 60.26 \\ $\pm$ 18.70 \\0.02 } & \tabincell{c}{ 57.92 \\ $\pm$ 18.47 \\0.02 } \\ \hline
mfeat-red-26-29& \tabincell{c}{ \textbf{98.99} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.13 }} & \tabincell{c}{ \textbf{97.54} \\ \textbf{$\pm$ 1.65 } \\ \textbf{0.11 }} & \tabincell{c}{ \textbf{98.92} \\ \textbf{$\pm$ 0.21 } \\ \textbf{0.12 }} & \tabincell{c}{ \textbf{98.34} \\ \textbf{$\pm$ 0.45 } \\ \textbf{0.15 }} & \tabincell{c}{ \textbf{95.72} \\ \textbf{$\pm$ 3.67 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{98.43} \\ \textbf{$\pm$ 0.40 } \\ \textbf{0.14 }} & \tabincell{c}{ 98.09 \\ $\pm$ 1.88 \\0.05 } & \tabincell{c}{ \textbf{96.86} \\ \textbf{$\pm$ 1.50 } \\ \textbf{0.23 }} & \tabincell{c}{ \textbf{95.26} \\ \textbf{$\pm$ 3.60 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{95.95} \\ \textbf{$\pm$ 2.90 } \\ \textbf{0.15 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> sona_208n_60d_2c.tex <==
\begin{table*}
\caption{sona-208n-60d-2call results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & SPFS & UDFS & LLCFS & MCFS & NDFS & RUFS & JELSR-lpp & GLSPFS & FSSL-11-11-5\\ \hline

sona--best-obj-acc-1-10& \tabincell{c}{ 53.85 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 53.51 \\ $\pm$ 1.84 \\0.00 } & \tabincell{c}{ 61.68 \\ $\pm$ 2.55 \\0.00 } & \tabincell{c}{ 62.36 \\ $\pm$ 3.34 \\0.01 } & \tabincell{c}{ 57.69 \\ $\pm$ 4.31 \\0.00 } & \tabincell{c}{ 59.76 \\ $\pm$ 6.57 \\0.00 } & \tabincell{c}{ 56.97 \\ $\pm$ 3.22 \\0.00 } & \tabincell{c}{ \textbf{66.30} \\ \textbf{$\pm$ 4.22 } \\ \textbf{1.00 }} & \tabincell{c}{ 60.43 \\ $\pm$ 3.56 \\0.00 } & \tabincell{c}{ \textbf{64.76} \\ \textbf{$\pm$ 3.91 } \\ \textbf{0.20 }} & \tabincell{c}{ 62.60 \\ $\pm$ 4.28 \\0.00 } \\ \hline
sona--best-obj-nmi-sqrt-1-10& \tabincell{c}{ 0.58 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 0.63 \\ $\pm$ 0.55 \\0.00 } & \tabincell{c}{ \textbf{5.99} \\ \textbf{$\pm$ 2.78 } \\ \textbf{0.05 }} & \tabincell{c}{ 5.24 \\ $\pm$ 2.73 \\0.01 } & \tabincell{c}{ 2.43 \\ $\pm$ 2.49 \\0.00 } & \tabincell{c}{ 4.44 \\ $\pm$ 6.07 \\0.01 } & \tabincell{c}{ 1.93 \\ $\pm$ 1.67 \\0.00 } & \tabincell{c}{ \textbf{8.67} \\ \textbf{$\pm$ 4.69 } \\ \textbf{1.00 }} & \tabincell{c}{ 3.75 \\ $\pm$ 2.71 \\0.00 } & \tabincell{c}{ \textbf{8.00} \\ \textbf{$\pm$ 3.90 } \\ \textbf{0.49 }} & \tabincell{c}{ 6.15 \\ $\pm$ 4.23 \\0.01 } \\ \hline
sona--mean-acc-1-10& \tabincell{c}{ 54.54 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 55.64 \\ $\pm$ 1.53 \\0.00 } & \tabincell{c}{ 60.40 \\ $\pm$ 2.18 \\0.00 } & \tabincell{c}{ 61.75 \\ $\pm$ 2.51 \\0.01 } & \tabincell{c}{ 58.11 \\ $\pm$ 4.07 \\0.00 } & \tabincell{c}{ 58.68 \\ $\pm$ 2.99 \\0.00 } & \tabincell{c}{ 57.90 \\ $\pm$ 2.35 \\0.00 } & \tabincell{c}{ \textbf{64.19} \\ \textbf{$\pm$ 3.39 } \\ \textbf{1.00 }} & \tabincell{c}{ 59.92 \\ $\pm$ 3.24 \\0.00 } & \tabincell{c}{ \textbf{63.22} \\ \textbf{$\pm$ 4.11 } \\ \textbf{0.27 }} & \tabincell{c}{ 62.02 \\ $\pm$ 3.48 \\0.00 } \\ \hline
sona--mean-nmi-sqrt-1-10& \tabincell{c}{ 0.68 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 1.18 \\ $\pm$ 0.67 \\0.00 } & \tabincell{c}{ \textbf{5.86} \\ \textbf{$\pm$ 2.39 } \\ \textbf{0.07 }} & \tabincell{c}{ 4.90 \\ $\pm$ 2.19 \\0.00 } & \tabincell{c}{ 2.53 \\ $\pm$ 2.50 \\0.00 } & \tabincell{c}{ 3.36 \\ $\pm$ 2.87 \\0.00 } & \tabincell{c}{ 2.66 \\ $\pm$ 1.59 \\0.00 } & \tabincell{c}{ \textbf{7.33} \\ \textbf{$\pm$ 3.85 } \\ \textbf{0.57 }} & \tabincell{c}{ 3.40 \\ $\pm$ 2.60 \\0.00 } & \tabincell{c}{ \textbf{7.53} \\ \textbf{$\pm$ 4.13 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{6.17} \\ \textbf{$\pm$ 4.23 } \\ \textbf{0.10 }} \\ \hline
sona--loocv-1-10& \tabincell{c}{ 17.31 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 20.14 \\ $\pm$ 2.77 \\0.00 } & \tabincell{c}{ 15.96 \\ $\pm$ 3.82 \\0.00 } & \tabincell{c}{ 14.47 \\ $\pm$ 4.67 \\0.01 } & \tabincell{c}{ 17.26 \\ $\pm$ 1.23 \\0.00 } & \tabincell{c}{ 19.23 \\ $\pm$ 8.23 \\0.01 } & \tabincell{c}{ 16.54 \\ $\pm$ 2.59 \\0.00 } & \tabincell{c}{ \textbf{12.55} \\ \textbf{$\pm$ 3.37 } \\ \textbf{1.00 }} & \tabincell{c}{ 15.14 \\ $\pm$ 3.48 \\0.00 } & \tabincell{c}{ 13.99 \\ $\pm$ 2.34 \\0.02 } & \tabincell{c}{ 14.04 \\ $\pm$ 2.23 \\0.01 } \\ \hline
sona--jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 69.46 \\ $\pm$ 25.21 \\0.00 } & \tabincell{c}{ 74.49 \\ $\pm$ 21.68 \\0.00 } & \tabincell{c}{ 67.31 \\ $\pm$ 21.48 \\0.00 } & \tabincell{c}{ 74.13 \\ $\pm$ 21.99 \\0.00 } & \tabincell{c}{ 49.89 \\ $\pm$ 27.05 \\0.00 } & \tabincell{c}{ 71.76 \\ $\pm$ 23.59 \\0.00 } & \tabincell{c}{ 74.65 \\ $\pm$ 22.58 \\0.01 } & \tabincell{c}{ 73.44 \\ $\pm$ 22.82 \\0.01 } & \tabincell{c}{ 77.22 \\ $\pm$ 19.88 \\0.01 } & \tabincell{c}{ 74.31 \\ $\pm$ 22.71 \\0.01 } \\ \hline
sona--red-1-10& \tabincell{c}{ 95.02 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 91.60 \\ $\pm$ 10.56 \\0.00 } & \tabincell{c}{ \textbf{86.97} \\ \textbf{$\pm$ 2.43 } \\ \textbf{0.34 }} & \tabincell{c}{ \textbf{87.37} \\ \textbf{$\pm$ 5.51 } \\ \textbf{0.05 }} & \tabincell{c}{ 95.33 \\ $\pm$ 3.60 \\0.00 } & \tabincell{c}{ 91.56 \\ $\pm$ 3.77 \\0.00 } & \tabincell{c}{ 88.15 \\ $\pm$ 7.47 \\0.00 } & \tabincell{c}{ \textbf{84.15} \\ \textbf{$\pm$ 8.73 } \\ \textbf{1.00 }} & \tabincell{c}{ 88.15 \\ $\pm$ 9.71 \\0.00 } & \tabincell{c}{ \textbf{85.51} \\ \textbf{$\pm$ 6.91 } \\ \textbf{0.12 }} & \tabincell{c}{ 86.72 \\ $\pm$ 7.72 \\0.00 } \\ \hline
sona--best-obj-acc-10-16& \tabincell{c}{ 53.85 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 54.05 \\ $\pm$ 1.96 \\0.00 } & \tabincell{c}{ 60.44 \\ $\pm$ 3.11 \\0.02 } & \tabincell{c}{ 60.37 \\ $\pm$ 3.01 \\0.02 } & \tabincell{c}{ 56.04 \\ $\pm$ 3.47 \\0.00 } & \tabincell{c}{ 58.86 \\ $\pm$ 8.04 \\0.01 } & \tabincell{c}{ 56.18 \\ $\pm$ 2.52 \\0.00 } & \tabincell{c}{ \textbf{64.63} \\ \textbf{$\pm$ 4.86 } \\ \textbf{1.00 }} & \tabincell{c}{ 58.72 \\ $\pm$ 3.34 \\0.00 } & \tabincell{c}{ \textbf{62.98} \\ \textbf{$\pm$ 5.55 } \\ \textbf{0.30 }} & \tabincell{c}{ 60.78 \\ $\pm$ 4.85 \\0.01 } \\ \hline
sona--best-obj-nmi-sqrt-10-16& \tabincell{c}{ 0.58 \\ $\pm$ 0.00 \\0.02 } & \tabincell{c}{ 0.75 \\ $\pm$ 0.63 \\0.01 } & \tabincell{c}{ \textbf{4.93} \\ \textbf{$\pm$ 3.70 } \\ \textbf{0.17 }} & \tabincell{c}{ 3.92 \\ $\pm$ 2.38 \\0.03 } & \tabincell{c}{ 1.57 \\ $\pm$ 1.75 \\0.01 } & \tabincell{c}{ \textbf{4.12} \\ \textbf{$\pm$ 7.30 } \\ \textbf{0.07 }} & \tabincell{c}{ 1.43 \\ $\pm$ 1.10 \\0.01 } & \tabincell{c}{ \textbf{7.23} \\ \textbf{$\pm$ 5.34 } \\ \textbf{1.00 }} & \tabincell{c}{ 2.74 \\ $\pm$ 2.38 \\0.01 } & \tabincell{c}{ \textbf{6.37} \\ \textbf{$\pm$ 5.05 } \\ \textbf{0.43 }} & \tabincell{c}{ 4.72 \\ $\pm$ 4.18 \\0.01 } \\ \hline
sona--mean-acc-10-16& \tabincell{c}{ 54.54 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 55.44 \\ $\pm$ 1.72 \\0.00 } & \tabincell{c}{ 59.70 \\ $\pm$ 2.59 \\0.05 } & \tabincell{c}{ \textbf{60.48} \\ \textbf{$\pm$ 3.02 } \\ \textbf{0.10 }} & \tabincell{c}{ 56.64 \\ $\pm$ 3.38 \\0.00 } & \tabincell{c}{ 57.55 \\ $\pm$ 2.69 \\0.01 } & \tabincell{c}{ 56.95 \\ $\pm$ 1.98 \\0.00 } & \tabincell{c}{ \textbf{62.28} \\ \textbf{$\pm$ 4.30 } \\ \textbf{1.00 }} & \tabincell{c}{ 58.54 \\ $\pm$ 3.02 \\0.01 } & \tabincell{c}{ \textbf{61.24} \\ \textbf{$\pm$ 5.13 } \\ \textbf{0.38 }} & \tabincell{c}{ 60.83 \\ $\pm$ 3.81 \\0.00 } \\ \hline
sona--mean-nmi-sqrt-10-16& \tabincell{c}{ 0.68 \\ $\pm$ 0.00 \\0.03 } & \tabincell{c}{ 1.08 \\ $\pm$ 0.77 \\0.03 } & \tabincell{c}{ \textbf{4.65} \\ \textbf{$\pm$ 3.21 } \\ \textbf{0.32 }} & \tabincell{c}{ \textbf{3.93} \\ \textbf{$\pm$ 2.66 } \\ \textbf{0.07 }} & \tabincell{c}{ 1.72 \\ $\pm$ 1.90 \\0.02 } & \tabincell{c}{ 2.62 \\ $\pm$ 2.78 \\0.04 } & \tabincell{c}{ 2.14 \\ $\pm$ 1.50 \\0.04 } & \tabincell{c}{ \textbf{5.82} \\ \textbf{$\pm$ 4.86 } \\ \textbf{1.00 }} & \tabincell{c}{ 2.59 \\ $\pm$ 2.50 \\0.04 } & \tabincell{c}{ \textbf{5.78} \\ \textbf{$\pm$ 5.08 } \\ \textbf{0.89 }} & \tabincell{c}{ 4.90 \\ $\pm$ 4.32 \\0.00 } \\ \hline
sona--loocv-10-16& \tabincell{c}{ 17.31 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 18.96 \\ $\pm$ 2.60 \\0.00 } & \tabincell{c}{ 13.74 \\ $\pm$ 1.69 \\0.01 } & \tabincell{c}{ 13.67 \\ $\pm$ 1.71 \\0.01 } & \tabincell{c}{ 17.03 \\ $\pm$ 1.21 \\0.00 } & \tabincell{c}{ 17.99 \\ $\pm$ 6.64 \\0.04 } & \tabincell{c}{ 15.93 \\ $\pm$ 2.43 \\0.00 } & \tabincell{c}{ \textbf{11.61} \\ \textbf{$\pm$ 0.76 } \\ \textbf{1.00 }} & \tabincell{c}{ 15.04 \\ $\pm$ 1.26 \\0.00 } & \tabincell{c}{ 13.60 \\ $\pm$ 1.23 \\0.00 } & \tabincell{c}{ 13.12 \\ $\pm$ 0.66 \\0.00 } \\ \hline
sona--jac-10-16& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{79.64} \\ \textbf{$\pm$ 24.52 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{84.32} \\ \textbf{$\pm$ 19.77 } \\ \textbf{0.08 }} & \tabincell{c}{ 78.83 \\ $\pm$ 20.03 \\0.03 } & \tabincell{c}{ \textbf{84.04} \\ \textbf{$\pm$ 20.58 } \\ \textbf{0.09 }} & \tabincell{c}{ 62.84 \\ $\pm$ 28.18 \\0.01 } & \tabincell{c}{ \textbf{82.93} \\ \textbf{$\pm$ 21.42 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{84.82} \\ \textbf{$\pm$ 19.53 } \\ \textbf{0.09 }} & \tabincell{c}{ \textbf{83.59} \\ \textbf{$\pm$ 20.95 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{86.27} \\ \textbf{$\pm$ 17.22 } \\ \textbf{0.08 }} & \tabincell{c}{ \textbf{84.34} \\ \textbf{$\pm$ 20.08 } \\ \textbf{0.08 }} \\ \hline
sona--red-10-16& \tabincell{c}{ 95.02 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 94.45 \\ $\pm$ 4.76 \\0.01 } & \tabincell{c}{ \textbf{88.10} \\ \textbf{$\pm$ 3.06 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{90.02} \\ \textbf{$\pm$ 4.95 } \\ \textbf{0.09 }} & \tabincell{c}{ 96.04 \\ $\pm$ 0.60 \\0.00 } & \tabincell{c}{ 92.64 \\ $\pm$ 3.86 \\0.00 } & \tabincell{c}{ 91.03 \\ $\pm$ 4.42 \\0.03 } & \tabincell{c}{ \textbf{88.24} \\ \textbf{$\pm$ 4.45 } \\ \textbf{0.86 }} & \tabincell{c}{ 91.68 \\ $\pm$ 4.45 \\0.02 } & \tabincell{c}{ \textbf{89.05} \\ \textbf{$\pm$ 5.08 } \\ \textbf{0.30 }} & \tabincell{c}{ \textbf{90.17} \\ \textbf{$\pm$ 4.50 } \\ \textbf{0.06 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> tr11_414n_6429d_9c.tex <==
\begin{table*}
\caption{all results}
\tiny \centering \label{table:res_aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & SPFS & GLSPFS & FSSL\\ \hline

tr11--best-obj-acc-1-10& \tabincell{c}{ 33.33 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 31.69 \\ $\pm$ 0.32 \\0.00 } & \tabincell{c}{ 36.11 \\ $\pm$ 2.62 \\0.00 } & \tabincell{c}{ \textbf{38.74} \\ \textbf{$\pm$ 2.74 } \\ \textbf{0.07 }} & \tabincell{c}{ \textbf{40.19} \\ \textbf{$\pm$ 4.93 } \\ \textbf{0.52 }} & \tabincell{c}{ \textbf{41.26} \\ \textbf{$\pm$ 1.66 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{40.99} \\ \textbf{$\pm$ 1.50 } \\ \textbf{0.73 }} \\ \hline
tr11--best-obj-nmi-sqrt-1-10& \tabincell{c}{ 9.57 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 7.15 \\ $\pm$ 0.91 \\0.00 } & \tabincell{c}{ 19.73 \\ $\pm$ 3.19 \\0.00 } & \tabincell{c}{ 22.01 \\ $\pm$ 4.02 \\0.00 } & \tabincell{c}{ \textbf{37.56} \\ \textbf{$\pm$ 8.56 } \\ \textbf{1.00 }} & \tabincell{c}{ 26.37 \\ $\pm$ 1.39 \\0.00 } & \tabincell{c}{ 25.20 \\ $\pm$ 4.00 \\0.01 } \\ \hline
tr11--mean-acc-1-10& \tabincell{c}{ 30.68 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 31.75 \\ $\pm$ 0.21 \\0.00 } & \tabincell{c}{ \textbf{36.21} \\ \textbf{$\pm$ 1.35 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{36.12} \\ \textbf{$\pm$ 2.54 } \\ \textbf{0.14 }} & \tabincell{c}{ \textbf{39.58} \\ \textbf{$\pm$ 4.33 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{39.28} \\ \textbf{$\pm$ 1.47 } \\ \textbf{0.85 }} & \tabincell{c}{ \textbf{38.41} \\ \textbf{$\pm$ 1.53 } \\ \textbf{0.49 }} \\ \hline
tr11--mean-nmi-sqrt-1-10& \tabincell{c}{ 11.38 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 7.15 \\ $\pm$ 0.78 \\0.00 } & \tabincell{c}{ 21.55 \\ $\pm$ 1.23 \\0.00 } & \tabincell{c}{ 20.39 \\ $\pm$ 2.06 \\0.00 } & \tabincell{c}{ \textbf{37.15} \\ \textbf{$\pm$ 7.43 } \\ \textbf{1.00 }} & \tabincell{c}{ 26.51 \\ $\pm$ 1.39 \\0.00 } & \tabincell{c}{ 23.18 \\ $\pm$ 1.67 \\0.00 } \\ \hline
tr11--loocv-1-10& \tabincell{c}{ \textbf{21.98} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 68.00 \\ $\pm$ 0.31 \\0.00 } & \tabincell{c}{ \textbf{26.47} \\ \textbf{$\pm$ 6.55 } \\ \textbf{0.06 }} & \tabincell{c}{ 26.96 \\ $\pm$ 6.00 \\0.03 } & \tabincell{c}{ 30.87 \\ $\pm$ 8.11 \\0.01 } & \tabincell{c}{ \textbf{26.69} \\ \textbf{$\pm$ 6.85 } \\ \textbf{0.06 }} & \tabincell{c}{ 28.82 \\ $\pm$ 5.69 \\0.00 } \\ \hline
tr11--jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 1.03 \\ $\pm$ 0.31 \\0.00 } & \tabincell{c}{ 14.52 \\ $\pm$ 4.06 \\0.00 } & \tabincell{c}{ 18.33 \\ $\pm$ 6.65 \\0.00 } & \tabincell{c}{ 19.50 \\ $\pm$ 5.73 \\0.00 } & \tabincell{c}{ 17.75 \\ $\pm$ 6.35 \\0.00 } & \tabincell{c}{ 16.06 \\ $\pm$ 5.25 \\0.00 } \\ \hline
tr11--red-1-10& \tabincell{c}{ \textbf{-2418.72} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ 92.45 \\ $\pm$ 2.10 \\0.00 } & \tabincell{c}{ 70.82 \\ $\pm$ 3.77 \\0.00 } & \tabincell{c}{ 94.54 \\ $\pm$ 11.30 \\0.00 } & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ 53.75 \\ $\pm$ 2.43 \\0.00 } \\ \hline
tr11--best-obj-acc-11-25& \tabincell{c}{ 33.33 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 33.61 \\ $\pm$ 4.75 \\0.00 } & \tabincell{c}{ 36.81 \\ $\pm$ 2.27 \\0.00 } & \tabincell{c}{ 36.33 \\ $\pm$ 2.81 \\0.00 } & \tabincell{c}{ \textbf{47.04} \\ \textbf{$\pm$ 5.54 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.33 \\ $\pm$ 2.24 \\0.02 } & \tabincell{c}{ 41.24 \\ $\pm$ 1.31 \\0.00 } \\ \hline
tr11--best-obj-nmi-sqrt-11-25& \tabincell{c}{ 9.57 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 12.45 \\ $\pm$ 7.11 \\0.00 } & \tabincell{c}{ 20.18 \\ $\pm$ 6.58 \\0.00 } & \tabincell{c}{ 18.94 \\ $\pm$ 4.98 \\0.00 } & \tabincell{c}{ \textbf{48.73} \\ \textbf{$\pm$ 8.33 } \\ \textbf{1.00 }} & \tabincell{c}{ 30.94 \\ $\pm$ 6.38 \\0.00 } & \tabincell{c}{ 24.33 \\ $\pm$ 2.47 \\0.00 } \\ \hline
tr11--mean-acc-11-25& \tabincell{c}{ 30.68 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 33.66 \\ $\pm$ 4.31 \\0.00 } & \tabincell{c}{ 35.92 \\ $\pm$ 0.92 \\0.00 } & \tabincell{c}{ 33.99 \\ $\pm$ 1.92 \\0.00 } & \tabincell{c}{ \textbf{45.76} \\ \textbf{$\pm$ 4.67 } \\ \textbf{1.00 }} & \tabincell{c}{ 38.23 \\ $\pm$ 1.24 \\0.00 } & \tabincell{c}{ 38.04 \\ $\pm$ 1.40 \\0.00 } \\ \hline
tr11--mean-nmi-sqrt-11-25& \tabincell{c}{ 11.38 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 12.35 \\ $\pm$ 6.91 \\0.00 } & \tabincell{c}{ 23.78 \\ $\pm$ 2.15 \\0.00 } & \tabincell{c}{ 17.58 \\ $\pm$ 1.88 \\0.00 } & \tabincell{c}{ \textbf{46.78} \\ \textbf{$\pm$ 7.18 } \\ \textbf{1.00 }} & \tabincell{c}{ 25.70 \\ $\pm$ 1.41 \\0.00 } & \tabincell{c}{ 20.92 \\ $\pm$ 2.00 \\0.00 } \\ \hline
tr11--loocv-11-25& \tabincell{c}{ \textbf{21.98} \\ \textbf{$\pm$ 0.00 } \\ \textbf{0.09 }} & \tabincell{c}{ 64.48 \\ $\pm$ 9.97 \\0.00 } & \tabincell{c}{ 21.24 \\ $\pm$ 3.13 \\0.02 } & \tabincell{c}{ 20.61 \\ $\pm$ 4.29 \\0.03 } & \tabincell{c}{ 23.88 \\ $\pm$ 4.56 \\0.00 } & \tabincell{c}{ \textbf{19.61} \\ \textbf{$\pm$ 5.08 } \\ \textbf{1.00 }} & \tabincell{c}{ 22.53 \\ $\pm$ 5.01 \\0.00 } \\ \hline
tr11--jac-11-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 3.64 \\ $\pm$ 2.81 \\0.00 } & \tabincell{c}{ 22.26 \\ $\pm$ 5.84 \\0.00 } & \tabincell{c}{ 30.42 \\ $\pm$ 9.12 \\0.00 } & \tabincell{c}{ 27.72 \\ $\pm$ 5.87 \\0.00 } & \tabincell{c}{ 29.66 \\ $\pm$ 9.39 \\0.00 } & \tabincell{c}{ 26.21 \\ $\pm$ 7.85 \\0.00 } \\ \hline
tr11--red-11-25& \tabincell{c}{ \textbf{-2418.72} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ NaN \\ $\pm$ NaN \\0.00 } & \tabincell{c}{ 75.06 \\ $\pm$ 2.87 \\0.00 } & \tabincell{c}{ 98.82 \\ $\pm$ 2.40 \\0.00 } & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ 59.84 \\ $\pm$ 4.67 \\0.00 } \\ \hline
tr11--best-obj-acc-26-31& \tabincell{c}{ 33.33 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 34.14 \\ $\pm$ 4.38 \\0.00 } & \tabincell{c}{ 34.98 \\ $\pm$ 3.15 \\0.00 } & \tabincell{c}{ 36.03 \\ $\pm$ 2.62 \\0.00 } & \tabincell{c}{ \textbf{51.37} \\ \textbf{$\pm$ 2.84 } \\ \textbf{1.00 }} & \tabincell{c}{ 43.44 \\ $\pm$ 2.11 \\0.00 } & \tabincell{c}{ 43.08 \\ $\pm$ 0.94 \\0.00 } \\ \hline
tr11--best-obj-nmi-sqrt-26-31& \tabincell{c}{ 9.57 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 14.07 \\ $\pm$ 5.91 \\0.00 } & \tabincell{c}{ 19.78 \\ $\pm$ 2.08 \\0.00 } & \tabincell{c}{ 18.80 \\ $\pm$ 5.94 \\0.00 } & \tabincell{c}{ \textbf{55.54} \\ \textbf{$\pm$ 4.23 } \\ \textbf{1.00 }} & \tabincell{c}{ 36.25 \\ $\pm$ 6.57 \\0.00 } & \tabincell{c}{ 26.88 \\ $\pm$ 2.70 \\0.00 } \\ \hline
tr11--mean-acc-26-31& \tabincell{c}{ 30.68 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 34.75 \\ $\pm$ 3.63 \\0.00 } & \tabincell{c}{ 35.09 \\ $\pm$ 1.13 \\0.00 } & \tabincell{c}{ 33.67 \\ $\pm$ 0.51 \\0.00 } & \tabincell{c}{ \textbf{49.51} \\ \textbf{$\pm$ 2.48 } \\ \textbf{1.00 }} & \tabincell{c}{ 37.61 \\ $\pm$ 0.48 \\0.00 } & \tabincell{c}{ 38.54 \\ $\pm$ 1.50 \\0.00 } \\ \hline
tr11--mean-nmi-sqrt-26-31& \tabincell{c}{ 11.38 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 16.39 \\ $\pm$ 6.31 \\0.00 } & \tabincell{c}{ 23.04 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ 16.65 \\ $\pm$ 1.20 \\0.00 } & \tabincell{c}{ \textbf{52.01} \\ \textbf{$\pm$ 3.56 } \\ \textbf{1.00 }} & \tabincell{c}{ 24.72 \\ $\pm$ 1.94 \\0.00 } & \tabincell{c}{ 20.52 \\ $\pm$ 1.86 \\0.00 } \\ \hline
tr11--loocv-26-31& \tabincell{c}{ 21.98 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 45.41 \\ $\pm$ 22.29 \\0.02 } & \tabincell{c}{ 20.57 \\ $\pm$ 0.74 \\0.01 } & \tabincell{c}{ 18.00 \\ $\pm$ 2.01 \\0.02 } & \tabincell{c}{ 19.40 \\ $\pm$ 2.92 \\0.01 } & \tabincell{c}{ \textbf{16.91} \\ \textbf{$\pm$ 1.52 } \\ \textbf{1.00 }} & \tabincell{c}{ 18.48 \\ $\pm$ 2.29 \\0.01 } \\ \hline
tr11--jac-26-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 11.68 \\ $\pm$ 8.68 \\0.00 } & \tabincell{c}{ 28.22 \\ $\pm$ 4.94 \\0.00 } & \tabincell{c}{ 41.02 \\ $\pm$ 8.87 \\0.00 } & \tabincell{c}{ 33.68 \\ $\pm$ 4.74 \\0.00 } & \tabincell{c}{ 41.60 \\ $\pm$ 10.45 \\0.00 } & \tabincell{c}{ 37.10 \\ $\pm$ 9.44 \\0.00 } \\ \hline
tr11--red-26-31& \tabincell{c}{ \textbf{-2418.72} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ NaN \\ $\pm$ NaN \\0.00 } & \tabincell{c}{ 77.42 \\ $\pm$ 1.57 \\0.00 } & \tabincell{c}{ 99.51 \\ $\pm$ 0.06 \\0.00 } & \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} & \tabincell{c}{ 64.79 \\ $\pm$ 3.84 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> tr11_414n_6429d_9c_tfidf.tex <==
\begin{table*}
\caption{tr11-414n-6429d-9c-tfidfall results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c | c | c | c | c | c | c | c | c | c| }
\toprule
Data Sets & AllFea & LapScore & MCFS & LLCFS & UDFS & NDFS & SPFS & RUFS & GLSPFS & FSSL\\ \hline

tr11--best-obj-acc-1-10& \tabincell{c}{ 55.80 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 51.76 \\ $\pm$ 4.77 \\0.00 } & \tabincell{c}{ 50.41 \\ $\pm$ 7.21 \\0.00 } & \tabincell{c}{ 54.81 \\ $\pm$ 4.79 \\0.00 } & \tabincell{c}{ 40.94 \\ $\pm$ 5.10 \\0.00 } & \tabincell{c}{ 53.50 \\ $\pm$ 3.73 \\0.00 } & \tabincell{c}{ 57.29 \\ $\pm$ 6.05 \\0.00 } & \tabincell{c}{ \textbf{61.71} \\ \textbf{$\pm$ 3.44 } \\ \textbf{0.06 }} & \tabincell{c}{ \textbf{61.98} \\ \textbf{$\pm$ 6.45 } \\ \textbf{0.33 }} & \tabincell{c}{ \textbf{63.72} \\ \textbf{$\pm$ 3.25 } \\ \textbf{1.00 }} \\ \hline
tr11--best-obj-nmi-sqrt-1-10& \tabincell{c}{ 59.10 \\ $\pm$ 0.00 \\0.02 } & \tabincell{c}{ 41.67 \\ $\pm$ 2.46 \\0.00 } & \tabincell{c}{ 41.58 \\ $\pm$ 9.91 \\0.00 } & \tabincell{c}{ 51.33 \\ $\pm$ 3.75 \\0.00 } & \tabincell{c}{ 29.98 \\ $\pm$ 4.72 \\0.00 } & \tabincell{c}{ 48.50 \\ $\pm$ 4.59 \\0.00 } & \tabincell{c}{ 57.41 \\ $\pm$ 5.97 \\0.00 } & \tabincell{c}{ 59.05 \\ $\pm$ 2.32 \\0.01 } & \tabincell{c}{ 60.26 \\ $\pm$ 4.29 \\0.03 } & \tabincell{c}{ \textbf{61.92} \\ \textbf{$\pm$ 3.24 } \\ \textbf{1.00 }} \\ \hline
tr11--mean-acc-1-10& \tabincell{c}{ 51.91 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 48.06 \\ $\pm$ 3.82 \\0.00 } & \tabincell{c}{ 46.61 \\ $\pm$ 6.11 \\0.00 } & \tabincell{c}{ 53.64 \\ $\pm$ 2.86 \\0.01 } & \tabincell{c}{ 39.89 \\ $\pm$ 3.79 \\0.00 } & \tabincell{c}{ 52.08 \\ $\pm$ 2.02 \\0.00 } & \tabincell{c}{ 54.77 \\ $\pm$ 4.32 \\0.01 } & \tabincell{c}{ \textbf{58.24} \\ \textbf{$\pm$ 3.17 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{57.33} \\ \textbf{$\pm$ 3.93 } \\ \textbf{0.26 }} & \tabincell{c}{ \textbf{57.23} \\ \textbf{$\pm$ 1.42 } \\ \textbf{0.33 }} \\ \hline
tr11--mean-nmi-sqrt-1-10& \tabincell{c}{ 51.13 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 38.32 \\ $\pm$ 2.89 \\0.00 } & \tabincell{c}{ 37.21 \\ $\pm$ 8.72 \\0.00 } & \tabincell{c}{ 48.32 \\ $\pm$ 2.17 \\0.00 } & \tabincell{c}{ 28.24 \\ $\pm$ 4.43 \\0.00 } & \tabincell{c}{ 46.48 \\ $\pm$ 4.11 \\0.00 } & \tabincell{c}{ 56.23 \\ $\pm$ 5.27 \\0.02 } & \tabincell{c}{ 56.43 \\ $\pm$ 1.47 \\0.03 } & \tabincell{c}{ \textbf{58.80} \\ \textbf{$\pm$ 4.29 } \\ \textbf{0.51 }} & \tabincell{c}{ \textbf{59.32} \\ \textbf{$\pm$ 2.39 } \\ \textbf{1.00 }} \\ \hline
tr11--loocv-1-10& \tabincell{c}{ \textbf{15.70} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 36.40 \\ $\pm$ 8.43 \\0.00 } & \tabincell{c}{ 41.74 \\ $\pm$ 12.78 \\0.00 } & \tabincell{c}{ 29.95 \\ $\pm$ 8.13 \\0.00 } & \tabincell{c}{ 47.75 \\ $\pm$ 7.45 \\0.00 } & \tabincell{c}{ 27.95 \\ $\pm$ 12.73 \\0.01 } & \tabincell{c}{ \textbf{20.48} \\ \textbf{$\pm$ 8.76 } \\ \textbf{0.12 }} & \tabincell{c}{ \textbf{16.47} \\ \textbf{$\pm$ 3.87 } \\ \textbf{0.54 }} & \tabincell{c}{ \textbf{16.98} \\ \textbf{$\pm$ 5.91 } \\ \textbf{0.51 }} & \tabincell{c}{ \textbf{17.87} \\ \textbf{$\pm$ 5.30 } \\ \textbf{0.23 }} \\ \hline
tr11--jac-1-10& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 16.25 \\ $\pm$ 5.74 \\0.00 } & \tabincell{c}{ 13.25 \\ $\pm$ 4.08 \\0.00 } & \tabincell{c}{ 14.84 \\ $\pm$ 4.32 \\0.00 } & \tabincell{c}{ 7.14 \\ $\pm$ 2.36 \\0.00 } & \tabincell{c}{ 15.68 \\ $\pm$ 5.94 \\0.00 } & \tabincell{c}{ 18.18 \\ $\pm$ 5.12 \\0.00 } & \tabincell{c}{ 18.12 \\ $\pm$ 5.18 \\0.00 } & \tabincell{c}{ 19.21 \\ $\pm$ 4.96 \\0.00 } & \tabincell{c}{ 17.34 \\ $\pm$ 4.95 \\0.00 } \\ \hline
tr11--red-1-10& \tabincell{c}{ \textbf{-285.80} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 89.60 \\ $\pm$ 3.11 \\0.00 } & \tabincell{c}{ 97.58 \\ $\pm$ 1.05 \\0.00 } & \tabincell{c}{ 94.28 \\ $\pm$ 3.73 \\0.00 } & \tabincell{c}{ 87.37 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 97.25 \\ $\pm$ 1.14 \\0.00 } & \tabincell{c}{ 94.67 \\ $\pm$ 2.35 \\0.00 } & \tabincell{c}{ 95.62 \\ $\pm$ 2.28 \\0.00 } & \tabincell{c}{ 85.57 \\ $\pm$ 6.02 \\0.00 } & \tabincell{c}{ 96.84 \\ $\pm$ 1.19 \\0.00 } \\ \hline
tr11--best-obj-acc-10-25& \tabincell{c}{ 55.80 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 50.26 \\ $\pm$ 3.86 \\0.00 } & \tabincell{c}{ 53.71 \\ $\pm$ 4.55 \\0.00 } & \tabincell{c}{ 59.15 \\ $\pm$ 3.58 \\0.00 } & \tabincell{c}{ 48.96 \\ $\pm$ 6.51 \\0.00 } & \tabincell{c}{ 56.67 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 64.78 \\ $\pm$ 6.87 \\0.00 } & \tabincell{c}{ 66.82 \\ $\pm$ 4.27 \\0.00 } & \tabincell{c}{ \textbf{70.03} \\ \textbf{$\pm$ 7.10 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{69.87} \\ \textbf{$\pm$ 5.52 } \\ \textbf{0.88 }} \\ \hline
tr11--best-obj-nmi-sqrt-10-25& \tabincell{c}{ 59.10 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 42.16 \\ $\pm$ 2.21 \\0.00 } & \tabincell{c}{ 44.69 \\ $\pm$ 4.29 \\0.00 } & \tabincell{c}{ 54.43 \\ $\pm$ 3.62 \\0.00 } & \tabincell{c}{ 38.36 \\ $\pm$ 6.94 \\0.00 } & \tabincell{c}{ 52.70 \\ $\pm$ 5.40 \\0.00 } & \tabincell{c}{ 64.93 \\ $\pm$ 6.22 \\0.01 } & \tabincell{c}{ 61.90 \\ $\pm$ 3.09 \\0.00 } & \tabincell{c}{ \textbf{67.14} \\ \textbf{$\pm$ 5.44 } \\ \textbf{0.24 }} & \tabincell{c}{ \textbf{67.97} \\ \textbf{$\pm$ 4.25 } \\ \textbf{1.00 }} \\ \hline
tr11--mean-acc-10-25& \tabincell{c}{ 51.91 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 47.32 \\ $\pm$ 2.23 \\0.00 } & \tabincell{c}{ 51.45 \\ $\pm$ 3.35 \\0.00 } & \tabincell{c}{ 54.88 \\ $\pm$ 1.46 \\0.00 } & \tabincell{c}{ 44.59 \\ $\pm$ 3.97 \\0.00 } & \tabincell{c}{ 55.72 \\ $\pm$ 2.87 \\0.00 } & \tabincell{c}{ \textbf{61.21} \\ \textbf{$\pm$ 5.03 } \\ \textbf{0.05 }} & \tabincell{c}{ 59.18 \\ $\pm$ 2.19 \\0.00 } & \tabincell{c}{ \textbf{62.50} \\ \textbf{$\pm$ 4.29 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{61.89} \\ \textbf{$\pm$ 3.55 } \\ \textbf{0.29 }} \\ \hline
tr11--mean-nmi-sqrt-10-25& \tabincell{c}{ 51.13 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 39.76 \\ $\pm$ 1.91 \\0.00 } & \tabincell{c}{ 42.18 \\ $\pm$ 3.01 \\0.00 } & \tabincell{c}{ 49.32 \\ $\pm$ 1.88 \\0.00 } & \tabincell{c}{ 34.61 \\ $\pm$ 5.09 \\0.00 } & \tabincell{c}{ 51.41 \\ $\pm$ 3.83 \\0.00 } & \tabincell{c}{ 61.81 \\ $\pm$ 4.09 \\0.00 } & \tabincell{c}{ 57.57 \\ $\pm$ 1.28 \\0.00 } & \tabincell{c}{ \textbf{63.89} \\ \textbf{$\pm$ 3.87 } \\ \textbf{1.00 }} & \tabincell{c}{ 62.42 \\ $\pm$ 2.34 \\0.01 } \\ \hline
tr11--loocv-10-25& \tabincell{c}{ 15.70 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 24.35 \\ $\pm$ 8.85 \\0.00 } & \tabincell{c}{ 26.45 \\ $\pm$ 10.89 \\0.00 } & \tabincell{c}{ 23.05 \\ $\pm$ 5.29 \\0.00 } & \tabincell{c}{ 37.73 \\ $\pm$ 7.42 \\0.00 } & \tabincell{c}{ 19.31 \\ $\pm$ 10.31 \\0.03 } & \tabincell{c}{ 16.74 \\ $\pm$ 3.51 \\0.00 } & \tabincell{c}{ \textbf{14.18} \\ \textbf{$\pm$ 1.85 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{14.34} \\ \textbf{$\pm$ 2.82 } \\ \textbf{0.74 }} & \tabincell{c}{ \textbf{14.51} \\ \textbf{$\pm$ 2.13 } \\ \textbf{0.28 }} \\ \hline
tr11--jac-10-25& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 24.99 \\ $\pm$ 6.49 \\0.00 } & \tabincell{c}{ 21.19 \\ $\pm$ 5.86 \\0.00 } & \tabincell{c}{ 21.90 \\ $\pm$ 5.24 \\0.00 } & \tabincell{c}{ 11.15 \\ $\pm$ 3.31 \\0.00 } & \tabincell{c}{ 23.01 \\ $\pm$ 5.43 \\0.00 } & \tabincell{c}{ 25.51 \\ $\pm$ 5.42 \\0.00 } & \tabincell{c}{ 25.39 \\ $\pm$ 5.32 \\0.00 } & \tabincell{c}{ 26.94 \\ $\pm$ 5.70 \\0.00 } & \tabincell{c}{ 23.91 \\ $\pm$ 4.79 \\0.00 } \\ \hline
tr11--red-10-25& \tabincell{c}{ \textbf{-285.80} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 93.81 \\ $\pm$ 2.80 \\0.00 } & \tabincell{c}{ 98.40 \\ $\pm$ 0.75 \\0.00 } & \tabincell{c}{ 96.96 \\ $\pm$ 1.72 \\0.00 } & \tabincell{c}{ 89.59 \\ $\pm$ 1.71 \\0.00 } & \tabincell{c}{ 98.61 \\ $\pm$ 1.02 \\0.00 } & \tabincell{c}{ 96.66 \\ $\pm$ 1.09 \\0.00 } & \tabincell{c}{ 97.04 \\ $\pm$ 0.76 \\0.00 } & \tabincell{c}{ 92.09 \\ $\pm$ 5.29 \\0.00 } & \tabincell{c}{ 98.29 \\ $\pm$ 0.95 \\0.00 } \\ \hline
tr11--best-obj-acc-25-31& \tabincell{c}{ 55.80 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 52.97 \\ $\pm$ 5.17 \\0.00 } & \tabincell{c}{ 56.49 \\ $\pm$ 5.54 \\0.00 } & \tabincell{c}{ 64.11 \\ $\pm$ 4.19 \\0.00 } & \tabincell{c}{ 54.52 \\ $\pm$ 5.81 \\0.00 } & \tabincell{c}{ 59.21 \\ $\pm$ 5.20 \\0.00 } & \tabincell{c}{ 69.74 \\ $\pm$ 3.52 \\0.00 } & \tabincell{c}{ 72.22 \\ $\pm$ 4.46 \\0.01 } & \tabincell{c}{ \textbf{75.91} \\ \textbf{$\pm$ 3.01 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{72.98} \\ \textbf{$\pm$ 4.03 } \\ \textbf{0.12 }} \\ \hline
tr11--best-obj-nmi-sqrt-25-31& \tabincell{c}{ 59.10 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 44.38 \\ $\pm$ 4.91 \\0.00 } & \tabincell{c}{ 49.69 \\ $\pm$ 7.91 \\0.00 } & \tabincell{c}{ 61.07 \\ $\pm$ 4.94 \\0.00 } & \tabincell{c}{ 44.08 \\ $\pm$ 7.07 \\0.00 } & \tabincell{c}{ 55.58 \\ $\pm$ 5.67 \\0.00 } & \tabincell{c}{ 69.03 \\ $\pm$ 3.68 \\0.02 } & \tabincell{c}{ 66.72 \\ $\pm$ 3.42 \\0.00 } & \tabincell{c}{ \textbf{73.62} \\ \textbf{$\pm$ 4.23 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{69.73} \\ \textbf{$\pm$ 2.13 } \\ \textbf{0.05 }} \\ \hline
tr11--mean-acc-25-31& \tabincell{c}{ 51.91 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 48.50 \\ $\pm$ 2.29 \\0.00 } & \tabincell{c}{ 54.15 \\ $\pm$ 1.94 \\0.00 } & \tabincell{c}{ 56.73 \\ $\pm$ 1.32 \\0.00 } & \tabincell{c}{ 47.96 \\ $\pm$ 3.38 \\0.00 } & \tabincell{c}{ 56.88 \\ $\pm$ 1.70 \\0.00 } & \tabincell{c}{ 62.84 \\ $\pm$ 3.16 \\0.02 } & \tabincell{c}{ 62.31 \\ $\pm$ 2.00 \\0.00 } & \tabincell{c}{ \textbf{65.60} \\ \textbf{$\pm$ 2.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 63.77 \\ $\pm$ 2.69 \\0.00 } \\ \hline
tr11--mean-nmi-sqrt-25-31& \tabincell{c}{ 51.13 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 41.94 \\ $\pm$ 3.29 \\0.00 } & \tabincell{c}{ 46.05 \\ $\pm$ 2.86 \\0.00 } & \tabincell{c}{ 52.74 \\ $\pm$ 2.71 \\0.00 } & \tabincell{c}{ 39.65 \\ $\pm$ 4.39 \\0.00 } & \tabincell{c}{ 52.15 \\ $\pm$ 2.32 \\0.00 } & \tabincell{c}{ 61.97 \\ $\pm$ 2.29 \\0.00 } & \tabincell{c}{ 58.84 \\ $\pm$ 0.89 \\0.00 } & \tabincell{c}{ \textbf{65.80} \\ \textbf{$\pm$ 2.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 62.55 \\ $\pm$ 2.06 \\0.00 } \\ \hline
tr11--loocv-25-31& \tabincell{c}{ 15.70 \\ $\pm$ 0.00 \\0.00 } & \tabincell{c}{ 19.50 \\ $\pm$ 1.69 \\0.00 } & \tabincell{c}{ 18.74 \\ $\pm$ 3.53 \\0.01 } & \tabincell{c}{ 19.39 \\ $\pm$ 1.68 \\0.00 } & \tabincell{c}{ 29.50 \\ $\pm$ 5.66 \\0.00 } & \tabincell{c}{ 16.56 \\ $\pm$ 2.18 \\0.02 } & \tabincell{c}{ 16.29 \\ $\pm$ 1.35 \\0.00 } & \tabincell{c}{ \textbf{13.63} \\ \textbf{$\pm$ 0.37 } \\ \textbf{1.00 }} & \tabincell{c}{ \textbf{14.46} \\ \textbf{$\pm$ 1.17 } \\ \textbf{0.16 }} & \tabincell{c}{ \textbf{14.01} \\ \textbf{$\pm$ 0.98 } \\ \textbf{0.47 }} \\ \hline
tr11--jac-25-31& \tabincell{c}{ \textbf{100.00} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 30.71 \\ $\pm$ 3.65 \\0.00 } & \tabincell{c}{ 27.60 \\ $\pm$ 4.96 \\0.00 } & \tabincell{c}{ 27.90 \\ $\pm$ 4.51 \\0.00 } & \tabincell{c}{ 15.58 \\ $\pm$ 3.40 \\0.00 } & \tabincell{c}{ 27.34 \\ $\pm$ 2.54 \\0.00 } & \tabincell{c}{ 30.72 \\ $\pm$ 3.78 \\0.00 } & \tabincell{c}{ 30.71 \\ $\pm$ 3.29 \\0.00 } & \tabincell{c}{ 33.47 \\ $\pm$ 4.44 \\0.00 } & \tabincell{c}{ 28.58 \\ $\pm$ 2.96 \\0.00 } \\ \hline
tr11--red-25-31& \tabincell{c}{ \textbf{-285.80} \\ \textbf{$\pm$ 0.00 } \\ \textbf{1.00 }} & \tabincell{c}{ 96.13 \\ $\pm$ 1.53 \\0.00 } & \tabincell{c}{ 99.02 \\ $\pm$ 0.42 \\0.00 } & \tabincell{c}{ 97.87 \\ $\pm$ 0.32 \\0.00 } & \tabincell{c}{ 91.59 \\ $\pm$ 1.46 \\0.00 } & \tabincell{c}{ 99.34 \\ $\pm$ 0.32 \\0.00 } & \tabincell{c}{ 97.79 \\ $\pm$ 0.92 \\0.00 } & \tabincell{c}{ 97.77 \\ $\pm$ 0.43 \\0.00 } & \tabincell{c}{ 96.17 \\ $\pm$ 2.21 \\0.00 } & \tabincell{c}{ 98.75 \\ $\pm$ 0.21 \\0.00 } \\ \hline

\bottomrule
\end{tabular}
\end{table*}

==> wap_1560n_8460d_20c_tfidf2.tex <==
\begin{table*}
\caption{wap-1560n-8460d-20c-tfidfall results}
\tiny \centering \label{table:res-aio}
\begin{tabular}{| c  | c| }
\toprule
Data Sets & RUFS\\ \hline

wap-1-best-obj-acc-1-10& \tabincell{c}{ \textbf{35.74} \\ \textbf{$\pm$ 2.17 } \\ \textbf{1.00 }} \\ \hline
wap-1-best-obj-nmi-sqrt-1-10& \tabincell{c}{ \textbf{36.66} \\ \textbf{$\pm$ 4.24 } \\ \textbf{1.00 }} \\ \hline
wap-1-mean-acc-1-10& \tabincell{c}{ \textbf{34.37} \\ \textbf{$\pm$ 1.06 } \\ \textbf{1.00 }} \\ \hline
wap-1-mean-nmi-sqrt-1-10& \tabincell{c}{ \textbf{35.07} \\ \textbf{$\pm$ 4.46 } \\ \textbf{1.00 }} \\ \hline
wap-1-loocv-1-10& \tabincell{c}{ \textbf{45.72} \\ \textbf{$\pm$ 8.72 } \\ \textbf{1.00 }} \\ \hline
wap-1-jac-1-10& \tabincell{c}{ \textbf{6.16} \\ \textbf{$\pm$ 2.72 } \\ \textbf{1.00 }} \\ \hline
wap-1-red-1-10& \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} \\ \hline
wap-1-best-obj-acc-10-25& \tabincell{c}{ \textbf{39.60} \\ \textbf{$\pm$ 3.44 } \\ \textbf{1.00 }} \\ \hline
wap-1-best-obj-nmi-sqrt-10-25& \tabincell{c}{ \textbf{42.61} \\ \textbf{$\pm$ 4.79 } \\ \textbf{1.00 }} \\ \hline
wap-1-mean-acc-10-25& \tabincell{c}{ \textbf{36.53} \\ \textbf{$\pm$ 1.54 } \\ \textbf{1.00 }} \\ \hline
wap-1-mean-nmi-sqrt-10-25& \tabincell{c}{ \textbf{40.68} \\ \textbf{$\pm$ 4.21 } \\ \textbf{1.00 }} \\ \hline
wap-1-loocv-10-25& \tabincell{c}{ \textbf{37.62} \\ \textbf{$\pm$ 5.47 } \\ \textbf{1.00 }} \\ \hline
wap-1-jac-10-25& \tabincell{c}{ \textbf{11.43} \\ \textbf{$\pm$ 4.21 } \\ \textbf{1.00 }} \\ \hline
wap-1-red-10-25& \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} \\ \hline
wap-1-best-obj-acc-25-31& \tabincell{c}{ \textbf{42.03} \\ \textbf{$\pm$ 2.56 } \\ \textbf{1.00 }} \\ \hline
wap-1-best-obj-nmi-sqrt-25-31& \tabincell{c}{ \textbf{46.95} \\ \textbf{$\pm$ 2.89 } \\ \textbf{1.00 }} \\ \hline
wap-1-mean-acc-25-31& \tabincell{c}{ \textbf{38.19} \\ \textbf{$\pm$ 1.11 } \\ \textbf{1.00 }} \\ \hline
wap-1-mean-nmi-sqrt-25-31& \tabincell{c}{ \textbf{43.92} \\ \textbf{$\pm$ 1.87 } \\ \textbf{1.00 }} \\ \hline
wap-1-loocv-25-31& \tabincell{c}{ \textbf{33.63} \\ \textbf{$\pm$ 1.94 } \\ \textbf{1.00 }} \\ \hline
wap-1-jac-25-31& \tabincell{c}{ \textbf{17.37} \\ \textbf{$\pm$ 4.68 } \\ \textbf{1.00 }} \\ \hline
wap-1-red-25-31& \tabincell{c}{ \textbf{NaN} \\ \textbf{$\pm$ NaN } \\ \textbf{1.00 }} \\ \hline

\bottomrule
\end{tabular}
\end{table*}
